Evaluating master integrals in non-factorizable corrections to $t$-channel single-top production at NNLO QCD

We studied the two-loop non-factorizable Feynman diagrams for the $t$-channel single-top production process in quantum chromodynamics. We present a systematic computation of master integrals of the two-loop Feynman diagrams with one internal massive propagator in which a complete uniform transcendental basis can be built. The master integrals are derived by means of canonical differential equations and uniform transcendental integrals. The results are expressed in the form of Goncharov polylogarithm functions, whose variables are the scalar products of external momenta, as well as the masses of the top quark and the $W$ boson. We also gave a discussion on the diagrams with potential elliptic sectors.

==> attachment_files/lxb1/analytic_UT.txt <==
Print["Conventions:
	1. x=s/mWW, y=-t/mWW, z=mtt/mWW
	2. the integration measure of the Feynman integrals is defined as 
		d^d l_1 d^d l_2 1/(i \\pi^{d/2})^2 (mWW)^{2ep}/Gamma[1+ep]^2
	3. G denotes the GPL (in this file)"];
{-3/(4*ep^4) - (653*Pi^4)/360 - ((4*I)/3)*Pi^3*G[-1, y] - (5*I)*Pi^3*G[0, x] + (4*Pi^2*G[-1, y]*G[0, x])/3 + (2*I)*Pi^3*G[1, z] - Pi^2*G[-1, y]*G[1, z] - (10*Pi^2*G[0, x]*G[1, z])/3 + ((8*I)/3)*Pi^3*G[1 - z, y] - (16*Pi^2*G[0, x]*G[1 - z, y])/3 - 5*Pi^2*G[1, z]*G[1 - z, y] - (8*I)*Pi*G[0, x]*G[1, z]*G[1 - z, y] + (14*Pi^2*G[y, x]*G[1 - z, y])/3 + (8*I)*Pi*G[1, z]*G[y, x]*G[1 - z, y] + (I/3)*Pi^3*G[-1 + z, x] + Pi^2*G[1, z]*G[-1 + z, x] + (7*Pi^2*G[1 - z, y]*G[-1 + z, x])/6 + (2*I)*Pi*G[1, z]*G[1 - z, y]*G[-1 + z, x] + 5*Pi^2*G[1, z]*G[-z, y] + (6*I)*Pi*G[0, x]*G[1, z]*G[-z, y] - (6*I)*Pi*G[1, z]*G[y, x]*G[-z, y] + (((-3*I)/2)*Pi + (3*G[0, x])/2 - G[1, z]/2 - G[1 - z, y] - G[-1 + y + z, x])/ep^3 + ((8*I)/3)*Pi^3*G[-1 + y + z, x] - 5*Pi^2*G[1, z]*G[-1 + y + z, x] - 10*Pi^2*G[1 - z, y]*G[-1 + y + z, x] - (16*I)*Pi*G[1, z]*G[1 - z, y]*G[-1 + y + z, x] + (10*I)*Pi*G[1, z]*G[-z, y]*G[-1 + y + z, x] + (5*Pi^2*G[-1, y]*G[y + z, x])/3 + (19*Pi^2*G[1, z]*G[y + z, x])/3 - (4*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] + 8*Pi^2*G[1 - z, y]*G[y + z, x] + (12*I)*Pi*G[1, z]*G[1 - z, y]*G[y + z, x] - (11*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (Pi^2*G[-1, y]*G[(y*(y + z))/(1 + y), x])/3 - (Pi^2*G[1 - z, y]*G[(y*(y + z))/(1 + y), x])/3 - (4*Pi^2*G[1, z]*G[((-1 + z)*(y + z))/z, x])/3 - (4*Pi^2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x])/3 - (2*I)*Pi*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, x] + 2*Pi^2*G[-1, -1, y] + (8*I)*Pi*G[y + z, x]*G[-1, -1, y] + 8*G[1, z]*G[y + z, x]*G[-1, -1, y] - 8*G[1, z]*G[y + z, x]*G[-1, -z, y] + (4*Pi^2*G[0, -1, y])/3 + (4*I)*Pi*G[0, x]*G[0, -1, y] - (4*I)*Pi*G[1, z]*G[0, -1, y] + 4*G[0, x]*G[1, z]*G[0, -1, y] + (4*I)*Pi*G[-1 + y + z, x]*G[0, -1, y] + 4*G[1, z]*G[-1 + y + z, x]*G[0, -1, y] - (12*I)*Pi*G[y + z, x]*G[0, -1, y] - 12*G[1, z]*G[y + z, x]*G[0, -1, y] + 9*Pi^2*G[0, 0, x] - (4*I)*Pi*G[1, z]*G[0, 0, x] - (8*I)*Pi*G[1 - z, y]*G[0, 0, x] + 8*G[1, z]*G[1 - z, y]*G[0, 0, x] - 6*G[1, z]*G[-z, y]*G[0, 0, x] - 4*G[0, -1, y]*G[0, 0, x] + 5*Pi^2*G[0, 1, z] + (6*I)*Pi*G[0, x]*G[0, 1, z] + (10*I)*Pi*G[1 - z, y]*G[0, 1, z] - 10*G[0, x]*G[1 - z, y]*G[0, 1, z] + 16*G[y, x]*G[1 - z, y]*G[0, 1, z] - (3*I)*Pi*G[-1 + z, x]*G[0, 1, z] - (9*I)*Pi*G[-z, y]*G[0, 1, z] + 9*G[0, x]*G[-z, y]*G[0, 1, z] - 6*G[y, x]*G[-z, y]*G[0, 1, z] + (10*I)*Pi*G[-1 + y + z, x]*G[0, 1, z] - 18*G[1 - z, y]*G[-1 + y + z, x]*G[0, 1, z] + 13*G[-z, y]*G[-1 + y + z, x]*G[0, 1, z] - (14*I)*Pi*G[y + z, x]*G[0, 1, z] - 8*G[-1, y]*G[y + z, x]*G[0, 1, z] + 6*G[1 - z, y]*G[y + z, x]*G[0, 1, z] - (37*G[-z, y]*G[y + z, x]*G[0, 1, z])/2 + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), x]*G[0, 1, z] + (5*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + 5*G[-z, y]*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + 2*G[-1, -1, y]*G[0, 1, z] - 8*G[0, -1, y]*G[0, 1, z] - 6*G[0, 0, x]*G[0, 1, z] + (8*I)*Pi*G[1 - z, y]*G[0, y, x] - 8*G[1, z]*G[1 - z, y]*G[0, y, x] + (15*Pi^2*G[0, 1 - z, y])/2 + (12*I)*Pi*G[0, x]*G[0, 1 - z, y] + (12*I)*Pi*G[1, z]*G[0, 1 - z, y] - 12*G[0, x]*G[1, z]*G[0, 1 - z, y] - (8*I)*Pi*G[y, x]*G[0, 1 - z, y] + 20*G[1, z]*G[y, x]*G[0, 1 - z, y] - (3*I)*Pi*G[-1 + z, x]*G[0, 1 - z, y] - 3*G[1, z]*G[-1 + z, x]*G[0, 1 - z, y] + (18*I)*Pi*G[-1 + y + z, x]*G[0, 1 - z, y] - 18*G[1, z]*G[-1 + y + z, x]*G[0, 1 - z, y] - (15*I)*Pi*G[y + z, x]*G[0, 1 - z, y] + 9*G[1, z]*G[y + z, x]*G[0, 1 - z, y] + (3*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[0, 1 - z, y] + 3*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[0, 1 - z, y] - 12*G[0, 0, x]*G[0, 1 - z, y] + 19*G[0, 1, z]*G[0, 1 - z, y] + 14*G[0, y, x]*G[0, 1 - z, y] - (Pi^2*G[0, -1 + z, x])/3 + (2*I)*Pi*G[1, z]*G[0, -1 + z, x] + (2*I)*Pi*G[1 - z, y]*G[0, -1 + z, x] + 2*G[1, z]*G[1 - z, y]*G[0, -1 + z, x] - 12*G[1, z]*G[y, x]*G[0, -z, y] + 6*G[1, z]*G[-1 + y + z, x]*G[0, -z, y] + 6*G[1, z]*G[y + z, x]*G[0, -z, y] - (16*Pi^2*G[0, -1 + y + z, x])/3 - (8*I)*Pi*G[1, z]*G[0, -1 + y + z, x] - (16*I)*Pi*G[1 - z, y]*G[0, -1 + y + z, x] + 16*G[1, z]*G[1 - z, y]*G[0, -1 + y + z, x] - 10*G[1, z]*G[-z, y]*G[0, -1 + y + z, x] - 4*G[0, -1, y]*G[0, -1 + y + z, x] - 10*G[0, 1, z]*G[0, -1 + y + z, x] - 18*G[0, 1 - z, y]*G[0, -1 + y + z, x] + (4*I)*Pi*G[-1, y]*G[0, y + z, x] + (8*I)*Pi*G[1, z]*G[0, y + z, x] + 4*G[-1, y]*G[1, z]*G[0, y + z, x] + (12*I)*Pi*G[1 - z, y]*G[0, y + z, x] + 11*G[1, z]*G[-z, y]*G[0, y + z, x] + 12*G[0, -1, y]*G[0, y + z, x] + 11*G[0, 1, z]*G[0, y + z, x] + 12*G[0, 1 - z, y]*G[0, y + z, x] - 8*G[1, z]*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), x] - 8*G[-1, -1, y]*G[0, (y*(y + z))/(1 + y), x] - (2*I)*Pi*G[1, z]*G[0, ((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 2*G[1, z]*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 2*G[1, z]*G[-z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 2*G[0, 1, z]*G[0, ((-1 + z)*(y + z))/z, x] - 3*Pi^2*G[1, 1, z] - (4*I)*Pi*G[0, x]*G[1, 1, z] - (8*I)*Pi*G[1 - z, y]*G[1, 1, z] + 8*G[0, x]*G[1 - z, y]*G[1, 1, z] - 8*G[y, x]*G[1 - z, y]*G[1, 1, z] + (3*I)*Pi*G[-1 + z, x]*G[1, 1, z] + 6*G[1 - z, y]*G[-1 + z, x]*G[1, 1, z] + (8*I)*Pi*G[-z, y]*G[1, 1, z] - 8*G[0, x]*G[-z, y]*G[1, 1, z] - 6*G[y, x]*G[-z, y]*G[1, 1, z] - (8*I)*Pi*G[-1 + y + z, x]*G[1, 1, z] + 16*G[1 - z, y]*G[-1 + y + z, x]*G[1, 1, z] - 14*G[-z, y]*G[-1 + y + z, x]*G[1, 1, z] + (11*I)*Pi*G[y + z, x]*G[1, 1, z] + 4*G[-1, y]*G[y + z, x]*G[1, 1, z] + 12*G[1 - z, y]*G[y + z, x]*G[1, 1, z] + 14*G[-z, y]*G[y + z, x]*G[1, 1, z] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), x]*G[1, 1, z] - (3*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 6*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 3*G[-z, y]*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 2*G[-1, -1, y]*G[1, 1, z] + 2*G[-1, -z, y]*G[1, 1, z] + 4*G[0, -1, y]*G[1, 1, z] + 4*G[0, 0, x]*G[1, 1, z] - 12*G[0, 1 - z, y]*G[1, 1, z] + 4*G[0, -1 + z, x]*G[1, 1, z] + 3*G[0, -z, y]*G[1, 1, z] + 8*G[0, -1 + y + z, x]*G[1, 1, z] - 4*G[0, y + z, x]*G[1, 1, z] - 4*G[0, ((-1 + z)*(y + z))/z, x]*G[1, 1, z] + (8*I)*Pi*G[1 - z, y]*G[y, 0, x] - 8*G[1, z]*G[1 - z, y]*G[y, 0, x] + 6*G[1, z]*G[-z, y]*G[y, 0, x] + 8*G[0, 1 - z, y]*G[y, 0, x] + 12*G[1, z]*G[1 - z, y]*G[y, y, x] - 6*G[1, z]*G[-z, y]*G[y, y, x] + 3*G[0, 1 - z, y]*G[y, y, x] + (14*Pi^2*G[y, -1 + y + z, x])/3 + (8*I)*Pi*G[1, z]*G[y, -1 + y + z, x] + (16*I)*Pi*G[1 - z, y]*G[y, -1 + y + z, x] - 16*G[1, z]*G[1 - z, y]*G[y, -1 + y + z, x] + 16*G[1, z]*G[-z, y]*G[y, -1 + y + z, x] + 16*G[0, 1, z]*G[y, -1 + y + z, x] + 12*G[0, 1 - z, y]*G[y, -1 + y + z, x] - 8*G[1, 1, z]*G[y, -1 + y + z, x] - (2*I)*Pi*G[-1, y]*G[y, y + z, x] - (6*I)*Pi*G[1, z]*G[y, y + z, x] - 2*G[-1, y]*G[1, z]*G[y, y + z, x] - (8*I)*Pi*G[1 - z, y]*G[y, y + z, x] - 8*G[1, z]*G[1 - z, y]*G[y, y + z, x] - 6*G[1, z]*G[-z, y]*G[y, y + z, x] - 8*G[0, -1, y]*G[y, y + z, x] - 6*G[0, 1, z]*G[y, y + z, x] - 8*G[0, 1 - z, y]*G[y, y + z, x] - 6*G[1, 1, z]*G[y, y + z, x] + 16*G[1, z]*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), x] + 16*G[-1, -1, y]*G[y, (y*(y + z))/(1 + y), x] + (2*I)*Pi*G[-1, y]*G[y, y - y*z, x] + 2*G[-1, y]*G[1, z]*G[y, y - y*z, x] + 2*G[0, -1, y]*G[y, y - y*z, x] - 10*Pi^2*G[1 - z, 1 - z, y] - (16*I)*Pi*G[0, x]*G[1 - z, 1 - z, y] - (16*I)*Pi*G[1, z]*G[1 - z, 1 - z, y] + 16*G[0, x]*G[1, z]*G[1 - z, 1 - z, y] + (16*I)*Pi*G[y, x]*G[1 - z, 1 - z, y] - 16*G[1, z]*G[y, x]*G[1 - z, 1 - z, y] + (4*I)*Pi*G[-1 + z, x]*G[1 - z, 1 - z, y] + 4*G[1, z]*G[-1 + z, x]*G[1 - z, 1 - z, y] - (32*I)*Pi*G[-1 + y + z, x]*G[1 - z, 1 - z, y] + 32*G[1, z]*G[-1 + y + z, x]*G[1 - z, 1 - z, y] + (24*I)*Pi*G[y + z, x]*G[1 - z, 1 - z, y] - 16*G[1, z]*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] - (4*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 1 - z, y] - 4*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 1 - z, y] + 16*G[0, 0, x]*G[1 - z, 1 - z, y] - 18*G[0, 1, z]*G[1 - z, 1 - z, y] - 16*G[0, y, x]*G[1 - z, 1 - z, y] + 32*G[0, -1 + y + z, x]*G[1 - z, 1 - z, y] - 12*G[0, y + z, x]*G[1 - z, 1 - z, y] - 8*G[0, (y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] + 16*G[1, 1, z]*G[1 - z, 1 - z, y] - 16*G[y, 0, x]*G[1 - z, 1 - z, y] + 12*G[y, y, x]*G[1 - z, 1 - z, y] - 32*G[y, -1 + y + z, x]*G[1 - z, 1 - z, y] + 16*G[y, (y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] + (10*I)*Pi*G[1, z]*G[1 - z, -z, y] - 10*G[0, x]*G[1, z]*G[1 - z, -z, y] + 16*G[1, z]*G[y, x]*G[1 - z, -z, y] - 18*G[1, z]*G[-1 + y + z, x]*G[1 - z, -z, y] + 6*G[1, z]*G[y + z, x]*G[1 - z, -z, y] + 6*G[1, z]*G[(y*(y + z))/(1 + y), x]*G[1 - z, -z, y] - G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[1 - z, -z, y] + 13*G[0, 1, z]*G[1 - z, -z, y] - 14*G[1, 1, z]*G[1 - z, -z, y] - (Pi^2*G[-1 + z, 0, x])/3 + (2*I)*Pi*G[1, z]*G[-1 + z, 0, x] + (2*I)*Pi*G[1 - z, y]*G[-1 + z, 0, x] - 2*G[1, z]*G[1 - z, y]*G[-1 + z, 0, x] + 3*G[0, 1, z]*G[-1 + z, 0, x] + 3*G[0, 1 - z, y]*G[-1 + z, 0, x] - 3*G[1, 1, z]*G[-1 + z, 0, x] - 4*G[1 - z, 1 - z, y]*G[-1 + z, 0, x] - (3*Pi^2*G[-1 + z, -1 + z, x])/2 + I*Pi*G[1 - z, y]*G[-1 + z, -1 + z, x] + G[1, z]*G[1 - z, y]*G[-1 + z, -1 + z, x] - 2*G[1, 1, z]*G[-1 + z, -1 + z, x] - (3*I)*Pi*G[1, z]*G[-1 + z, z, x] - 3*G[0, 1, z]*G[-1 + z, z, x] - 3*G[1, 1, z]*G[-1 + z, z, x] + (7*Pi^2*G[-1 + z, -1 + y + z, x])/6 + (2*I)*Pi*G[1, z]*G[-1 + z, -1 + y + z, x] + (4*I)*Pi*G[1 - z, y]*G[-1 + z, -1 + y + z, x] + 4*G[1, z]*G[1 - z, y]*G[-1 + z, -1 + y + z, x] + 3*G[0, 1 - z, y]*G[-1 + z, -1 + y + z, x] + 6*G[1, 1, z]*G[-1 + z, -1 + y + z, x] + (4*Pi^2*G[-z, -1, y])/3 + (4*I)*Pi*G[0, x]*G[-z, -1, y] - (4*I)*Pi*G[1, z]*G[-z, -1, y] + 4*G[0, x]*G[1, z]*G[-z, -1, y] - (2*I)*Pi*G[y, x]*G[-z, -1, y] - 2*G[1, z]*G[y, x]*G[-z, -1, y] + (4*I)*Pi*G[-1 + y + z, x]*G[-z, -1, y] + 4*G[1, z]*G[-1 + y + z, x]*G[-z, -1, y] - (4*I)*Pi*G[y + z, x]*G[-z, -1, y] - 4*G[1, z]*G[y + z, x]*G[-z, -1, y] - 4*G[0, 0, x]*G[-z, -1, y] - 8*G[0, 1, z]*G[-z, -1, y] + 8*G[0, y, x]*G[-z, -1, y] - 4*G[0, -1 + y + z, x]*G[-z, -1, y] + 4*G[0, y + z, x]*G[-z, -1, y] + 4*G[1, 1, z]*G[-z, -1, y] + 2*G[y, 0, x]*G[-z, -1, y] - 2*G[y, y + z, x]*G[-z, -1, y] + (19*Pi^2*G[-z, 1 - z, y])/3 + (10*I)*Pi*G[0, x]*G[-z, 1 - z, y] + (10*I)*Pi*G[1, z]*G[-z, 1 - z, y] - 10*G[0, x]*G[1, z]*G[-z, 1 - z, y] - (8*I)*Pi*G[y, x]*G[-z, 1 - z, y] + 8*G[1, z]*G[y, x]*G[-z, 1 - z, y] + (14*I)*Pi*G[-1 + y + z, x]*G[-z, 1 - z, y] - 14*G[1, z]*G[-1 + y + z, x]*G[-z, 1 - z, y] - (15*I)*Pi*G[y + z, x]*G[-z, 1 - z, y] + 15*G[1, z]*G[y + z, x]*G[-z, 1 - z, y] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - 10*G[0, 0, x]*G[-z, 1 - z, y] + 11*G[0, 1, z]*G[-z, 1 - z, y] + 8*G[0, y, x]*G[-z, 1 - z, y] - 14*G[0, -1 + y + z, x]*G[-z, 1 - z, y] + 15*G[0, y + z, x]*G[-z, 1 - z, y] - 2*G[0, ((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - 10*G[1, 1, z]*G[-z, 1 - z, y] + 8*G[y, 0, x]*G[-z, 1 - z, y] - 6*G[y, y, x]*G[-z, 1 - z, y] + 16*G[y, -1 + y + z, x]*G[-z, 1 - z, y] - 8*G[y, y + z, x]*G[-z, 1 - z, y] - (9*I)*Pi*G[1, z]*G[-z, -z, y] + 9*G[0, x]*G[1, z]*G[-z, -z, y] - 6*G[1, z]*G[y, x]*G[-z, -z, y] + 7*G[1, z]*G[-1 + y + z, x]*G[-z, -z, y] - (25*G[1, z]*G[y + z, x]*G[-z, -z, y])/2 + 2*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[-z, -z, y] - (27*G[0, 1, z]*G[-z, -z, y])/2 + 11*G[1, 1, z]*G[-z, -z, y] - (16*Pi^2*G[-1 + y + z, 0, x])/3 - (8*I)*Pi*G[1, z]*G[-1 + y + z, 0, x] - (16*I)*Pi*G[1 - z, y]*G[-1 + y + z, 0, x] + 16*G[1, z]*G[1 - z, y]*G[-1 + y + z, 0, x] - 10*G[1, z]*G[-z, y]*G[-1 + y + z, 0, x] - 4*G[0, -1, y]*G[-1 + y + z, 0, x] - 10*G[0, 1, z]*G[-1 + y + z, 0, x] - 18*G[0, 1 - z, y]*G[-1 + y + z, 0, x] + 8*G[1, 1, z]*G[-1 + y + z, 0, x] + 32*G[1 - z, 1 - z, y]*G[-1 + y + z, 0, x] - 4*G[-z, -1, y]*G[-1 + y + z, 0, x] - 14*G[-z, 1 - z, y]*G[-1 + y + z, 0, x] + (8*I)*Pi*G[1 - z, y]*G[-1 + y + z, y, x] - 20*G[1, z]*G[1 - z, y]*G[-1 + y + z, y, x] + 6*G[1, z]*G[-z, y]*G[-1 + y + z, y, x] + 11*G[0, 1 - z, y]*G[-1 + y + z, y, x] - 28*G[1 - z, 1 - z, y]*G[-1 + y + z, y, x] + 8*G[-z, -1, y]*G[-1 + y + z, y, x] + 14*G[-z, 1 - z, y]*G[-1 + y + z, y, x] + 3*Pi^2*G[-1 + y + z, -1 + z, x] - (4*I)*Pi*G[-1, y]*G[-1 + y + z, -1 + z, x] + (8*I)*Pi*G[1, z]*G[-1 + y + z, -1 + z, x] - 4*G[-1, y]*G[1, z]*G[-1 + y + z, -1 + z, x] + (2*I)*Pi*G[1 - z, y]*G[-1 + y + z, -1 + z, x] + 2*G[1, z]*G[1 - z, y]*G[-1 + y + z, -1 + z, x] + 20*G[1, 1, z]*G[-1 + y + z, -1 + z, x] - 10*Pi^2*G[-1 + y + z, -1 + y + z, x] - (16*I)*Pi*G[1, z]*G[-1 + y + z, -1 + y + z, x] - (32*I)*Pi*G[1 - z, y]*G[-1 + y + z, -1 + y + z, x] + 32*G[1, z]*G[1 - z, y]*G[-1 + y + z, -1 + y + z, x] - 18*G[1, z]*G[-z, y]*G[-1 + y + z, -1 + y + z, x] - 8*G[0, -1, y]*G[-1 + y + z, -1 + y + z, x] - 18*G[0, 1, z]*G[-1 + y + z, -1 + y + z, x] - 34*G[0, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] + 16*G[1, 1, z]*G[-1 + y + z, -1 + y + z, x] + 64*G[1 - z, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] - 8*G[-z, -1, y]*G[-1 + y + z, -1 + y + z, x] - 26*G[-z, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] + (4*I)*Pi*G[-1, y]*G[-1 + y + z, y + z, x] + (14*I)*Pi*G[1, z]*G[-1 + y + z, y + z, x] + 4*G[-1, y]*G[1, z]*G[-1 + y + z, y + z, x] + (18*I)*Pi*G[1 - z, y]*G[-1 + y + z, y + z, x] - 2*G[1, z]*G[1 - z, y]*G[-1 + y + z, y + z, x] + 11*G[1, z]*G[-z, y]*G[-1 + y + z, y + z, x] + 12*G[0, -1, y]*G[-1 + y + z, y + z, x] + 17*G[0, 1, z]*G[-1 + y + z, y + z, x] + 18*G[0, 1 - z, y]*G[-1 + y + z, y + z, x] - 6*G[1, 1, z]*G[-1 + y + z, y + z, x] - 20*G[1 - z, 1 - z, y]*G[-1 + y + z, y + z, x] + 4*G[-z, -1, y]*G[-1 + y + z, y + z, x] + 15*G[-z, 1 - z, y]*G[-1 + y + z, y + z, x] - 8*G[1, z]*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] - 8*G[-1, -1, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, 1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] - (4*I)*Pi*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - (4*I)*Pi*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 4*G[1, z]*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 4*G[1, z]*G[-z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 4*G[0, 1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 8*G[1, 1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 4*G[-z, 1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] + (4*I)*Pi*G[-1, y]*G[y + z, 0, x] + (8*I)*Pi*G[1, z]*G[y + z, 0, x] + 4*G[-1, y]*G[1, z]*G[y + z, 0, x] + (12*I)*Pi*G[1 - z, y]*G[y + z, 0, x] - 12*G[1, z]*G[1 - z, y]*G[y + z, 0, x] + 11*G[1, z]*G[-z, y]*G[y + z, 0, x] - 8*G[-1, -1, y]*G[y + z, 0, x] + 12*G[0, -1, y]*G[y + z, 0, x] + 14*G[0, 1, z]*G[y + z, 0, x] + 15*G[0, 1 - z, y]*G[y + z, 0, x] - 11*G[1, 1, z]*G[y + z, 0, x] - 24*G[1 - z, 1 - z, y]*G[y + z, 0, x] + 4*G[-z, -1, y]*G[y + z, 0, x] + 15*G[-z, 1 - z, y]*G[y + z, 0, x] - (8*I)*Pi*G[1 - z, y]*G[y + z, y, x] - 8*G[1, z]*G[1 - z, y]*G[y + z, y, x] + 6*G[1, z]*G[-z, y]*G[y + z, y, x] - 14*G[0, 1 - z, y]*G[y + z, y, x] - 8*G[-z, -1, y]*G[y + z, y, x] - 2*G[-z, 1 - z, y]*G[y + z, y, x] - (5*Pi^2*G[y + z, -1 + z, x])/3 - (2*I)*Pi*G[-1, y]*G[y + z, -1 + z, x] - (4*I)*Pi*G[1, z]*G[y + z, -1 + z, x] - 2*G[-1, y]*G[1, z]*G[y + z, -1 + z, x] - (4*I)*Pi*G[1 - z, y]*G[y + z, -1 + z, x] - 4*G[1, z]*G[1 - z, y]*G[y + z, -1 + z, x] - 12*G[1, 1, z]*G[y + z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[y + z, z, x] + 3*G[0, 1, z]*G[y + z, z, x] + 3*G[1, 1, z]*G[y + z, z, x] + 8*Pi^2*G[y + z, -1 + y + z, x] + (12*I)*Pi*G[1, z]*G[y + z, -1 + y + z, x] + (24*I)*Pi*G[1 - z, y]*G[y + z, -1 + y + z, x] + 6*G[1, z]*G[-z, y]*G[y + z, -1 + y + z, x] + 4*G[0, -1, y]*G[y + z, -1 + y + z, x] + 6*G[0, 1, z]*G[y + z, -1 + y + z, x] + 26*G[0, 1 - z, y]*G[y + z, -1 + y + z, x] + 12*G[1, 1, z]*G[y + z, -1 + y + z, x] - 24*G[1 - z, 1 - z, y]*G[y + z, -1 + y + z, x] + 4*G[-z, -1, y]*G[y + z, -1 + y + z, x] + 10*G[-z, 1 - z, y]*G[y + z, -1 + y + z, x] - (4*I)*Pi*G[-1, y]*G[y + z, y + z, x] - (14*I)*Pi*G[1, z]*G[y + z, y + z, x] - 4*G[-1, y]*G[1, z]*G[y + z, y + z, x] - (18*I)*Pi*G[1 - z, y]*G[y + z, y + z, x] - 12*G[1, z]*G[1 - z, y]*G[y + z, y + z, x] - (31*G[1, z]*G[-z, y]*G[y + z, y + z, x])/2 - 18*G[0, -1, y]*G[y + z, y + z, x] - (31*G[0, 1, z]*G[y + z, y + z, x])/2 - 18*G[0, 1 - z, y]*G[y + z, y + z, x] - 8*G[1, 1, z]*G[y + z, y + z, x] + 6*G[1 - z, 1 - z, y]*G[y + z, y + z, x] - 4*G[-z, -1, y]*G[y + z, y + z, x] - (39*G[-z, 1 - z, y]*G[y + z, y + z, x])/2 + 24*G[1, z]*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] + 24*G[-1, -1, y]*G[y + z, (y*(y + z))/(1 + y), x] + 24*G[1 - z, 1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] + (3*I)*Pi*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + (3*I)*Pi*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 3*G[1, z]*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 3*G[1, z]*G[-z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 3*G[0, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + 6*G[1, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + 3*G[-z, 1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[-1, y]*G[y + z, y - y*z, x] - 2*G[-1, y]*G[1, z]*G[y + z, y - y*z, x] - 2*G[0, -1, y]*G[y + z, y - y*z, x] + 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, x] - 6*G[1, z]*G[-z, y]*G[(y*(y + z))/(1 + y), y, x] + 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), y, x] - 6*G[-z, 1 - z, y]*G[(y*(y + z))/(1 + y), y, x] + ((9*Pi^2)/4 + (3*I)*Pi*G[0, x] - I*Pi*G[1, z] + G[0, x]*G[1, z] - (2*I)*Pi*G[1 - z, y] + 2*G[0, x]*G[1 - z, y] + 2*G[1, z]*G[1 - z, y] - 2*G[y, x]*G[1 - z, y] - (3*G[1, z]*G[-z, y])/2 - (2*I)*Pi*G[-1 + y + z, x] + 2*G[1, z]*G[-1 + y + z, x] + 4*G[1 - z, y]*G[-1 + y + z, x] - (3*G[1, z]*G[y + z, x])/2 - (3*G[1 - z, y]*G[y + z, x])/2 - G[-1, y]*G[(y*(y + z))/(1 + y), x] - G[1 - z, y]*G[(y*(y + z))/(1 + y), x] - G[0, -1, y] - 3*G[0, 0, x] - (3*G[0, 1, z])/2 - 3*G[0, 1 - z, y] + 2*G[0, -1 + y + z, x] + G[1, 1, z] - 2*G[y, -1 + y + z, x] + 4*G[1 - z, 1 - z, y] - G[-z, -1, y] - (5*G[-z, 1 - z, y])/2 + 2*G[-1 + y + z, 0, x] + 4*G[-1 + y + z, -1 + y + z, x] - (3*G[y + z, -1 + y + z, x])/2 - G[(y*(y + z))/(1 + y), -1 + y + z, x])/ep^2 - (Pi^2*G[(y*(y + z))/(1 + y), -1 + y + z, x])/3 - 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[1, z]*G[-z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[0, 1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1, 1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[-z, 1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] + 6*G[0, -1, y]*G[(y*(y + z))/(1 + y), y + z, x] - 6*G[0, 1, z]*G[(y*(y + z))/(1 + y), y + z, x] + 16*G[1, 1, z]*G[(y*(y + z))/(1 + y), y + z, x] + 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] - 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 16*G[-1, -1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, 0, x] - (2*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 2*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 2*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 5*G[0, 1, z]*G[((-1 + z)*(y + z))/z, 0, x] - 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 3*G[1, 1, z]*G[((-1 + z)*(y + z))/z, 0, x] + 4*G[1 - z, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 2*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + (4*Pi^2*G[((-1 + z)*(y + z))/z, -1 + z, x])/3 + I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] + 4*G[1, 1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] - (4*Pi^2*G[((-1 + z)*(y + z))/z, -1 + y + z, x])/3 - (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - (4*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 4*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[0, 1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 6*G[1, 1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + (3*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + (3*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 6*G[0, 1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - G[1, 1, z]*G[((-1 + z)*(y + z))/z, y + z, x] - 4*G[1 - z, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - I*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[0, 1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - 2*G[1, 1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - 16*G[(y*(y + z))/(1 + y), x]*G[-1, -1, -1, y] + 2*G[1, z]*G[-1, -1, -z, y] - (4*I)*Pi*G[-1, 0, -1, y] + 4*G[0, x]*G[-1, 0, -1, y] - 4*G[1, z]*G[-1, 0, -1, y] - 2*G[y + z, x]*G[-1, 0, -1, y] + 6*G[(y*(y + z))/(1 + y), x]*G[-1, 0, -1, y] - (4*I)*Pi*G[-1, 0, 1 - z, y] + 4*G[0, x]*G[-1, 0, 1 - z, y] + 4*G[1, z]*G[-1, 0, 1 - z, y] - 4*G[y + z, x]*G[-1, 0, 1 - z, y] - 6*G[1, z]*G[-1, 0, -z, y] - (4*I)*Pi*G[-1, -z, -1, y] + 4*G[0, x]*G[-1, -z, -1, y] - 4*G[1, z]*G[-1, -z, -1, y] + 4*G[y + z, x]*G[-1, -z, -1, y] - (4*I)*Pi*G[-1, -z, 1 - z, y] + 4*G[0, x]*G[-1, -z, 1 - z, y] + 4*G[1, z]*G[-1, -z, 1 - z, y] - 4*G[y + z, x]*G[-1, -z, 1 - z, y] + 6*G[1, z]*G[-1, -z, -z, y] + (8*I)*Pi*G[0, -1, -1, y] - 8*G[0, x]*G[0, -1, -1, y] + 8*G[1, z]*G[0, -1, -1, y] - 8*G[-1 + y + z, x]*G[0, -1, -1, y] + 24*G[y + z, x]*G[0, -1, -1, y] - 8*G[1, z]*G[0, -1, -z, y] - (4*I)*Pi*G[0, 0, -1, y] + 4*G[0, x]*G[0, 0, -1, y] - 4*G[1, z]*G[0, 0, -1, y] + 4*G[-1 + y + z, x]*G[0, 0, -1, y] - 12*G[y + z, x]*G[0, 0, -1, y] + (12*I)*Pi*G[0, 0, 0, x] + 4*G[1, z]*G[0, 0, 0, x] + 8*G[1 - z, y]*G[0, 0, 0, x] - (9*I)*Pi*G[0, 0, 1, z] + 9*G[0, x]*G[0, 0, 1, z] + 13*G[1 - z, y]*G[0, 0, 1, z] - 3*G[-1 + z, x]*G[0, 0, 1, z] - (27*G[-z, y]*G[0, 0, 1, z])/2 + 13*G[-1 + y + z, x]*G[0, 0, 1, z] - (43*G[y + z, x]*G[0, 0, 1, z])/2 + 8*G[((-1 + z)*(y + z))/z, x]*G[0, 0, 1, z] - 8*G[1 - z, y]*G[0, 0, y, x] - (18*I)*Pi*G[0, 0, 1 - z, y] + 18*G[0, x]*G[0, 0, 1 - z, y] + 18*G[1, z]*G[0, 0, 1 - z, y] - 5*G[y, x]*G[0, 0, 1 - z, y] - 3*G[-1 + z, x]*G[0, 0, 1 - z, y] + 21*G[-1 + y + z, x]*G[0, 0, 1 - z, y] - 21*G[y + z, x]*G[0, 0, 1 - z, y] + 3*G[((-1 + z)*(y + z))/z, x]*G[0, 0, 1 - z, y] - 6*G[1, z]*G[0, 0, -z, y] - (8*I)*Pi*G[0, 0, -1 + y + z, x] + 8*G[1, z]*G[0, 0, -1 + y + z, x] + 16*G[1 - z, y]*G[0, 0, -1 + y + z, x] - 6*G[1, z]*G[0, 0, y + z, x] - 6*G[1 - z, y]*G[0, 0, y + z, x] - 4*G[-1, y]*G[0, 0, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[0, 0, (y*(y + z))/(1 + y), x] + (8*I)*Pi*G[0, 1, 1, z] + 2*G[-1, y]*G[0, 1, 1, z] - 8*G[0, x]*G[0, 1, 1, z] - 14*G[1 - z, y]*G[0, 1, 1, z] - 3*G[-1 + z, x]*G[0, 1, 1, z] + 14*G[-z, y]*G[0, 1, 1, z] - 14*G[-1 + y + z, x]*G[0, 1, 1, z] + 11*G[y + z, x]*G[0, 1, 1, z] + 3*G[((-1 + z)*(y + z))/z, x]*G[0, 1, 1, z] - 8*G[1 - z, y]*G[0, y, 0, x] + 6*G[1 - z, y]*G[0, y, y, x] + (8*I)*Pi*G[0, y, -1 + y + z, x] - 8*G[1, z]*G[0, y, -1 + y + z, x] - 16*G[1 - z, y]*G[0, y, -1 + y + z, x] + 8*G[-1, y]*G[0, y, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[0, y, (y*(y + z))/(1 + y), x] + (24*I)*Pi*G[0, 1 - z, 1 - z, y] - 24*G[0, x]*G[0, 1 - z, 1 - z, y] - 24*G[1, z]*G[0, 1 - z, 1 - z, y] + 28*G[y, x]*G[0, 1 - z, 1 - z, y] - 36*G[-1 + y + z, x]*G[0, 1 - z, 1 - z, y] + 24*G[y + z, x]*G[0, 1 - z, 1 - z, y] + 19*G[1, z]*G[0, 1 - z, -z, y] - 2*G[1, z]*G[0, -1 + z, 0, x] - 2*G[1 - z, y]*G[0, -1 + z, 0, x] - (2*I)*Pi*G[0, -1 + z, -1 + z, x] - 2*G[1, z]*G[0, -1 + z, -1 + z, x] + (2*I)*Pi*G[0, -1 + z, -1 + y + z, x] + 2*G[1, z]*G[0, -1 + z, -1 + y + z, x] - (12*I)*Pi*G[0, -z, -1, y] + 12*G[0, x]*G[0, -z, -1, y] - 12*G[1, z]*G[0, -z, -1, y] - 2*G[y, x]*G[0, -z, -1, y] + 12*G[-1 + y + z, x]*G[0, -z, -1, y] - 18*G[y + z, x]*G[0, -z, -1, y] - (12*I)*Pi*G[0, -z, 1 - z, y] + 12*G[0, x]*G[0, -z, 1 - z, y] + 12*G[1, z]*G[0, -z, 1 - z, y] - 14*G[y, x]*G[0, -z, 1 - z, y] + 18*G[-1 + y + z, x]*G[0, -z, 1 - z, y] - 12*G[y + z, x]*G[0, -z, 1 - z, y] - 3*G[1, z]*G[0, -z, -z, y] - (8*I)*Pi*G[0, -1 + y + z, 0, x] + 8*G[1, z]*G[0, -1 + y + z, 0, x] + 16*G[1 - z, y]*G[0, -1 + y + z, 0, x] - 14*G[1 - z, y]*G[0, -1 + y + z, y, x] + (4*I)*Pi*G[0, -1 + y + z, -1 + z, x] + 4*G[1, z]*G[0, -1 + y + z, -1 + z, x] - (16*I)*Pi*G[0, -1 + y + z, -1 + y + z, x] + 16*G[1, z]*G[0, -1 + y + z, -1 + y + z, x] + 32*G[1 - z, y]*G[0, -1 + y + z, -1 + y + z, x] - 10*G[1, z]*G[0, -1 + y + z, y + z, x] - 10*G[1 - z, y]*G[0, -1 + y + z, y + z, x] - 4*G[-1, y]*G[0, -1 + y + z, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[0, -1 + y + z, (y*(y + z))/(1 + y), x] - 4*G[-1, y]*G[0, y + z, 0, x] - 8*G[1, z]*G[0, y + z, 0, x] - 12*G[1 - z, y]*G[0, y + z, 0, x] - (4*I)*Pi*G[0, y + z, -1 + z, x] - 4*G[1, z]*G[0, y + z, -1 + z, x] + (12*I)*Pi*G[0, y + z, -1 + y + z, x] - 12*G[1 - z, y]*G[0, y + z, -1 + y + z, x] + 3*G[1, z]*G[0, y + z, y + z, x] + 3*G[1 - z, y]*G[0, y + z, y + z, x] + 12*G[-1, y]*G[0, y + z, (y*(y + z))/(1 + y), x] + 12*G[1 - z, y]*G[0, y + z, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), y, x] - 8*G[1, z]*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[1, z]*G[0, (y*(y + z))/(1 + y), y + z, x] + 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), y + z, x] - 8*G[-1, y]*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, 0, x] + 2*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, 0, x] + (2*I)*Pi*G[0, ((-1 + z)*(y + z))/z, -1 + z, x] + 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, -1 + z, x] - (2*I)*Pi*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, y + z, x] - 2*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, y + z, x] + (4*I)*Pi*G[1, 0, 1, z] - 2*G[-1, y]*G[1, 0, 1, z] - 4*G[0, x]*G[1, 0, 1, z] - 8*G[1 - z, y]*G[1, 0, 1, z] - 3*G[-1 + z, x]*G[1, 0, 1, z] + 10*G[-z, y]*G[1, 0, 1, z] - 8*G[-1 + y + z, x]*G[1, 0, 1, z] + 9*G[y + z, x]*G[1, 0, 1, z] + G[((-1 + z)*(y + z))/z, x]*G[1, 0, 1, z] - (4*I)*Pi*G[1, 1, 1, z] + 4*G[0, x]*G[1, 1, 1, z] + 8*G[1 - z, y]*G[1, 1, 1, z] + 15*G[-1 + z, x]*G[1, 1, 1, z] - 9*G[-z, y]*G[1, 1, 1, z] + 8*G[-1 + y + z, x]*G[1, 1, 1, z] + 6*G[y + z, x]*G[1, 1, 1, z] - 15*G[((-1 + z)*(y + z))/z, x]*G[1, 1, 1, z] - 8*G[1 - z, y]*G[y, 0, 0, x] + 16*G[1 - z, y]*G[y, 0, y, x] - (6*I)*Pi*G[y, 0, -1 + z, x] - 6*G[1, z]*G[y, 0, -1 + z, x] + (8*I)*Pi*G[y, 0, -1 + y + z, x] - 8*G[1, z]*G[y, 0, -1 + y + z, x] - 16*G[1 - z, y]*G[y, 0, -1 + y + z, x] + 16*G[1, z]*G[y, 0, y + z, x] + 16*G[1 - z, y]*G[y, 0, y + z, x] - 8*G[-1, y]*G[y, 0, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[y, 0, (y*(y + z))/(1 + y), x] + 3*G[1 - z, y]*G[y, y, y, x] + 12*G[1, z]*G[y, y, -1 + y + z, x] + 12*G[1 - z, y]*G[y, y, -1 + y + z, x] - 6*G[1, z]*G[y, y, y + z, x] - 6*G[1 - z, y]*G[y, y, y + z, x] + (8*I)*Pi*G[y, -1 + y + z, 0, x] - 8*G[1, z]*G[y, -1 + y + z, 0, x] - 16*G[1 - z, y]*G[y, -1 + y + z, 0, x] + 12*G[1 - z, y]*G[y, -1 + y + z, y, x] - (8*I)*Pi*G[y, -1 + y + z, -1 + z, x] - 8*G[1, z]*G[y, -1 + y + z, -1 + z, x] + (16*I)*Pi*G[y, -1 + y + z, -1 + y + z, x] - 16*G[1, z]*G[y, -1 + y + z, -1 + y + z, x] - 32*G[1 - z, y]*G[y, -1 + y + z, -1 + y + z, x] + 16*G[1, z]*G[y, -1 + y + z, y + z, x] + 16*G[1 - z, y]*G[y, -1 + y + z, y + z, x] + 2*G[-1, y]*G[y, y + z, 0, x] + 6*G[1, z]*G[y, y + z, 0, x] + 8*G[1 - z, y]*G[y, y + z, 0, x] + (2*I)*Pi*G[y, y + z, -1 + z, x] + 2*G[1, z]*G[y, y + z, -1 + z, x] - (8*I)*Pi*G[y, y + z, -1 + y + z, x] - 8*G[1, z]*G[y, y + z, -1 + y + z, x] - 8*G[-1, y]*G[y, y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[y, y + z, (y*(y + z))/(1 + y), x] - 16*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), y, x] + 16*G[1, z]*G[y, (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1, z]*G[y, (y*(y + z))/(1 + y), y + z, x] - 16*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), y + z, x] + 16*G[-1, y]*G[y, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 16*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 2*G[-1, y]*G[y, y - y*z, 0, x] - (2*I)*Pi*G[y, y - y*z, -1 + z, x] - 2*G[1, z]*G[y, y - y*z, -1 + z, x] + (4*I)*Pi*G[1 - z, 0, -1, y] - 4*G[0, x]*G[1 - z, 0, -1, y] + 4*G[1, z]*G[1 - z, 0, -1, y] - 8*G[-1 + y + z, x]*G[1 - z, 0, -1, y] + 4*G[y + z, x]*G[1 - z, 0, -1, y] + (18*I)*Pi*G[1 - z, 0, 1 - z, y] - 18*G[0, x]*G[1 - z, 0, 1 - z, y] - 18*G[1, z]*G[1 - z, 0, 1 - z, y] + 12*G[y, x]*G[1 - z, 0, 1 - z, y] + 3*G[-1 + z, x]*G[1 - z, 0, 1 - z, y] - 34*G[-1 + y + z, x]*G[1 - z, 0, 1 - z, y] + 26*G[y + z, x]*G[1 - z, 0, 1 - z, y] - 3*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 0, 1 - z, y] + 6*G[1, z]*G[1 - z, 0, -z, y] - (32*I)*Pi*G[1 - z, 1 - z, 1 - z, y] + 32*G[0, x]*G[1 - z, 1 - z, 1 - z, y] + 32*G[1, z]*G[1 - z, 1 - z, 1 - z, y] - 32*G[y, x]*G[1 - z, 1 - z, 1 - z, y] + 64*G[-1 + y + z, x]*G[1 - z, 1 - z, 1 - z, y] - 24*G[y + z, x]*G[1 - z, 1 - z, 1 - z, y] - 16*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, 1 - z, y] - 18*G[1, z]*G[1 - z, 1 - z, -z, y] + (4*I)*Pi*G[1 - z, -z, -1, y] - 4*G[0, x]*G[1 - z, -z, -1, y] + 4*G[1, z]*G[1 - z, -z, -1, y] - 8*G[-1 + y + z, x]*G[1 - z, -z, -1, y] + 4*G[y + z, x]*G[1 - z, -z, -1, y] + (14*I)*Pi*G[1 - z, -z, 1 - z, y] - 14*G[0, x]*G[1 - z, -z, 1 - z, y] - 14*G[1, z]*G[1 - z, -z, 1 - z, y] + 16*G[y, x]*G[1 - z, -z, 1 - z, y] - 26*G[-1 + y + z, x]*G[1 - z, -z, 1 - z, y] + 10*G[y + z, x]*G[1 - z, -z, 1 - z, y] + 6*G[(y*(y + z))/(1 + y), x]*G[1 - z, -z, 1 - z, y] - G[((-1 + z)*(y + z))/z, x]*G[1 - z, -z, 1 - z, y] + 7*G[1, z]*G[1 - z, -z, -z, y] - 2*G[1, z]*G[-1 + z, 0, 0, x] - 2*G[1 - z, y]*G[-1 + z, 0, 0, x] + 3*G[1 - z, y]*G[-1 + z, 0, y, x] + I*Pi*G[-1 + z, 0, -1 + z, x] + G[1, z]*G[-1 + z, 0, -1 + z, x] + (2*I)*Pi*G[-1 + z, 0, -1 + y + z, x] - 2*G[1, z]*G[-1 + z, 0, -1 + y + z, x] - 4*G[1 - z, y]*G[-1 + z, 0, -1 + y + z, x] - (2*I)*Pi*G[-1 + z, -1 + z, 0, x] - G[1 - z, y]*G[-1 + z, -1 + z, 0, x] - (3*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] - 3*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] + I*Pi*G[-1 + z, -1 + z, -1 + y + z, x] + G[1, z]*G[-1 + z, -1 + z, -1 + y + z, x] + 3*G[1, z]*G[-1 + z, z, 0, x] - (3*I)*Pi*G[-1 + z, z, -1 + z, x] - 3*G[1, z]*G[-1 + z, z, -1 + z, x] + (2*I)*Pi*G[-1 + z, -1 + y + z, 0, x] - 2*G[1, z]*G[-1 + z, -1 + y + z, 0, x] - 4*G[1 - z, y]*G[-1 + z, -1 + y + z, 0, x] + 3*G[1 - z, y]*G[-1 + z, -1 + y + z, y, x] - (2*I)*Pi*G[-1 + z, -1 + y + z, -1 + z, x] - 2*G[1, z]*G[-1 + z, -1 + y + z, -1 + z, x] + (4*I)*Pi*G[-1 + z, -1 + y + z, -1 + y + z, x] + 4*G[1, z]*G[-1 + z, -1 + y + z, -1 + y + z, x] + (8*I)*Pi*G[-z, -1, -1, y] - 8*G[0, x]*G[-z, -1, -1, y] + 8*G[1, z]*G[-z, -1, -1, y] + 16*G[y, x]*G[-z, -1, -1, y] - 8*G[-1 + y + z, x]*G[-z, -1, -1, y] + 8*G[y + z, x]*G[-z, -1, -1, y] - 8*G[1, z]*G[-z, -1, -z, y] - (12*I)*Pi*G[-z, 0, -1, y] + 12*G[0, x]*G[-z, 0, -1, y] - 12*G[1, z]*G[-z, 0, -1, y] - 8*G[y, x]*G[-z, 0, -1, y] + 12*G[-1 + y + z, x]*G[-z, 0, -1, y] - 12*G[y + z, x]*G[-z, 0, -1, y] - (12*I)*Pi*G[-z, 0, 1 - z, y] + 12*G[0, x]*G[-z, 0, 1 - z, y] + 12*G[1, z]*G[-z, 0, 1 - z, y] - 8*G[y, x]*G[-z, 0, 1 - z, y] + 18*G[-1 + y + z, x]*G[-z, 0, 1 - z, y] - 18*G[y + z, x]*G[-z, 0, 1 - z, y] + 3*G[((-1 + z)*(y + z))/z, x]*G[-z, 0, 1 - z, y] + 6*G[1, z]*G[-z, 0, -z, y] + (20*I)*Pi*G[-z, 1 - z, 1 - z, y] - 20*G[0, x]*G[-z, 1 - z, 1 - z, y] - 20*G[1, z]*G[-z, 1 - z, 1 - z, y] + 16*G[y, x]*G[-z, 1 - z, 1 - z, y] - 28*G[-1 + y + z, x]*G[-z, 1 - z, 1 - z, y] + 30*G[y + z, x]*G[-z, 1 - z, 1 - z, y] - 4*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, 1 - z, y] + 11*G[1, z]*G[-z, 1 - z, -z, y] - (4*I)*Pi*G[-z, -z, -1, y] + 4*G[0, x]*G[-z, -z, -1, y] - 4*G[1, z]*G[-z, -z, -1, y] - 2*G[y, x]*G[-z, -z, -1, y] + 4*G[-1 + y + z, x]*G[-z, -z, -1, y] - 4*G[y + z, x]*G[-z, -z, -1, y] - (13*I)*Pi*G[-z, -z, 1 - z, y] + 13*G[0, x]*G[-z, -z, 1 - z, y] + 13*G[1, z]*G[-z, -z, 1 - z, y] - 8*G[y, x]*G[-z, -z, 1 - z, y] + 11*G[-1 + y + z, x]*G[-z, -z, 1 - z, y] - (33*G[y + z, x]*G[-z, -z, 1 - z, y])/2 + 2*G[((-1 + z)*(y + z))/z, x]*G[-z, -z, 1 - z, y] - (21*G[1, z]*G[-z, -z, -z, y])/2 - (8*I)*Pi*G[-1 + y + z, 0, 0, x] + 8*G[1, z]*G[-1 + y + z, 0, 0, x] + 16*G[1 - z, y]*G[-1 + y + z, 0, 0, x] - 14*G[1 - z, y]*G[-1 + y + z, 0, y, x] + (4*I)*Pi*G[-1 + y + z, 0, -1 + z, x] + 4*G[1, z]*G[-1 + y + z, 0, -1 + z, x] - (16*I)*Pi*G[-1 + y + z, 0, -1 + y + z, x] + 16*G[1, z]*G[-1 + y + z, 0, -1 + y + z, x] + 32*G[1 - z, y]*G[-1 + y + z, 0, -1 + y + z, x] - 10*G[1, z]*G[-1 + y + z, 0, y + z, x] - 10*G[1 - z, y]*G[-1 + y + z, 0, y + z, x] - 4*G[-1, y]*G[-1 + y + z, 0, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[-1 + y + z, 0, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[-1 + y + z, y, 0, x] + 3*G[1 - z, y]*G[-1 + y + z, y, y, x] + (8*I)*Pi*G[-1 + y + z, y, -1 + y + z, x] - 20*G[1, z]*G[-1 + y + z, y, -1 + y + z, x] - 28*G[1 - z, y]*G[-1 + y + z, y, -1 + y + z, x] + 6*G[1, z]*G[-1 + y + z, y, y + z, x] + 6*G[1 - z, y]*G[-1 + y + z, y, y + z, x] + 8*G[-1, y]*G[-1 + y + z, y, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[-1 + y + z, y, (y*(y + z))/(1 + y), x] + (4*I)*Pi*G[-1 + y + z, -1 + z, 0, x] + 4*G[-1, y]*G[-1 + y + z, -1 + z, 0, x] - 8*G[1, z]*G[-1 + y + z, -1 + z, 0, x] - 2*G[1 - z, y]*G[-1 + y + z, -1 + z, 0, x] + (6*I)*Pi*G[-1 + y + z, -1 + z, -1 + z, x] + 6*G[1, z]*G[-1 + y + z, -1 + z, -1 + z, x] + (2*I)*Pi*G[-1 + y + z, -1 + z, -1 + y + z, x] + 2*G[1, z]*G[-1 + y + z, -1 + z, -1 + y + z, x] - (16*I)*Pi*G[-1 + y + z, -1 + y + z, 0, x] + 16*G[1, z]*G[-1 + y + z, -1 + y + z, 0, x] + 32*G[1 - z, y]*G[-1 + y + z, -1 + y + z, 0, x] - 26*G[1 - z, y]*G[-1 + y + z, -1 + y + z, y, x] + (8*I)*Pi*G[-1 + y + z, -1 + y + z, -1 + z, x] + 8*G[1, z]*G[-1 + y + z, -1 + y + z, -1 + z, x] - (32*I)*Pi*G[-1 + y + z, -1 + y + z, -1 + y + z, x] + 32*G[1, z]*G[-1 + y + z, -1 + y + z, -1 + y + z, x] + 64*G[1 - z, y]*G[-1 + y + z, -1 + y + z, -1 + y + z, x] - 18*G[1, z]*G[-1 + y + z, -1 + y + z, y + z, x] - 18*G[1 - z, y]*G[-1 + y + z, -1 + y + z, y + z, x] - 8*G[-1, y]*G[-1 + y + z, -1 + y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[-1 + y + z, -1 + y + z, (y*(y + z))/(1 + y), x] - 4*G[-1, y]*G[-1 + y + z, y + z, 0, x] - 14*G[1, z]*G[-1 + y + z, y + z, 0, x] - 18*G[1 - z, y]*G[-1 + y + z, y + z, 0, x] + 6*G[1 - z, y]*G[-1 + y + z, y + z, y, x] - (4*I)*Pi*G[-1 + y + z, y + z, -1 + z, x] - 4*G[1, z]*G[-1 + y + z, y + z, -1 + z, x] + (18*I)*Pi*G[-1 + y + z, y + z, -1 + y + z, x] - 2*G[1, z]*G[-1 + y + z, y + z, -1 + y + z, x] - 20*G[1 - z, y]*G[-1 + y + z, y + z, -1 + y + z, x] + 3*G[1, z]*G[-1 + y + z, y + z, y + z, x] + 3*G[1 - z, y]*G[-1 + y + z, y + z, y + z, x] + 12*G[-1, y]*G[-1 + y + z, y + z, (y*(y + z))/(1 + y), x] + 12*G[1 - z, y]*G[-1 + y + z, y + z, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), y, x] - 8*G[1, z]*G[-1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[1, z]*G[-1 + y + z, (y*(y + z))/(1 + y), y + z, x] + 8*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), y + z, x] - 8*G[-1, y]*G[-1 + y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 4*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, x] + 4*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, x] + (4*I)*Pi*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, x] + 4*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, x] - (4*I)*Pi*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 4*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 4*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, x] - 4*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, x] - 4*G[-1, y]*G[y + z, 0, 0, x] - 8*G[1, z]*G[y + z, 0, 0, x] - 12*G[1 - z, y]*G[y + z, 0, 0, x] + 21*G[1 - z, y]*G[y + z, 0, y, x] - I*Pi*G[y + z, 0, -1 + z, x] - G[1, z]*G[y + z, 0, -1 + z, x] + (12*I)*Pi*G[y + z, 0, -1 + y + z, x] - 12*G[1, z]*G[y + z, 0, -1 + y + z, x] - 24*G[1 - z, y]*G[y + z, 0, -1 + y + z, x] + 21*G[1, z]*G[y + z, 0, y + z, x] + 21*G[1 - z, y]*G[y + z, 0, y + z, x] - 6*G[-1, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] - 6*G[1 - z, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[y + z, y, 0, x] - 6*G[1 - z, y]*G[y + z, y, y, x] - (8*I)*Pi*G[y + z, y, -1 + y + z, x] - 8*G[1, z]*G[y + z, y, -1 + y + z, x] + 6*G[1, z]*G[y + z, y, y + z, x] + 6*G[1 - z, y]*G[y + z, y, y + z, x] - 8*G[-1, y]*G[y + z, y, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[y + z, y, (y*(y + z))/(1 + y), x] - (4*I)*Pi*G[y + z, -1 + z, 0, x] + 2*G[-1, y]*G[y + z, -1 + z, 0, x] + 4*G[1, z]*G[y + z, -1 + z, 0, x] + 4*G[1 - z, y]*G[y + z, -1 + z, 0, x] + (2*I)*Pi*G[y + z, -1 + z, -1 + z, x] + 2*G[1, z]*G[y + z, -1 + z, -1 + z, x] - (4*I)*Pi*G[y + z, -1 + z, -1 + y + z, x] - 4*G[1, z]*G[y + z, -1 + z, -1 + y + z, x] - 3*G[1, z]*G[y + z, z, 0, x] + (3*I)*Pi*G[y + z, z, -1 + z, x] + 3*G[1, z]*G[y + z, z, -1 + z, x] + (12*I)*Pi*G[y + z, -1 + y + z, 0, x] - 12*G[1, z]*G[y + z, -1 + y + z, 0, x] - 24*G[1 - z, y]*G[y + z, -1 + y + z, 0, x] + 22*G[1 - z, y]*G[y + z, -1 + y + z, y, x] - (8*I)*Pi*G[y + z, -1 + y + z, -1 + z, x] - 8*G[1, z]*G[y + z, -1 + y + z, -1 + z, x] + (24*I)*Pi*G[y + z, -1 + y + z, -1 + y + z, x] - 24*G[1 - z, y]*G[y + z, -1 + y + z, -1 + y + z, x] + 6*G[1, z]*G[y + z, -1 + y + z, y + z, x] + 6*G[1 - z, y]*G[y + z, -1 + y + z, y + z, x] + 4*G[-1, y]*G[y + z, -1 + y + z, (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[y + z, -1 + y + z, (y*(y + z))/(1 + y), x] + 4*G[-1, y]*G[y + z, y + z, 0, x] + 14*G[1, z]*G[y + z, y + z, 0, x] + 18*G[1 - z, y]*G[y + z, y + z, 0, x] + (4*I)*Pi*G[y + z, y + z, -1 + z, x] + 4*G[1, z]*G[y + z, y + z, -1 + z, x] - (18*I)*Pi*G[y + z, y + z, -1 + y + z, x] - 12*G[1, z]*G[y + z, y + z, -1 + y + z, x] + 6*G[1 - z, y]*G[y + z, y + z, -1 + y + z, x] - (3*G[1, z]*G[y + z, y + z, y + z, x])/2 - (3*G[1 - z, y]*G[y + z, y + z, y + z, x])/2 - 18*G[-1, y]*G[y + z, y + z, (y*(y + z))/(1 + y), x] - 18*G[1 - z, y]*G[y + z, y + z, (y*(y + z))/(1 + y), x] - 24*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), y, x] + 24*G[1, z]*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 24*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 24*G[1, z]*G[y + z, (y*(y + z))/(1 + y), y + z, x] - 24*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), y + z, x] + 24*G[-1, y]*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 24*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] - 3*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] - (3*I)*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] - 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] + (3*I)*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] + 3*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] + 2*G[-1, y]*G[y + z, y - y*z, 0, x] + (2*I)*Pi*G[y + z, y - y*z, -1 + z, x] + 2*G[1, z]*G[y + z, y - y*z, -1 + z, x] - 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, y, x] - 10*G[1, z]*G[(y*(y + z))/(1 + y), 0, y + z, x] - 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, y + z, x] + 10*G[-1, y]*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), x] + 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), x] + 16*G[1, z]*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] - 6*G[1, z]*G[(y*(y + z))/(1 + y), y, y + z, x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, y + z, x] - 16*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 6*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, x] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, y, x] + 16*G[1, z]*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 6*G[1, z]*G[(y*(y + z))/(1 + y), y + z, y + z, x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, y + z, x] + 6*G[-1, y]*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), x] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y, x] - 16*G[1, z]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1, z]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, x] - 16*G[-1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, 0, x] + 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, y, x] - I*Pi*G[((-1 + z)*(y + z))/z, 0, -1 + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, 0, -1 + z, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, y + z, x] - 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, y + z, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, y, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, x] - (4*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, x] - 4*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, x] - 3*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, 0, x] + 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, y, x] + (3*I)*Pi*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 3*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, y + z, x] + 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, x] + G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, x] + I*Pi*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, x] - I*Pi*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, x] + 6*G[-1, -1, 0, -1, y] + 8*G[-1, -1, 0, 1 - z, y] + 6*G[-1, -1, -z, -1, y] + 8*G[-1, -1, -z, 1 - z, y] + 8*G[-1, 0, -1, -1, y] - 10*G[-1, 0, 0, -1, y] - 4*G[-1, 0, 0, 1 - z, y] + 8*G[-1, 0, 1 - z, 1 - z, y] - 6*G[-1, 0, -z, -1, y] - 12*G[-1, 0, -z, 1 - z, y] + 8*G[-1, -z, -1, -1, y] - 6*G[-1, -z, 0, -1, y] - 12*G[-1, -z, 0, 1 - z, y] + 8*G[-1, -z, 1 - z, 1 - z, y] - 10*G[-1, -z, -z, -1, y] - 4*G[-1, -z, -z, 1 - z, y] - 16*G[0, -1, -1, -1, y] + 4*G[0, -1, 0, -1, y] - 4*G[0, -1, 0, 1 - z, y] + 4*G[0, -1, -z, -1, y] - 4*G[0, -1, -z, 1 - z, y] + 8*G[0, 0, -1, -1, y] - 4*G[0, 0, 0, -1, y] - 12*G[0, 0, 0, 0, x] - (27*G[0, 0, 0, 1, z])/2 - 21*G[0, 0, 0, 1 - z, y] + 8*G[0, 0, 0, -1 + y + z, x] + 14*G[0, 0, 1, 1, z] - 8*G[0, 0, y, -1 + y + z, x] + 36*G[0, 0, 1 - z, 1 - z, y] - 12*G[0, 0, -z, -1, y] - 18*G[0, 0, -z, 1 - z, y] + 8*G[0, 0, -1 + y + z, 0, x] + 16*G[0, 0, -1 + y + z, -1 + y + z, x] - 6*G[0, 0, y + z, -1 + y + z, x] - 4*G[0, 0, (y*(y + z))/(1 + y), -1 + y + z, x] + 10*G[0, 1, 0, 1, z] - 9*G[0, 1, 1, 1, z] - 8*G[0, y, 0, -1 + y + z, x] + 6*G[0, y, y, -1 + y + z, x] - 8*G[0, y, -1 + y + z, 0, x] - 16*G[0, y, -1 + y + z, -1 + y + z, x] + 8*G[0, y, (y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[0, 1 - z, 0, -1, y] + 22*G[0, 1 - z, 0, 1 - z, y] - 48*G[0, 1 - z, 1 - z, 1 - z, y] + 4*G[0, 1 - z, -z, -1, y] + 23*G[0, 1 - z, -z, 1 - z, y] - 2*G[0, -1 + z, 0, -1 + y + z, x] + 2*G[0, -1 + z, -1 + z, 0, x] - 2*G[0, -1 + z, -1 + y + z, 0, x] + 24*G[0, -z, -1, -1, y] - 18*G[0, -z, 0, -1, y] - 15*G[0, -z, 0, 1 - z, y] + 24*G[0, -z, 1 - z, 1 - z, y] - 12*G[0, -z, -z, -1, y] - 15*G[0, -z, -z, 1 - z, y] + 8*G[0, -1 + y + z, 0, 0, x] + 16*G[0, -1 + y + z, 0, -1 + y + z, x] - 14*G[0, -1 + y + z, y, -1 + y + z, x] - 4*G[0, -1 + y + z, -1 + z, 0, x] + 16*G[0, -1 + y + z, -1 + y + z, 0, x] + 32*G[0, -1 + y + z, -1 + y + z, -1 + y + z, x] - 10*G[0, -1 + y + z, y + z, -1 + y + z, x] - 4*G[0, -1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 12*G[0, y + z, 0, -1 + y + z, x] + 4*G[0, y + z, -1 + z, 0, x] - 12*G[0, y + z, -1 + y + z, 0, x] - 12*G[0, y + z, -1 + y + z, -1 + y + z, x] + 3*G[0, y + z, y + z, -1 + y + z, x] + 12*G[0, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[0, (y*(y + z))/(1 + y), y, -1 + y + z, x] - 8*G[0, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 8*G[0, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 8*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 2*G[0, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 2*G[0, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + 2*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 2*G[0, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 4*G[1, 0, 0, 1, z] - 8*G[1, 0, 1, 1, z] - 2*G[1, 1, 0, 1, z] + 4*G[1, 1, 1, 1, z] - 8*G[y, 0, 0, -1 + y + z, x] + 16*G[y, 0, y, -1 + y + z, x] + 6*G[y, 0, -1 + z, 0, x] - 8*G[y, 0, -1 + y + z, 0, x] - 16*G[y, 0, -1 + y + z, -1 + y + z, x] + 16*G[y, 0, y + z, -1 + y + z, x] - 8*G[y, 0, (y*(y + z))/(1 + y), -1 + y + z, x] + 3*G[y, y, y, -1 + y + z, x] + 12*G[y, y, -1 + y + z, -1 + y + z, x] - 6*G[y, y, y + z, -1 + y + z, x] - 8*G[y, -1 + y + z, 0, 0, x] - 16*G[y, -1 + y + z, 0, -1 + y + z, x] + 12*G[y, -1 + y + z, y, -1 + y + z, x] + 8*G[y, -1 + y + z, -1 + z, 0, x] - 16*G[y, -1 + y + z, -1 + y + z, 0, x] - 32*G[y, -1 + y + z, -1 + y + z, -1 + y + z, x] + 16*G[y, -1 + y + z, y + z, -1 + y + z, x] + 8*G[y, y + z, 0, -1 + y + z, x] - 2*G[y, y + z, -1 + z, 0, x] + 8*G[y, y + z, -1 + y + z, 0, x] - 8*G[y, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[y, (y*(y + z))/(1 + y), y, -1 + y + z, x] + 16*G[y, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 16*G[y, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 16*G[y, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 2*G[y, y - y*z, -1 + z, 0, x] - 8*G[1 - z, 0, -1, -1, y] + 4*G[1 - z, 0, 0, -1, y] + 21*G[1 - z, 0, 0, 1 - z, y] - 36*G[1 - z, 0, 1 - z, 1 - z, y] + 12*G[1 - z, 0, -z, -1, y] + 18*G[1 - z, 0, -z, 1 - z, y] - 8*G[1 - z, 1 - z, 0, -1, y] - 34*G[1 - z, 1 - z, 0, 1 - z, y] + 64*G[1 - z, 1 - z, 1 - z, 1 - z, y] - 8*G[1 - z, 1 - z, -z, -1, y] - 26*G[1 - z, 1 - z, -z, 1 - z, y] - 8*G[1 - z, -z, -1, -1, y] + 12*G[1 - z, -z, 0, -1, y] + 18*G[1 - z, -z, 0, 1 - z, y] - 28*G[1 - z, -z, 1 - z, 1 - z, y] + 4*G[1 - z, -z, -z, -1, y] + 11*G[1 - z, -z, -z, 1 - z, y] - 2*G[-1 + z, 0, 0, -1 + y + z, x] + 3*G[-1 + z, 0, y, -1 + y + z, x] - G[-1 + z, 0, -1 + z, 0, x] - 2*G[-1 + z, 0, -1 + y + z, 0, x] - 4*G[-1 + z, 0, -1 + y + z, -1 + y + z, x] + 2*G[-1 + z, -1 + z, 0, 0, x] - G[-1 + z, -1 + z, 0, -1 + y + z, x] + 3*G[-1 + z, -1 + z, -1 + z, 0, x] - G[-1 + z, -1 + z, -1 + y + z, 0, x] + 3*G[-1 + z, z, -1 + z, 0, x] - 2*G[-1 + z, -1 + y + z, 0, 0, x] - 4*G[-1 + z, -1 + y + z, 0, -1 + y + z, x] + 3*G[-1 + z, -1 + y + z, y, -1 + y + z, x] + 2*G[-1 + z, -1 + y + z, -1 + z, 0, x] - 4*G[-1 + z, -1 + y + z, -1 + y + z, 0, x] - 16*G[-z, -1, -1, -1, y] + 4*G[-z, -1, 0, -1, y] - 4*G[-z, -1, 0, 1 - z, y] + 4*G[-z, -1, -z, -1, y] - 4*G[-z, -1, -z, 1 - z, y] + 24*G[-z, 0, -1, -1, y] - 12*G[-z, 0, 0, -1, y] - 18*G[-z, 0, 0, 1 - z, y] + 24*G[-z, 0, 1 - z, 1 - z, y] - 18*G[-z, 0, -z, -1, y] - 12*G[-z, 0, -z, 1 - z, y] + 4*G[-z, 1 - z, 0, -1, y] + 23*G[-z, 1 - z, 0, 1 - z, y] - 40*G[-z, 1 - z, 1 - z, 1 - z, y] + 4*G[-z, 1 - z, -z, -1, y] + 15*G[-z, 1 - z, -z, 1 - z, y] + 8*G[-z, -z, -1, -1, y] - 12*G[-z, -z, 0, -1, y] - 15*G[-z, -z, 0, 1 - z, y] + 26*G[-z, -z, 1 - z, 1 - z, y] - 4*G[-z, -z, -z, -1, y] - (29*G[-z, -z, -z, 1 - z, y])/2 + 8*G[-1 + y + z, 0, 0, 0, x] + 16*G[-1 + y + z, 0, 0, -1 + y + z, x] - 14*G[-1 + y + z, 0, y, -1 + y + z, x] - 4*G[-1 + y + z, 0, -1 + z, 0, x] + 16*G[-1 + y + z, 0, -1 + y + z, 0, x] + 32*G[-1 + y + z, 0, -1 + y + z, -1 + y + z, x] - 10*G[-1 + y + z, 0, y + z, -1 + y + z, x] - 4*G[-1 + y + z, 0, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[-1 + y + z, y, 0, -1 + y + z, x] + 3*G[-1 + y + z, y, y, -1 + y + z, x] - 8*G[-1 + y + z, y, -1 + y + z, 0, x] - 28*G[-1 + y + z, y, -1 + y + z, -1 + y + z, x] + 6*G[-1 + y + z, y, y + z, -1 + y + z, x] + 8*G[-1 + y + z, y, (y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[-1 + y + z, -1 + z, 0, 0, x] - 2*G[-1 + y + z, -1 + z, 0, -1 + y + z, x] - 6*G[-1 + y + z, -1 + z, -1 + z, 0, x] - 2*G[-1 + y + z, -1 + z, -1 + y + z, 0, x] + 16*G[-1 + y + z, -1 + y + z, 0, 0, x] + 32*G[-1 + y + z, -1 + y + z, 0, -1 + y + z, x] - 26*G[-1 + y + z, -1 + y + z, y, -1 + y + z, x] - 8*G[-1 + y + z, -1 + y + z, -1 + z, 0, x] + 32*G[-1 + y + z, -1 + y + z, -1 + y + z, 0, x] + 64*G[-1 + y + z, -1 + y + z, -1 + y + z, -1 + y + z, x] - 18*G[-1 + y + z, -1 + y + z, y + z, -1 + y + z, x] - 8*G[-1 + y + z, -1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 18*G[-1 + y + z, y + z, 0, -1 + y + z, x] + 6*G[-1 + y + z, y + z, y, -1 + y + z, x] + 4*G[-1 + y + z, y + z, -1 + z, 0, x] - 18*G[-1 + y + z, y + z, -1 + y + z, 0, x] - 20*G[-1 + y + z, y + z, -1 + y + z, -1 + y + z, x] + 3*G[-1 + y + z, y + z, y + z, -1 + y + z, x] + 12*G[-1 + y + z, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[-1 + y + z, (y*(y + z))/(1 + y), y, -1 + y + z, x] - 8*G[-1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 8*G[-1 + y + z, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 8*G[-1 + y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 4*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + 4*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 4*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - 12*G[y + z, 0, 0, -1 + y + z, x] + 21*G[y + z, 0, y, -1 + y + z, x] + G[y + z, 0, -1 + z, 0, x] - 12*G[y + z, 0, -1 + y + z, 0, x] - 24*G[y + z, 0, -1 + y + z, -1 + y + z, x] + 21*G[y + z, 0, y + z, -1 + y + z, x] - 6*G[y + z, 0, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[y + z, y, 0, -1 + y + z, x] - 6*G[y + z, y, y, -1 + y + z, x] + 8*G[y + z, y, -1 + y + z, 0, x] + 6*G[y + z, y, y + z, -1 + y + z, x] - 8*G[y + z, y, (y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[y + z, -1 + z, 0, 0, x] + 4*G[y + z, -1 + z, 0, -1 + y + z, x] - 2*G[y + z, -1 + z, -1 + z, 0, x] + 4*G[y + z, -1 + z, -1 + y + z, 0, x] - 3*G[y + z, z, -1 + z, 0, x] - 12*G[y + z, -1 + y + z, 0, 0, x] - 24*G[y + z, -1 + y + z, 0, -1 + y + z, x] + 22*G[y + z, -1 + y + z, y, -1 + y + z, x] + 8*G[y + z, -1 + y + z, -1 + z, 0, x] - 24*G[y + z, -1 + y + z, -1 + y + z, 0, x] - 24*G[y + z, -1 + y + z, -1 + y + z, -1 + y + z, x] + 6*G[y + z, -1 + y + z, y + z, -1 + y + z, x] + 4*G[y + z, -1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 18*G[y + z, y + z, 0, -1 + y + z, x] - 4*G[y + z, y + z, -1 + z, 0, x] + 18*G[y + z, y + z, -1 + y + z, 0, x] + 6*G[y + z, y + z, -1 + y + z, -1 + y + z, x] - (3*G[y + z, y + z, y + z, -1 + y + z, x])/2 - 18*G[y + z, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 24*G[y + z, (y*(y + z))/(1 + y), y, -1 + y + z, x] + 24*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 24*G[y + z, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 24*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 3*G[y + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 3*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] - 3*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 3*G[y + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - 2*G[y + z, y - y*z, -1 + z, 0, x] - 10*G[(y*(y + z))/(1 + y), 0, y, -1 + y + z, x] - 10*G[(y*(y + z))/(1 + y), 0, y + z, -1 + y + z, x] + 10*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), y, -1 + y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), y, y + z, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, -1 + y + z, x] + 6*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), y + z, y, -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), y + z, y + z, -1 + y + z, x] + 6*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 2*G[((-1 + z)*(y + z))/z, 0, 0, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, 0, y, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, 0, -1 + z, 0, x] + 2*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, 0, x] + 4*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, 0, y + z, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, -1 + z, 0, 0, x] - 2*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, 0, x] + 2*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, 0, x] + 4*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, -1 + y + z, y, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, 0, x] + 4*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, 0, x] - G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, y + z, 0, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, y + z, y, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, 0, x] - 4*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, y + z, y + z, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + (33*I)*Pi*Zeta[3] - 16*G[-1, y]*Zeta[3] - 33*G[0, x]*Zeta[3] + 20*G[1, z]*Zeta[3] + 24*G[1 - z, y]*Zeta[3] + G[-1 + z, x]*Zeta[3] + 24*G[-1 + y + z, x]*Zeta[3] + (((5*I)/2)*Pi^3 - (2*Pi^2*G[-1, y])/3 - (9*Pi^2*G[0, x])/2 + (5*Pi^2*G[1, z])/3 + (2*I)*Pi*G[0, x]*G[1, z] + (8*Pi^2*G[1 - z, y])/3 + (4*I)*Pi*G[0, x]*G[1 - z, y] + (4*I)*Pi*G[1, z]*G[1 - z, y] - 4*G[0, x]*G[1, z]*G[1 - z, y] - (4*I)*Pi*G[y, x]*G[1 - z, y] + 4*G[1, z]*G[y, x]*G[1 - z, y] + (Pi^2*G[-1 + z, x])/6 - I*Pi*G[1, z]*G[-1 + z, x] - I*Pi*G[1 - z, y]*G[-1 + z, x] - G[1, z]*G[1 - z, y]*G[-1 + z, x] - (3*I)*Pi*G[1, z]*G[-z, y] + 3*G[0, x]*G[1, z]*G[-z, y] + (8*Pi^2*G[-1 + y + z, x])/3 + (4*I)*Pi*G[1, z]*G[-1 + y + z, x] + (8*I)*Pi*G[1 - z, y]*G[-1 + y + z, x] - 8*G[1, z]*G[1 - z, y]*G[-1 + y + z, x] + 5*G[1, z]*G[-z, y]*G[-1 + y + z, x] - (2*I)*Pi*G[-1, y]*G[y + z, x] - (4*I)*Pi*G[1, z]*G[y + z, x] - 2*G[-1, y]*G[1, z]*G[y + z, x] - (6*I)*Pi*G[1 - z, y]*G[y + z, x] - (11*G[1, z]*G[-z, y]*G[y + z, x])/2 + 4*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), x] + I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, x] + I*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, x] + 4*G[(y*(y + z))/(1 + y), x]*G[-1, -1, y] - (2*I)*Pi*G[0, -1, y] + 2*G[0, x]*G[0, -1, y] - 2*G[1, z]*G[0, -1, y] + 2*G[-1 + y + z, x]*G[0, -1, y] - 6*G[y + z, x]*G[0, -1, y] - (6*I)*Pi*G[0, 0, x] - 2*G[1, z]*G[0, 0, x] - 4*G[1 - z, y]*G[0, 0, x] - (3*I)*Pi*G[0, 1, z] + 3*G[0, x]*G[0, 1, z] + 5*G[1 - z, y]*G[0, 1, z] - (9*G[-z, y]*G[0, 1, z])/2 + 5*G[-1 + y + z, x]*G[0, 1, z] - (11*G[y + z, x]*G[0, 1, z])/2 + G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + 4*G[1 - z, y]*G[0, y, x] - (6*I)*Pi*G[0, 1 - z, y] + 6*G[0, x]*G[0, 1 - z, y] + 6*G[1, z]*G[0, 1 - z, y] - 7*G[y, x]*G[0, 1 - z, y] + 9*G[-1 + y + z, x]*G[0, 1 - z, y] - 6*G[y + z, x]*G[0, 1 - z, y] + (4*I)*Pi*G[0, -1 + y + z, x] - 4*G[1, z]*G[0, -1 + y + z, x] - 8*G[1 - z, y]*G[0, -1 + y + z, x] + 3*G[1, z]*G[0, y + z, x] + 3*G[1 - z, y]*G[0, y + z, x] + 2*G[-1, y]*G[0, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), x] + (2*I)*Pi*G[1, 1, z] - 2*G[0, x]*G[1, 1, z] - 4*G[1 - z, y]*G[1, 1, z] - 2*G[-1 + z, x]*G[1, 1, z] + 4*G[-z, y]*G[1, 1, z] - 4*G[-1 + y + z, x]*G[1, 1, z] + 2*G[y + z, x]*G[1, 1, z] + 2*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] + 4*G[1 - z, y]*G[y, 0, x] - 3*G[1 - z, y]*G[y, y, x] - (4*I)*Pi*G[y, -1 + y + z, x] + 4*G[1, z]*G[y, -1 + y + z, x] + 8*G[1 - z, y]*G[y, -1 + y + z, x] - 4*G[-1, y]*G[y, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), x] + (8*I)*Pi*G[1 - z, 1 - z, y] - 8*G[0, x]*G[1 - z, 1 - z, y] - 8*G[1, z]*G[1 - z, 1 - z, y] + 8*G[y, x]*G[1 - z, 1 - z, y] - 16*G[-1 + y + z, x]*G[1 - z, 1 - z, y] + 6*G[y + z, x]*G[1 - z, 1 - z, y] + 4*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] + 5*G[1, z]*G[1 - z, -z, y] + G[1, z]*G[-1 + z, 0, x] + G[1 - z, y]*G[-1 + z, 0, x] + I*Pi*G[-1 + z, -1 + z, x] + G[1, z]*G[-1 + z, -1 + z, x] - I*Pi*G[-1 + z, -1 + y + z, x] - G[1, z]*G[-1 + z, -1 + y + z, x] - (2*I)*Pi*G[-z, -1, y] + 2*G[0, x]*G[-z, -1, y] - 2*G[1, z]*G[-z, -1, y] - 4*G[y, x]*G[-z, -1, y] + 2*G[-1 + y + z, x]*G[-z, -1, y] - 2*G[y + z, x]*G[-z, -1, y] - (5*I)*Pi*G[-z, 1 - z, y] + 5*G[0, x]*G[-z, 1 - z, y] + 5*G[1, z]*G[-z, 1 - z, y] - 4*G[y, x]*G[-z, 1 - z, y] + 7*G[-1 + y + z, x]*G[-z, 1 - z, y] - (15*G[y + z, x]*G[-z, 1 - z, y])/2 + G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - (9*G[1, z]*G[-z, -z, y])/2 + (4*I)*Pi*G[-1 + y + z, 0, x] - 4*G[1, z]*G[-1 + y + z, 0, x] - 8*G[1 - z, y]*G[-1 + y + z, 0, x] + 7*G[1 - z, y]*G[-1 + y + z, y, x] - (2*I)*Pi*G[-1 + y + z, -1 + z, x] - 2*G[1, z]*G[-1 + y + z, -1 + z, x] + (8*I)*Pi*G[-1 + y + z, -1 + y + z, x] - 8*G[1, z]*G[-1 + y + z, -1 + y + z, x] - 16*G[1 - z, y]*G[-1 + y + z, -1 + y + z, x] + 5*G[1, z]*G[-1 + y + z, y + z, x] + 5*G[1 - z, y]*G[-1 + y + z, y + z, x] + 2*G[-1, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] + 2*G[-1, y]*G[y + z, 0, x] + 4*G[1, z]*G[y + z, 0, x] + 6*G[1 - z, y]*G[y + z, 0, x] + (2*I)*Pi*G[y + z, -1 + z, x] + 2*G[1, z]*G[y + z, -1 + z, x] - (6*I)*Pi*G[y + z, -1 + y + z, x] + 6*G[1 - z, y]*G[y + z, -1 + y + z, x] - (3*G[1, z]*G[y + z, y + z, x])/2 - (3*G[1 - z, y]*G[y + z, y + z, x])/2 - 6*G[-1, y]*G[y + z, (y*(y + z))/(1 + y), x] - 6*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, x] + 4*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[1, z]*G[(y*(y + z))/(1 + y), y + z, x] - 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] + 4*G[-1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - G[1, z]*G[((-1 + z)*(y + z))/z, 0, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - I*Pi*G[((-1 + z)*(y + z))/z, -1 + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] + I*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - 2*G[-1, 0, -1, y] - 2*G[-1, 0, 1 - z, y] - 2*G[-1, -z, -1, y] - 2*G[-1, -z, 1 - z, y] + 4*G[0, -1, -1, y] - 2*G[0, 0, -1, y] + 6*G[0, 0, 0, x] - (9*G[0, 0, 1, z])/2 - 9*G[0, 0, 1 - z, y] - 4*G[0, 0, -1 + y + z, x] + 4*G[0, 1, 1, z] + 4*G[0, y, -1 + y + z, x] + 12*G[0, 1 - z, 1 - z, y] - 6*G[0, -z, -1, y] - 6*G[0, -z, 1 - z, y] - 4*G[0, -1 + y + z, 0, x] - 8*G[0, -1 + y + z, -1 + y + z, x] + 3*G[0, y + z, -1 + y + z, x] + 2*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] + 2*G[1, 0, 1, z] - 2*G[1, 1, 1, z] + 4*G[y, 0, -1 + y + z, x] - 3*G[y, y, -1 + y + z, x] + 4*G[y, -1 + y + z, 0, x] + 8*G[y, -1 + y + z, -1 + y + z, x] - 4*G[y, (y*(y + z))/(1 + y), -1 + y + z, x] + 2*G[1 - z, 0, -1, y] + 9*G[1 - z, 0, 1 - z, y] - 16*G[1 - z, 1 - z, 1 - z, y] + 2*G[1 - z, -z, -1, y] + 7*G[1 - z, -z, 1 - z, y] + G[-1 + z, 0, -1 + y + z, x] - G[-1 + z, -1 + z, 0, x] + G[-1 + z, -1 + y + z, 0, x] + 4*G[-z, -1, -1, y] - 6*G[-z, 0, -1, y] - 6*G[-z, 0, 1 - z, y] + 10*G[-z, 1 - z, 1 - z, y] - 2*G[-z, -z, -1, y] - (13*G[-z, -z, 1 - z, y])/2 - 4*G[-1 + y + z, 0, 0, x] - 8*G[-1 + y + z, 0, -1 + y + z, x] + 7*G[-1 + y + z, y, -1 + y + z, x] + 2*G[-1 + y + z, -1 + z, 0, x] - 8*G[-1 + y + z, -1 + y + z, 0, x] - 16*G[-1 + y + z, -1 + y + z, -1 + y + z, x] + 5*G[-1 + y + z, y + z, -1 + y + z, x] + 2*G[-1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[y + z, 0, -1 + y + z, x] - 2*G[y + z, -1 + z, 0, x] + 6*G[y + z, -1 + y + z, 0, x] + 6*G[y + z, -1 + y + z, -1 + y + z, x] - (3*G[y + z, y + z, -1 + y + z, x])/2 - 6*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] + 4*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 4*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 4*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, -1 + z, 0, x] - G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + (33*Zeta[3])/2)/ep, (-61*Pi^4)/180 + ((2*I)/3)*Pi^3*G[-1, y] - ((2*I)/3)*Pi^3*G[0, x] - (2*Pi^2*G[-1, y]*G[0, x])/3 + (Pi^2*G[-1, y]*G[1, z])/3 + ((2*I)/3)*Pi^3*G[1 - z, y] - (2*Pi^2*G[0, x]*G[1 - z, y])/3 - (Pi^2*G[1, z]*G[1 - z, y])/3 - ((2*I)/3)*Pi^3*G[-1 + z, x] - (7*Pi^2*G[-1, y]*G[-1 + z, x])/6 + (Pi^2*G[1, z]*G[-1 + z, x])/2 + (2*I)*Pi*G[-1, y]*G[1, z]*G[-1 + z, x] - (7*Pi^2*G[1 - z, y]*G[-1 + z, x])/6 - (2*I)*Pi*G[1, z]*G[1 - z, y]*G[-1 + z, x] - (3*I)*Pi*G[1, z]*G[-1 + z, x]*G[-z, y] + ((2*I)/3)*Pi^3*G[-1 + y + z, x] - (Pi^2*G[1, z]*G[-1 + y + z, x])/3 - (2*Pi^2*G[1 - z, y]*G[-1 + y + z, x])/3 - (4*I)*Pi*G[1, z]*G[-z, y]*G[-1 + y + z, x] - (7*Pi^2*G[-1, y]*G[y + z, x])/6 + (3*Pi^2*G[1, z]*G[y + z, x])/2 + (2*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] + (Pi^2*G[1 - z, y]*G[y + z, x])/3 - (2*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (4*Pi^2*G[1, z]*G[((-1 + z)*(y + z))/z, x])/3 - (4*Pi^2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x])/3 - (2*I)*Pi*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, x] - (2*Pi^2*G[-1, -1, y])/3 - (4*I)*Pi*G[-1 + z, x]*G[-1, -1, y] - 4*G[1, z]*G[-1 + z, x]*G[-1, -1, y] - (4*I)*Pi*G[y + z, x]*G[-1, -1, y] - 4*G[1, z]*G[y + z, x]*G[-1, -1, y] + (4*I)*Pi*G[1, z]*G[-1, -z, y] - 4*G[0, x]*G[1, z]*G[-1, -z, y] + 5*G[1, z]*G[-1 + z, x]*G[-1, -z, y] + 7*G[1, z]*G[y + z, x]*G[-1, -z, y] + (Pi^2*G[0, -1, y])/6 + (4*I)*Pi*G[-1 + y + z, x]*G[0, -1, y] + 4*G[1, z]*G[-1 + y + z, x]*G[0, -1, y] + (2*Pi^2*G[0, 0, x])/3 + (4*I)*Pi*G[-1, y]*G[0, 1, z] - 4*G[-1, y]*G[0, x]*G[0, 1, z] - (4*I)*Pi*G[1 - z, y]*G[0, 1, z] + 4*G[0, x]*G[1 - z, y]*G[0, 1, z] + 5*G[-1, y]*G[-1 + z, x]*G[0, 1, z] - 2*G[1 - z, y]*G[-1 + z, x]*G[0, 1, z] - 3*G[-1 + z, x]*G[-z, y]*G[0, 1, z] - (4*I)*Pi*G[-1 + y + z, x]*G[0, 1, z] + 10*G[1 - z, y]*G[-1 + y + z, x]*G[0, 1, z] - 10*G[-z, y]*G[-1 + y + z, x]*G[0, 1, z] - (5*I)*Pi*G[y + z, x]*G[0, 1, z] + 7*G[-1, y]*G[y + z, x]*G[0, 1, z] - 6*G[1 - z, y]*G[y + z, x]*G[0, 1, z] - (7*G[-z, y]*G[y + z, x]*G[0, 1, z])/2 + (5*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + 5*G[-z, y]*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] - 10*G[-1, -1, y]*G[0, 1, z] + 10*G[-1, -z, y]*G[0, 1, z] + 3*G[0, -1, y]*G[0, 1, z] + (Pi^2*G[0, 1 - z, y])/6 + (3*I)*Pi*G[-1 + z, x]*G[0, 1 - z, y] + 3*G[1, z]*G[-1 + z, x]*G[0, 1 - z, y] + (4*I)*Pi*G[-1 + y + z, x]*G[0, 1 - z, y] - 4*G[1, z]*G[-1 + y + z, x]*G[0, 1 - z, y] - (3*I)*Pi*G[y + z, x]*G[0, 1 - z, y] - 3*G[1, z]*G[y + z, x]*G[0, 1 - z, y] + (3*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[0, 1 - z, y] + 3*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[0, 1 - z, y] - 3*G[0, 1, z]*G[0, 1 - z, y] + (2*Pi^2*G[0, -1 + z, x])/3 - (2*I)*Pi*G[-1, y]*G[0, -1 + z, x] - 2*G[-1, y]*G[1, z]*G[0, -1 + z, x] - (2*I)*Pi*G[1 - z, y]*G[0, -1 + z, x] - 2*G[1, z]*G[1 - z, y]*G[0, -1 + z, x] - 6*G[1, z]*G[-1 + y + z, x]*G[0, -z, y] - (2*Pi^2*G[0, -1 + y + z, x])/3 + 4*G[1, z]*G[-z, y]*G[0, -1 + y + z, x] - 4*G[0, -1, y]*G[0, -1 + y + z, x] + 4*G[0, 1, z]*G[0, -1 + y + z, x] - 4*G[0, 1 - z, y]*G[0, -1 + y + z, x] - (2*I)*Pi*G[-1, y]*G[0, y + z, x] + (2*I)*Pi*G[1, z]*G[0, y + z, x] - 2*G[-1, y]*G[1, z]*G[0, y + z, x] + 4*G[1, z]*G[1 - z, y]*G[0, y + z, x] - G[1, z]*G[-z, y]*G[0, y + z, x] - G[0, 1, z]*G[0, y + z, x] - (2*I)*Pi*G[1, z]*G[0, ((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 2*G[1, z]*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 2*G[1, z]*G[-z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 2*G[0, 1, z]*G[0, ((-1 + z)*(y + z))/z, x] - Pi^2*G[1, 1, z] - (4*I)*Pi*G[-1, y]*G[1, 1, z] - (2*I)*Pi*G[0, x]*G[1, 1, z] + 4*G[-1, y]*G[0, x]*G[1, 1, z] - 3*G[-1, y]*G[-1 + z, x]*G[1, 1, z] - 6*G[1 - z, y]*G[-1 + z, x]*G[1, 1, z] + (5*I)*Pi*G[-z, y]*G[1, 1, z] - 5*G[0, x]*G[-z, y]*G[1, 1, z] - G[-1 + z, x]*G[-z, y]*G[1, 1, z] - 2*G[-z, y]*G[-1 + y + z, x]*G[1, 1, z] + (8*I)*Pi*G[y + z, x]*G[1, 1, z] - 5*G[-1, y]*G[y + z, x]*G[1, 1, z] + 8*G[1 - z, y]*G[y + z, x]*G[1, 1, z] + 2*G[-z, y]*G[y + z, x]*G[1, 1, z] - (3*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 6*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 3*G[-z, y]*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] + 10*G[-1, -1, y]*G[1, 1, z] - 12*G[-1, -z, y]*G[1, 1, z] - 3*G[0, -1, y]*G[1, 1, z] + 2*G[0, 0, x]*G[1, 1, z] + 6*G[0, -z, y]*G[1, 1, z] + 6*G[0, y + z, x]*G[1, 1, z] - 4*G[0, ((-1 + z)*(y + z))/z, x]*G[1, 1, z] - (2*Pi^2*G[1 - z, 1 - z, y])/3 - (4*I)*Pi*G[-1 + z, x]*G[1 - z, 1 - z, y] - 4*G[1, z]*G[-1 + z, x]*G[1 - z, 1 - z, y] + 8*G[1, z]*G[y + z, x]*G[1 - z, 1 - z, y] - (4*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 1 - z, y] - 4*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 1 - z, y] + 10*G[0, 1, z]*G[1 - z, 1 - z, y] + 4*G[0, y + z, x]*G[1 - z, 1 - z, y] - (4*I)*Pi*G[1, z]*G[1 - z, -z, y] + 4*G[0, x]*G[1, z]*G[1 - z, -z, y] - 2*G[1, z]*G[-1 + z, x]*G[1 - z, -z, y] + 10*G[1, z]*G[-1 + y + z, x]*G[1 - z, -z, y] - 6*G[1, z]*G[y + z, x]*G[1 - z, -z, y] - G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[1 - z, -z, y] - 10*G[0, 1, z]*G[1 - z, -z, y] - 2*G[1, 1, z]*G[1 - z, -z, y] + (2*Pi^2*G[-1 + z, 0, x])/3 - (2*I)*Pi*G[-1, y]*G[-1 + z, 0, x] - 2*G[-1, y]*G[1, z]*G[-1 + z, 0, x] - (2*I)*Pi*G[1 - z, y]*G[-1 + z, 0, x] + 2*G[1, z]*G[1 - z, y]*G[-1 + z, 0, x] + 3*G[1, z]*G[-z, y]*G[-1 + z, 0, x] + 4*G[-1, -1, y]*G[-1 + z, 0, x] - 3*G[0, 1 - z, y]*G[-1 + z, 0, x] + 4*G[1 - z, 1 - z, y]*G[-1 + z, 0, x] + 3*Pi^2*G[-1 + z, -1 + z, x] - I*Pi*G[-1, y]*G[-1 + z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[-1 + z, -1 + z, x] - G[-1, y]*G[1, z]*G[-1 + z, -1 + z, x] - I*Pi*G[1 - z, y]*G[-1 + z, -1 + z, x] - G[1, z]*G[1 - z, y]*G[-1 + z, -1 + z, x] + 10*G[1, 1, z]*G[-1 + z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[-1 + z, z, x] + 3*G[0, 1, z]*G[-1 + z, z, x] + 3*G[1, 1, z]*G[-1 + z, z, x] - (7*Pi^2*G[-1 + z, -1 + y + z, x])/6 - (2*I)*Pi*G[1, z]*G[-1 + z, -1 + y + z, x] - (4*I)*Pi*G[1 - z, y]*G[-1 + z, -1 + y + z, x] - 4*G[1, z]*G[1 - z, y]*G[-1 + z, -1 + y + z, x] - 2*G[1, z]*G[-z, y]*G[-1 + z, -1 + y + z, x] + 2*G[0, -1, y]*G[-1 + z, -1 + y + z, x] - 2*G[0, 1, z]*G[-1 + z, -1 + y + z, x] - 3*G[0, 1 - z, y]*G[-1 + z, -1 + y + z, x] - 6*G[1, 1, z]*G[-1 + z, -1 + y + z, x] + (3*I)*Pi*G[-1, y]*G[-1 + z, y + z, x] - (5*I)*Pi*G[1, z]*G[-1 + z, y + z, x] + 3*G[-1, y]*G[1, z]*G[-1 + z, y + z, x] - (2*I)*Pi*G[1 - z, y]*G[-1 + z, y + z, x] - 2*G[1, z]*G[1 - z, y]*G[-1 + z, y + z, x] - 5*G[1, z]*G[-z, y]*G[-1 + z, y + z, x] - 2*G[0, -1, y]*G[-1 + z, y + z, x] - 5*G[0, 1, z]*G[-1 + z, y + z, x] - 2*G[0, 1 - z, y]*G[-1 + z, y + z, x] - 5*G[1, 1, z]*G[-1 + z, y + z, x] + (2*I)*Pi*G[1, z]*G[-1 + z, ((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[1 - z, y]*G[-1 + z, ((-1 + z)*(y + z))/z, x] + 2*G[1, z]*G[1 - z, y]*G[-1 + z, ((-1 + z)*(y + z))/z, x] + 2*G[1, z]*G[-z, y]*G[-1 + z, ((-1 + z)*(y + z))/z, x] + 2*G[0, 1, z]*G[-1 + z, ((-1 + z)*(y + z))/z, x] + 4*G[1, 1, z]*G[-1 + z, ((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[-1, y]*G[-1 + z, y - y*z, x] + 2*G[-1, y]*G[1, z]*G[-1 + z, y - y*z, x] + 2*G[0, -1, y]*G[-1 + z, y - y*z, x] - Pi^2*G[-z, -1, y] - (2*I)*Pi*G[0, x]*G[-z, -1, y] + (2*I)*Pi*G[1, z]*G[-z, -1, y] - 2*G[0, x]*G[1, z]*G[-z, -1, y] + (3*I)*Pi*G[-1 + z, x]*G[-z, -1, y] + 3*G[1, z]*G[-1 + z, x]*G[-z, -1, y] + (4*I)*Pi*G[-1 + y + z, x]*G[-z, -1, y] + 4*G[1, z]*G[-1 + y + z, x]*G[-z, -1, y] + (5*I)*Pi*G[y + z, x]*G[-z, -1, y] + 5*G[1, z]*G[y + z, x]*G[-z, -1, y] + 2*G[0, 0, x]*G[-z, -1, y] + 7*G[0, 1, z]*G[-z, -1, y] - 4*G[0, -1 + y + z, x]*G[-z, -1, y] - 2*G[0, y + z, x]*G[-z, -1, y] - 5*G[1, 1, z]*G[-z, -1, y] - 3*G[-1 + z, 0, x]*G[-z, -1, y] + 2*G[-1 + z, -1 + y + z, x]*G[-z, -1, y] + 3*G[-1 + z, y + z, x]*G[-z, -1, y] - Pi^2*G[-z, 1 - z, y] - (2*I)*Pi*G[0, x]*G[-z, 1 - z, y] - (2*I)*Pi*G[1, z]*G[-z, 1 - z, y] + 2*G[0, x]*G[1, z]*G[-z, 1 - z, y] + (3*I)*Pi*G[y + z, x]*G[-z, 1 - z, y] - 3*G[1, z]*G[y + z, x]*G[-z, 1 - z, y] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] + 2*G[0, 0, x]*G[-z, 1 - z, y] - 7*G[0, 1, z]*G[-z, 1 - z, y] - 3*G[0, y + z, x]*G[-z, 1 - z, y] - 2*G[0, ((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] + 2*G[1, 1, z]*G[-z, 1 - z, y] - 2*G[-1 + z, y + z, x]*G[-z, 1 - z, y] + 2*G[-1 + z, ((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - 3*G[1, z]*G[-1 + z, x]*G[-z, -z, y] - 4*G[1, z]*G[-1 + y + z, x]*G[-z, -z, y] - (7*G[1, z]*G[y + z, x]*G[-z, -z, y])/2 + 2*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[-z, -z, y] + (7*G[1, 1, z]*G[-z, -z, y])/2 - (2*Pi^2*G[-1 + y + z, 0, x])/3 + 4*G[1, z]*G[-z, y]*G[-1 + y + z, 0, x] - 4*G[0, -1, y]*G[-1 + y + z, 0, x] + 4*G[0, 1, z]*G[-1 + y + z, 0, x] - 4*G[0, 1 - z, y]*G[-1 + y + z, 0, x] - 4*G[-z, -1, y]*G[-1 + y + z, 0, x] + (8*I)*Pi*G[1 - z, y]*G[-1 + y + z, y, x] + 8*G[1, z]*G[1 - z, y]*G[-1 + y + z, y, x] - 6*G[1, z]*G[-z, y]*G[-1 + y + z, y, x] + 14*G[0, 1 - z, y]*G[-1 + y + z, y, x] + 8*G[-z, -1, y]*G[-1 + y + z, y, x] + 2*G[-z, 1 - z, y]*G[-1 + y + z, y, x] - (7*Pi^2*G[-1 + y + z, -1 + z, x])/3 - (4*I)*Pi*G[-1, y]*G[-1 + y + z, -1 + z, x] + (2*I)*Pi*G[1, z]*G[-1 + y + z, -1 + z, x] - 4*G[-1, y]*G[1, z]*G[-1 + y + z, -1 + z, x] + (2*I)*Pi*G[1 - z, y]*G[-1 + y + z, -1 + z, x] + 2*G[1, z]*G[1 - z, y]*G[-1 + y + z, -1 + z, x] - (2*Pi^2*G[-1 + y + z, -1 + y + z, x])/3 + 10*G[1, z]*G[-z, y]*G[-1 + y + z, -1 + y + z, x] - 8*G[0, -1, y]*G[-1 + y + z, -1 + y + z, x] + 10*G[0, 1, z]*G[-1 + y + z, -1 + y + z, x] - 6*G[0, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] - 8*G[-z, -1, y]*G[-1 + y + z, -1 + y + z, x] + 2*G[-z, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] + (4*I)*Pi*G[-1, y]*G[-1 + y + z, y + z, x] + (2*I)*Pi*G[1, z]*G[-1 + y + z, y + z, x] + 4*G[-1, y]*G[1, z]*G[-1 + y + z, y + z, x] + (6*I)*Pi*G[1 - z, y]*G[-1 + y + z, y + z, x] + 14*G[1, z]*G[1 - z, y]*G[-1 + y + z, y + z, x] + 2*G[1, z]*G[-z, y]*G[-1 + y + z, y + z, x] + 12*G[0, -1, y]*G[-1 + y + z, y + z, x] - 4*G[0, 1, z]*G[-1 + y + z, y + z, x] + 6*G[0, 1 - z, y]*G[-1 + y + z, y + z, x] + 10*G[1, 1, z]*G[-1 + y + z, y + z, x] + 8*G[1 - z, 1 - z, y]*G[-1 + y + z, y + z, x] + 4*G[-z, -1, y]*G[-1 + y + z, y + z, x] + 6*G[-z, 1 - z, y]*G[-1 + y + z, y + z, x] - 8*G[1, z]*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] - 8*G[-1, -1, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, 1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] - (6*I)*Pi*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - (6*I)*Pi*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 6*G[1, z]*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 6*G[1, z]*G[-z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 6*G[0, 1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 12*G[1, 1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 6*G[-z, 1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[-1, y]*G[y + z, 0, x] + (2*I)*Pi*G[1, z]*G[y + z, 0, x] - 2*G[-1, y]*G[1, z]*G[y + z, 0, x] + 2*G[1, z]*G[-z, y]*G[y + z, 0, x] + 4*G[-1, -1, y]*G[y + z, 0, x] + 5*G[0, 1, z]*G[y + z, 0, x] + 3*G[0, 1 - z, y]*G[y + z, 0, x] - 8*G[1, 1, z]*G[y + z, 0, x] - 5*G[-z, -1, y]*G[y + z, 0, x] - 3*G[-z, 1 - z, y]*G[y + z, 0, x] + (7*Pi^2*G[y + z, -1 + z, x])/6 - I*Pi*G[-1, y]*G[y + z, -1 + z, x] + (5*I)*Pi*G[1, z]*G[y + z, -1 + z, x] - G[-1, y]*G[1, z]*G[y + z, -1 + z, x] + (2*I)*Pi*G[1 - z, y]*G[y + z, -1 + z, x] + 2*G[1, z]*G[1 - z, y]*G[y + z, -1 + z, x] + 12*G[1, 1, z]*G[y + z, -1 + z, x] - (3*I)*Pi*G[1, z]*G[y + z, z, x] - 3*G[0, 1, z]*G[y + z, z, x] - 3*G[1, 1, z]*G[y + z, z, x] + (Pi^2/6 + (G[1, z]*G[y + z, x])/2 + (G[1 - z, y]*G[y + z, x])/2 + G[1, 1, z]/2 + G[-z, -1, y]/2 + G[-z, 1 - z, y]/2 + G[y + z, -1 + y + z, x]/2)/ep^2 + (Pi^2*G[y + z, -1 + y + z, x])/3 + 8*G[1, z]*G[1 - z, y]*G[y + z, -1 + y + z, x] - 6*G[1, z]*G[-z, y]*G[y + z, -1 + y + z, x] + 2*G[0, -1, y]*G[y + z, -1 + y + z, x] - 6*G[0, 1, z]*G[y + z, -1 + y + z, x] + 2*G[0, 1 - z, y]*G[y + z, -1 + y + z, x] + 8*G[1, 1, z]*G[y + z, -1 + y + z, x] + 8*G[1 - z, 1 - z, y]*G[y + z, -1 + y + z, x] + 2*G[-z, -1, y]*G[y + z, -1 + y + z, x] - 4*G[-z, 1 - z, y]*G[y + z, -1 + y + z, x] + (5*I)*Pi*G[-1, y]*G[y + z, y + z, x] - (5*I)*Pi*G[1, z]*G[y + z, y + z, x] + 5*G[-1, y]*G[1, z]*G[y + z, y + z, x] - 6*G[1, z]*G[1 - z, y]*G[y + z, y + z, x] - (7*G[1, z]*G[-z, y]*G[y + z, y + z, x])/2 - (7*G[0, 1, z]*G[y + z, y + z, x])/2 - 11*G[1, 1, z]*G[y + z, y + z, x] - 6*G[1 - z, 1 - z, y]*G[y + z, y + z, x] + 5*G[-z, -1, y]*G[y + z, y + z, x] + (3*G[-z, 1 - z, y]*G[y + z, y + z, x])/2 + (3*I)*Pi*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + (3*I)*Pi*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 3*G[1, z]*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 3*G[1, z]*G[-z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 3*G[0, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + 6*G[1, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + 3*G[-z, 1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, 0, x] - (2*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 2*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 2*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 5*G[0, 1, z]*G[((-1 + z)*(y + z))/z, 0, x] - 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 3*G[1, 1, z]*G[((-1 + z)*(y + z))/z, 0, x] + 4*G[1 - z, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 2*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + (4*Pi^2*G[((-1 + z)*(y + z))/z, -1 + z, x])/3 + I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] + 4*G[1, 1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] - (4*Pi^2*G[((-1 + z)*(y + z))/z, -1 + y + z, x])/3 - (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - (4*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 4*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[0, 1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 6*G[1, 1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + (3*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + (3*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 6*G[0, 1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - G[1, 1, z]*G[((-1 + z)*(y + z))/z, y + z, x] - 4*G[1 - z, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - I*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[0, 1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - 2*G[1, 1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - 10*G[1, z]*G[-1, -1, -z, y] + (4*I)*Pi*G[-1, 0, -1, y] - 4*G[0, x]*G[-1, 0, -1, y] + 4*G[1, z]*G[-1, 0, -1, y] + 2*G[y + z, x]*G[-1, 0, -1, y] + (4*I)*Pi*G[-1, 0, 1 - z, y] - 4*G[0, x]*G[-1, 0, 1 - z, y] - 4*G[1, z]*G[-1, 0, 1 - z, y] + 2*G[-1 + z, x]*G[-1, 0, 1 - z, y] + 2*G[y + z, x]*G[-1, 0, 1 - z, y] + 6*G[1, z]*G[-1, 0, -z, y] - 3*G[-1 + z, x]*G[-1, -z, -1, y] - 5*G[y + z, x]*G[-1, -z, -1, y] + (4*I)*Pi*G[-1, -z, 1 - z, y] - 4*G[0, x]*G[-1, -z, 1 - z, y] - 4*G[1, z]*G[-1, -z, 1 - z, y] + 2*G[-1 + z, x]*G[-1, -z, 1 - z, y] + 2*G[y + z, x]*G[-1, -z, 1 - z, y] + 4*G[1, z]*G[-1, -z, -z, y] - 8*G[-1 + y + z, x]*G[0, -1, -1, y] + 3*G[1, z]*G[0, -1, -z, y] + 4*G[-1 + y + z, x]*G[0, 0, -1, y] + 10*G[-1, y]*G[0, 0, 1, z] - 10*G[1 - z, y]*G[0, 0, 1, z] - 10*G[-1 + y + z, x]*G[0, 0, 1, z] - (13*G[y + z, x]*G[0, 0, 1, z])/2 + 8*G[((-1 + z)*(y + z))/z, x]*G[0, 0, 1, z] + 3*G[-1 + z, x]*G[0, 0, 1 - z, y] + 10*G[-1 + y + z, x]*G[0, 0, 1 - z, y] - 3*G[y + z, x]*G[0, 0, 1 - z, y] + 3*G[((-1 + z)*(y + z))/z, x]*G[0, 0, 1 - z, y] + 2*G[1, z]*G[0, 0, y + z, x] + 2*G[1 - z, y]*G[0, 0, y + z, x] + (5*I)*Pi*G[0, 1, 1, z] - 12*G[-1, y]*G[0, 1, 1, z] - 5*G[0, x]*G[0, 1, 1, z] - 2*G[1 - z, y]*G[0, 1, 1, z] + 2*G[-1 + z, x]*G[0, 1, 1, z] + (19*G[-z, y]*G[0, 1, 1, z])/2 - 2*G[-1 + y + z, x]*G[0, 1, 1, z] - G[y + z, x]*G[0, 1, 1, z] + 3*G[((-1 + z)*(y + z))/z, x]*G[0, 1, 1, z] - 8*G[-1 + y + z, x]*G[0, 1 - z, 1 - z, y] - 3*G[1, z]*G[0, 1 - z, -z, y] + 2*G[-1, y]*G[0, -1 + z, 0, x] + 2*G[1 - z, y]*G[0, -1 + z, 0, x] + (4*I)*Pi*G[0, -1 + z, -1 + z, x] + 4*G[1, z]*G[0, -1 + z, -1 + z, x] - (2*I)*Pi*G[0, -1 + z, -1 + y + z, x] - 2*G[1, z]*G[0, -1 + z, -1 + y + z, x] - 2*G[-1 + z, x]*G[0, -z, -1, y] + 12*G[-1 + y + z, x]*G[0, -z, -1, y] - 2*G[-1 + z, x]*G[0, -z, 1 - z, y] + 6*G[-1 + y + z, x]*G[0, -z, 1 - z, y] - (4*I)*Pi*G[0, -1 + y + z, -1 + z, x] - 4*G[1, z]*G[0, -1 + y + z, -1 + z, x] + 4*G[1, z]*G[0, -1 + y + z, y + z, x] + 4*G[1 - z, y]*G[0, -1 + y + z, y + z, x] - 4*G[-1, y]*G[0, -1 + y + z, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[0, -1 + y + z, (y*(y + z))/(1 + y), x] + 2*G[-1, y]*G[0, y + z, 0, x] - 2*G[1, z]*G[0, y + z, 0, x] + (2*I)*Pi*G[0, y + z, -1 + z, x] + 2*G[1, z]*G[0, y + z, -1 + z, x] + 4*G[1, z]*G[0, y + z, -1 + y + z, x] + 4*G[1 - z, y]*G[0, y + z, -1 + y + z, x] - 3*G[1, z]*G[0, y + z, y + z, x] - 3*G[1 - z, y]*G[0, y + z, y + z, x] + 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, 0, x] + 2*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, 0, x] + (2*I)*Pi*G[0, ((-1 + z)*(y + z))/z, -1 + z, x] + 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, -1 + z, x] - (2*I)*Pi*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, y + z, x] - 2*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, y + z, x] + I*Pi*G[1, 0, 1, z] - 4*G[-1, y]*G[1, 0, 1, z] - G[0, x]*G[1, 0, 1, z] + 6*G[1 - z, y]*G[1, 0, 1, z] - 2*G[-1 + z, x]*G[1, 0, 1, z] + (11*G[-z, y]*G[1, 0, 1, z])/2 + 6*G[-1 + y + z, x]*G[1, 0, 1, z] - 3*G[y + z, x]*G[1, 0, 1, z] + G[((-1 + z)*(y + z))/z, x]*G[1, 0, 1, z] - (3*I)*Pi*G[1, 1, 1, z] + 6*G[-1, y]*G[1, 1, 1, z] + 3*G[0, x]*G[1, 1, 1, z] - (15*G[-z, y]*G[1, 1, 1, z])/2 + 26*G[y + z, x]*G[1, 1, 1, z] - 15*G[((-1 + z)*(y + z))/z, x]*G[1, 1, 1, z] + (4*I)*Pi*G[1 - z, 0, -1, y] - 4*G[0, x]*G[1 - z, 0, -1, y] + 4*G[1, z]*G[1 - z, 0, -1, y] + 2*G[-1 + z, x]*G[1 - z, 0, -1, y] - 8*G[-1 + y + z, x]*G[1 - z, 0, -1, y] + 2*G[y + z, x]*G[1 - z, 0, -1, y] + (4*I)*Pi*G[1 - z, 0, 1 - z, y] - 4*G[0, x]*G[1 - z, 0, 1 - z, y] - 4*G[1, z]*G[1 - z, 0, 1 - z, y] - 3*G[-1 + z, x]*G[1 - z, 0, 1 - z, y] - 6*G[-1 + y + z, x]*G[1 - z, 0, 1 - z, y] + 2*G[y + z, x]*G[1 - z, 0, 1 - z, y] - 3*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 0, 1 - z, y] - 6*G[1, z]*G[1 - z, 0, -z, y] + 8*G[y + z, x]*G[1 - z, 1 - z, 1 - z, y] + 10*G[1, z]*G[1 - z, 1 - z, -z, y] + (4*I)*Pi*G[1 - z, -z, -1, y] - 4*G[0, x]*G[1 - z, -z, -1, y] + 4*G[1, z]*G[1 - z, -z, -1, y] + 2*G[-1 + z, x]*G[1 - z, -z, -1, y] - 8*G[-1 + y + z, x]*G[1 - z, -z, -1, y] + 2*G[y + z, x]*G[1 - z, -z, -1, y] + 2*G[-1 + y + z, x]*G[1 - z, -z, 1 - z, y] - 4*G[y + z, x]*G[1 - z, -z, 1 - z, y] - G[((-1 + z)*(y + z))/z, x]*G[1 - z, -z, 1 - z, y] - 4*G[1, z]*G[1 - z, -z, -z, y] + 2*G[-1, y]*G[-1 + z, 0, 0, x] + 2*G[1 - z, y]*G[-1 + z, 0, 0, x] - 5*G[1 - z, y]*G[-1 + z, 0, y, x] + I*Pi*G[-1 + z, 0, -1 + z, x] + G[1, z]*G[-1 + z, 0, -1 + z, x] - (2*I)*Pi*G[-1 + z, 0, -1 + y + z, x] + 2*G[1, z]*G[-1 + z, 0, -1 + y + z, x] + 4*G[1 - z, y]*G[-1 + z, 0, -1 + y + z, x] - 2*G[1, z]*G[-1 + z, 0, y + z, x] - 2*G[1 - z, y]*G[-1 + z, 0, y + z, x] + 2*G[-1, y]*G[-1 + z, 0, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[-1 + z, 0, (y*(y + z))/(1 + y), x] + (4*I)*Pi*G[-1 + z, -1 + z, 0, x] + G[-1, y]*G[-1 + z, -1 + z, 0, x] - 3*G[1, z]*G[-1 + z, -1 + z, 0, x] + G[1 - z, y]*G[-1 + z, -1 + z, 0, x] + (6*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] + 6*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] - I*Pi*G[-1 + z, -1 + z, -1 + y + z, x] - G[1, z]*G[-1 + z, -1 + z, -1 + y + z, x] - 3*G[1, z]*G[-1 + z, z, 0, x] + (3*I)*Pi*G[-1 + z, z, -1 + z, x] + 3*G[1, z]*G[-1 + z, z, -1 + z, x] - (2*I)*Pi*G[-1 + z, -1 + y + z, 0, x] + 2*G[1, z]*G[-1 + z, -1 + y + z, 0, x] + 4*G[1 - z, y]*G[-1 + z, -1 + y + z, 0, x] - 5*G[1 - z, y]*G[-1 + z, -1 + y + z, y, x] + (4*I)*Pi*G[-1 + z, -1 + y + z, -1 + z, x] + 4*G[1, z]*G[-1 + z, -1 + y + z, -1 + z, x] - (4*I)*Pi*G[-1 + z, -1 + y + z, -1 + y + z, x] - 4*G[1, z]*G[-1 + z, -1 + y + z, -1 + y + z, x] - 2*G[1, z]*G[-1 + z, -1 + y + z, y + z, x] - 2*G[1 - z, y]*G[-1 + z, -1 + y + z, y + z, x] + 2*G[-1, y]*G[-1 + z, -1 + y + z, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[-1 + z, -1 + y + z, (y*(y + z))/(1 + y), x] - 3*G[-1, y]*G[-1 + z, y + z, 0, x] + 5*G[1, z]*G[-1 + z, y + z, 0, x] + 2*G[1 - z, y]*G[-1 + z, y + z, 0, x] - (3*I)*Pi*G[-1 + z, y + z, -1 + z, x] - 3*G[1, z]*G[-1 + z, y + z, -1 + z, x] - (2*I)*Pi*G[-1 + z, y + z, -1 + y + z, x] - 2*G[1, z]*G[-1 + z, y + z, -1 + y + z, x] - 2*G[-1, y]*G[-1 + z, y + z, (y*(y + z))/(1 + y), x] - 2*G[1 - z, y]*G[-1 + z, y + z, (y*(y + z))/(1 + y), x] - 2*G[1, z]*G[-1 + z, ((-1 + z)*(y + z))/z, 0, x] - 2*G[1 - z, y]*G[-1 + z, ((-1 + z)*(y + z))/z, 0, x] - (2*I)*Pi*G[-1 + z, ((-1 + z)*(y + z))/z, -1 + z, x] - 2*G[1, z]*G[-1 + z, ((-1 + z)*(y + z))/z, -1 + z, x] + (2*I)*Pi*G[-1 + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 2*G[1, z]*G[-1 + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 2*G[1, z]*G[-1 + z, ((-1 + z)*(y + z))/z, y + z, x] + 2*G[1 - z, y]*G[-1 + z, ((-1 + z)*(y + z))/z, y + z, x] - 2*G[-1, y]*G[-1 + z, y - y*z, 0, x] - (2*I)*Pi*G[-1 + z, y - y*z, -1 + z, x] - 2*G[1, z]*G[-1 + z, y - y*z, -1 + z, x] - (4*I)*Pi*G[-z, -1, -1, y] + 4*G[0, x]*G[-z, -1, -1, y] - 4*G[1, z]*G[-z, -1, -1, y] - 8*G[-1 + y + z, x]*G[-z, -1, -1, y] - 4*G[y + z, x]*G[-z, -1, -1, y] + 7*G[1, z]*G[-z, -1, -z, y] - 2*G[-1 + z, x]*G[-z, 0, -1, y] + 12*G[-1 + y + z, x]*G[-z, 0, -1, y] - 2*G[-1 + z, x]*G[-z, 0, 1 - z, y] + 6*G[-1 + y + z, x]*G[-z, 0, 1 - z, y] + 3*G[((-1 + z)*(y + z))/z, x]*G[-z, 0, 1 - z, y] - (4*I)*Pi*G[-z, 1 - z, 1 - z, y] + 4*G[0, x]*G[-z, 1 - z, 1 - z, y] + 4*G[1, z]*G[-z, 1 - z, 1 - z, y] - 6*G[y + z, x]*G[-z, 1 - z, 1 - z, y] - 4*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, 1 - z, y] - 7*G[1, z]*G[-z, 1 - z, -z, y] + (5*I)*Pi*G[-z, -z, -1, y] - 5*G[0, x]*G[-z, -z, -1, y] + 5*G[1, z]*G[-z, -z, -1, y] + 3*G[-1 + z, x]*G[-z, -z, -1, y] + 4*G[-1 + y + z, x]*G[-z, -z, -1, y] + 8*G[y + z, x]*G[-z, -z, -1, y] + (5*I)*Pi*G[-z, -z, 1 - z, y] - 5*G[0, x]*G[-z, -z, 1 - z, y] - 5*G[1, z]*G[-z, -z, 1 - z, y] + (9*G[y + z, x]*G[-z, -z, 1 - z, y])/2 + 2*G[((-1 + z)*(y + z))/z, x]*G[-z, -z, 1 - z, y] - (4*I)*Pi*G[-1 + y + z, 0, -1 + z, x] - 4*G[1, z]*G[-1 + y + z, 0, -1 + z, x] + 4*G[1, z]*G[-1 + y + z, 0, y + z, x] + 4*G[1 - z, y]*G[-1 + y + z, 0, y + z, x] - 4*G[-1, y]*G[-1 + y + z, 0, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[-1 + y + z, 0, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[-1 + y + z, y, 0, x] + 6*G[1 - z, y]*G[-1 + y + z, y, y, x] + (8*I)*Pi*G[-1 + y + z, y, -1 + y + z, x] + 8*G[1, z]*G[-1 + y + z, y, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, y, y + z, x] - 6*G[1 - z, y]*G[-1 + y + z, y, y + z, x] + 8*G[-1, y]*G[-1 + y + z, y, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[-1 + y + z, y, (y*(y + z))/(1 + y), x] - (4*I)*Pi*G[-1 + y + z, -1 + z, 0, x] + 4*G[-1, y]*G[-1 + y + z, -1 + z, 0, x] - 2*G[1, z]*G[-1 + y + z, -1 + z, 0, x] - 2*G[1 - z, y]*G[-1 + y + z, -1 + z, 0, x] - (2*I)*Pi*G[-1 + y + z, -1 + z, -1 + z, x] - 2*G[1, z]*G[-1 + y + z, -1 + z, -1 + z, x] + (2*I)*Pi*G[-1 + y + z, -1 + z, -1 + y + z, x] + 2*G[1, z]*G[-1 + y + z, -1 + z, -1 + y + z, x] + 2*G[1 - z, y]*G[-1 + y + z, -1 + y + z, y, x] - (8*I)*Pi*G[-1 + y + z, -1 + y + z, -1 + z, x] - 8*G[1, z]*G[-1 + y + z, -1 + y + z, -1 + z, x] + 10*G[1, z]*G[-1 + y + z, -1 + y + z, y + z, x] + 10*G[1 - z, y]*G[-1 + y + z, -1 + y + z, y + z, x] - 8*G[-1, y]*G[-1 + y + z, -1 + y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[-1 + y + z, -1 + y + z, (y*(y + z))/(1 + y), x] - 4*G[-1, y]*G[-1 + y + z, y + z, 0, x] - 2*G[1, z]*G[-1 + y + z, y + z, 0, x] - 6*G[1 - z, y]*G[-1 + y + z, y + z, 0, x] - 6*G[1 - z, y]*G[-1 + y + z, y + z, y, x] - (4*I)*Pi*G[-1 + y + z, y + z, -1 + z, x] - 4*G[1, z]*G[-1 + y + z, y + z, -1 + z, x] + (6*I)*Pi*G[-1 + y + z, y + z, -1 + y + z, x] + 14*G[1, z]*G[-1 + y + z, y + z, -1 + y + z, x] + 8*G[1 - z, y]*G[-1 + y + z, y + z, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, y + z, y + z, x] - 6*G[1 - z, y]*G[-1 + y + z, y + z, y + z, x] + 12*G[-1, y]*G[-1 + y + z, y + z, (y*(y + z))/(1 + y), x] + 12*G[1 - z, y]*G[-1 + y + z, y + z, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), y, x] - 8*G[1, z]*G[-1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[1, z]*G[-1 + y + z, (y*(y + z))/(1 + y), y + z, x] + 8*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), y + z, x] - 8*G[-1, y]*G[-1 + y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 6*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, x] + 6*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, x] + (6*I)*Pi*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, x] + 6*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, x] - (6*I)*Pi*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, x] - 6*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, x] + 2*G[-1, y]*G[y + z, 0, 0, x] - 2*G[1, z]*G[y + z, 0, 0, x] + 3*G[1 - z, y]*G[y + z, 0, y, x] + (5*I)*Pi*G[y + z, 0, -1 + z, x] + 5*G[1, z]*G[y + z, 0, -1 + z, x] - 3*G[1, z]*G[y + z, 0, y + z, x] - 3*G[1 - z, y]*G[y + z, 0, y + z, x] + (2*I)*Pi*G[y + z, -1 + z, 0, x] + G[-1, y]*G[y + z, -1 + z, 0, x] - 5*G[1, z]*G[y + z, -1 + z, 0, x] - 2*G[1 - z, y]*G[y + z, -1 + z, 0, x] + I*Pi*G[y + z, -1 + z, -1 + z, x] + G[1, z]*G[y + z, -1 + z, -1 + z, x] + (2*I)*Pi*G[y + z, -1 + z, -1 + y + z, x] + 2*G[1, z]*G[y + z, -1 + z, -1 + y + z, x] + 3*G[1, z]*G[y + z, z, 0, x] - (3*I)*Pi*G[y + z, z, -1 + z, x] - 3*G[1, z]*G[y + z, z, -1 + z, x] + (2*I)*Pi*G[y + z, -1 + y + z, -1 + z, x] + 2*G[1, z]*G[y + z, -1 + y + z, -1 + z, x] + 8*G[1, z]*G[y + z, -1 + y + z, -1 + y + z, x] + 8*G[1 - z, y]*G[y + z, -1 + y + z, -1 + y + z, x] - 6*G[1, z]*G[y + z, -1 + y + z, y + z, x] - 6*G[1 - z, y]*G[y + z, -1 + y + z, y + z, x] + 2*G[-1, y]*G[y + z, -1 + y + z, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[y + z, -1 + y + z, (y*(y + z))/(1 + y), x] - 5*G[-1, y]*G[y + z, y + z, 0, x] + 5*G[1, z]*G[y + z, y + z, 0, x] - (5*I)*Pi*G[y + z, y + z, -1 + z, x] - 5*G[1, z]*G[y + z, y + z, -1 + z, x] - 6*G[1, z]*G[y + z, y + z, -1 + y + z, x] - 6*G[1 - z, y]*G[y + z, y + z, -1 + y + z, x] + (3*G[1, z]*G[y + z, y + z, y + z, x])/2 + (3*G[1 - z, y]*G[y + z, y + z, y + z, x])/2 - 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] - 3*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] - (3*I)*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] - 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] + (3*I)*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] + 3*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, 0, x] + 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, y, x] - I*Pi*G[((-1 + z)*(y + z))/z, 0, -1 + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, 0, -1 + z, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, y + z, x] - 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, y + z, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, y, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, x] - (4*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, x] - 4*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, x] - 3*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, 0, x] + 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, y, x] + (3*I)*Pi*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 3*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, y + z, x] + 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, x] + G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, x] + I*Pi*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, x] - I*Pi*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, x] - 6*G[-1, -1, 0, -1, y] - 8*G[-1, -1, 0, 1 - z, y] + 2*G[-1, -1, -z, -1, y] - 8*G[-1, -1, -z, 1 - z, y] - 8*G[-1, 0, -1, -1, y] + 10*G[-1, 0, 0, -1, y] + 4*G[-1, 0, 0, 1 - z, y] - 8*G[-1, 0, 1 - z, 1 - z, y] + 6*G[-1, 0, -z, -1, y] + 12*G[-1, 0, -z, 1 - z, y] + 6*G[-1, -z, 0, -1, y] + 12*G[-1, -z, 0, 1 - z, y] - 8*G[-1, -z, 1 - z, 1 - z, y] + 4*G[-1, -z, -z, 1 - z, y] + 2*G[0, -1, 0, -1, y] + 2*G[0, -1, 0, 1 - z, y] - G[0, -1, -z, -1, y] + 2*G[0, -1, -z, 1 - z, y] + (19*G[0, 0, 1, 1, z])/2 + 2*G[0, 0, y + z, -1 + y + z, x] + (11*G[0, 1, 0, 1, z])/2 - (15*G[0, 1, 1, 1, z])/2 + 2*G[0, 1 - z, 0, -1, y] + 2*G[0, 1 - z, 0, 1 - z, y] + 2*G[0, 1 - z, -z, -1, y] - G[0, 1 - z, -z, 1 - z, y] + 2*G[0, -1 + z, 0, -1 + y + z, x] - 4*G[0, -1 + z, -1 + z, 0, x] + 2*G[0, -1 + z, -1 + y + z, 0, x] - 3*G[0, -z, 0, -1, y] - 3*G[0, -z, 0, 1 - z, y] + 3*G[0, -z, -z, -1, y] + 3*G[0, -z, -z, 1 - z, y] + 4*G[0, -1 + y + z, -1 + z, 0, x] + 4*G[0, -1 + y + z, y + z, -1 + y + z, x] - 4*G[0, -1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 2*G[0, y + z, -1 + z, 0, x] + 4*G[0, y + z, -1 + y + z, -1 + y + z, x] - 3*G[0, y + z, y + z, -1 + y + z, x] + 2*G[0, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 2*G[0, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + 2*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 2*G[0, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - G[1, 0, 0, 1, z]/2 - (9*G[1, 0, 1, 1, z])/2 - (5*G[1, 1, 0, 1, z])/2 + (7*G[1, 1, 1, 1, z])/2 - 8*G[1 - z, 0, -1, -1, y] + 4*G[1 - z, 0, 0, -1, y] + 10*G[1 - z, 0, 0, 1 - z, y] - 8*G[1 - z, 0, 1 - z, 1 - z, y] + 12*G[1 - z, 0, -z, -1, y] + 6*G[1 - z, 0, -z, 1 - z, y] - 8*G[1 - z, 1 - z, 0, -1, y] - 6*G[1 - z, 1 - z, 0, 1 - z, y] - 8*G[1 - z, 1 - z, -z, -1, y] + 2*G[1 - z, 1 - z, -z, 1 - z, y] - 8*G[1 - z, -z, -1, -1, y] + 12*G[1 - z, -z, 0, -1, y] + 6*G[1 - z, -z, 0, 1 - z, y] + 4*G[1 - z, -z, -z, -1, y] + 2*G[-1 + z, 0, 0, -1 + y + z, x] - 5*G[-1 + z, 0, y, -1 + y + z, x] - G[-1 + z, 0, -1 + z, 0, x] + 2*G[-1 + z, 0, -1 + y + z, 0, x] + 4*G[-1 + z, 0, -1 + y + z, -1 + y + z, x] - 2*G[-1 + z, 0, y + z, -1 + y + z, x] + 2*G[-1 + z, 0, (y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[-1 + z, -1 + z, 0, 0, x] + G[-1 + z, -1 + z, 0, -1 + y + z, x] - 6*G[-1 + z, -1 + z, -1 + z, 0, x] + G[-1 + z, -1 + z, -1 + y + z, 0, x] - 3*G[-1 + z, z, -1 + z, 0, x] + 2*G[-1 + z, -1 + y + z, 0, 0, x] + 4*G[-1 + z, -1 + y + z, 0, -1 + y + z, x] - 5*G[-1 + z, -1 + y + z, y, -1 + y + z, x] - 4*G[-1 + z, -1 + y + z, -1 + z, 0, x] + 4*G[-1 + z, -1 + y + z, -1 + y + z, 0, x] - 2*G[-1 + z, -1 + y + z, y + z, -1 + y + z, x] + 2*G[-1 + z, -1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 2*G[-1 + z, y + z, 0, -1 + y + z, x] + 3*G[-1 + z, y + z, -1 + z, 0, x] + 2*G[-1 + z, y + z, -1 + y + z, 0, x] - 2*G[-1 + z, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 2*G[-1 + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 2*G[-1 + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] - 2*G[-1 + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 2*G[-1 + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 2*G[-1 + z, y - y*z, -1 + z, 0, x] + 8*G[-z, -1, -1, -1, y] - G[-z, -1, 0, -1, y] + 2*G[-z, -1, 0, 1 - z, y] - 5*G[-z, -1, -z, -1, y] + 2*G[-z, -1, -z, 1 - z, y] + 2*G[-z, 1 - z, 0, -1, y] - G[-z, 1 - z, 0, 1 - z, y] + 8*G[-z, 1 - z, 1 - z, 1 - z, y] + 2*G[-z, 1 - z, -z, -1, y] - 5*G[-z, 1 - z, -z, 1 - z, y] - 10*G[-z, -z, -1, -1, y] + 3*G[-z, -z, 0, -1, y] + 3*G[-z, -z, 0, 1 - z, y] - 10*G[-z, -z, 1 - z, 1 - z, y] + (13*G[-z, -z, -z, -1, y])/2 + (13*G[-z, -z, -z, 1 - z, y])/2 + 4*G[-1 + y + z, 0, -1 + z, 0, x] + 4*G[-1 + y + z, 0, y + z, -1 + y + z, x] - 4*G[-1 + y + z, 0, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[-1 + y + z, y, 0, -1 + y + z, x] + 6*G[-1 + y + z, y, y, -1 + y + z, x] - 8*G[-1 + y + z, y, -1 + y + z, 0, x] - 6*G[-1 + y + z, y, y + z, -1 + y + z, x] + 8*G[-1 + y + z, y, (y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[-1 + y + z, -1 + z, 0, 0, x] - 2*G[-1 + y + z, -1 + z, 0, -1 + y + z, x] + 2*G[-1 + y + z, -1 + z, -1 + z, 0, x] - 2*G[-1 + y + z, -1 + z, -1 + y + z, 0, x] + 2*G[-1 + y + z, -1 + y + z, y, -1 + y + z, x] + 8*G[-1 + y + z, -1 + y + z, -1 + z, 0, x] + 10*G[-1 + y + z, -1 + y + z, y + z, -1 + y + z, x] - 8*G[-1 + y + z, -1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 6*G[-1 + y + z, y + z, 0, -1 + y + z, x] - 6*G[-1 + y + z, y + z, y, -1 + y + z, x] + 4*G[-1 + y + z, y + z, -1 + z, 0, x] - 6*G[-1 + y + z, y + z, -1 + y + z, 0, x] + 8*G[-1 + y + z, y + z, -1 + y + z, -1 + y + z, x] - 6*G[-1 + y + z, y + z, y + z, -1 + y + z, x] + 12*G[-1 + y + z, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[-1 + y + z, (y*(y + z))/(1 + y), y, -1 + y + z, x] - 8*G[-1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 8*G[-1 + y + z, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 8*G[-1 + y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 6*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + 6*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 6*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 3*G[y + z, 0, y, -1 + y + z, x] - 5*G[y + z, 0, -1 + z, 0, x] - 3*G[y + z, 0, y + z, -1 + y + z, x] - 2*G[y + z, -1 + z, 0, 0, x] - 2*G[y + z, -1 + z, 0, -1 + y + z, x] - G[y + z, -1 + z, -1 + z, 0, x] - 2*G[y + z, -1 + z, -1 + y + z, 0, x] + 3*G[y + z, z, -1 + z, 0, x] - 2*G[y + z, -1 + y + z, -1 + z, 0, x] + 8*G[y + z, -1 + y + z, -1 + y + z, -1 + y + z, x] - 6*G[y + z, -1 + y + z, y + z, -1 + y + z, x] + 2*G[y + z, -1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 5*G[y + z, y + z, -1 + z, 0, x] - 6*G[y + z, y + z, -1 + y + z, -1 + y + z, x] + (3*G[y + z, y + z, y + z, -1 + y + z, x])/2 - 3*G[y + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 3*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] - 3*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 3*G[y + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 2*G[((-1 + z)*(y + z))/z, 0, 0, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, 0, y, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, 0, -1 + z, 0, x] + 2*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, 0, x] + 4*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, 0, y + z, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, -1 + z, 0, 0, x] - 2*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, 0, x] + 2*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, 0, x] + 4*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, -1 + y + z, y, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, 0, x] + 4*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, 0, x] - G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, y + z, 0, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, y + z, y, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, 0, x] - 4*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, y + z, y + z, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + (2*I)*Pi*Zeta[3] + 14*G[-1, y]*Zeta[3] - 2*G[0, x]*Zeta[3] + 14*G[1 - z, y]*Zeta[3] - 14*G[-1 + z, x]*Zeta[3] + 14*G[-1 + y + z, x]*Zeta[3] + ((I/3)*Pi^3 + (Pi^2*G[-1, y])/3 - (Pi^2*G[0, x])/3 + (Pi^2*G[1 - z, y])/3 - (Pi^2*G[-1 + z, x])/3 + I*Pi*G[-1, y]*G[-1 + z, x] + G[-1, y]*G[1, z]*G[-1 + z, x] + I*Pi*G[1 - z, y]*G[-1 + z, x] + G[1, z]*G[1 - z, y]*G[-1 + z, x] + (Pi^2*G[-1 + y + z, x])/3 - 2*G[1, z]*G[-z, y]*G[-1 + y + z, x] + I*Pi*G[-1, y]*G[y + z, x] - I*Pi*G[1, z]*G[y + z, x] + G[-1, y]*G[1, z]*G[y + z, x] - 2*G[1, z]*G[1 - z, y]*G[y + z, x] + (G[1, z]*G[-z, y]*G[y + z, x])/2 + I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, x] + I*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, x] + 2*G[1, z]*G[-1, -z, y] + 2*G[-1 + y + z, x]*G[0, -1, y] + 2*G[-1, y]*G[0, 1, z] - 2*G[1 - z, y]*G[0, 1, z] - 2*G[-1 + y + z, x]*G[0, 1, z] + (G[y + z, x]*G[0, 1, z])/2 + G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + 2*G[-1 + y + z, x]*G[0, 1 - z, y] - G[1, z]*G[0, y + z, x] - G[1 - z, y]*G[0, y + z, x] + I*Pi*G[1, 1, z] - 2*G[-1, y]*G[1, 1, z] - G[0, x]*G[1, 1, z] + (5*G[-z, y]*G[1, 1, z])/2 - 3*G[y + z, x]*G[1, 1, z] + 2*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 2*G[y + z, x]*G[1 - z, 1 - z, y] - 2*G[1, z]*G[1 - z, -z, y] - G[-1, y]*G[-1 + z, 0, x] - G[1 - z, y]*G[-1 + z, 0, x] - (2*I)*Pi*G[-1 + z, -1 + z, x] - 2*G[1, z]*G[-1 + z, -1 + z, x] + I*Pi*G[-1 + z, -1 + y + z, x] + G[1, z]*G[-1 + z, -1 + y + z, x] + I*Pi*G[-z, -1, y] - G[0, x]*G[-z, -1, y] + G[1, z]*G[-z, -1, y] + 2*G[-1 + y + z, x]*G[-z, -1, y] + G[y + z, x]*G[-z, -1, y] + I*Pi*G[-z, 1 - z, y] - G[0, x]*G[-z, 1 - z, y] - G[1, z]*G[-z, 1 - z, y] + (3*G[y + z, x]*G[-z, 1 - z, y])/2 + G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] + (2*I)*Pi*G[-1 + y + z, -1 + z, x] + 2*G[1, z]*G[-1 + y + z, -1 + z, x] - 2*G[1, z]*G[-1 + y + z, y + z, x] - 2*G[1 - z, y]*G[-1 + y + z, y + z, x] + 2*G[-1, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] - G[-1, y]*G[y + z, 0, x] + G[1, z]*G[y + z, 0, x] - I*Pi*G[y + z, -1 + z, x] - G[1, z]*G[y + z, -1 + z, x] - 2*G[1, z]*G[y + z, -1 + y + z, x] - 2*G[1 - z, y]*G[y + z, -1 + y + z, x] + (3*G[1, z]*G[y + z, y + z, x])/2 + (3*G[1 - z, y]*G[y + z, y + z, x])/2 - G[1, z]*G[((-1 + z)*(y + z))/z, 0, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - I*Pi*G[((-1 + z)*(y + z))/z, -1 + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] + I*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 2*G[-1, 0, -1, y] + 2*G[-1, 0, 1 - z, y] + 2*G[-1, -z, 1 - z, y] + (5*G[0, 1, 1, z])/2 - G[0, y + z, -1 + y + z, x] + G[1, 0, 1, z]/2 - (3*G[1, 1, 1, z])/2 + 2*G[1 - z, 0, -1, y] + 2*G[1 - z, 0, 1 - z, y] + 2*G[1 - z, -z, -1, y] - G[-1 + z, 0, -1 + y + z, x] + 2*G[-1 + z, -1 + z, 0, x] - G[-1 + z, -1 + y + z, 0, x] - 2*G[-z, -1, -1, y] - 2*G[-z, 1 - z, 1 - z, y] + (5*G[-z, -z, -1, y])/2 + (5*G[-z, -z, 1 - z, y])/2 - 2*G[-1 + y + z, -1 + z, 0, x] - 2*G[-1 + y + z, y + z, -1 + y + z, x] + 2*G[-1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + G[y + z, -1 + z, 0, x] - 2*G[y + z, -1 + y + z, -1 + y + z, x] + (3*G[y + z, y + z, -1 + y + z, x])/2 - G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, -1 + z, 0, x] - G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + Zeta[3])/ep, (-61*Pi^4)/360 - (I/3)*Pi^3*G[0, x] + (I/3)*Pi^3*G[1, z] - (Pi^2*G[0, x]*G[1, z])/3 + ((2*I)/3)*Pi^3*G[1 - z, y] - (2*Pi^2*G[0, x]*G[1 - z, y])/3 - (Pi^2*G[1, z]*G[1 - z, y])/3 - (I/3)*Pi^3*G[-1 + z, x] - (7*Pi^2*G[-1, y]*G[-1 + z, x])/6 + (3*Pi^2*G[1, z]*G[-1 + z, x])/2 + (2*I)*Pi*G[-1, y]*G[1, z]*G[-1 + z, x] + (5*Pi^2*G[1, z]*G[-z, y])/3 + (2*I)*Pi*G[0, x]*G[1, z]*G[-z, y] - (3*I)*Pi*G[1, z]*G[-1 + z, x]*G[-z, y] + ((2*I)/3)*Pi^3*G[-1 + y + z, x] - (Pi^2*G[1, z]*G[-1 + y + z, x])/3 - (2*Pi^2*G[1 - z, y]*G[-1 + y + z, x])/3 - (4*I)*Pi*G[1, z]*G[-z, y]*G[-1 + y + z, x] + (7*Pi^2*G[-1, y]*G[y + z, x])/6 + (11*Pi^2*G[1, z]*G[y + z, x])/6 - (2*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] + 3*Pi^2*G[1 - z, y]*G[y + z, x] + (4*I)*Pi*G[1, z]*G[1 - z, y]*G[y + z, x] - (5*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (8*Pi^2*G[1, z]*G[((-1 + z)*(y + z))/z, x])/3 - (8*Pi^2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x])/3 - (4*I)*Pi*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + (4*I)*Pi*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, x] - (4*I)*Pi*G[-1 + z, x]*G[-1, -1, y] - 4*G[1, z]*G[-1 + z, x]*G[-1, -1, y] + (4*I)*Pi*G[y + z, x]*G[-1, -1, y] + 4*G[1, z]*G[y + z, x]*G[-1, -1, y] + 5*G[1, z]*G[-1 + z, x]*G[-1, -z, y] - 5*G[1, z]*G[y + z, x]*G[-1, -z, y] - (Pi^2*G[0, -1, y])/6 + (4*I)*Pi*G[-1 + y + z, x]*G[0, -1, y] + 4*G[1, z]*G[-1 + y + z, x]*G[0, -1, y] - (4*I)*Pi*G[y + z, x]*G[0, -1, y] - 4*G[1, z]*G[y + z, x]*G[0, -1, y] + (Pi^2*G[0, 0, x])/3 - 2*G[1, z]*G[-z, y]*G[0, 0, x] + (5*Pi^2*G[0, 1, z])/3 + (2*I)*Pi*G[0, x]*G[0, 1, z] - (4*I)*Pi*G[1 - z, y]*G[0, 1, z] + 4*G[0, x]*G[1 - z, y]*G[0, 1, z] - (3*I)*Pi*G[-1 + z, x]*G[0, 1, z] + 5*G[-1, y]*G[-1 + z, x]*G[0, 1, z] - 2*G[1 - z, y]*G[-1 + z, x]*G[0, 1, z] - (5*I)*Pi*G[-z, y]*G[0, 1, z] + 5*G[0, x]*G[-z, y]*G[0, 1, z] - 3*G[-1 + z, x]*G[-z, y]*G[0, 1, z] - (4*I)*Pi*G[-1 + y + z, x]*G[0, 1, z] + 10*G[1 - z, y]*G[-1 + y + z, x]*G[0, 1, z] - 10*G[-z, y]*G[-1 + y + z, x]*G[0, 1, z] - (5*I)*Pi*G[y + z, x]*G[0, 1, z] - 5*G[-1, y]*G[y + z, x]*G[0, 1, z] - 4*G[1 - z, y]*G[y + z, x]*G[0, 1, z] - 8*G[-z, y]*G[y + z, x]*G[0, 1, z] + (10*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] - 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + 10*G[-z, y]*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + G[0, -1, y]*G[0, 1, z] - 2*G[0, 0, x]*G[0, 1, z] + (Pi^2*G[0, 1 - z, y])/3 + (4*I)*Pi*G[-1 + y + z, x]*G[0, 1 - z, y] - 4*G[1, z]*G[-1 + y + z, x]*G[0, 1 - z, y] - (4*I)*Pi*G[y + z, x]*G[0, 1 - z, y] + 4*G[1, z]*G[y + z, x]*G[0, 1 - z, y] + (6*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[0, 1 - z, y] + 6*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[0, 1 - z, y] - 2*G[0, 1, z]*G[0, 1 - z, y] + (Pi^2*G[0, -1 + z, x])/3 - (2*I)*Pi*G[-1, y]*G[0, -1 + z, x] + (2*I)*Pi*G[1, z]*G[0, -1 + z, x] - 2*G[-1, y]*G[1, z]*G[0, -1 + z, x] - 6*G[1, z]*G[-1 + y + z, x]*G[0, -z, y] - (2*Pi^2*G[0, -1 + y + z, x])/3 + 4*G[1, z]*G[-z, y]*G[0, -1 + y + z, x] - 4*G[0, -1, y]*G[0, -1 + y + z, x] + 4*G[0, 1, z]*G[0, -1 + y + z, x] - 4*G[0, 1 - z, y]*G[0, -1 + y + z, x] + (2*I)*Pi*G[-1, y]*G[0, y + z, x] + (2*I)*Pi*G[1, z]*G[0, y + z, x] + 2*G[-1, y]*G[1, z]*G[0, y + z, x] + (4*I)*Pi*G[1 - z, y]*G[0, y + z, x] + 4*G[1, z]*G[1 - z, y]*G[0, y + z, x] + 2*G[1, z]*G[-z, y]*G[0, y + z, x] + 4*G[0, -1, y]*G[0, y + z, x] + 2*G[0, 1, z]*G[0, y + z, x] + 4*G[0, 1 - z, y]*G[0, y + z, x] - (4*I)*Pi*G[1, z]*G[0, ((-1 + z)*(y + z))/z, x] - (4*I)*Pi*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 4*G[1, z]*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 4*G[1, z]*G[-z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 4*G[0, 1, z]*G[0, ((-1 + z)*(y + z))/z, x] - (4*Pi^2*G[1, 1, z])/3 - (2*I)*Pi*G[0, x]*G[1, 1, z] + (3*I)*Pi*G[-1 + z, x]*G[1, 1, z] - 3*G[-1, y]*G[-1 + z, x]*G[1, 1, z] + (5*I)*Pi*G[-z, y]*G[1, 1, z] - 5*G[0, x]*G[-z, y]*G[1, 1, z] - G[-1 + z, x]*G[-z, y]*G[1, 1, z] - 2*G[-z, y]*G[-1 + y + z, x]*G[1, 1, z] + (5*I)*Pi*G[y + z, x]*G[1, 1, z] + 3*G[-1, y]*G[y + z, x]*G[1, 1, z] + 12*G[1 - z, y]*G[y + z, x]*G[1, 1, z] + 2*G[-z, y]*G[y + z, x]*G[1, 1, z] - (6*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 12*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 6*G[-z, y]*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - G[0, -1, y]*G[1, 1, z] + 2*G[0, 0, x]*G[1, 1, z] + 4*G[0, -1 + z, x]*G[1, 1, z] + 3*G[0, -z, y]*G[1, 1, z] + 2*G[0, y + z, x]*G[1, 1, z] - 8*G[0, ((-1 + z)*(y + z))/z, x]*G[1, 1, z] - (2*Pi^2*G[1 - z, 1 - z, y])/3 + (8*I)*Pi*G[y + z, x]*G[1 - z, 1 - z, y] + 8*G[1, z]*G[y + z, x]*G[1 - z, 1 - z, y] - (8*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 1 - z, y] - 8*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 1 - z, y] + 10*G[0, 1, z]*G[1 - z, 1 - z, y] - (4*I)*Pi*G[1, z]*G[1 - z, -z, y] + 4*G[0, x]*G[1, z]*G[1 - z, -z, y] - 2*G[1, z]*G[-1 + z, x]*G[1 - z, -z, y] + 10*G[1, z]*G[-1 + y + z, x]*G[1 - z, -z, y] - 4*G[1, z]*G[y + z, x]*G[1 - z, -z, y] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[1 - z, -z, y] - 10*G[0, 1, z]*G[1 - z, -z, y] - 2*G[1, 1, z]*G[1 - z, -z, y] + (Pi^2*G[-1 + z, 0, x])/3 - (2*I)*Pi*G[-1, y]*G[-1 + z, 0, x] + (2*I)*Pi*G[1, z]*G[-1 + z, 0, x] - 2*G[-1, y]*G[1, z]*G[-1 + z, 0, x] + 3*G[1, z]*G[-z, y]*G[-1 + z, 0, x] + 4*G[-1, -1, y]*G[-1 + z, 0, x] + 3*G[0, 1, z]*G[-1 + z, 0, x] - 3*G[1, 1, z]*G[-1 + z, 0, x] + (3*Pi^2*G[-1 + z, -1 + z, x])/2 - I*Pi*G[-1, y]*G[-1 + z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[-1 + z, -1 + z, x] - G[-1, y]*G[1, z]*G[-1 + z, -1 + z, x] + 8*G[1, 1, z]*G[-1 + z, -1 + z, x] - 2*G[1, z]*G[-z, y]*G[-1 + z, -1 + y + z, x] + 2*G[0, -1, y]*G[-1 + z, -1 + y + z, x] - 2*G[0, 1, z]*G[-1 + z, -1 + y + z, x] + (3*I)*Pi*G[-1, y]*G[-1 + z, y + z, x] - (5*I)*Pi*G[1, z]*G[-1 + z, y + z, x] + 3*G[-1, y]*G[1, z]*G[-1 + z, y + z, x] - (2*I)*Pi*G[1 - z, y]*G[-1 + z, y + z, x] - 2*G[1, z]*G[1 - z, y]*G[-1 + z, y + z, x] - 5*G[1, z]*G[-z, y]*G[-1 + z, y + z, x] - 2*G[0, -1, y]*G[-1 + z, y + z, x] - 5*G[0, 1, z]*G[-1 + z, y + z, x] - 2*G[0, 1 - z, y]*G[-1 + z, y + z, x] - 5*G[1, 1, z]*G[-1 + z, y + z, x] + (2*I)*Pi*G[1, z]*G[-1 + z, ((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[1 - z, y]*G[-1 + z, ((-1 + z)*(y + z))/z, x] + 2*G[1, z]*G[1 - z, y]*G[-1 + z, ((-1 + z)*(y + z))/z, x] + 2*G[1, z]*G[-z, y]*G[-1 + z, ((-1 + z)*(y + z))/z, x] + 2*G[0, 1, z]*G[-1 + z, ((-1 + z)*(y + z))/z, x] + 4*G[1, 1, z]*G[-1 + z, ((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[-1, y]*G[-1 + z, y - y*z, x] + 2*G[-1, y]*G[1, z]*G[-1 + z, y - y*z, x] + 2*G[0, -1, y]*G[-1 + z, y - y*z, x] + (Pi^2/12 - (G[1, z]*G[-z, y])/2 - G[0, 1, z]/2 + G[1, 1, z]/2 + G[-z, -1, y]/2)/ep^2 - (4*Pi^2*G[-z, -1, y])/3 - (2*I)*Pi*G[0, x]*G[-z, -1, y] + (2*I)*Pi*G[1, z]*G[-z, -1, y] - 2*G[0, x]*G[1, z]*G[-z, -1, y] + (3*I)*Pi*G[-1 + z, x]*G[-z, -1, y] + 3*G[1, z]*G[-1 + z, x]*G[-z, -1, y] + (4*I)*Pi*G[-1 + y + z, x]*G[-z, -1, y] + 4*G[1, z]*G[-1 + y + z, x]*G[-z, -1, y] + I*Pi*G[y + z, x]*G[-z, -1, y] + G[1, z]*G[y + z, x]*G[-z, -1, y] + 2*G[0, 0, x]*G[-z, -1, y] + G[0, 1, z]*G[-z, -1, y] - 4*G[0, -1 + y + z, x]*G[-z, -1, y] + 2*G[0, y + z, x]*G[-z, -1, y] + G[1, 1, z]*G[-z, -1, y] - 3*G[-1 + z, 0, x]*G[-z, -1, y] + 2*G[-1 + z, -1 + y + z, x]*G[-z, -1, y] + 3*G[-1 + z, y + z, x]*G[-z, -1, y] + (Pi^2*G[-z, 1 - z, y])/3 - (4*I)*Pi*G[y + z, x]*G[-z, 1 - z, y] + 4*G[1, z]*G[y + z, x]*G[-z, 1 - z, y] + (4*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - 4*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - 6*G[0, 1, z]*G[-z, 1 - z, y] + 4*G[0, y + z, x]*G[-z, 1 - z, y] - 4*G[0, ((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - 2*G[-1 + z, y + z, x]*G[-z, 1 - z, y] + 2*G[-1 + z, ((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - (5*I)*Pi*G[1, z]*G[-z, -z, y] + 5*G[0, x]*G[1, z]*G[-z, -z, y] - 3*G[1, z]*G[-1 + z, x]*G[-z, -z, y] - 4*G[1, z]*G[-1 + y + z, x]*G[-z, -z, y] - 8*G[1, z]*G[y + z, x]*G[-z, -z, y] + 4*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[-z, -z, y] - (19*G[0, 1, z]*G[-z, -z, y])/2 + (13*G[1, 1, z]*G[-z, -z, y])/2 - (2*Pi^2*G[-1 + y + z, 0, x])/3 + 4*G[1, z]*G[-z, y]*G[-1 + y + z, 0, x] - 4*G[0, -1, y]*G[-1 + y + z, 0, x] + 4*G[0, 1, z]*G[-1 + y + z, 0, x] - 4*G[0, 1 - z, y]*G[-1 + y + z, 0, x] - 4*G[-z, -1, y]*G[-1 + y + z, 0, x] + (8*I)*Pi*G[1 - z, y]*G[-1 + y + z, y, x] + 8*G[1, z]*G[1 - z, y]*G[-1 + y + z, y, x] - 6*G[1, z]*G[-z, y]*G[-1 + y + z, y, x] + 14*G[0, 1 - z, y]*G[-1 + y + z, y, x] + 8*G[-z, -1, y]*G[-1 + y + z, y, x] + 2*G[-z, 1 - z, y]*G[-1 + y + z, y, x] - (7*Pi^2*G[-1 + y + z, -1 + z, x])/3 - (4*I)*Pi*G[-1, y]*G[-1 + y + z, -1 + z, x] + (2*I)*Pi*G[1, z]*G[-1 + y + z, -1 + z, x] - 4*G[-1, y]*G[1, z]*G[-1 + y + z, -1 + z, x] + (2*I)*Pi*G[1 - z, y]*G[-1 + y + z, -1 + z, x] + 2*G[1, z]*G[1 - z, y]*G[-1 + y + z, -1 + z, x] - (2*Pi^2*G[-1 + y + z, -1 + y + z, x])/3 + 10*G[1, z]*G[-z, y]*G[-1 + y + z, -1 + y + z, x] - 8*G[0, -1, y]*G[-1 + y + z, -1 + y + z, x] + 10*G[0, 1, z]*G[-1 + y + z, -1 + y + z, x] - 6*G[0, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] - 8*G[-z, -1, y]*G[-1 + y + z, -1 + y + z, x] + 2*G[-z, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] + (4*I)*Pi*G[-1, y]*G[-1 + y + z, y + z, x] + (2*I)*Pi*G[1, z]*G[-1 + y + z, y + z, x] + 4*G[-1, y]*G[1, z]*G[-1 + y + z, y + z, x] + (6*I)*Pi*G[1 - z, y]*G[-1 + y + z, y + z, x] + 14*G[1, z]*G[1 - z, y]*G[-1 + y + z, y + z, x] + 2*G[1, z]*G[-z, y]*G[-1 + y + z, y + z, x] + 12*G[0, -1, y]*G[-1 + y + z, y + z, x] - 4*G[0, 1, z]*G[-1 + y + z, y + z, x] + 6*G[0, 1 - z, y]*G[-1 + y + z, y + z, x] + 10*G[1, 1, z]*G[-1 + y + z, y + z, x] + 8*G[1 - z, 1 - z, y]*G[-1 + y + z, y + z, x] + 4*G[-z, -1, y]*G[-1 + y + z, y + z, x] + 6*G[-z, 1 - z, y]*G[-1 + y + z, y + z, x] - 8*G[1, z]*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] - 8*G[-1, -1, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, 1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] - (6*I)*Pi*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - (6*I)*Pi*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 6*G[1, z]*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 6*G[1, z]*G[-z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 6*G[0, 1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 12*G[1, 1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 6*G[-z, 1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[-1, y]*G[y + z, 0, x] + (2*I)*Pi*G[1, z]*G[y + z, 0, x] + 2*G[-1, y]*G[1, z]*G[y + z, 0, x] + (4*I)*Pi*G[1 - z, y]*G[y + z, 0, x] - 4*G[1, z]*G[1 - z, y]*G[y + z, 0, x] + 5*G[1, z]*G[-z, y]*G[y + z, 0, x] - 4*G[-1, -1, y]*G[y + z, 0, x] + 4*G[0, -1, y]*G[y + z, 0, x] + 5*G[0, 1, z]*G[y + z, 0, x] + 4*G[0, 1 - z, y]*G[y + z, 0, x] - 5*G[1, 1, z]*G[y + z, 0, x] - 8*G[1 - z, 1 - z, y]*G[y + z, 0, x] - G[-z, -1, y]*G[y + z, 0, x] + 4*G[-z, 1 - z, y]*G[y + z, 0, x] - (2*I)*Pi*G[1 - z, y]*G[y + z, y, x] - 2*G[1, z]*G[1 - z, y]*G[y + z, y, x] - 2*G[0, 1 - z, y]*G[y + z, y, x] - 2*G[-z, -1, y]*G[y + z, y, x] - 2*G[-z, 1 - z, y]*G[y + z, y, x] - (7*Pi^2*G[y + z, -1 + z, x])/6 + I*Pi*G[-1, y]*G[y + z, -1 + z, x] - (3*I)*Pi*G[1, z]*G[y + z, -1 + z, x] + G[-1, y]*G[1, z]*G[y + z, -1 + z, x] - (2*I)*Pi*G[1 - z, y]*G[y + z, -1 + z, x] - 2*G[1, z]*G[1 - z, y]*G[y + z, -1 + z, x] - 8*G[1, 1, z]*G[y + z, -1 + z, x] + 3*Pi^2*G[y + z, -1 + y + z, x] + (4*I)*Pi*G[1, z]*G[y + z, -1 + y + z, x] + (8*I)*Pi*G[1 - z, y]*G[y + z, -1 + y + z, x] + 8*G[1, z]*G[1 - z, y]*G[y + z, -1 + y + z, x] - 4*G[1, z]*G[-z, y]*G[y + z, -1 + y + z, x] + 4*G[0, -1, y]*G[y + z, -1 + y + z, x] - 4*G[0, 1, z]*G[y + z, -1 + y + z, x] + 10*G[0, 1 - z, y]*G[y + z, -1 + y + z, x] + 12*G[1, 1, z]*G[y + z, -1 + y + z, x] + 4*G[-z, -1, y]*G[y + z, -1 + y + z, x] - (3*I)*Pi*G[-1, y]*G[y + z, y + z, x] - (5*I)*Pi*G[1, z]*G[y + z, y + z, x] - 3*G[-1, y]*G[1, z]*G[y + z, y + z, x] - (8*I)*Pi*G[1 - z, y]*G[y + z, y + z, x] - 8*G[1, z]*G[1 - z, y]*G[y + z, y + z, x] - 5*G[1, z]*G[-z, y]*G[y + z, y + z, x] - 8*G[0, -1, y]*G[y + z, y + z, x] - 5*G[0, 1, z]*G[y + z, y + z, x] - 8*G[0, 1 - z, y]*G[y + z, y + z, x] - 5*G[1, 1, z]*G[y + z, y + z, x] - 3*G[-z, -1, y]*G[y + z, y + z, x] - 8*G[-z, 1 - z, y]*G[y + z, y + z, x] + 8*G[1, z]*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] + 8*G[-1, -1, y]*G[y + z, (y*(y + z))/(1 + y), x] + 8*G[1 - z, 1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] + (4*I)*Pi*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + (4*I)*Pi*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 4*G[1, z]*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 4*G[1, z]*G[-z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 4*G[0, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + 8*G[1, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + 4*G[-z, 1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[-1, y]*G[y + z, y - y*z, x] - 2*G[-1, y]*G[1, z]*G[y + z, y - y*z, x] - 2*G[0, -1, y]*G[y + z, y - y*z, x] - (4*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, 0, x] - (4*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 4*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 4*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 10*G[0, 1, z]*G[((-1 + z)*(y + z))/z, 0, x] - 6*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 6*G[1, 1, z]*G[((-1 + z)*(y + z))/z, 0, x] + 8*G[1 - z, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 4*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + (8*Pi^2*G[((-1 + z)*(y + z))/z, -1 + z, x])/3 + (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] + 8*G[1, 1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] - (8*Pi^2*G[((-1 + z)*(y + z))/z, -1 + y + z, x])/3 - (4*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - (8*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 8*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[0, 1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 6*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 12*G[1, 1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + (6*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + (6*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - 2*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 6*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 12*G[0, 1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + 6*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - 2*G[1, 1, z]*G[((-1 + z)*(y + z))/z, y + z, x] - 8*G[1 - z, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 6*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - 2*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - 2*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - 2*G[0, 1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - 4*G[1, 1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - 2*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] + 2*G[-1 + z, x]*G[-1, 0, 1 - z, y] - 2*G[y + z, x]*G[-1, 0, 1 - z, y] - 3*G[-1 + z, x]*G[-1, -z, -1, y] + 3*G[y + z, x]*G[-1, -z, -1, y] + 2*G[-1 + z, x]*G[-1, -z, 1 - z, y] - 2*G[y + z, x]*G[-1, -z, 1 - z, y] - 8*G[-1 + y + z, x]*G[0, -1, -1, y] + 8*G[y + z, x]*G[0, -1, -1, y] + G[1, z]*G[0, -1, -z, y] + 4*G[-1 + y + z, x]*G[0, 0, -1, y] - 4*G[y + z, x]*G[0, 0, -1, y] - (5*I)*Pi*G[0, 0, 1, z] + 5*G[0, x]*G[0, 0, 1, z] - 10*G[1 - z, y]*G[0, 0, 1, z] - 3*G[-1 + z, x]*G[0, 0, 1, z] - (19*G[-z, y]*G[0, 0, 1, z])/2 - 10*G[-1 + y + z, x]*G[0, 0, 1, z] - 8*G[y + z, x]*G[0, 0, 1, z] + 16*G[((-1 + z)*(y + z))/z, x]*G[0, 0, 1, z] + 10*G[-1 + y + z, x]*G[0, 0, 1 - z, y] - 4*G[y + z, x]*G[0, 0, 1 - z, y] + 6*G[((-1 + z)*(y + z))/z, x]*G[0, 0, 1 - z, y] + (5*I)*Pi*G[0, 1, 1, z] - 5*G[0, x]*G[0, 1, 1, z] - 2*G[1 - z, y]*G[0, 1, 1, z] - G[-1 + z, x]*G[0, 1, 1, z] + (19*G[-z, y]*G[0, 1, 1, z])/2 - 2*G[-1 + y + z, x]*G[0, 1, 1, z] + 2*G[y + z, x]*G[0, 1, 1, z] + 6*G[((-1 + z)*(y + z))/z, x]*G[0, 1, 1, z] - 8*G[-1 + y + z, x]*G[0, 1 - z, 1 - z, y] + 8*G[y + z, x]*G[0, 1 - z, 1 - z, y] - 2*G[1, z]*G[0, 1 - z, -z, y] + 2*G[-1, y]*G[0, -1 + z, 0, x] - 2*G[1, z]*G[0, -1 + z, 0, x] + (2*I)*Pi*G[0, -1 + z, -1 + z, x] + 2*G[1, z]*G[0, -1 + z, -1 + z, x] - 2*G[-1 + z, x]*G[0, -z, -1, y] + 12*G[-1 + y + z, x]*G[0, -z, -1, y] - 4*G[y + z, x]*G[0, -z, -1, y] - 2*G[-1 + z, x]*G[0, -z, 1 - z, y] + 6*G[-1 + y + z, x]*G[0, -z, 1 - z, y] - 4*G[y + z, x]*G[0, -z, 1 - z, y] - 3*G[1, z]*G[0, -z, -z, y] - (4*I)*Pi*G[0, -1 + y + z, -1 + z, x] - 4*G[1, z]*G[0, -1 + y + z, -1 + z, x] + 4*G[1, z]*G[0, -1 + y + z, y + z, x] + 4*G[1 - z, y]*G[0, -1 + y + z, y + z, x] - 4*G[-1, y]*G[0, -1 + y + z, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[0, -1 + y + z, (y*(y + z))/(1 + y), x] - 2*G[-1, y]*G[0, y + z, 0, x] - 2*G[1, z]*G[0, y + z, 0, x] - 4*G[1 - z, y]*G[0, y + z, 0, x] - (2*I)*Pi*G[0, y + z, -1 + z, x] - 2*G[1, z]*G[0, y + z, -1 + z, x] + (4*I)*Pi*G[0, y + z, -1 + y + z, x] + 4*G[1, z]*G[0, y + z, -1 + y + z, x] + 4*G[-1, y]*G[0, y + z, (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[0, y + z, (y*(y + z))/(1 + y), x] + 4*G[1, z]*G[0, ((-1 + z)*(y + z))/z, 0, x] + 4*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, 0, x] + (4*I)*Pi*G[0, ((-1 + z)*(y + z))/z, -1 + z, x] + 4*G[1, z]*G[0, ((-1 + z)*(y + z))/z, -1 + z, x] - (4*I)*Pi*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 4*G[1, z]*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 4*G[1, z]*G[0, ((-1 + z)*(y + z))/z, y + z, x] - 4*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, y + z, x] + (3*I)*Pi*G[1, 0, 1, z] - 3*G[0, x]*G[1, 0, 1, z] + 6*G[1 - z, y]*G[1, 0, 1, z] - 5*G[-1 + z, x]*G[1, 0, 1, z] + (15*G[-z, y]*G[1, 0, 1, z])/2 + 6*G[-1 + y + z, x]*G[1, 0, 1, z] + 2*G[((-1 + z)*(y + z))/z, x]*G[1, 0, 1, z] - (3*I)*Pi*G[1, 1, 1, z] + 3*G[0, x]*G[1, 1, 1, z] + 15*G[-1 + z, x]*G[1, 1, 1, z] - (13*G[-z, y]*G[1, 1, 1, z])/2 + 12*G[y + z, x]*G[1, 1, 1, z] - 30*G[((-1 + z)*(y + z))/z, x]*G[1, 1, 1, z] + (4*I)*Pi*G[1 - z, 0, -1, y] - 4*G[0, x]*G[1 - z, 0, -1, y] + 4*G[1, z]*G[1 - z, 0, -1, y] + 2*G[-1 + z, x]*G[1 - z, 0, -1, y] - 8*G[-1 + y + z, x]*G[1 - z, 0, -1, y] + 4*G[y + z, x]*G[1 - z, 0, -1, y] + (4*I)*Pi*G[1 - z, 0, 1 - z, y] - 4*G[0, x]*G[1 - z, 0, 1 - z, y] - 4*G[1, z]*G[1 - z, 0, 1 - z, y] - 6*G[-1 + y + z, x]*G[1 - z, 0, 1 - z, y] + 10*G[y + z, x]*G[1 - z, 0, 1 - z, y] - 6*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 0, 1 - z, y] - 6*G[1, z]*G[1 - z, 0, -z, y] + 10*G[1, z]*G[1 - z, 1 - z, -z, y] + (4*I)*Pi*G[1 - z, -z, -1, y] - 4*G[0, x]*G[1 - z, -z, -1, y] + 4*G[1, z]*G[1 - z, -z, -1, y] + 2*G[-1 + z, x]*G[1 - z, -z, -1, y] - 8*G[-1 + y + z, x]*G[1 - z, -z, -1, y] + 4*G[y + z, x]*G[1 - z, -z, -1, y] + 2*G[-1 + y + z, x]*G[1 - z, -z, 1 - z, y] - 2*G[((-1 + z)*(y + z))/z, x]*G[1 - z, -z, 1 - z, y] - 4*G[1, z]*G[1 - z, -z, -z, y] + 2*G[-1, y]*G[-1 + z, 0, 0, x] - 2*G[1, z]*G[-1 + z, 0, 0, x] - 2*G[1 - z, y]*G[-1 + z, 0, y, x] + (2*I)*Pi*G[-1 + z, 0, -1 + z, x] + 2*G[1, z]*G[-1 + z, 0, -1 + z, x] - 2*G[1, z]*G[-1 + z, 0, y + z, x] - 2*G[1 - z, y]*G[-1 + z, 0, y + z, x] + 2*G[-1, y]*G[-1 + z, 0, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[-1 + z, 0, (y*(y + z))/(1 + y), x] + (2*I)*Pi*G[-1 + z, -1 + z, 0, x] + G[-1, y]*G[-1 + z, -1 + z, 0, x] - 3*G[1, z]*G[-1 + z, -1 + z, 0, x] + (3*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] + 3*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] - 2*G[1 - z, y]*G[-1 + z, -1 + y + z, y, x] + (2*I)*Pi*G[-1 + z, -1 + y + z, -1 + z, x] + 2*G[1, z]*G[-1 + z, -1 + y + z, -1 + z, x] - 2*G[1, z]*G[-1 + z, -1 + y + z, y + z, x] - 2*G[1 - z, y]*G[-1 + z, -1 + y + z, y + z, x] + 2*G[-1, y]*G[-1 + z, -1 + y + z, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[-1 + z, -1 + y + z, (y*(y + z))/(1 + y), x] - 3*G[-1, y]*G[-1 + z, y + z, 0, x] + 5*G[1, z]*G[-1 + z, y + z, 0, x] + 2*G[1 - z, y]*G[-1 + z, y + z, 0, x] - (3*I)*Pi*G[-1 + z, y + z, -1 + z, x] - 3*G[1, z]*G[-1 + z, y + z, -1 + z, x] - (2*I)*Pi*G[-1 + z, y + z, -1 + y + z, x] - 2*G[1, z]*G[-1 + z, y + z, -1 + y + z, x] - 2*G[-1, y]*G[-1 + z, y + z, (y*(y + z))/(1 + y), x] - 2*G[1 - z, y]*G[-1 + z, y + z, (y*(y + z))/(1 + y), x] - 2*G[1, z]*G[-1 + z, ((-1 + z)*(y + z))/z, 0, x] - 2*G[1 - z, y]*G[-1 + z, ((-1 + z)*(y + z))/z, 0, x] - (2*I)*Pi*G[-1 + z, ((-1 + z)*(y + z))/z, -1 + z, x] - 2*G[1, z]*G[-1 + z, ((-1 + z)*(y + z))/z, -1 + z, x] + (2*I)*Pi*G[-1 + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 2*G[1, z]*G[-1 + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 2*G[1, z]*G[-1 + z, ((-1 + z)*(y + z))/z, y + z, x] + 2*G[1 - z, y]*G[-1 + z, ((-1 + z)*(y + z))/z, y + z, x] - 2*G[-1, y]*G[-1 + z, y - y*z, 0, x] - (2*I)*Pi*G[-1 + z, y - y*z, -1 + z, x] - 2*G[1, z]*G[-1 + z, y - y*z, -1 + z, x] - (4*I)*Pi*G[-z, -1, -1, y] + 4*G[0, x]*G[-z, -1, -1, y] - 4*G[1, z]*G[-z, -1, -1, y] - 8*G[-1 + y + z, x]*G[-z, -1, -1, y] + 4*G[y + z, x]*G[-z, -1, -1, y] + G[1, z]*G[-z, -1, -z, y] - 2*G[-1 + z, x]*G[-z, 0, -1, y] + 12*G[-1 + y + z, x]*G[-z, 0, -1, y] - 4*G[y + z, x]*G[-z, 0, -1, y] - 2*G[-1 + z, x]*G[-z, 0, 1 - z, y] + 6*G[-1 + y + z, x]*G[-z, 0, 1 - z, y] - 4*G[y + z, x]*G[-z, 0, 1 - z, y] + 6*G[((-1 + z)*(y + z))/z, x]*G[-z, 0, 1 - z, y] + 8*G[y + z, x]*G[-z, 1 - z, 1 - z, y] - 8*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, 1 - z, y] - 6*G[1, z]*G[-z, 1 - z, -z, y] + (5*I)*Pi*G[-z, -z, -1, y] - 5*G[0, x]*G[-z, -z, -1, y] + 5*G[1, z]*G[-z, -z, -1, y] + 3*G[-1 + z, x]*G[-z, -z, -1, y] + 4*G[-1 + y + z, x]*G[-z, -z, -1, y] + 4*G[y + z, x]*G[-z, -z, -1, y] - 4*G[y + z, x]*G[-z, -z, 1 - z, y] + 4*G[((-1 + z)*(y + z))/z, x]*G[-z, -z, 1 - z, y] - (13*G[1, z]*G[-z, -z, -z, y])/2 - (4*I)*Pi*G[-1 + y + z, 0, -1 + z, x] - 4*G[1, z]*G[-1 + y + z, 0, -1 + z, x] + 4*G[1, z]*G[-1 + y + z, 0, y + z, x] + 4*G[1 - z, y]*G[-1 + y + z, 0, y + z, x] - 4*G[-1, y]*G[-1 + y + z, 0, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[-1 + y + z, 0, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[-1 + y + z, y, 0, x] + 6*G[1 - z, y]*G[-1 + y + z, y, y, x] + (8*I)*Pi*G[-1 + y + z, y, -1 + y + z, x] + 8*G[1, z]*G[-1 + y + z, y, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, y, y + z, x] - 6*G[1 - z, y]*G[-1 + y + z, y, y + z, x] + 8*G[-1, y]*G[-1 + y + z, y, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[-1 + y + z, y, (y*(y + z))/(1 + y), x] - (4*I)*Pi*G[-1 + y + z, -1 + z, 0, x] + 4*G[-1, y]*G[-1 + y + z, -1 + z, 0, x] - 2*G[1, z]*G[-1 + y + z, -1 + z, 0, x] - 2*G[1 - z, y]*G[-1 + y + z, -1 + z, 0, x] - (2*I)*Pi*G[-1 + y + z, -1 + z, -1 + z, x] - 2*G[1, z]*G[-1 + y + z, -1 + z, -1 + z, x] + (2*I)*Pi*G[-1 + y + z, -1 + z, -1 + y + z, x] + 2*G[1, z]*G[-1 + y + z, -1 + z, -1 + y + z, x] + 2*G[1 - z, y]*G[-1 + y + z, -1 + y + z, y, x] - (8*I)*Pi*G[-1 + y + z, -1 + y + z, -1 + z, x] - 8*G[1, z]*G[-1 + y + z, -1 + y + z, -1 + z, x] + 10*G[1, z]*G[-1 + y + z, -1 + y + z, y + z, x] + 10*G[1 - z, y]*G[-1 + y + z, -1 + y + z, y + z, x] - 8*G[-1, y]*G[-1 + y + z, -1 + y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[-1 + y + z, -1 + y + z, (y*(y + z))/(1 + y), x] - 4*G[-1, y]*G[-1 + y + z, y + z, 0, x] - 2*G[1, z]*G[-1 + y + z, y + z, 0, x] - 6*G[1 - z, y]*G[-1 + y + z, y + z, 0, x] - 6*G[1 - z, y]*G[-1 + y + z, y + z, y, x] - (4*I)*Pi*G[-1 + y + z, y + z, -1 + z, x] - 4*G[1, z]*G[-1 + y + z, y + z, -1 + z, x] + (6*I)*Pi*G[-1 + y + z, y + z, -1 + y + z, x] + 14*G[1, z]*G[-1 + y + z, y + z, -1 + y + z, x] + 8*G[1 - z, y]*G[-1 + y + z, y + z, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, y + z, y + z, x] - 6*G[1 - z, y]*G[-1 + y + z, y + z, y + z, x] + 12*G[-1, y]*G[-1 + y + z, y + z, (y*(y + z))/(1 + y), x] + 12*G[1 - z, y]*G[-1 + y + z, y + z, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), y, x] - 8*G[1, z]*G[-1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[1, z]*G[-1 + y + z, (y*(y + z))/(1 + y), y + z, x] + 8*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), y + z, x] - 8*G[-1, y]*G[-1 + y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 6*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, x] + 6*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, x] + (6*I)*Pi*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, x] + 6*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, x] - (6*I)*Pi*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, x] - 6*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, x] - 2*G[-1, y]*G[y + z, 0, 0, x] - 2*G[1, z]*G[y + z, 0, 0, x] - 4*G[1 - z, y]*G[y + z, 0, 0, x] + 8*G[1 - z, y]*G[y + z, 0, y, x] - (2*I)*Pi*G[y + z, 0, -1 + z, x] - 2*G[1, z]*G[y + z, 0, -1 + z, x] + (4*I)*Pi*G[y + z, 0, -1 + y + z, x] - 4*G[1, z]*G[y + z, 0, -1 + y + z, x] - 8*G[1 - z, y]*G[y + z, 0, -1 + y + z, x] + 8*G[1, z]*G[y + z, 0, y + z, x] + 8*G[1 - z, y]*G[y + z, 0, y + z, x] - 4*G[-1, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[y + z, y, 0, x] - (2*I)*Pi*G[y + z, y, -1 + y + z, x] - 2*G[1, z]*G[y + z, y, -1 + y + z, x] - 2*G[-1, y]*G[y + z, y, (y*(y + z))/(1 + y), x] - 2*G[1 - z, y]*G[y + z, y, (y*(y + z))/(1 + y), x] - (2*I)*Pi*G[y + z, -1 + z, 0, x] - G[-1, y]*G[y + z, -1 + z, 0, x] + 3*G[1, z]*G[y + z, -1 + z, 0, x] + 2*G[1 - z, y]*G[y + z, -1 + z, 0, x] - I*Pi*G[y + z, -1 + z, -1 + z, x] - G[1, z]*G[y + z, -1 + z, -1 + z, x] - (2*I)*Pi*G[y + z, -1 + z, -1 + y + z, x] - 2*G[1, z]*G[y + z, -1 + z, -1 + y + z, x] + (4*I)*Pi*G[y + z, -1 + y + z, 0, x] - 4*G[1, z]*G[y + z, -1 + y + z, 0, x] - 8*G[1 - z, y]*G[y + z, -1 + y + z, 0, x] + 6*G[1 - z, y]*G[y + z, -1 + y + z, y, x] + (8*I)*Pi*G[y + z, -1 + y + z, -1 + y + z, x] + 8*G[1, z]*G[y + z, -1 + y + z, -1 + y + z, x] - 4*G[1, z]*G[y + z, -1 + y + z, y + z, x] - 4*G[1 - z, y]*G[y + z, -1 + y + z, y + z, x] + 4*G[-1, y]*G[y + z, -1 + y + z, (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[y + z, -1 + y + z, (y*(y + z))/(1 + y), x] + 3*G[-1, y]*G[y + z, y + z, 0, x] + 5*G[1, z]*G[y + z, y + z, 0, x] + 8*G[1 - z, y]*G[y + z, y + z, 0, x] + (3*I)*Pi*G[y + z, y + z, -1 + z, x] + 3*G[1, z]*G[y + z, y + z, -1 + z, x] - (8*I)*Pi*G[y + z, y + z, -1 + y + z, x] - 8*G[1, z]*G[y + z, y + z, -1 + y + z, x] - 8*G[-1, y]*G[y + z, y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[y + z, y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), y, x] + 8*G[1, z]*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[1, z]*G[y + z, (y*(y + z))/(1 + y), y + z, x] - 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), y + z, x] + 8*G[-1, y]*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 4*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] - 4*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] - (4*I)*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] - 4*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] + (4*I)*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 4*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 4*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] + 4*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] + 2*G[-1, y]*G[y + z, y - y*z, 0, x] + (2*I)*Pi*G[y + z, y - y*z, -1 + z, x] + 2*G[1, z]*G[y + z, y - y*z, -1 + z, x] + 4*G[1, z]*G[((-1 + z)*(y + z))/z, 0, 0, x] + 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, 0, x] - 6*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, y, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, 0, -1 + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, -1 + z, x] - (4*I)*Pi*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 4*G[1, z]*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 8*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 4*G[1, z]*G[((-1 + z)*(y + z))/z, 0, y + z, x] - 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, y + z, x] + (4*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] + (4*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, x] + 4*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, x] - (4*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 4*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 8*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 6*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, y, x] + (4*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, x] + 4*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, x] - (8*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, x] - 8*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, x] - 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, x] - 6*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, 0, x] - 6*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, 0, x] + 6*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, y, x] + (6*I)*Pi*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - 8*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 6*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, y + z, x] + 6*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, y + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, x] + 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, x] - 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, x] - G[0, -1, -z, -1, y] - (19*G[0, 0, 0, 1, z])/2 + (19*G[0, 0, 1, 1, z])/2 + (15*G[0, 1, 0, 1, z])/2 - (13*G[0, 1, 1, 1, z])/2 + 2*G[0, 1 - z, 0, -1, y] + 2*G[0, 1 - z, 0, 1 - z, y] + 2*G[0, 1 - z, -z, -1, y] - 2*G[0, -1 + z, -1 + z, 0, x] - 3*G[0, -z, 0, -1, y] + 3*G[0, -z, -z, -1, y] + 4*G[0, -1 + y + z, -1 + z, 0, x] + 4*G[0, -1 + y + z, y + z, -1 + y + z, x] - 4*G[0, -1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[0, y + z, 0, -1 + y + z, x] + 2*G[0, y + z, -1 + z, 0, x] - 4*G[0, y + z, -1 + y + z, 0, x] + 4*G[0, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[0, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 4*G[0, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + 4*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 4*G[0, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + (9*G[1, 0, 0, 1, z])/2 - (9*G[1, 0, 1, 1, z])/2 - (9*G[1, 1, 0, 1, z])/2 + (7*G[1, 1, 1, 1, z])/2 - 8*G[1 - z, 0, -1, -1, y] + 4*G[1 - z, 0, 0, -1, y] + 10*G[1 - z, 0, 0, 1 - z, y] - 8*G[1 - z, 0, 1 - z, 1 - z, y] + 12*G[1 - z, 0, -z, -1, y] + 6*G[1 - z, 0, -z, 1 - z, y] - 8*G[1 - z, 1 - z, 0, -1, y] - 6*G[1 - z, 1 - z, 0, 1 - z, y] - 8*G[1 - z, 1 - z, -z, -1, y] + 2*G[1 - z, 1 - z, -z, 1 - z, y] - 8*G[1 - z, -z, -1, -1, y] + 12*G[1 - z, -z, 0, -1, y] + 6*G[1 - z, -z, 0, 1 - z, y] + 4*G[1 - z, -z, -z, -1, y] - 2*G[-1 + z, 0, y, -1 + y + z, x] - 2*G[-1 + z, 0, -1 + z, 0, x] - 2*G[-1 + z, 0, y + z, -1 + y + z, x] + 2*G[-1 + z, 0, (y*(y + z))/(1 + y), -1 + y + z, x] - 2*G[-1 + z, -1 + z, 0, 0, x] - 3*G[-1 + z, -1 + z, -1 + z, 0, x] - 2*G[-1 + z, -1 + y + z, y, -1 + y + z, x] - 2*G[-1 + z, -1 + y + z, -1 + z, 0, x] - 2*G[-1 + z, -1 + y + z, y + z, -1 + y + z, x] + 2*G[-1 + z, -1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 2*G[-1 + z, y + z, 0, -1 + y + z, x] + 3*G[-1 + z, y + z, -1 + z, 0, x] + 2*G[-1 + z, y + z, -1 + y + z, 0, x] - 2*G[-1 + z, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 2*G[-1 + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 2*G[-1 + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] - 2*G[-1 + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 2*G[-1 + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 2*G[-1 + z, y - y*z, -1 + z, 0, x] + 8*G[-z, -1, -1, -1, y] - 5*G[-z, -1, 0, -1, y] - 2*G[-z, -1, 0, 1 - z, y] - 3*G[-z, -1, -z, -1, y] - 2*G[-z, -1, -z, 1 - z, y] + 4*G[-z, 1 - z, 0, -1, y] + 4*G[-z, 1 - z, 0, 1 - z, y] + 4*G[-z, 1 - z, -z, -1, y] - 2*G[-z, 1 - z, -z, 1 - z, y] - 10*G[-z, -z, -1, -1, y] + 3*G[-z, -z, 0, -1, y] + (13*G[-z, -z, -z, -1, y])/2 + 4*G[-1 + y + z, 0, -1 + z, 0, x] + 4*G[-1 + y + z, 0, y + z, -1 + y + z, x] - 4*G[-1 + y + z, 0, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[-1 + y + z, y, 0, -1 + y + z, x] + 6*G[-1 + y + z, y, y, -1 + y + z, x] - 8*G[-1 + y + z, y, -1 + y + z, 0, x] - 6*G[-1 + y + z, y, y + z, -1 + y + z, x] + 8*G[-1 + y + z, y, (y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[-1 + y + z, -1 + z, 0, 0, x] - 2*G[-1 + y + z, -1 + z, 0, -1 + y + z, x] + 2*G[-1 + y + z, -1 + z, -1 + z, 0, x] - 2*G[-1 + y + z, -1 + z, -1 + y + z, 0, x] + 2*G[-1 + y + z, -1 + y + z, y, -1 + y + z, x] + 8*G[-1 + y + z, -1 + y + z, -1 + z, 0, x] + 10*G[-1 + y + z, -1 + y + z, y + z, -1 + y + z, x] - 8*G[-1 + y + z, -1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 6*G[-1 + y + z, y + z, 0, -1 + y + z, x] - 6*G[-1 + y + z, y + z, y, -1 + y + z, x] + 4*G[-1 + y + z, y + z, -1 + z, 0, x] - 6*G[-1 + y + z, y + z, -1 + y + z, 0, x] + 8*G[-1 + y + z, y + z, -1 + y + z, -1 + y + z, x] - 6*G[-1 + y + z, y + z, y + z, -1 + y + z, x] + 12*G[-1 + y + z, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[-1 + y + z, (y*(y + z))/(1 + y), y, -1 + y + z, x] - 8*G[-1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 8*G[-1 + y + z, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 8*G[-1 + y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 6*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + 6*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 6*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - 4*G[y + z, 0, 0, -1 + y + z, x] + 8*G[y + z, 0, y, -1 + y + z, x] + 2*G[y + z, 0, -1 + z, 0, x] - 4*G[y + z, 0, -1 + y + z, 0, x] - 8*G[y + z, 0, -1 + y + z, -1 + y + z, x] + 8*G[y + z, 0, y + z, -1 + y + z, x] - 4*G[y + z, 0, (y*(y + z))/(1 + y), -1 + y + z, x] + 2*G[y + z, y, 0, -1 + y + z, x] + 2*G[y + z, y, -1 + y + z, 0, x] - 2*G[y + z, y, (y*(y + z))/(1 + y), -1 + y + z, x] + 2*G[y + z, -1 + z, 0, 0, x] + 2*G[y + z, -1 + z, 0, -1 + y + z, x] + G[y + z, -1 + z, -1 + z, 0, x] + 2*G[y + z, -1 + z, -1 + y + z, 0, x] - 4*G[y + z, -1 + y + z, 0, 0, x] - 8*G[y + z, -1 + y + z, 0, -1 + y + z, x] + 6*G[y + z, -1 + y + z, y, -1 + y + z, x] - 8*G[y + z, -1 + y + z, -1 + y + z, 0, x] - 4*G[y + z, -1 + y + z, y + z, -1 + y + z, x] + 4*G[y + z, -1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[y + z, y + z, 0, -1 + y + z, x] - 3*G[y + z, y + z, -1 + z, 0, x] + 8*G[y + z, y + z, -1 + y + z, 0, x] - 8*G[y + z, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[y + z, (y*(y + z))/(1 + y), y, -1 + y + z, x] + 8*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 8*G[y + z, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 8*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[y + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 4*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] - 4*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 4*G[y + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - 2*G[y + z, y - y*z, -1 + z, 0, x] + 4*G[((-1 + z)*(y + z))/z, 0, 0, -1 + y + z, x] - 6*G[((-1 + z)*(y + z))/z, 0, y, -1 + y + z, x] + 2*G[((-1 + z)*(y + z))/z, 0, -1 + z, 0, x] + 4*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, 0, x] + 8*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, -1 + y + z, x] - 4*G[((-1 + z)*(y + z))/z, 0, y + z, -1 + y + z, x] - 4*G[((-1 + z)*(y + z))/z, -1 + z, 0, 0, x] - 4*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, 0, x] + 4*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, 0, x] + 8*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, -1 + y + z, x] - 6*G[((-1 + z)*(y + z))/z, -1 + y + z, y, -1 + y + z, x] - 4*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, 0, x] + 8*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, 0, x] - 2*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, -1 + y + z, x] - 6*G[((-1 + z)*(y + z))/z, y + z, 0, -1 + y + z, x] + 6*G[((-1 + z)*(y + z))/z, y + z, y, -1 + y + z, x] - 6*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, 0, x] - 8*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, -1 + y + z, x] + 6*G[((-1 + z)*(y + z))/z, y + z, y + z, -1 + y + z, x] + 2*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + 2*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 2*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + ((I/6)*Pi^3 - (Pi^2*G[0, x])/6 + (Pi^2*G[1, z])/6 + (Pi^2*G[1 - z, y])/3 - (Pi^2*G[-1 + z, x])/6 + I*Pi*G[-1, y]*G[-1 + z, x] - I*Pi*G[1, z]*G[-1 + z, x] + G[-1, y]*G[1, z]*G[-1 + z, x] - I*Pi*G[1, z]*G[-z, y] + G[0, x]*G[1, z]*G[-z, y] + (Pi^2*G[-1 + y + z, x])/3 - 2*G[1, z]*G[-z, y]*G[-1 + y + z, x] - I*Pi*G[-1, y]*G[y + z, x] - I*Pi*G[1, z]*G[y + z, x] - G[-1, y]*G[1, z]*G[y + z, x] - (2*I)*Pi*G[1 - z, y]*G[y + z, x] - 2*G[1, z]*G[1 - z, y]*G[y + z, x] - G[1, z]*G[-z, y]*G[y + z, x] + (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + 2*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + 2*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, x] + 2*G[-1 + y + z, x]*G[0, -1, y] - 2*G[y + z, x]*G[0, -1, y] - I*Pi*G[0, 1, z] + G[0, x]*G[0, 1, z] - 2*G[1 - z, y]*G[0, 1, z] - (5*G[-z, y]*G[0, 1, z])/2 - 2*G[-1 + y + z, x]*G[0, 1, z] - G[y + z, x]*G[0, 1, z] + 2*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + 2*G[-1 + y + z, x]*G[0, 1 - z, y] - 2*G[y + z, x]*G[0, 1 - z, y] + I*Pi*G[1, 1, z] - G[0, x]*G[1, 1, z] - 2*G[-1 + z, x]*G[1, 1, z] + (5*G[-z, y]*G[1, 1, z])/2 - G[y + z, x]*G[1, 1, z] + 4*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 2*G[1, z]*G[1 - z, -z, y] - G[-1, y]*G[-1 + z, 0, x] + G[1, z]*G[-1 + z, 0, x] - I*Pi*G[-1 + z, -1 + z, x] - G[1, z]*G[-1 + z, -1 + z, x] + I*Pi*G[-z, -1, y] - G[0, x]*G[-z, -1, y] + G[1, z]*G[-z, -1, y] + 2*G[-1 + y + z, x]*G[-z, -1, y] - G[y + z, x]*G[-z, -1, y] - 2*G[y + z, x]*G[-z, 1 - z, y] + 2*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - (5*G[1, z]*G[-z, -z, y])/2 + (2*I)*Pi*G[-1 + y + z, -1 + z, x] + 2*G[1, z]*G[-1 + y + z, -1 + z, x] - 2*G[1, z]*G[-1 + y + z, y + z, x] - 2*G[1 - z, y]*G[-1 + y + z, y + z, x] + 2*G[-1, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[-1 + y + z, (y*(y + z))/(1 + y), x] + G[-1, y]*G[y + z, 0, x] + G[1, z]*G[y + z, 0, x] + 2*G[1 - z, y]*G[y + z, 0, x] + I*Pi*G[y + z, -1 + z, x] + G[1, z]*G[y + z, -1 + z, x] - (2*I)*Pi*G[y + z, -1 + y + z, x] - 2*G[1, z]*G[y + z, -1 + y + z, x] - 2*G[-1, y]*G[y + z, (y*(y + z))/(1 + y), x] - 2*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, x] - 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - (5*G[0, 0, 1, z])/2 + (5*G[0, 1, 1, z])/2 + (3*G[1, 0, 1, z])/2 - (3*G[1, 1, 1, z])/2 + 2*G[1 - z, 0, -1, y] + 2*G[1 - z, 0, 1 - z, y] + 2*G[1 - z, -z, -1, y] + G[-1 + z, -1 + z, 0, x] - 2*G[-z, -1, -1, y] + (5*G[-z, -z, -1, y])/2 - 2*G[-1 + y + z, -1 + z, 0, x] - 2*G[-1 + y + z, y + z, -1 + y + z, x] + 2*G[-1 + y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 2*G[y + z, 0, -1 + y + z, x] - G[y + z, -1 + z, 0, x] + 2*G[y + z, -1 + y + z, 0, x] - 2*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 2*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] - 2*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 2*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + Zeta[3]/2)/ep + I*Pi*Zeta[3] - G[0, x]*Zeta[3] + G[1, z]*Zeta[3] + 14*G[1 - z, y]*Zeta[3] - 13*G[-1 + z, x]*Zeta[3] + 14*G[-1 + y + z, x]*Zeta[3], (-17*Pi^2*G[y, x]*G[1 - z, y])/6 - (4*I)*Pi*G[1, z]*G[y, x]*G[1 - z, y] + (5*Pi^2*G[1, z]*G[-z, y])/2 + (4*I)*Pi*G[0, x]*G[1, z]*G[-z, y] + (2*I)*Pi*G[1, z]*G[y, x]*G[-z, y] + (4*Pi^2*G[1, z]*G[y + z, x])/3 + (4*Pi^2*G[1 - z, y]*G[y + z, x])/3 + (2*I)*Pi*G[1, z]*G[1 - z, y]*G[y + z, x] - (4*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (4*Pi^2*G[1, z]*G[((-1 + z)*(y + z))/z, x])/3 - (4*Pi^2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x])/3 - (2*I)*Pi*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, x] - 4*G[1, z]*G[-z, y]*G[0, 0, x] + (7*Pi^2*G[0, 1, z])/6 + (2*I)*Pi*G[0, x]*G[0, 1, z] + G[y, x]*G[1 - z, y]*G[0, 1, z] - (8*I)*Pi*G[-z, y]*G[0, 1, z] + 8*G[0, x]*G[-z, y]*G[0, 1, z] - G[y, x]*G[-z, y]*G[0, 1, z] - (3*I)*Pi*G[y + z, x]*G[0, 1, z] + G[1 - z, y]*G[y + z, x]*G[0, 1, z] - 5*G[-z, y]*G[y + z, x]*G[0, 1, z] + (5*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + 5*G[-z, y]*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] - 2*G[0, 0, x]*G[0, 1, z] - (2*I)*Pi*G[1 - z, y]*G[0, y, x] - 6*G[1, z]*G[1 - z, y]*G[0, y, x] + 4*G[1, z]*G[-z, y]*G[0, y, x] - (3*Pi^2*G[0, 1 - z, y])/2 - (2*I)*Pi*G[0, x]*G[0, 1 - z, y] - (2*I)*Pi*G[1, z]*G[0, 1 - z, y] + 2*G[0, x]*G[1, z]*G[0, 1 - z, y] + (4*I)*Pi*G[y, x]*G[0, 1 - z, y] - 14*G[1, z]*G[y, x]*G[0, 1 - z, y] + I*Pi*G[y + z, x]*G[0, 1 - z, y] + 5*G[1, z]*G[y + z, x]*G[0, 1 - z, y] + (3*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[0, 1 - z, y] + 3*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[0, 1 - z, y] + 2*G[0, 0, x]*G[0, 1 - z, y] + 2*G[0, 1, z]*G[0, 1 - z, y] - 5*G[0, y, x]*G[0, 1 - z, y] + (4*Pi^2*G[0, -1 + z, x])/3 + I*Pi*G[1, z]*G[0, -1 + z, x] - (2*I)*Pi*G[1, z]*G[0, -z, y] + 2*G[0, x]*G[1, z]*G[0, -z, y] + 7*G[1, z]*G[y, x]*G[0, -z, y] - 4*G[1, z]*G[y + z, x]*G[0, -z, y] - 5*G[0, 1, z]*G[0, -z, y] - I*Pi*G[1, z]*G[0, z, x] - G[0, 1, z]*G[0, z, x] - (2*I)*Pi*G[-1, y]*G[0, y + z, x] + (2*I)*Pi*G[1, z]*G[0, y + z, x] - 2*G[-1, y]*G[1, z]*G[0, y + z, x] - 8*G[1, z]*G[1 - z, y]*G[0, y + z, x] + 2*G[1, z]*G[-z, y]*G[0, y + z, x] - 4*G[0, -1, y]*G[0, y + z, x] + 6*G[0, 1, z]*G[0, y + z, x] + 8*G[1, z]*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), x] + 8*G[-1, -1, y]*G[0, (y*(y + z))/(1 + y), x] + (2*I)*Pi*G[-1, y]*G[0, y - y*z, x] + 2*G[-1, y]*G[1, z]*G[0, y - y*z, x] + 2*G[0, -1, y]*G[0, y - y*z, x] - (7*Pi^2*G[1, 1, z])/6 - (2*I)*Pi*G[0, x]*G[1, 1, z] - 20*G[y, x]*G[1 - z, y]*G[1, 1, z] + (4*I)*Pi*G[-z, y]*G[1, 1, z] - 4*G[0, x]*G[-z, y]*G[1, 1, z] + 14*G[y, x]*G[-z, y]*G[1, 1, z] + I*Pi*G[y + z, x]*G[1, 1, z] + 6*G[1 - z, y]*G[y + z, x]*G[1, 1, z] - G[-z, y]*G[y + z, x]*G[1, 1, z] - (3*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 6*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 3*G[-z, y]*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] + 2*G[0, 0, x]*G[1, 1, z] - 14*G[0, 1 - z, y]*G[1, 1, z] + 4*G[0, -1 + z, x]*G[1, 1, z] + 9*G[0, -z, y]*G[1, 1, z] - G[0, z, x]*G[1, 1, z] - 6*G[0, y + z, x]*G[1, 1, z] - (4*I)*Pi*G[1 - z, y]*G[y, 0, x] + 4*G[1, z]*G[1 - z, y]*G[y, 0, x] - 2*G[1, z]*G[-z, y]*G[y, 0, x] - 4*G[0, 1 - z, y]*G[y, 0, x] - 10*G[1, z]*G[1 - z, y]*G[y, y, x] + 5*G[1, z]*G[-z, y]*G[y, y, x] - (5*G[0, 1 - z, y]*G[y, y, x])/2 - (17*Pi^2*G[y, -1 + y + z, x])/6 - (4*I)*Pi*G[1, z]*G[y, -1 + y + z, x] - (8*I)*Pi*G[1 - z, y]*G[y, -1 + y + z, x] - 16*G[1, z]*G[1 - z, y]*G[y, -1 + y + z, x] + G[1, z]*G[-z, y]*G[y, -1 + y + z, x] + G[0, 1, z]*G[y, -1 + y + z, x] - 6*G[0, 1 - z, y]*G[y, -1 + y + z, x] - 20*G[1, 1, z]*G[y, -1 + y + z, x] + (2*I)*Pi*G[-1, y]*G[y, y + z, x] + (2*I)*Pi*G[1, z]*G[y, y + z, x] + 2*G[-1, y]*G[1, z]*G[y, y + z, x] + (4*I)*Pi*G[1 - z, y]*G[y, y + z, x] + 16*G[1, z]*G[1 - z, y]*G[y, y + z, x] - G[1, z]*G[-z, y]*G[y, y + z, x] + 4*G[0, -1, y]*G[y, y + z, x] - G[0, 1, z]*G[y, y + z, x] + 4*G[0, 1 - z, y]*G[y, y + z, x] + 14*G[1, 1, z]*G[y, y + z, x] - 8*G[1, z]*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), x] - 8*G[-1, -1, y]*G[y, (y*(y + z))/(1 + y), x] - (2*I)*Pi*G[-1, y]*G[y, y - y*z, x] - 2*G[-1, y]*G[1, z]*G[y, y - y*z, x] - 2*G[0, -1, y]*G[y, y - y*z, x] - (8*I)*Pi*G[y, x]*G[1 - z, 1 - z, y] - 16*G[1, z]*G[y, x]*G[1 - z, 1 - z, y] + (4*I)*Pi*G[y + z, x]*G[1 - z, 1 - z, y] + 4*G[1, z]*G[y + z, x]*G[1 - z, 1 - z, y] - (4*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 1 - z, y] - 4*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 1 - z, y] - 4*G[0, y, x]*G[1 - z, 1 - z, y] - 8*G[0, y + z, x]*G[1 - z, 1 - z, y] + 8*G[0, (y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] + 8*G[y, 0, x]*G[1 - z, 1 - z, y] - 10*G[y, y, x]*G[1 - z, 1 - z, y] - 8*G[y, -1 + y + z, x]*G[1 - z, 1 - z, y] + 12*G[y, y + z, x]*G[1 - z, 1 - z, y] - 8*G[y, (y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] + G[1, z]*G[y, x]*G[1 - z, -z, y] + G[1, z]*G[y + z, x]*G[1 - z, -z, y] - G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[1 - z, -z, y] + (-(G[y, x]*G[1 - z, y])/2 - (G[1, z]*G[-z, y])/2 - G[0, 1, z]/2 - G[0, 1 - z, y]/2 + G[1, 1, z]/2 - G[y, -1 + y + z, x]/2 + G[-z, -1, y]/2)/ep^2 - (5*Pi^2*G[-z, -1, y])/2 - (4*I)*Pi*G[0, x]*G[-z, -1, y] + (4*I)*Pi*G[1, z]*G[-z, -1, y] - 4*G[0, x]*G[1, z]*G[-z, -1, y] + (2*I)*Pi*G[y, x]*G[-z, -1, y] + 2*G[1, z]*G[y, x]*G[-z, -1, y] + (2*I)*Pi*G[y + z, x]*G[-z, -1, y] + 2*G[1, z]*G[y + z, x]*G[-z, -1, y] + 4*G[0, 0, x]*G[-z, -1, y] + 6*G[0, 1, z]*G[-z, -1, y] - 2*G[0, y, x]*G[-z, -1, y] - 2*G[0, y + z, x]*G[-z, -1, y] - 2*G[1, 1, z]*G[-z, -1, y] - 2*G[y, 0, x]*G[-z, -1, y] + 2*G[y, y + z, x]*G[-z, -1, y] + (4*I)*Pi*G[y, x]*G[-z, 1 - z, y] + 8*G[1, z]*G[y, x]*G[-z, 1 - z, y] - (2*I)*Pi*G[y + z, x]*G[-z, 1 - z, y] + 2*G[1, z]*G[y + z, x]*G[-z, 1 - z, y] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] + 2*G[0, y, x]*G[-z, 1 - z, y] - 4*G[y, 0, x]*G[-z, 1 - z, y] + 5*G[y, y, x]*G[-z, 1 - z, y] + G[y, -1 + y + z, x]*G[-z, 1 - z, y] + G[y, y + z, x]*G[-z, 1 - z, y] - (6*I)*Pi*G[1, z]*G[-z, -z, y] + 6*G[0, x]*G[1, z]*G[-z, -z, y] - G[1, z]*G[y, x]*G[-z, -z, y] - 6*G[1, z]*G[y + z, x]*G[-z, -z, y] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[-z, -z, y] - (23*G[0, 1, z]*G[-z, -z, y])/2 + (13*G[1, 1, z]*G[-z, -z, y])/2 + (2*I)*Pi*G[1, z]*G[y + z, 0, x] + (2*I)*Pi*G[1 - z, y]*G[y + z, 0, x] - 2*G[1, z]*G[1 - z, y]*G[y + z, 0, x] + 4*G[1, z]*G[-z, y]*G[y + z, 0, x] + 3*G[0, 1, z]*G[y + z, 0, x] - G[0, 1 - z, y]*G[y + z, 0, x] - G[1, 1, z]*G[y + z, 0, x] - 4*G[1 - z, 1 - z, y]*G[y + z, 0, x] - 2*G[-z, -1, y]*G[y + z, 0, x] + 2*G[-z, 1 - z, y]*G[y + z, 0, x] + (2*I)*Pi*G[1 - z, y]*G[y + z, y, x] + 6*G[1, z]*G[1 - z, y]*G[y + z, y, x] - 4*G[1, z]*G[-z, y]*G[y + z, y, x] + 5*G[0, 1 - z, y]*G[y + z, y, x] + 4*G[1 - z, 1 - z, y]*G[y + z, y, x] + 2*G[-z, -1, y]*G[y + z, y, x] - 2*G[-z, 1 - z, y]*G[y + z, y, x] - I*Pi*G[1, z]*G[y + z, z, x] - G[0, 1, z]*G[y + z, z, x] - G[1, 1, z]*G[y + z, z, x] + (4*Pi^2*G[y + z, -1 + y + z, x])/3 + (2*I)*Pi*G[1, z]*G[y + z, -1 + y + z, x] + (4*I)*Pi*G[1 - z, y]*G[y + z, -1 + y + z, x] + 4*G[1, z]*G[1 - z, y]*G[y + z, -1 + y + z, x] + G[1, z]*G[-z, y]*G[y + z, -1 + y + z, x] + G[0, 1, z]*G[y + z, -1 + y + z, x] + 3*G[0, 1 - z, y]*G[y + z, -1 + y + z, x] + 6*G[1, 1, z]*G[y + z, -1 + y + z, x] + G[-z, 1 - z, y]*G[y + z, -1 + y + z, x] - I*Pi*G[1, z]*G[y + z, y + z, x] - I*Pi*G[1 - z, y]*G[y + z, y + z, x] + 3*G[1, z]*G[1 - z, y]*G[y + z, y + z, x] - G[1, z]*G[-z, y]*G[y + z, y + z, x] - 2*G[0, 1, z]*G[y + z, y + z, x] - G[0, 1 - z, y]*G[y + z, y + z, x] + 3*G[1, 1, z]*G[y + z, y + z, x] + 4*G[1 - z, 1 - z, y]*G[y + z, y + z, x] - G[-z, 1 - z, y]*G[y + z, y + z, x] - I*Pi*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] - I*Pi*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - G[1, z]*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - G[1, z]*G[-z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - G[0, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] - 2*G[1, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] - G[-z, 1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, 0, x] - (2*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 2*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 2*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 5*G[0, 1, z]*G[((-1 + z)*(y + z))/z, 0, x] - 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 3*G[1, 1, z]*G[((-1 + z)*(y + z))/z, 0, x] + 4*G[1 - z, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 2*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + (4*Pi^2*G[((-1 + z)*(y + z))/z, -1 + z, x])/3 + I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] + 4*G[1, 1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] - (4*Pi^2*G[((-1 + z)*(y + z))/z, -1 + y + z, x])/3 - (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - (4*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 4*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[0, 1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 6*G[1, 1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + (3*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + (3*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 6*G[0, 1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - G[1, 1, z]*G[((-1 + z)*(y + z))/z, y + z, x] - 4*G[1 - z, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - I*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[0, 1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - 2*G[1, 1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - (5*I)*Pi*G[0, 0, 1, z] + 5*G[0, x]*G[0, 0, 1, z] - (27*G[-z, y]*G[0, 0, 1, z])/2 - 5*G[y + z, x]*G[0, 0, 1, z] + 8*G[((-1 + z)*(y + z))/z, x]*G[0, 0, 1, z] + 4*G[1 - z, y]*G[0, 0, y, x] + (5*I)*Pi*G[0, 0, 1 - z, y] - 5*G[0, x]*G[0, 0, 1 - z, y] - 9*G[1, z]*G[0, 0, 1 - z, y] + (3*G[y, x]*G[0, 0, 1 - z, y])/2 + 4*G[y + z, x]*G[0, 0, 1 - z, y] + 3*G[((-1 + z)*(y + z))/z, x]*G[0, 0, 1 - z, y] + (2*I)*Pi*G[0, 0, -1 + z, x] + 2*G[1, z]*G[0, 0, -1 + z, x] + 3*G[1, z]*G[0, 0, -z, y] + 2*G[1, z]*G[0, 0, y + z, x] + 2*G[1 - z, y]*G[0, 0, y + z, x] - 2*G[-1, y]*G[0, 0, (y*(y + z))/(1 + y), x] - 2*G[1 - z, y]*G[0, 0, (y*(y + z))/(1 + y), x] + (3*I)*Pi*G[0, 1, 1, z] - 3*G[0, x]*G[0, 1, 1, z] + (9*G[-z, y]*G[0, 1, 1, z])/2 + 4*G[y + z, x]*G[0, 1, 1, z] + 3*G[((-1 + z)*(y + z))/z, x]*G[0, 1, 1, z] + 2*G[1 - z, y]*G[0, y, 0, x] - 3*G[1 - z, y]*G[0, y, y, x] - (2*I)*Pi*G[0, y, -1 + y + z, x] - 6*G[1, z]*G[0, y, -1 + y + z, x] - 4*G[1 - z, y]*G[0, y, -1 + y + z, x] + 4*G[1, z]*G[0, y, y + z, x] + 4*G[1 - z, y]*G[0, y, y + z, x] - 2*G[-1, y]*G[0, y, (y*(y + z))/(1 + y), x] - 2*G[1 - z, y]*G[0, y, (y*(y + z))/(1 + y), x] - (4*I)*Pi*G[0, 1 - z, 1 - z, y] + 4*G[0, x]*G[0, 1 - z, 1 - z, y] - 12*G[1, z]*G[0, 1 - z, 1 - z, y] - 18*G[y, x]*G[0, 1 - z, 1 - z, y] + 4*G[y + z, x]*G[0, 1 - z, 1 - z, y] + 2*G[1, z]*G[0, 1 - z, -z, y] + (2*I)*Pi*G[0, -1 + z, 0, x] - G[1, z]*G[0, -1 + z, 0, x] + (2*I)*Pi*G[0, -1 + z, -1 + z, x] + 2*G[1, z]*G[0, -1 + z, -1 + z, x] + (4*I)*Pi*G[0, -z, -1, y] - 4*G[0, x]*G[0, -z, -1, y] + 4*G[1, z]*G[0, -z, -1, y] + 2*G[y, x]*G[0, -z, -1, y] + 2*G[y + z, x]*G[0, -z, -1, y] + (2*I)*Pi*G[0, -z, 1 - z, y] - 2*G[0, x]*G[0, -z, 1 - z, y] + 6*G[1, z]*G[0, -z, 1 - z, y] + 9*G[y, x]*G[0, -z, 1 - z, y] - 2*G[y + z, x]*G[0, -z, 1 - z, y] - 6*G[1, z]*G[0, -z, -z, y] + G[1, z]*G[0, z, 0, x] - I*Pi*G[0, z, -1 + z, x] - G[1, z]*G[0, z, -1 + z, x] + 2*G[-1, y]*G[0, y + z, 0, x] - 2*G[1, z]*G[0, y + z, 0, x] + 4*G[1 - z, y]*G[0, y + z, y, x] + (2*I)*Pi*G[0, y + z, -1 + z, x] + 2*G[1, z]*G[0, y + z, -1 + z, x] - 8*G[1, z]*G[0, y + z, -1 + y + z, x] - 8*G[1 - z, y]*G[0, y + z, -1 + y + z, x] + 4*G[1, z]*G[0, y + z, y + z, x] + 4*G[1 - z, y]*G[0, y + z, y + z, x] - 4*G[-1, y]*G[0, y + z, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[0, y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), y, x] + 8*G[1, z]*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[1, z]*G[0, (y*(y + z))/(1 + y), y + z, x] - 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), y + z, x] + 8*G[-1, y]*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 2*G[-1, y]*G[0, y - y*z, 0, x] - (2*I)*Pi*G[0, y - y*z, -1 + z, x] - 2*G[1, z]*G[0, y - y*z, -1 + z, x] + (5*I)*Pi*G[1, 0, 1, z] - 5*G[0, x]*G[1, 0, 1, z] + (13*G[-z, y]*G[1, 0, 1, z])/2 + G[((-1 + z)*(y + z))/z, x]*G[1, 0, 1, z] - (3*I)*Pi*G[1, 1, 1, z] + 3*G[0, x]*G[1, 1, 1, z] + (G[-z, y]*G[1, 1, 1, z])/2 + 4*G[y + z, x]*G[1, 1, 1, z] - 15*G[((-1 + z)*(y + z))/z, x]*G[1, 1, 1, z] + 4*G[1 - z, y]*G[y, 0, 0, x] - 8*G[1 - z, y]*G[y, 0, y, x] + (2*I)*Pi*G[y, 0, -1 + z, x] + 2*G[1, z]*G[y, 0, -1 + z, x] - (4*I)*Pi*G[y, 0, -1 + y + z, x] + 4*G[1, z]*G[y, 0, -1 + y + z, x] + 8*G[1 - z, y]*G[y, 0, -1 + y + z, x] - 8*G[1, z]*G[y, 0, y + z, x] - 8*G[1 - z, y]*G[y, 0, y + z, x] + 4*G[-1, y]*G[y, 0, (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[y, 0, (y*(y + z))/(1 + y), x] - (5*G[1 - z, y]*G[y, y, y, x])/2 - 10*G[1, z]*G[y, y, -1 + y + z, x] - 10*G[1 - z, y]*G[y, y, -1 + y + z, x] + 5*G[1, z]*G[y, y, y + z, x] + 5*G[1 - z, y]*G[y, y, y + z, x] - (4*I)*Pi*G[y, -1 + y + z, 0, x] + 4*G[1, z]*G[y, -1 + y + z, 0, x] + 8*G[1 - z, y]*G[y, -1 + y + z, 0, x] - 6*G[1 - z, y]*G[y, -1 + y + z, y, x] + (4*I)*Pi*G[y, -1 + y + z, -1 + z, x] + 4*G[1, z]*G[y, -1 + y + z, -1 + z, x] - (8*I)*Pi*G[y, -1 + y + z, -1 + y + z, x] - 16*G[1, z]*G[y, -1 + y + z, -1 + y + z, x] - 8*G[1 - z, y]*G[y, -1 + y + z, -1 + y + z, x] + G[1, z]*G[y, -1 + y + z, y + z, x] + G[1 - z, y]*G[y, -1 + y + z, y + z, x] - 2*G[-1, y]*G[y, y + z, 0, x] - 2*G[1, z]*G[y, y + z, 0, x] - 4*G[1 - z, y]*G[y, y + z, 0, x] - (2*I)*Pi*G[y, y + z, -1 + z, x] - 2*G[1, z]*G[y, y + z, -1 + z, x] + (4*I)*Pi*G[y, y + z, -1 + y + z, x] + 16*G[1, z]*G[y, y + z, -1 + y + z, x] + 12*G[1 - z, y]*G[y, y + z, -1 + y + z, x] - 3*G[1, z]*G[y, y + z, y + z, x] - 3*G[1 - z, y]*G[y, y + z, y + z, x] + 4*G[-1, y]*G[y, y + z, (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[y, y + z, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), y, x] - 8*G[1, z]*G[y, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[1, z]*G[y, (y*(y + z))/(1 + y), y + z, x] + 8*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), y + z, x] - 8*G[-1, y]*G[y, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 2*G[-1, y]*G[y, y - y*z, 0, x] + (2*I)*Pi*G[y, y - y*z, -1 + z, x] + 2*G[1, z]*G[y, y - y*z, -1 + z, x] - 6*G[y, x]*G[1 - z, 0, 1 - z, y] + 3*G[y + z, x]*G[1 - z, 0, 1 - z, y] - 3*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 0, 1 - z, y] - 8*G[y, x]*G[1 - z, 1 - z, 1 - z, y] + G[y, x]*G[1 - z, -z, 1 - z, y] + G[y + z, x]*G[1 - z, -z, 1 - z, y] - G[((-1 + z)*(y + z))/z, x]*G[1 - z, -z, 1 - z, y] - (8*I)*Pi*G[-z, -1, -1, y] + 8*G[0, x]*G[-z, -1, -1, y] - 8*G[1, z]*G[-z, -1, -1, y] - 8*G[y, x]*G[-z, -1, -1, y] + 6*G[1, z]*G[-z, -1, -z, y] + (4*I)*Pi*G[-z, 0, -1, y] - 4*G[0, x]*G[-z, 0, -1, y] + 4*G[1, z]*G[-z, 0, -1, y] + 4*G[y, x]*G[-z, 0, -1, y] + (2*I)*Pi*G[-z, 0, 1 - z, y] - 2*G[0, x]*G[-z, 0, 1 - z, y] - 2*G[1, z]*G[-z, 0, 1 - z, y] + 4*G[y, x]*G[-z, 0, 1 - z, y] + G[y + z, x]*G[-z, 0, 1 - z, y] + 3*G[((-1 + z)*(y + z))/z, x]*G[-z, 0, 1 - z, y] - 4*G[1, z]*G[-z, 0, -z, y] + 4*G[y, x]*G[-z, 1 - z, 1 - z, y] + 4*G[y + z, x]*G[-z, 1 - z, 1 - z, y] - 4*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, 1 - z, y] + (6*I)*Pi*G[-z, -z, -1, y] - 6*G[0, x]*G[-z, -z, -1, y] + 6*G[1, z]*G[-z, -z, -1, y] + 2*G[y, x]*G[-z, -z, -1, y] + 4*G[y + z, x]*G[-z, -z, -1, y] + G[y, x]*G[-z, -z, 1 - z, y] - 2*G[y + z, x]*G[-z, -z, 1 - z, y] + 2*G[((-1 + z)*(y + z))/z, x]*G[-z, -z, 1 - z, y] - (13*G[1, z]*G[-z, -z, -z, y])/2 - 2*G[1, z]*G[y + z, 0, 0, x] - 2*G[1 - z, y]*G[y + z, 0, 0, x] + G[1 - z, y]*G[y + z, 0, y, x] - (3*I)*Pi*G[y + z, 0, -1 + z, x] - 3*G[1, z]*G[y + z, 0, -1 + z, x] + (2*I)*Pi*G[y + z, 0, -1 + y + z, x] - 2*G[1, z]*G[y + z, 0, -1 + y + z, x] - 4*G[1 - z, y]*G[y + z, 0, -1 + y + z, x] + 4*G[1, z]*G[y + z, 0, y + z, x] + 4*G[1 - z, y]*G[y + z, 0, y + z, x] - 2*G[-1, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] - 2*G[1 - z, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] - 2*G[1 - z, y]*G[y + z, y, 0, x] + 3*G[1 - z, y]*G[y + z, y, y, x] + (2*I)*Pi*G[y + z, y, -1 + y + z, x] + 6*G[1, z]*G[y + z, y, -1 + y + z, x] + 4*G[1 - z, y]*G[y + z, y, -1 + y + z, x] - 4*G[1, z]*G[y + z, y, y + z, x] - 4*G[1 - z, y]*G[y + z, y, y + z, x] + 2*G[-1, y]*G[y + z, y, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[y + z, y, (y*(y + z))/(1 + y), x] + G[1, z]*G[y + z, z, 0, x] - I*Pi*G[y + z, z, -1 + z, x] - G[1, z]*G[y + z, z, -1 + z, x] + (2*I)*Pi*G[y + z, -1 + y + z, 0, x] - 2*G[1, z]*G[y + z, -1 + y + z, 0, x] - 4*G[1 - z, y]*G[y + z, -1 + y + z, 0, x] + 3*G[1 - z, y]*G[y + z, -1 + y + z, y, x] - (2*I)*Pi*G[y + z, -1 + y + z, -1 + z, x] - 2*G[1, z]*G[y + z, -1 + y + z, -1 + z, x] + (4*I)*Pi*G[y + z, -1 + y + z, -1 + y + z, x] + 4*G[1, z]*G[y + z, -1 + y + z, -1 + y + z, x] + G[1, z]*G[y + z, -1 + y + z, y + z, x] + G[1 - z, y]*G[y + z, -1 + y + z, y + z, x] + G[1, z]*G[y + z, y + z, 0, x] + G[1 - z, y]*G[y + z, y + z, 0, x] - G[1 - z, y]*G[y + z, y + z, y, x] - I*Pi*G[y + z, y + z, -1 + y + z, x] + 3*G[1, z]*G[y + z, y + z, -1 + y + z, x] + 4*G[1 - z, y]*G[y + z, y + z, -1 + y + z, x] - G[1, z]*G[y + z, y + z, y + z, x] - G[1 - z, y]*G[y + z, y + z, y + z, x] + G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] + G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] + I*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] + G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] - I*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] - G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, 0, x] + 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, y, x] - I*Pi*G[((-1 + z)*(y + z))/z, 0, -1 + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, 0, -1 + z, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, y + z, x] - 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, y + z, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, y, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, x] - (4*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, x] - 4*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, x] - 3*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, 0, x] + 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, y, x] + (3*I)*Pi*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + ((2*I)*Pi*G[y, x]*G[1 - z, y] + 4*G[1, z]*G[y, x]*G[1 - z, y] - (2*I)*Pi*G[1, z]*G[-z, y] + 2*G[0, x]*G[1, z]*G[-z, y] - 3*G[1, z]*G[y, x]*G[-z, y] - I*Pi*G[1, z]*G[y + z, x] - I*Pi*G[1 - z, y]*G[y + z, x] - G[1, z]*G[1 - z, y]*G[y + z, x] - G[1, z]*G[-z, y]*G[y + z, x] + I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, x] + I*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, x] - I*Pi*G[0, 1, z] + G[0, x]*G[0, 1, z] - (7*G[-z, y]*G[0, 1, z])/2 - 2*G[y + z, x]*G[0, 1, z] + G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + G[1 - z, y]*G[0, y, x] + I*Pi*G[0, 1 - z, y] - G[0, x]*G[0, 1 - z, y] + 3*G[1, z]*G[0, 1 - z, y] + (9*G[y, x]*G[0, 1 - z, y])/2 - G[y + z, x]*G[0, 1 - z, y] - I*Pi*G[0, -1 + z, x] - G[1, z]*G[0, -1 + z, x] - 3*G[1, z]*G[0, -z, y] + 2*G[1, z]*G[0, y + z, x] + 2*G[1 - z, y]*G[0, y + z, x] - 2*G[-1, y]*G[0, (y*(y + z))/(1 + y), x] - 2*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), x] + I*Pi*G[1, 1, z] - G[0, x]*G[1, 1, z] + (G[-z, y]*G[1, 1, z])/2 - G[y + z, x]*G[1, 1, z] + 2*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 2*G[1 - z, y]*G[y, 0, x] + (5*G[1 - z, y]*G[y, y, x])/2 + (2*I)*Pi*G[y, -1 + y + z, x] + 4*G[1, z]*G[y, -1 + y + z, x] + 2*G[1 - z, y]*G[y, -1 + y + z, x] - 3*G[1, z]*G[y, y + z, x] - 3*G[1 - z, y]*G[y, y + z, x] + 2*G[-1, y]*G[y, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), x] + 2*G[y, x]*G[1 - z, 1 - z, y] + (2*I)*Pi*G[-z, -1, y] - 2*G[0, x]*G[-z, -1, y] + 2*G[1, z]*G[-z, -1, y] + 2*G[y, x]*G[-z, -1, y] - G[y, x]*G[-z, 1 - z, y] - G[y + z, x]*G[-z, 1 - z, y] + G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - (7*G[1, z]*G[-z, -z, y])/2 + G[1, z]*G[y + z, 0, x] + G[1 - z, y]*G[y + z, 0, x] - G[1 - z, y]*G[y + z, y, x] - I*Pi*G[y + z, -1 + y + z, x] - G[1, z]*G[y + z, -1 + y + z, x] - G[1, z]*G[y + z, y + z, x] - G[1 - z, y]*G[y + z, y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, 0, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - I*Pi*G[((-1 + z)*(y + z))/z, -1 + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] + I*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - (5*G[0, 0, 1, z])/2 + (7*G[0, 0, 1 - z, y])/2 + (3*G[0, 1, 1, z])/2 + G[0, y, -1 + y + z, x] + 2*G[0, 1 - z, 1 - z, y] + G[0, -1 + z, 0, x] + 2*G[0, -z, -1, y] - G[0, -z, 1 - z, y] + 2*G[0, y + z, -1 + y + z, x] - 2*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] + (5*G[1, 0, 1, z])/2 - (3*G[1, 1, 1, z])/2 - 2*G[y, 0, -1 + y + z, x] + (5*G[y, y, -1 + y + z, x])/2 - 2*G[y, -1 + y + z, 0, x] + 2*G[y, -1 + y + z, -1 + y + z, x] - 3*G[y, y + z, -1 + y + z, x] + 2*G[y, (y*(y + z))/(1 + y), -1 + y + z, x] - 2*G[-z, -1, -1, y] + G[-z, 0, -1, y] + G[-z, 0, 1 - z, y] + (7*G[-z, -z, -1, y])/2 + G[y + z, 0, -1 + y + z, x] - G[y + z, y, -1 + y + z, x] + G[y + z, -1 + y + z, 0, x] - G[y + z, y + z, -1 + y + z, x] - G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, -1 + z, 0, x] - G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x])/ep + 3*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, y + z, x] + 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, x] + G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, x] + I*Pi*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, x] - I*Pi*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, x] - (19*G[0, 0, 0, 1, z])/2 + (11*G[0, 0, 0, 1 - z, y])/2 + (9*G[0, 0, 1, 1, z])/2 + 4*G[0, 0, y, -1 + y + z, x] - 14*G[0, 0, 1 - z, 1 - z, y] - 2*G[0, 0, -1 + z, 0, x] + 4*G[0, 0, -z, -1, y] + 7*G[0, 0, -z, 1 - z, y] + 2*G[0, 0, y + z, -1 + y + z, x] - 2*G[0, 0, (y*(y + z))/(1 + y), -1 + y + z, x] + (13*G[0, 1, 0, 1, z])/2 - (7*G[0, 1, 1, 1, z])/2 + 2*G[0, y, 0, -1 + y + z, x] - 3*G[0, y, y, -1 + y + z, x] + 2*G[0, y, -1 + y + z, 0, x] - 4*G[0, y, -1 + y + z, -1 + y + z, x] + 4*G[0, y, y + z, -1 + y + z, x] - 2*G[0, y, (y*(y + z))/(1 + y), -1 + y + z, x] - 3*G[0, 1 - z, 0, 1 - z, y] - 8*G[0, 1 - z, 1 - z, 1 - z, y] + 2*G[0, 1 - z, -z, 1 - z, y] - 2*G[0, -1 + z, 0, 0, x] - 2*G[0, -1 + z, -1 + z, 0, x] - 8*G[0, -z, -1, -1, y] + 4*G[0, -z, 0, -1, y] + 5*G[0, -z, 0, 1 - z, y] + 4*G[0, -z, 1 - z, 1 - z, y] + 6*G[0, -z, -z, -1, y] + G[0, z, -1 + z, 0, x] + 4*G[0, y + z, y, -1 + y + z, x] - 2*G[0, y + z, -1 + z, 0, x] - 8*G[0, y + z, -1 + y + z, -1 + y + z, x] + 4*G[0, y + z, y + z, -1 + y + z, x] - 4*G[0, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[0, (y*(y + z))/(1 + y), y, -1 + y + z, x] + 8*G[0, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 8*G[0, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 8*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 2*G[0, y - y*z, -1 + z, 0, x] + (19*G[1, 0, 0, 1, z])/2 - (9*G[1, 0, 1, 1, z])/2 - (13*G[1, 1, 0, 1, z])/2 + (7*G[1, 1, 1, 1, z])/2 + 4*G[y, 0, 0, -1 + y + z, x] - 8*G[y, 0, y, -1 + y + z, x] - 2*G[y, 0, -1 + z, 0, x] + 4*G[y, 0, -1 + y + z, 0, x] + 8*G[y, 0, -1 + y + z, -1 + y + z, x] - 8*G[y, 0, y + z, -1 + y + z, x] + 4*G[y, 0, (y*(y + z))/(1 + y), -1 + y + z, x] - (5*G[y, y, y, -1 + y + z, x])/2 - 10*G[y, y, -1 + y + z, -1 + y + z, x] + 5*G[y, y, y + z, -1 + y + z, x] + 4*G[y, -1 + y + z, 0, 0, x] + 8*G[y, -1 + y + z, 0, -1 + y + z, x] - 6*G[y, -1 + y + z, y, -1 + y + z, x] - 4*G[y, -1 + y + z, -1 + z, 0, x] + 8*G[y, -1 + y + z, -1 + y + z, 0, x] - 8*G[y, -1 + y + z, -1 + y + z, -1 + y + z, x] + G[y, -1 + y + z, y + z, -1 + y + z, x] - 4*G[y, y + z, 0, -1 + y + z, x] + 2*G[y, y + z, -1 + z, 0, x] - 4*G[y, y + z, -1 + y + z, 0, x] + 12*G[y, y + z, -1 + y + z, -1 + y + z, x] - 3*G[y, y + z, y + z, -1 + y + z, x] + 4*G[y, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[y, (y*(y + z))/(1 + y), y, -1 + y + z, x] - 8*G[y, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 8*G[y, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 8*G[y, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 2*G[y, y - y*z, -1 + z, 0, x] + 8*G[-z, -1, -1, -1, y] - 5*G[-z, -1, 0, -1, y] - 6*G[-z, -1, -z, -1, y] - 4*G[-z, 0, -1, -1, y] + 3*G[-z, 0, 0, -1, y] + 5*G[-z, 0, 0, 1 - z, y] - 4*G[-z, 0, 1 - z, 1 - z, y] + 6*G[-z, 0, -z, -1, y] + 2*G[-z, 0, -z, 1 - z, y] - 14*G[-z, -z, -1, -1, y] + 7*G[-z, -z, 0, -1, y] + 2*G[-z, -z, 0, 1 - z, y] + (13*G[-z, -z, -z, -1, y])/2 - 2*G[y + z, 0, 0, -1 + y + z, x] + G[y + z, 0, y, -1 + y + z, x] + 3*G[y + z, 0, -1 + z, 0, x] - 2*G[y + z, 0, -1 + y + z, 0, x] - 4*G[y + z, 0, -1 + y + z, -1 + y + z, x] + 4*G[y + z, 0, y + z, -1 + y + z, x] - 2*G[y + z, 0, (y*(y + z))/(1 + y), -1 + y + z, x] - 2*G[y + z, y, 0, -1 + y + z, x] + 3*G[y + z, y, y, -1 + y + z, x] - 2*G[y + z, y, -1 + y + z, 0, x] + 4*G[y + z, y, -1 + y + z, -1 + y + z, x] - 4*G[y + z, y, y + z, -1 + y + z, x] + 2*G[y + z, y, (y*(y + z))/(1 + y), -1 + y + z, x] + G[y + z, z, -1 + z, 0, x] - 2*G[y + z, -1 + y + z, 0, 0, x] - 4*G[y + z, -1 + y + z, 0, -1 + y + z, x] + 3*G[y + z, -1 + y + z, y, -1 + y + z, x] + 2*G[y + z, -1 + y + z, -1 + z, 0, x] - 4*G[y + z, -1 + y + z, -1 + y + z, 0, x] + G[y + z, -1 + y + z, y + z, -1 + y + z, x] + G[y + z, y + z, 0, -1 + y + z, x] - G[y + z, y + z, y, -1 + y + z, x] + G[y + z, y + z, -1 + y + z, 0, x] + 4*G[y + z, y + z, -1 + y + z, -1 + y + z, x] - G[y + z, y + z, y + z, -1 + y + z, x] + G[y + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - G[y + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - G[y + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 2*G[((-1 + z)*(y + z))/z, 0, 0, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, 0, y, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, 0, -1 + z, 0, x] + 2*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, 0, x] + 4*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, 0, y + z, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, -1 + z, 0, 0, x] - 2*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, 0, x] + 2*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, 0, x] + 4*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, -1 + y + z, y, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, 0, x] + 4*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, 0, x] - G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, y + z, 0, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, y + z, y, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, 0, x] - 4*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, y + z, y + z, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x], (-2*I)*Pi^3*G[-1, y] + (14*Pi^2*G[-1, y]*G[0, x])/3 + (G[-1, y] - G[1, z])/ep^3 + (2*I)*Pi^3*G[1, z] - (14*Pi^2*G[-1, y]*G[1, z])/3 - (14*Pi^2*G[0, x]*G[1, z])/3 - (8*I)*Pi*G[-1, y]*G[0, x]*G[1, z] + (2*I)*Pi^3*G[-1 + z, x] - 6*Pi^2*G[1, z]*G[-1 + z, x] + (14*Pi^2*G[1, z]*G[-z, y])/3 + (8*I)*Pi*G[0, x]*G[1, z]*G[-z, y] - (16*Pi^2*G[-1, y]*G[y + z, x])/3 + (16*Pi^2*G[1, z]*G[y + z, x])/3 + (8*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] - (8*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] + (28*Pi^2*G[-1, -1, y])/3 + (16*I)*Pi*G[0, x]*G[-1, -1, y] - (16*I)*Pi*G[1, z]*G[-1, -1, y] + 16*G[0, x]*G[1, z]*G[-1, -1, y] - (16*I)*Pi*G[y + z, x]*G[-1, -1, y] - 16*G[1, z]*G[y + z, x]*G[-1, -1, y] + (16*I)*Pi*G[1, z]*G[-1, -z, y] - 16*G[0, x]*G[1, z]*G[-1, -z, y] + 16*G[1, z]*G[y + z, x]*G[-1, -z, y] + (8*I)*Pi*G[-1, y]*G[0, 0, x] - (8*I)*Pi*G[1, z]*G[0, 0, x] + 8*G[-1, y]*G[1, z]*G[0, 0, x] - 8*G[1, z]*G[-z, y]*G[0, 0, x] - 16*G[-1, -1, y]*G[0, 0, x] + (14*Pi^2*G[0, 1, z])/3 + (16*I)*Pi*G[-1, y]*G[0, 1, z] + (8*I)*Pi*G[0, x]*G[0, 1, z] - 16*G[-1, y]*G[0, x]*G[0, 1, z] + (12*I)*Pi*G[-1 + z, x]*G[0, 1, z] - (8*I)*Pi*G[-z, y]*G[0, 1, z] + 8*G[0, x]*G[-z, y]*G[0, 1, z] - (8*I)*Pi*G[y + z, x]*G[0, 1, z] + 16*G[-1, y]*G[y + z, x]*G[0, 1, z] - 8*G[-z, y]*G[y + z, x]*G[0, 1, z] - 32*G[-1, -1, y]*G[0, 1, z] + 28*G[-1, -z, y]*G[0, 1, z] - 8*G[0, 0, x]*G[0, 1, z] - (16*Pi^2*G[0, -1 + z, x])/3 - (8*I)*Pi*G[1, z]*G[0, -1 + z, x] - (8*I)*Pi*G[-1, y]*G[0, y + z, x] + (8*I)*Pi*G[1, z]*G[0, y + z, x] - 8*G[-1, y]*G[1, z]*G[0, y + z, x] + 8*G[1, z]*G[-z, y]*G[0, y + z, x] + 8*G[0, 1, z]*G[0, y + z, x] - (14*Pi^2*G[1, 1, z])/3 - (8*I)*Pi*G[-1, y]*G[1, 1, z] - (8*I)*Pi*G[0, x]*G[1, 1, z] + 8*G[-1, y]*G[0, x]*G[1, 1, z] - (8*I)*Pi*G[-1 + z, x]*G[1, 1, z] + (8*I)*Pi*G[-z, y]*G[1, 1, z] - 8*G[0, x]*G[-z, y]*G[1, 1, z] + (8*I)*Pi*G[y + z, x]*G[1, 1, z] - 8*G[-1, y]*G[y + z, x]*G[1, 1, z] + 8*G[-z, y]*G[y + z, x]*G[1, 1, z] + 16*G[-1, -1, y]*G[1, 1, z] - 16*G[-1, -z, y]*G[1, 1, z] + 8*G[0, 0, x]*G[1, 1, z] - 24*G[0, -1 + z, x]*G[1, 1, z] + 8*G[0, y + z, x]*G[1, 1, z] - (14*Pi^2*G[-1 + z, 0, x])/3 - (8*I)*Pi*G[1, z]*G[-1 + z, 0, x] - 12*G[0, 1, z]*G[-1 + z, 0, x] + 8*G[1, 1, z]*G[-1 + z, 0, x] - (16*Pi^2*G[-1 + z, -1 + z, x])/3 - (8*I)*Pi*G[1, z]*G[-1 + z, -1 + z, x] - 24*G[1, 1, z]*G[-1 + z, -1 + z, x] + (12*I)*Pi*G[1, z]*G[-1 + z, z, x] + 12*G[0, 1, z]*G[-1 + z, z, x] + 12*G[1, 1, z]*G[-1 + z, z, x] - (14*Pi^2*G[-z, -1, y])/3 - (8*I)*Pi*G[0, x]*G[-z, -1, y] + (8*I)*Pi*G[1, z]*G[-z, -1, y] - 8*G[0, x]*G[1, z]*G[-z, -1, y] + (8*I)*Pi*G[y + z, x]*G[-z, -1, y] + 8*G[1, z]*G[y + z, x]*G[-z, -1, y] + 8*G[0, 0, x]*G[-z, -1, y] + 16*G[0, 1, z]*G[-z, -1, y] - 8*G[0, y + z, x]*G[-z, -1, y] - 8*G[1, 1, z]*G[-z, -1, y] + ((2*I)*Pi*G[-1, y] - 2*G[-1, y]*G[0, x] - (2*I)*Pi*G[1, z] + 2*G[-1, y]*G[1, z] + 2*G[0, x]*G[1, z] - (2*I)*Pi*G[-1 + z, x] - 2*G[1, z]*G[-1 + z, x] - 2*G[1, z]*G[-z, y] - 4*G[-1, -1, y] - 2*G[0, 1, z] + 2*G[1, 1, z] + 2*G[-1 + z, 0, x] + 2*G[-z, -1, y])/ep^2 - (8*I)*Pi*G[1, z]*G[-z, -z, y] + 8*G[0, x]*G[1, z]*G[-z, -z, y] - 8*G[1, z]*G[y + z, x]*G[-z, -z, y] - 8*G[0, 1, z]*G[-z, -z, y] + 8*G[1, 1, z]*G[-z, -z, y] - (8*I)*Pi*G[-1, y]*G[y + z, 0, x] + (8*I)*Pi*G[1, z]*G[y + z, 0, x] - 8*G[-1, y]*G[1, z]*G[y + z, 0, x] + 8*G[1, z]*G[-z, y]*G[y + z, 0, x] + 16*G[-1, -1, y]*G[y + z, 0, x] + 8*G[0, 1, z]*G[y + z, 0, x] - 8*G[1, 1, z]*G[y + z, 0, x] - 8*G[-z, -1, y]*G[y + z, 0, x] + (16*Pi^2*G[y + z, -1 + z, x])/3 + (8*I)*Pi*G[1, z]*G[y + z, -1 + z, x] + 24*G[1, 1, z]*G[y + z, -1 + z, x] + (8*I)*Pi*G[-1, y]*G[y + z, y + z, x] - (8*I)*Pi*G[1, z]*G[y + z, y + z, x] + 8*G[-1, y]*G[1, z]*G[y + z, y + z, x] - 8*G[1, z]*G[-z, y]*G[y + z, y + z, x] - 8*G[0, 1, z]*G[y + z, y + z, x] - 8*G[1, 1, z]*G[y + z, y + z, x] + 8*G[-z, -1, y]*G[y + z, y + z, x] + (32*I)*Pi*G[-1, -1, -1, y] - 32*G[0, x]*G[-1, -1, -1, y] + 32*G[1, z]*G[-1, -1, -1, y] - 32*G[1, z]*G[-1, -1, -z, y] - (12*I)*Pi*G[-1, 0, -1, y] + 12*G[0, x]*G[-1, 0, -1, y] - 12*G[1, z]*G[-1, 0, -1, y] + 12*G[1, z]*G[-1, 0, -z, y] - (16*I)*Pi*G[-1, -z, -1, y] + 16*G[0, x]*G[-1, -z, -1, y] - 16*G[1, z]*G[-1, -z, -1, y] - 16*G[y + z, x]*G[-1, -z, -1, y] + 16*G[1, z]*G[-1, -z, -z, y] - 8*G[-1, y]*G[0, 0, 0, x] + 8*G[1, z]*G[0, 0, 0, x] - (8*I)*Pi*G[0, 0, 1, z] + 28*G[-1, y]*G[0, 0, 1, z] + 8*G[0, x]*G[0, 0, 1, z] + 12*G[-1 + z, x]*G[0, 0, 1, z] - 8*G[-z, y]*G[0, 0, 1, z] - 8*G[y + z, x]*G[0, 0, 1, z] - (8*I)*Pi*G[0, 0, -1 + z, x] - 8*G[1, z]*G[0, 0, -1 + z, x] + (8*I)*Pi*G[0, 1, 1, z] - 16*G[-1, y]*G[0, 1, 1, z] - 8*G[0, x]*G[0, 1, 1, z] + 12*G[-1 + z, x]*G[0, 1, 1, z] + 8*G[-z, y]*G[0, 1, 1, z] + 8*G[y + z, x]*G[0, 1, 1, z] - (8*I)*Pi*G[0, -1 + z, 0, x] + 8*G[1, z]*G[0, -1 + z, 0, x] - (8*I)*Pi*G[0, -1 + z, -1 + z, x] - 8*G[1, z]*G[0, -1 + z, -1 + z, x] + 8*G[-1, y]*G[0, y + z, 0, x] - 8*G[1, z]*G[0, y + z, 0, x] + (8*I)*Pi*G[0, y + z, -1 + z, x] + 8*G[1, z]*G[0, y + z, -1 + z, x] + (12*I)*Pi*G[1, 0, 1, z] - 12*G[-1, y]*G[1, 0, 1, z] - 12*G[0, x]*G[1, 0, 1, z] + 12*G[-1 + z, x]*G[1, 0, 1, z] + 12*G[-z, y]*G[1, 0, 1, z] - (8*I)*Pi*G[1, 1, 1, z] + 8*G[-1, y]*G[1, 1, 1, z] + 8*G[0, x]*G[1, 1, 1, z] - 56*G[-1 + z, x]*G[1, 1, 1, z] - 8*G[-z, y]*G[1, 1, 1, z] + 24*G[y + z, x]*G[1, 1, 1, z] - (8*I)*Pi*G[-1 + z, 0, 0, x] + 8*G[1, z]*G[-1 + z, 0, 0, x] - (8*I)*Pi*G[-1 + z, 0, -1 + z, x] - 8*G[1, z]*G[-1 + z, 0, -1 + z, x] - (8*I)*Pi*G[-1 + z, -1 + z, 0, x] + 8*G[1, z]*G[-1 + z, -1 + z, 0, x] - (8*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] - 8*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] - 12*G[1, z]*G[-1 + z, z, 0, x] + (12*I)*Pi*G[-1 + z, z, -1 + z, x] + 12*G[1, z]*G[-1 + z, z, -1 + z, x] - (16*I)*Pi*G[-z, -1, -1, y] + 16*G[0, x]*G[-z, -1, -1, y] - 16*G[1, z]*G[-z, -1, -1, y] - 16*G[y + z, x]*G[-z, -1, -1, y] + 16*G[1, z]*G[-z, -1, -z, y] + (8*I)*Pi*G[-z, -z, -1, y] - 8*G[0, x]*G[-z, -z, -1, y] + 8*G[1, z]*G[-z, -z, -1, y] + 8*G[y + z, x]*G[-z, -z, -1, y] - 8*G[1, z]*G[-z, -z, -z, y] + 8*G[-1, y]*G[y + z, 0, 0, x] - 8*G[1, z]*G[y + z, 0, 0, x] + (8*I)*Pi*G[y + z, 0, -1 + z, x] + 8*G[1, z]*G[y + z, 0, -1 + z, x] + (8*I)*Pi*G[y + z, -1 + z, 0, x] - 8*G[1, z]*G[y + z, -1 + z, 0, x] + ((-7*Pi^2*G[-1, y])/3 - (4*I)*Pi*G[-1, y]*G[0, x] + (7*Pi^2*G[1, z])/3 + (4*I)*Pi*G[-1, y]*G[1, z] + (4*I)*Pi*G[0, x]*G[1, z] - 4*G[-1, y]*G[0, x]*G[1, z] + (8*Pi^2*G[-1 + z, x])/3 + (4*I)*Pi*G[1, z]*G[-1 + z, x] - (4*I)*Pi*G[1, z]*G[-z, y] + 4*G[0, x]*G[1, z]*G[-z, y] + (4*I)*Pi*G[-1, y]*G[y + z, x] - (4*I)*Pi*G[1, z]*G[y + z, x] + 4*G[-1, y]*G[1, z]*G[y + z, x] - 4*G[1, z]*G[-z, y]*G[y + z, x] - (8*I)*Pi*G[-1, -1, y] + 8*G[0, x]*G[-1, -1, y] - 8*G[1, z]*G[-1, -1, y] + 8*G[1, z]*G[-1, -z, y] + 4*G[-1, y]*G[0, 0, x] - 4*G[1, z]*G[0, 0, x] - (4*I)*Pi*G[0, 1, z] + 8*G[-1, y]*G[0, 1, z] + 4*G[0, x]*G[0, 1, z] - 4*G[-z, y]*G[0, 1, z] - 4*G[y + z, x]*G[0, 1, z] + (4*I)*Pi*G[0, -1 + z, x] + 4*G[1, z]*G[0, -1 + z, x] + (4*I)*Pi*G[1, 1, z] - 4*G[-1, y]*G[1, 1, z] - 4*G[0, x]*G[1, 1, z] + 12*G[-1 + z, x]*G[1, 1, z] + 4*G[-z, y]*G[1, 1, z] - 4*G[y + z, x]*G[1, 1, z] + (4*I)*Pi*G[-1 + z, 0, x] - 4*G[1, z]*G[-1 + z, 0, x] + (4*I)*Pi*G[-1 + z, -1 + z, x] + 4*G[1, z]*G[-1 + z, -1 + z, x] + (4*I)*Pi*G[-z, -1, y] - 4*G[0, x]*G[-z, -1, y] + 4*G[1, z]*G[-z, -1, y] + 4*G[y + z, x]*G[-z, -1, y] - 4*G[1, z]*G[-z, -z, y] - 4*G[-1, y]*G[y + z, 0, x] + 4*G[1, z]*G[y + z, 0, x] - (4*I)*Pi*G[y + z, -1 + z, x] - 4*G[1, z]*G[y + z, -1 + z, x] + 16*G[-1, -1, -1, y] - 6*G[-1, 0, -1, y] - 8*G[-1, -z, -1, y] - 4*G[0, 0, 1, z] + 4*G[0, 1, 1, z] - 4*G[0, -1 + z, 0, x] + 6*G[1, 0, 1, z] - 4*G[1, 1, 1, z] - 4*G[-1 + z, 0, 0, x] - 4*G[-1 + z, -1 + z, 0, x] - 8*G[-z, -1, -1, y] + 4*G[-z, -z, -1, y] + 4*G[y + z, -1 + z, 0, x])/ep + (8*I)*Pi*G[y + z, -1 + z, -1 + z, x] + 8*G[1, z]*G[y + z, -1 + z, -1 + z, x] - 8*G[-1, y]*G[y + z, y + z, 0, x] + 8*G[1, z]*G[y + z, y + z, 0, x] - (8*I)*Pi*G[y + z, y + z, -1 + z, x] - 8*G[1, z]*G[y + z, y + z, -1 + z, x] - 64*G[-1, -1, -1, -1, y] + 24*G[-1, -1, 0, -1, y] + 32*G[-1, -1, -z, -1, y] + 24*G[-1, 0, -1, -1, y] - 6*G[-1, 0, 0, -1, y] - 12*G[-1, 0, -z, -1, y] + 32*G[-1, -z, -1, -1, y] - 12*G[-1, -z, 0, -1, y] - 16*G[-1, -z, -z, -1, y] - 8*G[0, 0, 0, 1, z] + 8*G[0, 0, 1, 1, z] + 8*G[0, 0, -1 + z, 0, x] + 12*G[0, 1, 0, 1, z] - 8*G[0, 1, 1, 1, z] + 8*G[0, -1 + z, 0, 0, x] + 8*G[0, -1 + z, -1 + z, 0, x] - 8*G[0, y + z, -1 + z, 0, x] + 18*G[1, 0, 0, 1, z] - 12*G[1, 0, 1, 1, z] - 12*G[1, 1, 0, 1, z] + 8*G[1, 1, 1, 1, z] + 8*G[-1 + z, 0, 0, 0, x] + 8*G[-1 + z, 0, -1 + z, 0, x] + 8*G[-1 + z, -1 + z, 0, 0, x] + 8*G[-1 + z, -1 + z, -1 + z, 0, x] - 12*G[-1 + z, z, -1 + z, 0, x] + 32*G[-z, -1, -1, -1, y] - 12*G[-z, -1, 0, -1, y] - 16*G[-z, -1, -z, -1, y] - 16*G[-z, -z, -1, -1, y] + 8*G[-z, -z, -z, -1, y] - 8*G[y + z, 0, -1 + z, 0, x] - 8*G[y + z, -1 + z, 0, 0, x] - 8*G[y + z, -1 + z, -1 + z, 0, x] + 8*G[y + z, y + z, -1 + z, 0, x] - 10*G[-1, y]*Zeta[3] + 10*G[1, z]*Zeta[3] + 8*G[-1 + z, x]*Zeta[3], -Pi^2/(12*ep^2) + (61*Pi^4)/360 + (I/3)*Pi^3*G[0, x] + ((2*I)/3)*Pi^3*G[1 - z, y] - (2*Pi^2*G[0, x]*G[1 - z, y])/3 - (2*Pi^2*G[1, z]*G[1 - z, y])/3 - ((2*I)/3)*Pi^3*G[-1 + z, x] - 2*Pi^2*G[1, z]*G[-1 + z, x] - (7*Pi^2*G[1 - z, y]*G[-1 + z, x])/3 - (4*I)*Pi*G[1, z]*G[1 - z, y]*G[-1 + z, x] + (2*Pi^2*G[1, z]*G[-z, y])/3 + 2*Pi^2*G[1, z]*G[z, x] + (4*I)*Pi*G[1, z]*G[-z, y]*G[z, x] + ((2*I)/3)*Pi^3*G[-1 + y + z, x] - (2*Pi^2*G[1, z]*G[-1 + y + z, x])/3 - (4*Pi^2*G[1 - z, y]*G[-1 + y + z, x])/3 + (4*I)*Pi*G[1, z]*G[-z, y]*G[-1 + y + z, x] - (2*Pi^2*G[1, z]*G[y + z, x])/3 - (2*Pi^2*G[1 - z, y]*G[y + z, x])/3 - (2*I)*Pi*G[1, z]*G[1 - z, y]*G[y + z, x] - (2*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] + (4*Pi^2*G[1, z]*G[((-1 + z)*(y + z))/z, x])/3 + (4*Pi^2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x])/3 + (2*I)*Pi*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, x] - (Pi^2*G[0, 0, x])/3 + (4*Pi^2*G[0, 1, z])/3 + (2*I)*Pi*G[0, x]*G[0, 1, z] + (4*I)*Pi*G[1 - z, y]*G[0, 1, z] - 4*G[0, x]*G[1 - z, y]*G[0, 1, z] + (6*I)*Pi*G[-1 + z, x]*G[0, 1, z] - (2*I)*Pi*G[-z, y]*G[0, 1, z] + 2*G[0, x]*G[-z, y]*G[0, 1, z] - (6*I)*Pi*G[z, x]*G[0, 1, z] + 4*G[-z, y]*G[z, x]*G[0, 1, z] + (4*I)*Pi*G[-1 + y + z, x]*G[0, 1, z] - 8*G[1 - z, y]*G[-1 + y + z, x]*G[0, 1, z] + 10*G[-z, y]*G[-1 + y + z, x]*G[0, 1, z] + (3*I)*Pi*G[y + z, x]*G[0, 1, z] + 3*G[1 - z, y]*G[y + z, x]*G[0, 1, z] - 3*G[-z, y]*G[y + z, x]*G[0, 1, z] - (5*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + G[1 - z, y]*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] - 5*G[-z, y]*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] - 2*G[0, 0, x]*G[0, 1, z] - 4*G[1, z]*G[1 - z, y]*G[0, y, x] + 2*G[1, z]*G[-z, y]*G[0, y, x] + (5*Pi^2*G[0, 1 - z, y])/3 + (2*I)*Pi*G[0, x]*G[0, 1 - z, y] + (2*I)*Pi*G[1, z]*G[0, 1 - z, y] - 2*G[0, x]*G[1, z]*G[0, 1 - z, y] + (6*I)*Pi*G[-1 + z, x]*G[0, 1 - z, y] + 6*G[1, z]*G[-1 + z, x]*G[0, 1 - z, y] - (4*I)*Pi*G[z, x]*G[0, 1 - z, y] - 4*G[1, z]*G[z, x]*G[0, 1 - z, y] + (5*I)*Pi*G[y + z, x]*G[0, 1 - z, y] + G[1, z]*G[y + z, x]*G[0, 1 - z, y] - (3*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[0, 1 - z, y] - 3*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[0, 1 - z, y] - 2*G[0, 0, x]*G[0, 1 - z, y] + 3*G[0, 1, z]*G[0, 1 - z, y] - G[0, y, x]*G[0, 1 - z, y] - (2*Pi^2*G[0, -1 + z, x])/3 - (5*I)*Pi*G[1, z]*G[0, -1 + z, x] - (4*I)*Pi*G[1 - z, y]*G[0, -1 + z, x] - 4*G[1, z]*G[1 - z, y]*G[0, -1 + z, x] - (2*I)*Pi*G[1, z]*G[0, -z, y] + 2*G[0, x]*G[1, z]*G[0, -z, y] + 2*G[1, z]*G[y + z, x]*G[0, -z, y] - 2*G[0, 1, z]*G[0, -z, y] + (5*I)*Pi*G[1, z]*G[0, z, x] + 5*G[0, 1, z]*G[0, z, x] - (2*Pi^2*G[0, -1 + y + z, x])/3 - 4*G[1, z]*G[-z, y]*G[0, -1 + y + z, x] - 4*G[0, 1, z]*G[0, -1 + y + z, x] - (2*I)*Pi*G[1, z]*G[0, y + z, x] - (2*I)*Pi*G[1 - z, y]*G[0, y + z, x] - 2*G[1, z]*G[1 - z, y]*G[0, y + z, x] + 2*G[1, z]*G[-z, y]*G[0, y + z, x] - 2*G[0, 1 - z, y]*G[0, y + z, x] + (2*I)*Pi*G[1, z]*G[0, ((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, x] + 2*G[1, z]*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, x] + 2*G[1, z]*G[-z, y]*G[0, ((-1 + z)*(y + z))/z, x] + 2*G[0, 1, z]*G[0, ((-1 + z)*(y + z))/z, x] - (4*Pi^2*G[1, 1, z])/3 - (2*I)*Pi*G[0, x]*G[1, 1, z] - (6*I)*Pi*G[-1 + z, x]*G[1, 1, z] - 12*G[1 - z, y]*G[-1 + z, x]*G[1, 1, z] - (2*I)*Pi*G[-z, y]*G[1, 1, z] + 2*G[0, x]*G[-z, y]*G[1, 1, z] + (6*I)*Pi*G[z, x]*G[1, 1, z] + 4*G[-z, y]*G[z, x]*G[1, 1, z] - (5*I)*Pi*G[y + z, x]*G[1, 1, z] - 6*G[1 - z, y]*G[y + z, x]*G[1, 1, z] - G[-z, y]*G[y + z, x]*G[1, 1, z] + (3*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] + 6*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] + 3*G[-z, y]*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] + 2*G[0, 0, x]*G[1, 1, z] + 6*G[0, 1 - z, y]*G[1, 1, z] - 12*G[0, -1 + z, x]*G[1, 1, z] - 5*G[0, -z, y]*G[1, 1, z] + 5*G[0, z, x]*G[1, 1, z] - 2*G[0, y + z, x]*G[1, 1, z] + 4*G[0, ((-1 + z)*(y + z))/z, x]*G[1, 1, z] - (4*Pi^2*G[1 - z, 1 - z, y])/3 - (8*I)*Pi*G[-1 + z, x]*G[1 - z, 1 - z, y] - 8*G[1, z]*G[-1 + z, x]*G[1 - z, 1 - z, y] - (4*I)*Pi*G[y + z, x]*G[1 - z, 1 - z, y] - 4*G[1, z]*G[y + z, x]*G[1 - z, 1 - z, y] + (4*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 1 - z, y] + 4*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 1 - z, y] - 8*G[0, 1, z]*G[1 - z, 1 - z, y] - 4*G[0, y, x]*G[1 - z, 1 - z, y] + (4*I)*Pi*G[1, z]*G[1 - z, -z, y] - 4*G[0, x]*G[1, z]*G[1 - z, -z, y] - 8*G[1, z]*G[-1 + y + z, x]*G[1 - z, -z, y] + 3*G[1, z]*G[y + z, x]*G[1 - z, -z, y] + G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[1 - z, -z, y] + 10*G[0, 1, z]*G[1 - z, -z, y] + (2*Pi^2*G[-1 + z, 0, x])/3 - (4*I)*Pi*G[1, z]*G[-1 + z, 0, x] - (4*I)*Pi*G[1 - z, y]*G[-1 + z, 0, x] + 4*G[1, z]*G[1 - z, y]*G[-1 + z, 0, x] - 6*G[0, 1, z]*G[-1 + z, 0, x] - 6*G[0, 1 - z, y]*G[-1 + z, 0, x] + 6*G[1, 1, z]*G[-1 + z, 0, x] + 8*G[1 - z, 1 - z, y]*G[-1 + z, 0, x] + 3*Pi^2*G[-1 + z, -1 + z, x] - (2*I)*Pi*G[1 - z, y]*G[-1 + z, -1 + z, x] - 2*G[1, z]*G[1 - z, y]*G[-1 + z, -1 + z, x] + 4*G[1, 1, z]*G[-1 + z, -1 + z, x] + (6*I)*Pi*G[1, z]*G[-1 + z, z, x] + 6*G[0, 1, z]*G[-1 + z, z, x] + 6*G[1, 1, z]*G[-1 + z, z, x] - (7*Pi^2*G[-1 + z, -1 + y + z, x])/3 - (4*I)*Pi*G[1, z]*G[-1 + z, -1 + y + z, x] - (8*I)*Pi*G[1 - z, y]*G[-1 + z, -1 + y + z, x] - 8*G[1, z]*G[1 - z, y]*G[-1 + z, -1 + y + z, x] - 6*G[0, 1 - z, y]*G[-1 + z, -1 + y + z, x] - 12*G[1, 1, z]*G[-1 + z, -1 + y + z, x] + (2*Pi^2*G[-z, 1 - z, y])/3 + (4*I)*Pi*G[z, x]*G[-z, 1 - z, y] + 4*G[1, z]*G[z, x]*G[-z, 1 - z, y] + (4*I)*Pi*G[-1 + y + z, x]*G[-z, 1 - z, y] - 4*G[1, z]*G[-1 + y + z, x]*G[-z, 1 - z, y] - (2*I)*Pi*G[y + z, x]*G[-z, 1 - z, y] + 2*G[1, z]*G[y + z, x]*G[-z, 1 - z, y] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] + 4*G[0, 1, z]*G[-z, 1 - z, y] + 2*G[0, y, x]*G[-z, 1 - z, y] - 4*G[0, -1 + y + z, x]*G[-z, 1 - z, y] + 2*G[0, y + z, x]*G[-z, 1 - z, y] + 2*G[0, ((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - (4*I)*Pi*G[1, z]*G[-z, -z, y] + 4*G[0, x]*G[1, z]*G[-z, -z, y] + 10*G[1, z]*G[-1 + y + z, x]*G[-z, -z, y] - 4*G[1, z]*G[y + z, x]*G[-z, -z, y] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[-z, -z, y] - 8*G[0, 1, z]*G[-z, -z, y] + 2*G[1, 1, z]*G[-z, -z, y] + (4*I)*Pi*G[1, z]*G[z, 0, x] - 4*G[1, z]*G[-z, y]*G[z, 0, x] + 6*G[0, 1, z]*G[z, 0, x] + 4*G[0, 1 - z, y]*G[z, 0, x] - 6*G[1, 1, z]*G[z, 0, x] - 4*G[-z, 1 - z, y]*G[z, 0, x] + 2*Pi^2*G[z, -1 + z, x] + (6*I)*Pi*G[1, z]*G[z, -1 + z, x] + (4*I)*Pi*G[1 - z, y]*G[z, -1 + z, x] + 4*G[1, z]*G[1 - z, y]*G[z, -1 + z, x] + 16*G[1, 1, z]*G[z, -1 + z, x] - (12*I)*Pi*G[1, z]*G[z, z, x] - 12*G[0, 1, z]*G[z, z, x] - 12*G[1, 1, z]*G[z, z, x] + (4*I)*Pi*G[1, z]*G[z, y + z, x] + (4*I)*Pi*G[1 - z, y]*G[z, y + z, x] + 4*G[1, z]*G[1 - z, y]*G[z, y + z, x] + 4*G[0, 1, z]*G[z, y + z, x] + 4*G[0, 1 - z, y]*G[z, y + z, x] + 4*G[1, 1, z]*G[z, y + z, x] - (2*Pi^2*G[-1 + y + z, 0, x])/3 - 4*G[1, z]*G[-z, y]*G[-1 + y + z, 0, x] - 4*G[0, 1, z]*G[-1 + y + z, 0, x] - 4*G[-z, 1 - z, y]*G[-1 + y + z, 0, x] + (2*Pi^2*G[-1 + y + z, -1 + z, x])/3 - (4*I)*Pi*G[1, z]*G[-1 + y + z, -1 + z, x] - (4*I)*Pi*G[1 - z, y]*G[-1 + y + z, -1 + z, x] - 4*G[1, z]*G[1 - z, y]*G[-1 + y + z, -1 + z, x] - 8*G[1, 1, z]*G[-1 + y + z, -1 + z, x] - (4*Pi^2*G[-1 + y + z, -1 + y + z, x])/3 - 8*G[1, z]*G[-z, y]*G[-1 + y + z, -1 + y + z, x] - 8*G[0, 1, z]*G[-1 + y + z, -1 + y + z, x] - 8*G[-z, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] - 8*G[1, z]*G[1 - z, y]*G[-1 + y + z, y + z, x] + 6*G[1, z]*G[-z, y]*G[-1 + y + z, y + z, x] + 6*G[0, 1, z]*G[-1 + y + z, y + z, x] - 8*G[1, 1, z]*G[-1 + y + z, y + z, x] - 8*G[1 - z, 1 - z, y]*G[-1 + y + z, y + z, x] + 6*G[-z, 1 - z, y]*G[-1 + y + z, y + z, x] + (4*I)*Pi*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] + (4*I)*Pi*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] + 4*G[1, z]*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] + 4*G[1, z]*G[-z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] + 4*G[0, 1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] + 8*G[1, 1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] + 4*G[-z, 1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[1, z]*G[y + z, 0, x] - (2*I)*Pi*G[1 - z, y]*G[y + z, 0, x] + 2*G[1, z]*G[1 - z, y]*G[y + z, 0, x] + 2*G[1, z]*G[-z, y]*G[y + z, 0, x] - 3*G[0, 1, z]*G[y + z, 0, x] - 5*G[0, 1 - z, y]*G[y + z, 0, x] + 5*G[1, 1, z]*G[y + z, 0, x] + 4*G[1 - z, 1 - z, y]*G[y + z, 0, x] + 2*G[-z, 1 - z, y]*G[y + z, 0, x] - 4*G[1, z]*G[1 - z, y]*G[y + z, y, x] + 2*G[1, z]*G[-z, y]*G[y + z, y, x] - G[0, 1 - z, y]*G[y + z, y, x] - 4*G[1 - z, 1 - z, y]*G[y + z, y, x] + 2*G[-z, 1 - z, y]*G[y + z, y, x] + (5*I)*Pi*G[1, z]*G[y + z, z, x] + 5*G[0, 1, z]*G[y + z, z, x] + 5*G[1, 1, z]*G[y + z, z, x] - (2*Pi^2*G[y + z, -1 + y + z, x])/3 - (2*I)*Pi*G[1, z]*G[y + z, -1 + y + z, x] - (4*I)*Pi*G[1 - z, y]*G[y + z, -1 + y + z, x] - 4*G[1, z]*G[1 - z, y]*G[y + z, -1 + y + z, x] + 3*G[1, z]*G[-z, y]*G[y + z, -1 + y + z, x] + 3*G[0, 1, z]*G[y + z, -1 + y + z, x] - 3*G[0, 1 - z, y]*G[y + z, -1 + y + z, x] - 6*G[1, 1, z]*G[y + z, -1 + y + z, x] + 3*G[-z, 1 - z, y]*G[y + z, -1 + y + z, x] + I*Pi*G[1, z]*G[y + z, y + z, x] + I*Pi*G[1 - z, y]*G[y + z, y + z, x] + 5*G[1, z]*G[1 - z, y]*G[y + z, y + z, x] - G[1, z]*G[-z, y]*G[y + z, y + z, x] + G[0, 1 - z, y]*G[y + z, y + z, x] + 5*G[1, 1, z]*G[y + z, y + z, x] + 4*G[1 - z, 1 - z, y]*G[y + z, y + z, x] - G[-z, 1 - z, y]*G[y + z, y + z, x] - (3*I)*Pi*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] - (3*I)*Pi*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - 3*G[1, z]*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - 3*G[1, z]*G[-z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - 3*G[0, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] - 6*G[1, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] - 3*G[-z, 1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, 0, x] + (2*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 2*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 2*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 5*G[0, 1, z]*G[((-1 + z)*(y + z))/z, 0, x] + 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 3*G[1, 1, z]*G[((-1 + z)*(y + z))/z, 0, x] - 4*G[1 - z, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 2*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - (4*Pi^2*G[((-1 + z)*(y + z))/z, -1 + z, x])/3 - I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] - 4*G[1, 1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] + (4*Pi^2*G[((-1 + z)*(y + z))/z, -1 + y + z, x])/3 + (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + (4*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + 4*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + G[0, 1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + 6*G[1, 1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - (3*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, x] - (3*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - 3*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - 6*G[0, 1, z]*G[((-1 + z)*(y + z))/z, y + z, x] - 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + G[1, 1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + 4*G[1 - z, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - 3*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] + I*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] + G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] + G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] + G[0, 1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] + 2*G[1, 1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] + G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - (5*I)*Pi*G[0, 0, 1, z] + 5*G[0, x]*G[0, 0, 1, z] + 10*G[1 - z, y]*G[0, 0, 1, z] + 6*G[-1 + z, x]*G[0, 0, 1, z] - 5*G[-z, y]*G[0, 0, 1, z] - 8*G[z, x]*G[0, 0, 1, z] + 10*G[-1 + y + z, x]*G[0, 0, 1, z] + 3*G[y + z, x]*G[0, 0, 1, z] - 8*G[((-1 + z)*(y + z))/z, x]*G[0, 0, 1, z] - 2*G[1 - z, y]*G[0, 0, y, x] - I*Pi*G[0, 0, 1 - z, y] + G[0, x]*G[0, 0, 1 - z, y] + 3*G[1, z]*G[0, 0, 1 - z, y] + 6*G[-1 + z, x]*G[0, 0, 1 - z, y] - 4*G[z, x]*G[0, 0, 1 - z, y] + 4*G[y + z, x]*G[0, 0, 1 - z, y] - 3*G[((-1 + z)*(y + z))/z, x]*G[0, 0, 1 - z, y] - (2*I)*Pi*G[0, 0, -1 + z, x] - 2*G[1, z]*G[0, 0, -1 + z, x] - 2*G[1, z]*G[0, 0, -z, y] + (3*I)*Pi*G[0, 1, 1, z] - 3*G[0, x]*G[0, 1, 1, z] + 6*G[-1 + z, x]*G[0, 1, 1, z] - 3*G[-z, y]*G[0, 1, 1, z] + 4*G[z, x]*G[0, 1, 1, z] - 3*G[((-1 + z)*(y + z))/z, x]*G[0, 1, 1, z] - G[1 - z, y]*G[0, y, y, x] - 4*G[1, z]*G[0, y, -1 + y + z, x] - 4*G[1 - z, y]*G[0, y, -1 + y + z, x] + 2*G[1, z]*G[0, y, y + z, x] + 2*G[1 - z, y]*G[0, y, y + z, x] + (4*I)*Pi*G[0, 1 - z, 1 - z, y] - 4*G[0, x]*G[0, 1 - z, 1 - z, y] + 4*G[1, z]*G[0, 1 - z, 1 - z, y] - 4*G[y + z, x]*G[0, 1 - z, 1 - z, y] + 3*G[1, z]*G[0, 1 - z, -z, y] - (2*I)*Pi*G[0, -1 + z, 0, x] + 5*G[1, z]*G[0, -1 + z, 0, x] + 4*G[1 - z, y]*G[0, -1 + z, 0, x] + (2*I)*Pi*G[0, -1 + z, -1 + z, x] + 2*G[1, z]*G[0, -1 + z, -1 + z, x] - (4*I)*Pi*G[0, -1 + z, -1 + y + z, x] - 4*G[1, z]*G[0, -1 + z, -1 + y + z, x] - (2*I)*Pi*G[0, -z, 1 - z, y] + 2*G[0, x]*G[0, -z, 1 - z, y] - 2*G[1, z]*G[0, -z, 1 - z, y] + 2*G[y + z, x]*G[0, -z, 1 - z, y] - 3*G[1, z]*G[0, -z, -z, y] - 5*G[1, z]*G[0, z, 0, x] + (5*I)*Pi*G[0, z, -1 + z, x] + 5*G[1, z]*G[0, z, -1 + z, x] - 4*G[1, z]*G[0, -1 + y + z, y + z, x] - 4*G[1 - z, y]*G[0, -1 + y + z, y + z, x] + 2*G[1, z]*G[0, y + z, 0, x] + 2*G[1 - z, y]*G[0, y + z, 0, x] - 2*G[1 - z, y]*G[0, y + z, y, x] - (2*I)*Pi*G[0, y + z, -1 + y + z, x] - 2*G[1, z]*G[0, y + z, -1 + y + z, x] + 2*G[1, z]*G[0, y + z, y + z, x] + 2*G[1 - z, y]*G[0, y + z, y + z, x] - 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, 0, x] - 2*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, 0, x] - (2*I)*Pi*G[0, ((-1 + z)*(y + z))/z, -1 + z, x] - 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, -1 + z, x] + (2*I)*Pi*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, y + z, x] + 2*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, y + z, x] + (5*I)*Pi*G[1, 0, 1, z] - 5*G[0, x]*G[1, 0, 1, z] - 4*G[1 - z, y]*G[1, 0, 1, z] + 6*G[-1 + z, x]*G[1, 0, 1, z] - G[-z, y]*G[1, 0, 1, z] - 4*G[-1 + y + z, x]*G[1, 0, 1, z] - G[((-1 + z)*(y + z))/z, x]*G[1, 0, 1, z] - (3*I)*Pi*G[1, 1, 1, z] + 3*G[0, x]*G[1, 1, 1, z] - 30*G[-1 + z, x]*G[1, 1, 1, z] + 3*G[-z, y]*G[1, 1, 1, z] + 16*G[z, x]*G[1, 1, 1, z] - 12*G[y + z, x]*G[1, 1, 1, z] + 15*G[((-1 + z)*(y + z))/z, x]*G[1, 1, 1, z] - 6*G[-1 + z, x]*G[1 - z, 0, 1 - z, y] - 3*G[y + z, x]*G[1 - z, 0, 1 - z, y] + 3*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 0, 1 - z, y] - 8*G[1, z]*G[1 - z, 1 - z, -z, y] + (4*I)*Pi*G[1 - z, -z, 1 - z, y] - 4*G[0, x]*G[1 - z, -z, 1 - z, y] - 4*G[1, z]*G[1 - z, -z, 1 - z, y] - 8*G[-1 + y + z, x]*G[1 - z, -z, 1 - z, y] + 3*G[y + z, x]*G[1 - z, -z, 1 - z, y] + G[((-1 + z)*(y + z))/z, x]*G[1 - z, -z, 1 - z, y] + 10*G[1, z]*G[1 - z, -z, -z, y] + 4*G[1, z]*G[-1 + z, 0, 0, x] + 4*G[1 - z, y]*G[-1 + z, 0, 0, x] - 6*G[1 - z, y]*G[-1 + z, 0, y, x] - (2*I)*Pi*G[-1 + z, 0, -1 + z, x] - 2*G[1, z]*G[-1 + z, 0, -1 + z, x] - (4*I)*Pi*G[-1 + z, 0, -1 + y + z, x] + 4*G[1, z]*G[-1 + z, 0, -1 + y + z, x] + 8*G[1 - z, y]*G[-1 + z, 0, -1 + y + z, x] + (4*I)*Pi*G[-1 + z, -1 + z, 0, x] + 2*G[1 - z, y]*G[-1 + z, -1 + z, 0, x] + (6*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] + 6*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] - (2*I)*Pi*G[-1 + z, -1 + z, -1 + y + z, x] - 2*G[1, z]*G[-1 + z, -1 + z, -1 + y + z, x] - 6*G[1, z]*G[-1 + z, z, 0, x] + (6*I)*Pi*G[-1 + z, z, -1 + z, x] + 6*G[1, z]*G[-1 + z, z, -1 + z, x] - (4*I)*Pi*G[-1 + z, -1 + y + z, 0, x] + 4*G[1, z]*G[-1 + z, -1 + y + z, 0, x] + 8*G[1 - z, y]*G[-1 + z, -1 + y + z, 0, x] - 6*G[1 - z, y]*G[-1 + z, -1 + y + z, y, x] + (4*I)*Pi*G[-1 + z, -1 + y + z, -1 + z, x] + 4*G[1, z]*G[-1 + z, -1 + y + z, -1 + z, x] - (8*I)*Pi*G[-1 + z, -1 + y + z, -1 + y + z, x] - 8*G[1, z]*G[-1 + z, -1 + y + z, -1 + y + z, x] + (2*I)*Pi*G[-z, 0, 1 - z, y] - 2*G[0, x]*G[-z, 0, 1 - z, y] - 2*G[1, z]*G[-z, 0, 1 - z, y] + 4*G[z, x]*G[-z, 0, 1 - z, y] + G[y + z, x]*G[-z, 0, 1 - z, y] - 3*G[((-1 + z)*(y + z))/z, x]*G[-z, 0, 1 - z, y] + 2*G[1, z]*G[-z, 0, -z, y] - 8*G[-1 + y + z, x]*G[-z, 1 - z, 1 - z, y] + 4*G[y + z, x]*G[-z, 1 - z, 1 - z, y] + 4*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, 1 - z, y] + 4*G[1, z]*G[-z, 1 - z, -z, y] - (4*I)*Pi*G[-z, -z, 1 - z, y] + 4*G[0, x]*G[-z, -z, 1 - z, y] + 4*G[1, z]*G[-z, -z, 1 - z, y] + 10*G[-1 + y + z, x]*G[-z, -z, 1 - z, y] - 4*G[y + z, x]*G[-z, -z, 1 - z, y] - 2*G[((-1 + z)*(y + z))/z, x]*G[-z, -z, 1 - z, y] - 6*G[1, z]*G[-z, -z, -z, y] - 4*G[1, z]*G[z, 0, 0, x] + 4*G[1 - z, y]*G[z, 0, y, x] + (6*I)*Pi*G[z, 0, -1 + z, x] + 6*G[1, z]*G[z, 0, -1 + z, x] - 4*G[1, z]*G[z, 0, y + z, x] - 4*G[1 - z, y]*G[z, 0, y + z, x] + (4*I)*Pi*G[z, -1 + z, 0, x] - 6*G[1, z]*G[z, -1 + z, 0, x] - 4*G[1 - z, y]*G[z, -1 + z, 0, x] + (4*I)*Pi*G[z, -1 + z, -1 + y + z, x] + 4*G[1, z]*G[z, -1 + z, -1 + y + z, x] + 12*G[1, z]*G[z, z, 0, x] - (12*I)*Pi*G[z, z, -1 + z, x] - 12*G[1, z]*G[z, z, -1 + z, x] - 4*G[1, z]*G[z, y + z, 0, x] - 4*G[1 - z, y]*G[z, y + z, 0, x] + 4*G[1 - z, y]*G[z, y + z, y, x] + (4*I)*Pi*G[z, y + z, -1 + y + z, x] + 4*G[1, z]*G[z, y + z, -1 + y + z, x] - 4*G[1, z]*G[-1 + y + z, 0, y + z, x] - 4*G[1 - z, y]*G[-1 + y + z, 0, y + z, x] + 4*G[1, z]*G[-1 + y + z, -1 + z, 0, x] + 4*G[1 - z, y]*G[-1 + y + z, -1 + z, 0, x] + (4*I)*Pi*G[-1 + y + z, -1 + z, -1 + z, x] + 4*G[1, z]*G[-1 + y + z, -1 + z, -1 + z, x] - (4*I)*Pi*G[-1 + y + z, -1 + z, -1 + y + z, x] - 4*G[1, z]*G[-1 + y + z, -1 + z, -1 + y + z, x] - 8*G[1, z]*G[-1 + y + z, -1 + y + z, y + z, x] - 8*G[1 - z, y]*G[-1 + y + z, -1 + y + z, y + z, x] - 8*G[1, z]*G[-1 + y + z, y + z, -1 + y + z, x] - 8*G[1 - z, y]*G[-1 + y + z, y + z, -1 + y + z, x] + 6*G[1, z]*G[-1 + y + z, y + z, y + z, x] + 6*G[1 - z, y]*G[-1 + y + z, y + z, y + z, x] - 4*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, x] - 4*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, x] - (4*I)*Pi*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, x] - 4*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, x] + (4*I)*Pi*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 4*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 4*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, x] + 4*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, x] + 2*G[1, z]*G[y + z, 0, 0, x] + 2*G[1 - z, y]*G[y + z, 0, 0, x] - 5*G[1 - z, y]*G[y + z, 0, y, x] - (3*I)*Pi*G[y + z, 0, -1 + z, x] - 3*G[1, z]*G[y + z, 0, -1 + z, x] - (2*I)*Pi*G[y + z, 0, -1 + y + z, x] + 2*G[1, z]*G[y + z, 0, -1 + y + z, x] + 4*G[1 - z, y]*G[y + z, 0, -1 + y + z, x] + 2*G[1, z]*G[y + z, 0, y + z, x] + 2*G[1 - z, y]*G[y + z, 0, y + z, x] - G[1 - z, y]*G[y + z, y, y, x] - 4*G[1, z]*G[y + z, y, -1 + y + z, x] - 4*G[1 - z, y]*G[y + z, y, -1 + y + z, x] + 2*G[1, z]*G[y + z, y, y + z, x] + 2*G[1 - z, y]*G[y + z, y, y + z, x] - 5*G[1, z]*G[y + z, z, 0, x] + (5*I)*Pi*G[y + z, z, -1 + z, x] + 5*G[1, z]*G[y + z, z, -1 + z, x] - (2*I)*Pi*G[y + z, -1 + y + z, 0, x] + 2*G[1, z]*G[y + z, -1 + y + z, 0, x] + 4*G[1 - z, y]*G[y + z, -1 + y + z, 0, x] - 3*G[1 - z, y]*G[y + z, -1 + y + z, y, x] + (2*I)*Pi*G[y + z, -1 + y + z, -1 + z, x] + 2*G[1, z]*G[y + z, -1 + y + z, -1 + z, x] - (4*I)*Pi*G[y + z, -1 + y + z, -1 + y + z, x] - 4*G[1, z]*G[y + z, -1 + y + z, -1 + y + z, x] + 3*G[1, z]*G[y + z, -1 + y + z, y + z, x] + 3*G[1 - z, y]*G[y + z, -1 + y + z, y + z, x] - G[1, z]*G[y + z, y + z, 0, x] - G[1 - z, y]*G[y + z, y + z, 0, x] + G[1 - z, y]*G[y + z, y + z, y, x] + I*Pi*G[y + z, y + z, -1 + y + z, x] + 5*G[1, z]*G[y + z, y + z, -1 + y + z, x] + 4*G[1 - z, y]*G[y + z, y + z, -1 + y + z, x] - G[1, z]*G[y + z, y + z, y + z, x] - G[1 - z, y]*G[y + z, y + z, y + z, x] + 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] + 3*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] + (3*I)*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] + 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] - (3*I)*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] - 3*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, 0, x] - 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, 0, x] + 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, y, x] + I*Pi*G[((-1 + z)*(y + z))/z, 0, -1 + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, 0, -1 + z, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, y + z, x] + 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, y + z, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] + G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, y, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, x] + (4*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, x] + 4*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, x] + G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, x] + 3*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, 0, x] + 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, y, x] - (3*I)*Pi*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - 3*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, y + z, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, x] - I*Pi*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, x] + I*Pi*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, x] + G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, x] - 9*G[0, 0, 0, 1, z] + 2*G[0, 0, 1, 1, z] - 2*G[0, 0, y, -1 + y + z, x] + 4*G[0, 0, 1 - z, 1 - z, y] + 2*G[0, 0, -1 + z, 0, x] - 2*G[0, 0, -z, 1 - z, y] + 2*G[0, 1, 0, 1, z] + 8*G[0, 1, 1, 1, z] - G[0, y, y, -1 + y + z, x] - 4*G[0, y, -1 + y + z, -1 + y + z, x] + 2*G[0, y, y + z, -1 + y + z, x] + 3*G[0, 1 - z, 0, 1 - z, y] + 3*G[0, 1 - z, -z, 1 - z, y] + 2*G[0, -1 + z, 0, 0, x] + 4*G[0, -1 + z, 0, -1 + y + z, x] - 2*G[0, -1 + z, -1 + z, 0, x] + 4*G[0, -1 + z, -1 + y + z, 0, x] + G[0, -z, 0, 1 - z, y] - 3*G[0, -z, -z, 1 - z, y] - 5*G[0, z, -1 + z, 0, x] - 4*G[0, -1 + y + z, y + z, -1 + y + z, x] + 2*G[0, y + z, 0, -1 + y + z, x] - 2*G[0, y + z, y, -1 + y + z, x] + 2*G[0, y + z, -1 + y + z, 0, x] + 2*G[0, y + z, y + z, -1 + y + z, x] - 2*G[0, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 2*G[0, ((-1 + z)*(y + z))/z, -1 + z, 0, x] - 2*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 2*G[0, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 8*G[1, 0, 0, 1, z] + 3*G[1, 0, 1, 1, z] + G[1, 1, 0, 1, z] - 15*G[1, 1, 1, 1, z] - 8*G[1 - z, 1 - z, -z, 1 - z, y] - 8*G[1 - z, -z, 1 - z, 1 - z, y] + 10*G[1 - z, -z, -z, 1 - z, y] + 4*G[-1 + z, 0, 0, -1 + y + z, x] - 6*G[-1 + z, 0, y, -1 + y + z, x] + 2*G[-1 + z, 0, -1 + z, 0, x] + 4*G[-1 + z, 0, -1 + y + z, 0, x] + 8*G[-1 + z, 0, -1 + y + z, -1 + y + z, x] - 4*G[-1 + z, -1 + z, 0, 0, x] + 2*G[-1 + z, -1 + z, 0, -1 + y + z, x] - 6*G[-1 + z, -1 + z, -1 + z, 0, x] + 2*G[-1 + z, -1 + z, -1 + y + z, 0, x] - 6*G[-1 + z, z, -1 + z, 0, x] + 4*G[-1 + z, -1 + y + z, 0, 0, x] + 8*G[-1 + z, -1 + y + z, 0, -1 + y + z, x] - 6*G[-1 + z, -1 + y + z, y, -1 + y + z, x] - 4*G[-1 + z, -1 + y + z, -1 + z, 0, x] + 8*G[-1 + z, -1 + y + z, -1 + y + z, 0, x] + G[-z, 0, 0, 1 - z, y] - 4*G[-z, 0, 1 - z, 1 - z, y] + 2*G[-z, 0, -z, 1 - z, y] + 4*G[-z, 1 - z, -z, 1 - z, y] - 2*G[-z, -z, 0, 1 - z, y] + 8*G[-z, -z, 1 - z, 1 - z, y] - 6*G[-z, -z, -z, 1 - z, y] + 4*G[z, 0, y, -1 + y + z, x] - 6*G[z, 0, -1 + z, 0, x] - 4*G[z, 0, y + z, -1 + y + z, x] - 4*G[z, -1 + z, 0, 0, x] - 4*G[z, -1 + z, 0, -1 + y + z, x] - 4*G[z, -1 + z, -1 + y + z, 0, x] + 12*G[z, z, -1 + z, 0, x] - 4*G[z, y + z, 0, -1 + y + z, x] + 4*G[z, y + z, y, -1 + y + z, x] - 4*G[z, y + z, -1 + y + z, 0, x] - 4*G[-1 + y + z, 0, y + z, -1 + y + z, x] + 4*G[-1 + y + z, -1 + z, 0, -1 + y + z, x] - 4*G[-1 + y + z, -1 + z, -1 + z, 0, x] + 4*G[-1 + y + z, -1 + z, -1 + y + z, 0, x] - 8*G[-1 + y + z, -1 + y + z, y + z, -1 + y + z, x] - 8*G[-1 + y + z, y + z, -1 + y + z, -1 + y + z, x] + 6*G[-1 + y + z, y + z, y + z, -1 + y + z, x] - 4*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 4*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] - 4*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 4*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 2*G[y + z, 0, 0, -1 + y + z, x] - 5*G[y + z, 0, y, -1 + y + z, x] + 3*G[y + z, 0, -1 + z, 0, x] + 2*G[y + z, 0, -1 + y + z, 0, x] + 4*G[y + z, 0, -1 + y + z, -1 + y + z, x] + 2*G[y + z, 0, y + z, -1 + y + z, x] - G[y + z, y, y, -1 + y + z, x] - 4*G[y + z, y, -1 + y + z, -1 + y + z, x] + 2*G[y + z, y, y + z, -1 + y + z, x] - 5*G[y + z, z, -1 + z, 0, x] + 2*G[y + z, -1 + y + z, 0, 0, x] + 4*G[y + z, -1 + y + z, 0, -1 + y + z, x] - 3*G[y + z, -1 + y + z, y, -1 + y + z, x] - 2*G[y + z, -1 + y + z, -1 + z, 0, x] + 4*G[y + z, -1 + y + z, -1 + y + z, 0, x] + 3*G[y + z, -1 + y + z, y + z, -1 + y + z, x] - G[y + z, y + z, 0, -1 + y + z, x] + G[y + z, y + z, y, -1 + y + z, x] - G[y + z, y + z, -1 + y + z, 0, x] + 4*G[y + z, y + z, -1 + y + z, -1 + y + z, x] - G[y + z, y + z, y + z, -1 + y + z, x] + 3*G[y + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 3*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + 3*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 3*G[y + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, 0, 0, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, 0, y, -1 + y + z, x] - G[((-1 + z)*(y + z))/z, 0, -1 + z, 0, x] - 2*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, 0, x] - 4*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, -1 + y + z, x] + 2*G[((-1 + z)*(y + z))/z, 0, y + z, -1 + y + z, x] + 2*G[((-1 + z)*(y + z))/z, -1 + z, 0, 0, x] + 2*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, 0, x] - 2*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, 0, x] - 4*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, -1 + y + z, y, -1 + y + z, x] + 2*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, 0, x] - 4*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, 0, x] + G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, y + z, 0, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, y + z, y, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, 0, x] + 4*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, y + z, y + z, -1 + y + z, x] - G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] - G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + ((-I/6)*Pi^3 + (Pi^2*G[0, x])/6 + (Pi^2*G[1 - z, y])/3 - (Pi^2*G[-1 + z, x])/3 + (2*I)*Pi*G[1, z]*G[-1 + z, x] + (2*I)*Pi*G[1 - z, y]*G[-1 + z, x] + 2*G[1, z]*G[1 - z, y]*G[-1 + z, x] - (2*I)*Pi*G[1, z]*G[z, x] + (Pi^2*G[-1 + y + z, x])/3 + 2*G[1, z]*G[-z, y]*G[-1 + y + z, x] + I*Pi*G[1, z]*G[y + z, x] + I*Pi*G[1 - z, y]*G[y + z, x] + G[1, z]*G[1 - z, y]*G[y + z, x] - G[1, z]*G[-z, y]*G[y + z, x] - I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, x] - I*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] - G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] - G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, x] - I*Pi*G[0, 1, z] + G[0, x]*G[0, 1, z] + 2*G[1 - z, y]*G[0, 1, z] - G[-z, y]*G[0, 1, z] - 2*G[z, x]*G[0, 1, z] + 2*G[-1 + y + z, x]*G[0, 1, z] - G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + G[1 - z, y]*G[0, y, x] - I*Pi*G[0, 1 - z, y] + G[0, x]*G[0, 1 - z, y] - G[1, z]*G[0, 1 - z, y] + G[y + z, x]*G[0, 1 - z, y] + I*Pi*G[0, -1 + z, x] + G[1, z]*G[0, -1 + z, x] + I*Pi*G[1, 1, z] - G[0, x]*G[1, 1, z] + 4*G[-1 + z, x]*G[1, 1, z] - G[-z, y]*G[1, 1, z] - 2*G[z, x]*G[1, 1, z] + G[y + z, x]*G[1, 1, z] - 2*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] + 2*G[1, z]*G[1 - z, -z, y] - 2*G[1, z]*G[-1 + z, 0, x] - 2*G[1 - z, y]*G[-1 + z, 0, x] - (2*I)*Pi*G[-1 + z, -1 + z, x] - 2*G[1, z]*G[-1 + z, -1 + z, x] + (2*I)*Pi*G[-1 + z, -1 + y + z, x] + 2*G[1, z]*G[-1 + z, -1 + y + z, x] + 2*G[-1 + y + z, x]*G[-z, 1 - z, y] - G[y + z, x]*G[-z, 1 - z, y] - G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - 2*G[1, z]*G[-z, -z, y] + 2*G[1, z]*G[z, 0, x] - (2*I)*Pi*G[z, -1 + z, x] - 2*G[1, z]*G[z, -1 + z, x] + 2*G[1, z]*G[-1 + y + z, y + z, x] + 2*G[1 - z, y]*G[-1 + y + z, y + z, x] - G[1, z]*G[y + z, 0, x] - G[1 - z, y]*G[y + z, 0, x] + G[1 - z, y]*G[y + z, y, x] + I*Pi*G[y + z, -1 + y + z, x] + G[1, z]*G[y + z, -1 + y + z, x] - G[1, z]*G[y + z, y + z, x] - G[1 - z, y]*G[y + z, y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, 0, x] + G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + I*Pi*G[((-1 + z)*(y + z))/z, -1 + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] - I*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, y + z, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - 2*G[0, 0, 1, z] - G[0, 0, 1 - z, y] - G[0, 1, 1, z] + G[0, y, -1 + y + z, x] - G[0, -1 + z, 0, x] + G[1, 0, 1, z] + 2*G[1, 1, 1, z] + 2*G[1 - z, -z, 1 - z, y] - 2*G[-1 + z, 0, -1 + y + z, x] + 2*G[-1 + z, -1 + z, 0, x] - 2*G[-1 + z, -1 + y + z, 0, x] + G[-z, 0, 1 - z, y] - 2*G[-z, -z, 1 - z, y] + 2*G[z, -1 + z, 0, x] + 2*G[-1 + y + z, y + z, -1 + y + z, x] - G[y + z, 0, -1 + y + z, x] + G[y + z, y, -1 + y + z, x] - G[y + z, -1 + y + z, 0, x] - G[y + z, y + z, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - G[((-1 + z)*(y + z))/z, -1 + z, 0, x] + G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - Zeta[3]/2)/ep - I*Pi*Zeta[3] + G[0, x]*Zeta[3] + 2*G[1 - z, y]*Zeta[3] - 2*G[-1 + z, x]*Zeta[3] + 2*G[-1 + y + z, x]*Zeta[3], -G[-1, y]/(2*ep^3) + I*Pi^3*G[-1, y] - (7*Pi^2*G[-1, y]*G[0, x])/3 + (7*Pi^2*G[-1, y]*G[1, z])/3 + (4*I)*Pi*G[-1, y]*G[0, x]*G[1, z] + (Pi^2*G[y, x]*G[1 - z, y])/3 - (8*Pi^2*G[1, z]*G[-z, y])/3 - (4*I)*Pi*G[0, x]*G[1, z]*G[-z, y] + (8*Pi^2*G[1, z]*G[z, x])/3 + (8*Pi^2*G[-1, y]*G[y + z, x])/3 - (8*Pi^2*G[1, z]*G[y + z, x])/3 - (4*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] + (2*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (Pi^2*G[-1, y]*G[(y*(y + z))/(1 + y), x])/3 - (Pi^2*G[1 - z, y]*G[(y*(y + z))/(1 + y), x])/3 - (14*Pi^2*G[-1, -1, y])/3 - (8*I)*Pi*G[0, x]*G[-1, -1, y] + (8*I)*Pi*G[1, z]*G[-1, -1, y] - 8*G[0, x]*G[1, z]*G[-1, -1, y] + (8*I)*Pi*G[y + z, x]*G[-1, -1, y] + 8*G[1, z]*G[y + z, x]*G[-1, -1, y] - (8*I)*Pi*G[1, z]*G[-1, -z, y] + 8*G[0, x]*G[1, z]*G[-1, -z, y] - 8*G[1, z]*G[y + z, x]*G[-1, -z, y] + 2*Pi^2*G[0, -1, y] + (4*I)*Pi*G[0, x]*G[0, -1, y] - (4*I)*Pi*G[1, z]*G[0, -1, y] + 4*G[0, x]*G[1, z]*G[0, -1, y] - (4*I)*Pi*G[y + z, x]*G[0, -1, y] - 4*G[1, z]*G[y + z, x]*G[0, -1, y] - (4*I)*Pi*G[-1, y]*G[0, 0, x] - 4*G[-1, y]*G[1, z]*G[0, 0, x] + 4*G[1, z]*G[-z, y]*G[0, 0, x] + 8*G[-1, -1, y]*G[0, 0, x] - 4*G[0, -1, y]*G[0, 0, x] - (8*I)*Pi*G[-1, y]*G[0, 1, z] + 8*G[-1, y]*G[0, x]*G[0, 1, z] - 6*G[y, x]*G[1 - z, y]*G[0, 1, z] + (6*I)*Pi*G[-z, y]*G[0, 1, z] - 6*G[0, x]*G[-z, y]*G[0, 1, z] + 2*G[y, x]*G[-z, y]*G[0, 1, z] - (6*I)*Pi*G[z, x]*G[0, 1, z] + (6*I)*Pi*G[y + z, x]*G[0, 1, z] - 8*G[-1, y]*G[y + z, x]*G[0, 1, z] + 2*G[-z, y]*G[y + z, x]*G[0, 1, z] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), x]*G[0, 1, z] + 16*G[-1, -1, y]*G[0, 1, z] - 14*G[-1, -z, y]*G[0, 1, z] - 8*G[0, -1, y]*G[0, 1, z] - 8*G[1, z]*G[1 - z, y]*G[0, y, x] + 2*G[1, z]*G[-z, y]*G[0, y, x] + (4*I)*Pi*G[1, z]*G[0, -z, y] - 4*G[0, x]*G[1, z]*G[0, -z, y] + 2*G[1, z]*G[y + z, x]*G[0, -z, y] + 6*G[0, 1, z]*G[0, -z, y] + (4*I)*Pi*G[1, z]*G[0, z, x] + 4*G[0, 1, z]*G[0, z, x] + (4*I)*Pi*G[-1, y]*G[0, y + z, x] - (4*I)*Pi*G[1, z]*G[0, y + z, x] + 4*G[-1, y]*G[1, z]*G[0, y + z, x] - 8*G[1, z]*G[1 - z, y]*G[0, y + z, x] - 2*G[1, z]*G[-z, y]*G[0, y + z, x] - 2*G[0, -1, y]*G[0, y + z, x] + 8*G[1, z]*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), x] + 8*G[-1, -1, y]*G[0, (y*(y + z))/(1 + y), x] + (4*I)*Pi*G[-1, y]*G[1, 1, z] - 4*G[-1, y]*G[0, x]*G[1, 1, z] + 16*G[y, x]*G[1 - z, y]*G[1, 1, z] - (4*I)*Pi*G[-z, y]*G[1, 1, z] + 4*G[0, x]*G[-z, y]*G[1, 1, z] - 8*G[y, x]*G[-z, y]*G[1, 1, z] + (4*I)*Pi*G[z, x]*G[1, 1, z] - (4*I)*Pi*G[y + z, x]*G[1, 1, z] + 4*G[-1, y]*G[y + z, x]*G[1, 1, z] + 2*G[-z, y]*G[y + z, x]*G[1, 1, z] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), x]*G[1, 1, z] - 8*G[-1, -1, y]*G[1, 1, z] + 8*G[-1, -z, y]*G[1, 1, z] + 4*G[0, -1, y]*G[1, 1, z] - 4*G[0, -z, y]*G[1, 1, z] + 4*G[0, z, x]*G[1, 1, z] - 12*G[0, y + z, x]*G[1, 1, z] + (Pi^2*G[y, -1 + y + z, x])/3 + 16*G[1, z]*G[1 - z, y]*G[y, -1 + y + z, x] - 6*G[1, z]*G[-z, y]*G[y, -1 + y + z, x] - 6*G[0, 1, z]*G[y, -1 + y + z, x] + 16*G[1, 1, z]*G[y, -1 + y + z, x] - 8*G[1, z]*G[1 - z, y]*G[y, y + z, x] + 2*G[1, z]*G[-z, y]*G[y, y + z, x] + 2*G[0, 1, z]*G[y, y + z, x] - 8*G[1, 1, z]*G[y, y + z, x] + 16*G[1, z]*G[y, x]*G[1 - z, 1 - z, y] - 16*G[1, z]*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] - 8*G[0, y, x]*G[1 - z, 1 - z, y] - 8*G[0, y + z, x]*G[1 - z, 1 - z, y] + 8*G[0, (y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] + 16*G[y, -1 + y + z, x]*G[1 - z, 1 - z, y] - 8*G[y, y + z, x]*G[1 - z, 1 - z, y] - 6*G[1, z]*G[y, x]*G[1 - z, -z, y] + 6*G[1, z]*G[(y*(y + z))/(1 + y), x]*G[1 - z, -z, y] + (7*Pi^2*G[-z, -1, y])/3 + (4*I)*Pi*G[0, x]*G[-z, -1, y] - (4*I)*Pi*G[1, z]*G[-z, -1, y] + 4*G[0, x]*G[1, z]*G[-z, -1, y] - (4*I)*Pi*G[y + z, x]*G[-z, -1, y] - 4*G[1, z]*G[y + z, x]*G[-z, -1, y] - 4*G[0, 0, x]*G[-z, -1, y] - 8*G[0, 1, z]*G[-z, -1, y] + 4*G[0, y + z, x]*G[-z, -1, y] + 4*G[1, 1, z]*G[-z, -1, y] - (Pi^2*G[-z, 1 - z, y])/3 - 8*G[1, z]*G[y, x]*G[-z, 1 - z, y] - (2*I)*Pi*G[y + z, x]*G[-z, 1 - z, y] + 6*G[1, z]*G[y + z, x]*G[-z, 1 - z, y] + 6*G[0, 1, z]*G[-z, 1 - z, y] + 2*G[0, y, x]*G[-z, 1 - z, y] + 2*G[0, y + z, x]*G[-z, 1 - z, y] - 16*G[1, 1, z]*G[-z, 1 - z, y] - 6*G[y, -1 + y + z, x]*G[-z, 1 - z, y] + 2*G[y, y + z, x]*G[-z, 1 - z, y] + (2*I)*Pi*G[1, z]*G[-z, -z, y] - 2*G[0, x]*G[1, z]*G[-z, -z, y] + 2*G[1, z]*G[y, x]*G[-z, -z, y] + 2*G[0, 1, z]*G[-z, -z, y] + 2*G[1, 1, z]*G[-z, -z, y] + (4*I)*Pi*G[1, z]*G[z, 0, x] + 6*G[0, 1, z]*G[z, 0, x] - 4*G[1, 1, z]*G[z, 0, x] + (8*Pi^2*G[z, -1 + z, x])/3 + (4*I)*Pi*G[1, z]*G[z, -1 + z, x] + 12*G[1, 1, z]*G[z, -1 + z, x] - (6*I)*Pi*G[1, z]*G[z, z, x] - 6*G[0, 1, z]*G[z, z, x] - 6*G[1, 1, z]*G[z, z, x] + (4*I)*Pi*G[-1, y]*G[y + z, 0, x] - (4*I)*Pi*G[1, z]*G[y + z, 0, x] + 4*G[-1, y]*G[1, z]*G[y + z, 0, x] - 2*G[1, z]*G[-z, y]*G[y + z, 0, x] - 8*G[-1, -1, y]*G[y + z, 0, x] + 4*G[0, -1, y]*G[y + z, 0, x] - 6*G[0, 1, z]*G[y + z, 0, x] + 4*G[1, 1, z]*G[y + z, 0, x] + 4*G[-z, -1, y]*G[y + z, 0, x] + 2*G[-z, 1 - z, y]*G[y + z, 0, x] - 8*G[1, z]*G[1 - z, y]*G[y + z, y, x] + 2*G[1, z]*G[-z, y]*G[y + z, y, x] - 8*G[1 - z, 1 - z, y]*G[y + z, y, x] + 2*G[-z, 1 - z, y]*G[y + z, y, x] - (8*Pi^2*G[y + z, -1 + z, x])/3 - (4*I)*Pi*G[1, z]*G[y + z, -1 + z, x] - 12*G[1, 1, z]*G[y + z, -1 + z, x] + (4*I)*Pi*G[1, z]*G[y + z, z, x] + 4*G[0, 1, z]*G[y + z, z, x] + 4*G[1, 1, z]*G[y + z, z, x] - (4*I)*Pi*G[-1, y]*G[y + z, y + z, x] + (2*I)*Pi*G[1, z]*G[y + z, y + z, x] - 4*G[-1, y]*G[1, z]*G[y + z, y + z, x] - (2*I)*Pi*G[1 - z, y]*G[y + z, y + z, x] - 2*G[1, z]*G[1 - z, y]*G[y + z, y + z, x] - 4*G[0, -1, y]*G[y + z, y + z, x] + 2*G[0, 1, z]*G[y + z, y + z, x] - 2*G[0, 1 - z, y]*G[y + z, y + z, x] + 2*G[1, 1, z]*G[y + z, y + z, x] - 4*G[-z, -1, y]*G[y + z, y + z, x] - 4*G[-z, 1 - z, y]*G[y + z, y + z, x] + 8*G[1, z]*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] + 8*G[-1, -1, y]*G[y + z, (y*(y + z))/(1 + y), x] + 8*G[1 - z, 1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] + 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, x] - 6*G[1, z]*G[-z, y]*G[(y*(y + z))/(1 + y), y, x] + 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), y, x] - 6*G[-z, 1 - z, y]*G[(y*(y + z))/(1 + y), y, x] + ((-I)*Pi*G[-1, y] + G[-1, y]*G[0, x] - G[-1, y]*G[1, z] + G[y, x]*G[1 - z, y] - G[-1, y]*G[(y*(y + z))/(1 + y), x] - G[1 - z, y]*G[(y*(y + z))/(1 + y), x] + 2*G[-1, -1, y] - 2*G[0, -1, y] + G[y, -1 + y + z, x] - G[-z, -1, y] - G[-z, 1 - z, y] - G[(y*(y + z))/(1 + y), -1 + y + z, x])/ep^2 - (Pi^2*G[(y*(y + z))/(1 + y), -1 + y + z, x])/3 - 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[1, z]*G[-z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[0, 1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1, 1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[-z, 1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] + 6*G[0, -1, y]*G[(y*(y + z))/(1 + y), y + z, x] - 6*G[0, 1, z]*G[(y*(y + z))/(1 + y), y + z, x] + 16*G[1, 1, z]*G[(y*(y + z))/(1 + y), y + z, x] + 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] - 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 16*G[-1, -1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - (16*I)*Pi*G[-1, -1, -1, y] + 16*G[0, x]*G[-1, -1, -1, y] - 16*G[1, z]*G[-1, -1, -1, y] - 16*G[(y*(y + z))/(1 + y), x]*G[-1, -1, -1, y] + 16*G[1, z]*G[-1, -1, -z, y] + (6*I)*Pi*G[-1, 0, -1, y] - 6*G[0, x]*G[-1, 0, -1, y] + 6*G[1, z]*G[-1, 0, -1, y] + 6*G[(y*(y + z))/(1 + y), x]*G[-1, 0, -1, y] - 6*G[1, z]*G[-1, 0, -z, y] + (8*I)*Pi*G[-1, -z, -1, y] - 8*G[0, x]*G[-1, -z, -1, y] + 8*G[1, z]*G[-1, -z, -1, y] + 8*G[y + z, x]*G[-1, -z, -1, y] - 8*G[1, z]*G[-1, -z, -z, y] + (8*I)*Pi*G[0, -1, -1, y] - 8*G[0, x]*G[0, -1, -1, y] + 8*G[1, z]*G[0, -1, -1, y] + 8*G[y + z, x]*G[0, -1, -1, y] - 8*G[1, z]*G[0, -1, -z, y] - (4*I)*Pi*G[0, 0, -1, y] + 4*G[0, x]*G[0, 0, -1, y] - 4*G[1, z]*G[0, 0, -1, y] - 4*G[y + z, x]*G[0, 0, -1, y] + 4*G[-1, y]*G[0, 0, 0, x] - 14*G[-1, y]*G[0, 0, 1, z] + 8*G[-z, y]*G[0, 0, 1, z] - 8*G[z, x]*G[0, 0, 1, z] + 8*G[y + z, x]*G[0, 0, 1, z] + 6*G[1 - z, y]*G[0, 0, y, x] + 4*G[1, z]*G[0, 0, -z, y] + 6*G[1, z]*G[0, 0, y + z, x] + 6*G[1 - z, y]*G[0, 0, y + z, x] - 6*G[-1, y]*G[0, 0, (y*(y + z))/(1 + y), x] - 6*G[1 - z, y]*G[0, 0, (y*(y + z))/(1 + y), x] + 8*G[-1, y]*G[0, 1, 1, z] - 2*G[-z, y]*G[0, 1, 1, z] + 2*G[z, x]*G[0, 1, 1, z] - 2*G[y + z, x]*G[0, 1, 1, z] - 8*G[1, z]*G[0, y, -1 + y + z, x] - 8*G[1 - z, y]*G[0, y, -1 + y + z, x] + 2*G[1, z]*G[0, y, y + z, x] + 2*G[1 - z, y]*G[0, y, y + z, x] - (4*I)*Pi*G[0, -z, -1, y] + 4*G[0, x]*G[0, -z, -1, y] - 4*G[1, z]*G[0, -z, -1, y] - 4*G[y + z, x]*G[0, -z, -1, y] - 2*G[y + z, x]*G[0, -z, 1 - z, y] + 2*G[1, z]*G[0, -z, -z, y] - 4*G[1, z]*G[0, z, 0, x] + (4*I)*Pi*G[0, z, -1 + z, x] + 4*G[1, z]*G[0, z, -1 + z, x] - 4*G[-1, y]*G[0, y + z, 0, x] + 4*G[1, z]*G[0, y + z, 0, x] + 2*G[1 - z, y]*G[0, y + z, y, x] - (4*I)*Pi*G[0, y + z, -1 + z, x] - 4*G[1, z]*G[0, y + z, -1 + z, x] - 8*G[1, z]*G[0, y + z, -1 + y + z, x] - 8*G[1 - z, y]*G[0, y + z, -1 + y + z, x] + 4*G[1, z]*G[0, y + z, y + z, x] + 4*G[1 - z, y]*G[0, y + z, y + z, x] - 2*G[-1, y]*G[0, y + z, (y*(y + z))/(1 + y), x] - 2*G[1 - z, y]*G[0, y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), y, x] + 8*G[1, z]*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[1, z]*G[0, (y*(y + z))/(1 + y), y + z, x] - 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), y + z, x] + 8*G[-1, y]*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 6*G[-1, y]*G[1, 0, 1, z] - 4*G[-1, y]*G[1, 1, 1, z] - 12*G[-z, y]*G[1, 1, 1, z] + 12*G[z, x]*G[1, 1, 1, z] - 12*G[y + z, x]*G[1, 1, 1, z] + 16*G[1, z]*G[y, -1 + y + z, -1 + y + z, x] + 16*G[1 - z, y]*G[y, -1 + y + z, -1 + y + z, x] - 6*G[1, z]*G[y, -1 + y + z, y + z, x] - 6*G[1 - z, y]*G[y, -1 + y + z, y + z, x] - 8*G[1, z]*G[y, y + z, -1 + y + z, x] - 8*G[1 - z, y]*G[y, y + z, -1 + y + z, x] + 2*G[1, z]*G[y, y + z, y + z, x] + 2*G[1 - z, y]*G[y, y + z, y + z, x] + 16*G[y, x]*G[1 - z, 1 - z, 1 - z, y] - 16*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, 1 - z, y] - 6*G[y, x]*G[1 - z, -z, 1 - z, y] + 6*G[(y*(y + z))/(1 + y), x]*G[1 - z, -z, 1 - z, y] + (8*I)*Pi*G[-z, -1, -1, y] - 8*G[0, x]*G[-z, -1, -1, y] + 8*G[1, z]*G[-z, -1, -1, y] + 8*G[y + z, x]*G[-z, -1, -1, y] - 8*G[1, z]*G[-z, -1, -z, y] - (4*I)*Pi*G[-z, 0, -1, y] + 4*G[0, x]*G[-z, 0, -1, y] - 4*G[1, z]*G[-z, 0, -1, y] - 4*G[y + z, x]*G[-z, 0, -1, y] - 2*G[y + z, x]*G[-z, 0, 1 - z, y] + 2*G[1, z]*G[-z, 0, -z, y] - 16*G[1, z]*G[-z, 1 - z, 1 - z, y] - 8*G[y, x]*G[-z, 1 - z, 1 - z, y] + 8*G[y + z, x]*G[-z, 1 - z, 1 - z, y] + 6*G[1, z]*G[-z, 1 - z, -z, y] - (4*I)*Pi*G[-z, -z, -1, y] + 4*G[0, x]*G[-z, -z, -1, y] - 4*G[1, z]*G[-z, -z, -1, y] - 4*G[y + z, x]*G[-z, -z, -1, y] - (2*I)*Pi*G[-z, -z, 1 - z, y] + 2*G[0, x]*G[-z, -z, 1 - z, y] + 6*G[1, z]*G[-z, -z, 1 - z, y] + 2*G[y, x]*G[-z, -z, 1 - z, y] - 4*G[y + z, x]*G[-z, -z, 1 - z, y] - 4*G[1, z]*G[z, 0, 0, x] + (4*I)*Pi*G[z, 0, -1 + z, x] + 4*G[1, z]*G[z, 0, -1 + z, x] + (4*I)*Pi*G[z, -1 + z, 0, x] - 4*G[1, z]*G[z, -1 + z, 0, x] + (4*I)*Pi*G[z, -1 + z, -1 + z, x] + 4*G[1, z]*G[z, -1 + z, -1 + z, x] + 6*G[1, z]*G[z, z, 0, x] - (6*I)*Pi*G[z, z, -1 + z, x] - 6*G[1, z]*G[z, z, -1 + z, x] - 4*G[-1, y]*G[y + z, 0, 0, x] + 4*G[1, z]*G[y + z, 0, 0, x] + 4*G[1 - z, y]*G[y + z, 0, y, x] - (4*I)*Pi*G[y + z, 0, -1 + z, x] - 4*G[1, z]*G[y + z, 0, -1 + z, x] + 6*G[1, z]*G[y + z, 0, y + z, x] + 6*G[1 - z, y]*G[y + z, 0, y + z, x] - 4*G[-1, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] - 8*G[1, z]*G[y + z, y, -1 + y + z, x] - 8*G[1 - z, y]*G[y + z, y, -1 + y + z, x] + 2*G[1, z]*G[y + z, y, y + z, x] + 2*G[1 - z, y]*G[y + z, y, y + z, x] - (4*I)*Pi*G[y + z, -1 + z, 0, x] + 4*G[1, z]*G[y + z, -1 + z, 0, x] - (4*I)*Pi*G[y + z, -1 + z, -1 + z, x] - 4*G[1, z]*G[y + z, -1 + z, -1 + z, x] - 4*G[1, z]*G[y + z, z, 0, x] + (4*I)*Pi*G[y + z, z, -1 + z, x] + 4*G[1, z]*G[y + z, z, -1 + z, x] + 4*G[-1, y]*G[y + z, y + z, 0, x] - 2*G[1, z]*G[y + z, y + z, 0, x] + 2*G[1 - z, y]*G[y + z, y + z, 0, x] + 2*G[1 - z, y]*G[y + z, y + z, y, x] + (4*I)*Pi*G[y + z, y + z, -1 + z, x] + 4*G[1, z]*G[y + z, y + z, -1 + z, x] - (2*I)*Pi*G[y + z, y + z, -1 + y + z, x] - 2*G[1, z]*G[y + z, y + z, -1 + y + z, x] - 4*G[-1, y]*G[y + z, y + z, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[y + z, y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), y, x] + 8*G[1, z]*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[1, z]*G[y + z, (y*(y + z))/(1 + y), y + z, x] - 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), y + z, x] + 8*G[-1, y]*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, y, x] - 10*G[1, z]*G[(y*(y + z))/(1 + y), 0, y + z, x] - 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, y + z, x] + 10*G[-1, y]*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), x] + 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), x] + 16*G[1, z]*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] - 6*G[1, z]*G[(y*(y + z))/(1 + y), y, y + z, x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, y + z, x] - 16*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 6*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, x] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, y, x] + 16*G[1, z]*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 6*G[1, z]*G[(y*(y + z))/(1 + y), y + z, y + z, x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, y + z, x] + 6*G[-1, y]*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), x] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y, x] - 16*G[1, z]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + ((7*Pi^2*G[-1, y])/6 + (2*I)*Pi*G[-1, y]*G[0, x] - (2*I)*Pi*G[-1, y]*G[1, z] + 2*G[-1, y]*G[0, x]*G[1, z] - 4*G[1, z]*G[y, x]*G[1 - z, y] + (2*I)*Pi*G[1, z]*G[-z, y] - 2*G[0, x]*G[1, z]*G[-z, y] + 2*G[1, z]*G[y, x]*G[-z, y] - (2*I)*Pi*G[1, z]*G[z, x] - (2*I)*Pi*G[-1, y]*G[y + z, x] + (2*I)*Pi*G[1, z]*G[y + z, x] - 2*G[-1, y]*G[1, z]*G[y + z, x] + 4*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), x] + (4*I)*Pi*G[-1, -1, y] - 4*G[0, x]*G[-1, -1, y] + 4*G[1, z]*G[-1, -1, y] + 4*G[(y*(y + z))/(1 + y), x]*G[-1, -1, y] - 4*G[1, z]*G[-1, -z, y] - (2*I)*Pi*G[0, -1, y] + 2*G[0, x]*G[0, -1, y] - 2*G[1, z]*G[0, -1, y] - 2*G[y + z, x]*G[0, -1, y] - 2*G[-1, y]*G[0, 0, x] - 4*G[-1, y]*G[0, 1, z] + 2*G[-z, y]*G[0, 1, z] - 2*G[z, x]*G[0, 1, z] + 2*G[y + z, x]*G[0, 1, z] + 2*G[1 - z, y]*G[0, y, x] + 2*G[1, z]*G[0, -z, y] + 2*G[1, z]*G[0, y + z, x] + 2*G[1 - z, y]*G[0, y + z, x] - 2*G[-1, y]*G[0, (y*(y + z))/(1 + y), x] - 2*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), x] + 2*G[-1, y]*G[1, 1, z] + 2*G[-z, y]*G[1, 1, z] - 2*G[z, x]*G[1, 1, z] + 2*G[y + z, x]*G[1, 1, z] - 4*G[1, z]*G[y, -1 + y + z, x] - 4*G[1 - z, y]*G[y, -1 + y + z, x] + 2*G[1, z]*G[y, y + z, x] + 2*G[1 - z, y]*G[y, y + z, x] - 4*G[y, x]*G[1 - z, 1 - z, y] + 4*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] - (2*I)*Pi*G[-z, -1, y] + 2*G[0, x]*G[-z, -1, y] - 2*G[1, z]*G[-z, -1, y] - 2*G[y + z, x]*G[-z, -1, y] + 4*G[1, z]*G[-z, 1 - z, y] + 2*G[y, x]*G[-z, 1 - z, y] - 2*G[y + z, x]*G[-z, 1 - z, y] + 2*G[1, z]*G[z, 0, x] - (2*I)*Pi*G[z, -1 + z, x] - 2*G[1, z]*G[z, -1 + z, x] + 2*G[-1, y]*G[y + z, 0, x] - 2*G[1, z]*G[y + z, 0, x] + 2*G[1 - z, y]*G[y + z, y, x] + (2*I)*Pi*G[y + z, -1 + z, x] + 2*G[1, z]*G[y + z, -1 + z, x] - 2*G[-1, y]*G[y + z, (y*(y + z))/(1 + y), x] - 2*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, x] + 4*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[1, z]*G[(y*(y + z))/(1 + y), y + z, x] - 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] + 4*G[-1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 8*G[-1, -1, -1, y] + 3*G[-1, 0, -1, y] + 4*G[-1, -z, -1, y] + 8*G[0, -1, -1, y] - 3*G[0, 0, -1, y] + 2*G[0, y, -1 + y + z, x] - 2*G[0, -z, -1, y] + 2*G[0, y + z, -1 + y + z, x] - 2*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[y, -1 + y + z, -1 + y + z, x] + 2*G[y, y + z, -1 + y + z, x] + 4*G[-z, -1, -1, y] - 2*G[-z, 0, -1, y] + 4*G[-z, 1 - z, 1 - z, y] - 2*G[-z, -z, -1, y] - 2*G[-z, -z, 1 - z, y] + 2*G[z, -1 + z, 0, x] + 2*G[y + z, y, -1 + y + z, x] - 2*G[y + z, -1 + z, 0, x] - 2*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] + 4*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 4*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 4*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x])/ep + 16*G[1, z]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, x] - 16*G[-1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 32*G[-1, -1, -1, -1, y] - 12*G[-1, -1, 0, -1, y] - 16*G[-1, -1, -z, -1, y] - 12*G[-1, 0, -1, -1, y] + 3*G[-1, 0, 0, -1, y] + 6*G[-1, 0, -z, -1, y] - 16*G[-1, -z, -1, -1, y] + 6*G[-1, -z, 0, -1, y] + 8*G[-1, -z, -z, -1, y] - 32*G[0, -1, -1, -1, y] + 12*G[0, -1, 0, -1, y] + 8*G[0, -1, -z, -1, y] + 12*G[0, 0, -1, -1, y] - 5*G[0, 0, 0, -1, y] + 6*G[0, 0, y, -1 + y + z, x] - 4*G[0, 0, -z, -1, y] + 6*G[0, 0, y + z, -1 + y + z, x] - 6*G[0, 0, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[0, y, -1 + y + z, -1 + y + z, x] + 2*G[0, y, y + z, -1 + y + z, x] + 8*G[0, -z, -1, -1, y] - 4*G[0, -z, 0, -1, y] - 4*G[0, -z, -z, -1, y] - 2*G[0, -z, -z, 1 - z, y] - 4*G[0, z, -1 + z, 0, x] + 2*G[0, y + z, y, -1 + y + z, x] + 4*G[0, y + z, -1 + z, 0, x] - 8*G[0, y + z, -1 + y + z, -1 + y + z, x] + 4*G[0, y + z, y + z, -1 + y + z, x] - 2*G[0, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[0, (y*(y + z))/(1 + y), y, -1 + y + z, x] + 8*G[0, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 8*G[0, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 8*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[y, -1 + y + z, -1 + y + z, -1 + y + z, x] - 6*G[y, -1 + y + z, y + z, -1 + y + z, x] - 8*G[y, y + z, -1 + y + z, -1 + y + z, x] + 2*G[y, y + z, y + z, -1 + y + z, x] - 16*G[-z, -1, -1, -1, y] + 6*G[-z, -1, 0, -1, y] + 8*G[-z, -1, -z, -1, y] + 8*G[-z, 0, -1, -1, y] - 4*G[-z, 0, 0, -1, y] - 4*G[-z, 0, -z, -1, y] - 2*G[-z, 0, -z, 1 - z, y] - 16*G[-z, 1 - z, 1 - z, 1 - z, y] + 6*G[-z, 1 - z, -z, 1 - z, y] + 8*G[-z, -z, -1, -1, y] - 4*G[-z, -z, 0, -1, y] - 2*G[-z, -z, 0, 1 - z, y] + 8*G[-z, -z, 1 - z, 1 - z, y] - 4*G[-z, -z, -z, -1, y] - 4*G[-z, -z, -z, 1 - z, y] - 4*G[z, 0, -1 + z, 0, x] - 4*G[z, -1 + z, 0, 0, x] - 4*G[z, -1 + z, -1 + z, 0, x] + 6*G[z, z, -1 + z, 0, x] + 4*G[y + z, 0, y, -1 + y + z, x] + 4*G[y + z, 0, -1 + z, 0, x] + 6*G[y + z, 0, y + z, -1 + y + z, x] - 4*G[y + z, 0, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[y + z, y, -1 + y + z, -1 + y + z, x] + 2*G[y + z, y, y + z, -1 + y + z, x] + 4*G[y + z, -1 + z, 0, 0, x] + 4*G[y + z, -1 + z, -1 + z, 0, x] - 4*G[y + z, z, -1 + z, 0, x] + 2*G[y + z, y + z, 0, -1 + y + z, x] + 2*G[y + z, y + z, y, -1 + y + z, x] - 4*G[y + z, y + z, -1 + z, 0, x] + 2*G[y + z, y + z, -1 + y + z, 0, x] - 4*G[y + z, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[y + z, (y*(y + z))/(1 + y), y, -1 + y + z, x] + 8*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 8*G[y + z, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 8*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 10*G[(y*(y + z))/(1 + y), 0, y, -1 + y + z, x] - 10*G[(y*(y + z))/(1 + y), 0, y + z, -1 + y + z, x] + 10*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), y, -1 + y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), y, y + z, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, -1 + y + z, x] + 6*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), y + z, y, -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), y + z, y + z, -1 + y + z, x] + 6*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 5*G[-1, y]*Zeta[3], (I/3)*Pi^3*G[1, z] - (Pi^2*G[0, x]*G[1, z])/3 + (I/3)*Pi^3*G[-1 + z, x] + (7*Pi^2*G[-1, y]*G[-1 + z, x])/6 - (3*Pi^2*G[1, z]*G[-1 + z, x])/2 - (2*I)*Pi*G[-1, y]*G[1, z]*G[-1 + z, x] + (7*Pi^2*G[1, z]*G[-z, y])/6 + (2*I)*Pi*G[0, x]*G[1, z]*G[-z, y] + (3*I)*Pi*G[1, z]*G[-1 + z, x]*G[-z, y] + (2*Pi^2*G[1, z]*G[z, x])/3 - (4*I)*Pi*G[1, z]*G[-z, y]*G[z, x] - (7*Pi^2*G[-1, y]*G[y + z, x])/6 + (7*Pi^2*G[1, z]*G[y + z, x])/6 + (2*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] - I*Pi*G[1, z]*G[-z, y]*G[y + z, x] + (4*I)*Pi*G[-1 + z, x]*G[-1, -1, y] + 4*G[1, z]*G[-1 + z, x]*G[-1, -1, y] - (4*I)*Pi*G[y + z, x]*G[-1, -1, y] - 4*G[1, z]*G[y + z, x]*G[-1, -1, y] - 3*G[1, z]*G[-1 + z, x]*G[-1, -z, y] + 3*G[1, z]*G[y + z, x]*G[-1, -z, y] - (Pi^2*G[0, -1, y])/6 - (4*I)*Pi*G[z, x]*G[0, -1, y] - 4*G[1, z]*G[z, x]*G[0, -1, y] + (4*I)*Pi*G[y + z, x]*G[0, -1, y] + 4*G[1, z]*G[y + z, x]*G[0, -1, y] - 2*G[1, z]*G[-z, y]*G[0, 0, x] + (11*Pi^2*G[0, 1, z])/6 + (2*I)*Pi*G[0, x]*G[0, 1, z] + (3*I)*Pi*G[-1 + z, x]*G[0, 1, z] - 3*G[-1, y]*G[-1 + z, x]*G[0, 1, z] - (5*I)*Pi*G[-z, y]*G[0, 1, z] + 5*G[0, x]*G[-z, y]*G[0, 1, z] + 3*G[-1 + z, x]*G[-z, y]*G[0, 1, z] - 4*G[-z, y]*G[z, x]*G[0, 1, z] - (5*I)*Pi*G[y + z, x]*G[0, 1, z] + 3*G[-1, y]*G[y + z, x]*G[0, 1, z] - 4*G[-z, y]*G[y + z, x]*G[0, 1, z] + G[0, -1, y]*G[0, 1, z] - 2*G[0, 0, x]*G[0, 1, z] - (Pi^2*G[0, -1 + z, x])/3 + (2*I)*Pi*G[-1, y]*G[0, -1 + z, x] - (2*I)*Pi*G[1, z]*G[0, -1 + z, x] + 2*G[-1, y]*G[1, z]*G[0, -1 + z, x] + 4*G[1, z]*G[z, x]*G[0, -z, y] - 4*G[1, z]*G[y + z, x]*G[0, -z, y] - (2*I)*Pi*G[-1, y]*G[0, y + z, x] + (2*I)*Pi*G[1, z]*G[0, y + z, x] - 2*G[-1, y]*G[1, z]*G[0, y + z, x] + 2*G[1, z]*G[-z, y]*G[0, y + z, x] + 2*G[0, 1, z]*G[0, y + z, x] - (3*Pi^2*G[1, 1, z])/2 - (2*I)*Pi*G[0, x]*G[1, 1, z] - (3*I)*Pi*G[-1 + z, x]*G[1, 1, z] + G[-1, y]*G[-1 + z, x]*G[1, 1, z] + I*Pi*G[-z, y]*G[1, 1, z] - G[0, x]*G[-z, y]*G[1, 1, z] + 3*G[-1 + z, x]*G[-z, y]*G[1, 1, z] + (4*I)*Pi*G[z, x]*G[1, 1, z] - 4*G[-z, y]*G[z, x]*G[1, 1, z] + I*Pi*G[y + z, x]*G[1, 1, z] - G[-1, y]*G[y + z, x]*G[1, 1, z] + 2*G[-z, y]*G[y + z, x]*G[1, 1, z] - G[0, -1, y]*G[1, 1, z] + 2*G[0, 0, x]*G[1, 1, z] - 4*G[0, -1 + z, x]*G[1, 1, z] + G[0, -z, y]*G[1, 1, z] + 2*G[0, y + z, x]*G[1, 1, z] - (Pi^2*G[-1 + z, 0, x])/3 + (2*I)*Pi*G[-1, y]*G[-1 + z, 0, x] - (2*I)*Pi*G[1, z]*G[-1 + z, 0, x] + 2*G[-1, y]*G[1, z]*G[-1 + z, 0, x] - 3*G[1, z]*G[-z, y]*G[-1 + z, 0, x] - 4*G[-1, -1, y]*G[-1 + z, 0, x] - 3*G[0, 1, z]*G[-1 + z, 0, x] + 3*G[1, 1, z]*G[-1 + z, 0, x] - (3*Pi^2*G[-1 + z, -1 + z, x])/2 + I*Pi*G[-1, y]*G[-1 + z, -1 + z, x] - (3*I)*Pi*G[1, z]*G[-1 + z, -1 + z, x] + G[-1, y]*G[1, z]*G[-1 + z, -1 + z, x] - 8*G[1, 1, z]*G[-1 + z, -1 + z, x] - (3*I)*Pi*G[-1, y]*G[-1 + z, y + z, x] + (3*I)*Pi*G[1, z]*G[-1 + z, y + z, x] - 3*G[-1, y]*G[1, z]*G[-1 + z, y + z, x] + 3*G[1, z]*G[-z, y]*G[-1 + z, y + z, x] + 3*G[0, 1, z]*G[-1 + z, y + z, x] + 3*G[1, 1, z]*G[-1 + z, y + z, x] - (7*Pi^2*G[-z, -1, y])/6 - (2*I)*Pi*G[0, x]*G[-z, -1, y] + (2*I)*Pi*G[1, z]*G[-z, -1, y] - 2*G[0, x]*G[1, z]*G[-z, -1, y] - (3*I)*Pi*G[-1 + z, x]*G[-z, -1, y] - 3*G[1, z]*G[-1 + z, x]*G[-z, -1, y] + (4*I)*Pi*G[z, x]*G[-z, -1, y] + 4*G[1, z]*G[z, x]*G[-z, -1, y] + I*Pi*G[y + z, x]*G[-z, -1, y] + G[1, z]*G[y + z, x]*G[-z, -1, y] + 2*G[0, 0, x]*G[-z, -1, y] + 3*G[0, 1, z]*G[-z, -1, y] - 2*G[0, y + z, x]*G[-z, -1, y] - G[1, 1, z]*G[-z, -1, y] + 3*G[-1 + z, 0, x]*G[-z, -1, y] - 3*G[-1 + z, y + z, x]*G[-z, -1, y] - I*Pi*G[1, z]*G[-z, -z, y] + G[0, x]*G[1, z]*G[-z, -z, y] + 3*G[1, z]*G[-1 + z, x]*G[-z, -z, y] - 4*G[1, z]*G[z, x]*G[-z, -z, y] - 4*G[0, 1, z]*G[-z, -z, y] + 2*G[1, 1, z]*G[-z, -z, y] + 4*G[1, z]*G[-z, y]*G[z, 0, x] + 4*G[0, -1, y]*G[z, 0, x] - 4*G[1, 1, z]*G[z, 0, x] - 4*G[-z, -1, y]*G[z, 0, x] + (2*Pi^2*G[z, -1 + z, x])/3 - (4*I)*Pi*G[-1, y]*G[z, -1 + z, x] + (4*I)*Pi*G[1, z]*G[z, -1 + z, x] - 4*G[-1, y]*G[1, z]*G[z, -1 + z, x] + 8*G[1, 1, z]*G[z, -1 + z, x] + (4*I)*Pi*G[1, z]*G[z, z, x] + 4*G[0, 1, z]*G[z, z, x] + 4*G[1, 1, z]*G[z, z, x] + (4*I)*Pi*G[-1, y]*G[z, y + z, x] - (4*I)*Pi*G[1, z]*G[z, y + z, x] + 4*G[-1, y]*G[1, z]*G[z, y + z, x] - 4*G[1, z]*G[-z, y]*G[z, y + z, x] - 4*G[0, 1, z]*G[z, y + z, x] - 4*G[1, 1, z]*G[z, y + z, x] + 4*G[-z, -1, y]*G[z, y + z, x] - (2*I)*Pi*G[-1, y]*G[y + z, 0, x] + (2*I)*Pi*G[1, z]*G[y + z, 0, x] - 2*G[-1, y]*G[1, z]*G[y + z, 0, x] + G[1, z]*G[-z, y]*G[y + z, 0, x] + 4*G[-1, -1, y]*G[y + z, 0, x] - 4*G[0, -1, y]*G[y + z, 0, x] + 5*G[0, 1, z]*G[y + z, 0, x] - G[1, 1, z]*G[y + z, 0, x] - G[-z, -1, y]*G[y + z, 0, x] + (7*Pi^2*G[y + z, -1 + z, x])/6 + I*Pi*G[-1, y]*G[y + z, -1 + z, x] + I*Pi*G[1, z]*G[y + z, -1 + z, x] + G[-1, y]*G[1, z]*G[y + z, -1 + z, x] + 4*G[1, 1, z]*G[y + z, -1 + z, x] - (4*I)*Pi*G[1, z]*G[y + z, z, x] - 4*G[0, 1, z]*G[y + z, z, x] - 4*G[1, 1, z]*G[y + z, z, x] + I*Pi*G[-1, y]*G[y + z, y + z, x] - I*Pi*G[1, z]*G[y + z, y + z, x] + G[-1, y]*G[1, z]*G[y + z, y + z, x] - G[1, z]*G[-z, y]*G[y + z, y + z, x] - G[0, 1, z]*G[y + z, y + z, x] - G[1, 1, z]*G[y + z, y + z, x] + G[-z, -1, y]*G[y + z, y + z, x] + 3*G[-1 + z, x]*G[-1, -z, -1, y] - 3*G[y + z, x]*G[-1, -z, -1, y] + G[1, z]*G[0, -1, -z, y] - (5*I)*Pi*G[0, 0, 1, z] + 5*G[0, x]*G[0, 0, 1, z] + 3*G[-1 + z, x]*G[0, 0, 1, z] - 9*G[-z, y]*G[0, 0, 1, z] - 8*G[y + z, x]*G[0, 0, 1, z] + (5*I)*Pi*G[0, 1, 1, z] - 5*G[0, x]*G[0, 1, 1, z] + 3*G[-1 + z, x]*G[0, 1, 1, z] + 2*G[-z, y]*G[0, 1, 1, z] + 4*G[z, x]*G[0, 1, 1, z] - 2*G[y + z, x]*G[0, 1, 1, z] - 2*G[-1, y]*G[0, -1 + z, 0, x] + 2*G[1, z]*G[0, -1 + z, 0, x] - (2*I)*Pi*G[0, -1 + z, -1 + z, x] - 2*G[1, z]*G[0, -1 + z, -1 + z, x] - 4*G[z, x]*G[0, -z, -1, y] + 4*G[y + z, x]*G[0, -z, -1, y] - G[1, z]*G[0, -z, -z, y] + 2*G[-1, y]*G[0, y + z, 0, x] - 2*G[1, z]*G[0, y + z, 0, x] + (2*I)*Pi*G[0, y + z, -1 + z, x] + 2*G[1, z]*G[0, y + z, -1 + z, x] + (3*I)*Pi*G[1, 0, 1, z] - 3*G[0, x]*G[1, 0, 1, z] + 3*G[-1 + z, x]*G[1, 0, 1, z] - (3*I)*Pi*G[1, 1, 1, z] + 3*G[0, x]*G[1, 1, 1, z] - 15*G[-1 + z, x]*G[1, 1, 1, z] + 4*G[-z, y]*G[1, 1, 1, z] + 8*G[z, x]*G[1, 1, 1, z] + 4*G[y + z, x]*G[1, 1, 1, z] - 2*G[-1, y]*G[-1 + z, 0, 0, x] + 2*G[1, z]*G[-1 + z, 0, 0, x] - (2*I)*Pi*G[-1 + z, 0, -1 + z, x] - 2*G[1, z]*G[-1 + z, 0, -1 + z, x] - (2*I)*Pi*G[-1 + z, -1 + z, 0, x] - G[-1, y]*G[-1 + z, -1 + z, 0, x] + 3*G[1, z]*G[-1 + z, -1 + z, 0, x] - (3*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] - 3*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] + 3*G[-1, y]*G[-1 + z, y + z, 0, x] - 3*G[1, z]*G[-1 + z, y + z, 0, x] + (3*I)*Pi*G[-1 + z, y + z, -1 + z, x] + 3*G[1, z]*G[-1 + z, y + z, -1 + z, x] - (4*I)*Pi*G[-z, -1, -1, y] + 4*G[0, x]*G[-z, -1, -1, y] - 4*G[1, z]*G[-z, -1, -1, y] - 4*G[y + z, x]*G[-z, -1, -1, y] + 3*G[1, z]*G[-z, -1, -z, y] + (4*I)*Pi*G[-z, 0, -1, y] - 4*G[0, x]*G[-z, 0, -1, y] + 4*G[1, z]*G[-z, 0, -1, y] + 4*G[y + z, x]*G[-z, 0, -1, y] - 4*G[1, z]*G[-z, 0, -z, y] + I*Pi*G[-z, -z, -1, y] - G[0, x]*G[-z, -z, -1, y] + G[1, z]*G[-z, -z, -1, y] - 3*G[-1 + z, x]*G[-z, -z, -1, y] + 4*G[z, x]*G[-z, -z, -1, y] + 4*G[-1, y]*G[z, -1 + z, 0, x] - 4*G[1, z]*G[z, -1 + z, 0, x] + (4*I)*Pi*G[z, -1 + z, -1 + z, x] + 4*G[1, z]*G[z, -1 + z, -1 + z, x] - 4*G[1, z]*G[z, z, 0, x] + (4*I)*Pi*G[z, z, -1 + z, x] + 4*G[1, z]*G[z, z, -1 + z, x] - 4*G[-1, y]*G[z, y + z, 0, x] + 4*G[1, z]*G[z, y + z, 0, x] - (4*I)*Pi*G[z, y + z, -1 + z, x] - 4*G[1, z]*G[z, y + z, -1 + z, x] + 2*G[-1, y]*G[y + z, 0, 0, x] - 2*G[1, z]*G[y + z, 0, 0, x] + (2*I)*Pi*G[y + z, 0, -1 + z, x] + 2*G[1, z]*G[y + z, 0, -1 + z, x] + (2*I)*Pi*G[y + z, -1 + z, 0, x] - G[-1, y]*G[y + z, -1 + z, 0, x] - G[1, z]*G[y + z, -1 + z, 0, x] + ((Pi^2*G[1, z])/6 + (Pi^2*G[-1 + z, x])/6 - I*Pi*G[-1, y]*G[-1 + z, x] + I*Pi*G[1, z]*G[-1 + z, x] - G[-1, y]*G[1, z]*G[-1 + z, x] - I*Pi*G[1, z]*G[-z, y] + G[0, x]*G[1, z]*G[-z, y] + I*Pi*G[-1, y]*G[y + z, x] - I*Pi*G[1, z]*G[y + z, x] + G[-1, y]*G[1, z]*G[y + z, x] - G[1, z]*G[-z, y]*G[y + z, x] - I*Pi*G[0, 1, z] + G[0, x]*G[0, 1, z] - 2*G[-z, y]*G[0, 1, z] - G[y + z, x]*G[0, 1, z] + I*Pi*G[1, 1, z] - G[0, x]*G[1, 1, z] + 2*G[-1 + z, x]*G[1, 1, z] - G[-z, y]*G[1, 1, z] - G[y + z, x]*G[1, 1, z] + G[-1, y]*G[-1 + z, 0, x] - G[1, z]*G[-1 + z, 0, x] + I*Pi*G[-1 + z, -1 + z, x] + G[1, z]*G[-1 + z, -1 + z, x] + I*Pi*G[-z, -1, y] - G[0, x]*G[-z, -1, y] + G[1, z]*G[-z, -1, y] + G[y + z, x]*G[-z, -1, y] - G[1, z]*G[-z, -z, y] - G[-1, y]*G[y + z, 0, x] + G[1, z]*G[y + z, 0, x] - I*Pi*G[y + z, -1 + z, x] - G[1, z]*G[y + z, -1 + z, x] - 2*G[0, 0, 1, z] + 2*G[1, 1, 1, z] - G[-1 + z, -1 + z, 0, x] + G[-z, 0, -1, y] + G[-z, -z, -1, y] + G[y + z, -1 + z, 0, x])/ep + I*Pi*G[y + z, -1 + z, -1 + z, x] + G[1, z]*G[y + z, -1 + z, -1 + z, x] + 4*G[1, z]*G[y + z, z, 0, x] - (4*I)*Pi*G[y + z, z, -1 + z, x] - 4*G[1, z]*G[y + z, z, -1 + z, x] - G[-1, y]*G[y + z, y + z, 0, x] + G[1, z]*G[y + z, y + z, 0, x] - I*Pi*G[y + z, y + z, -1 + z, x] - G[1, z]*G[y + z, y + z, -1 + z, x] - G[0, -1, -z, -1, y] - 9*G[0, 0, 0, 1, z] + 7*G[0, 0, 1, 1, z] + 3*G[0, 1, 0, 1, z] + 5*G[0, 1, 1, 1, z] + 2*G[0, -1 + z, -1 + z, 0, x] - G[0, -z, 0, -1, y] + G[0, -z, -z, -1, y] - 2*G[0, y + z, -1 + z, 0, x] + 3*G[1, 0, 0, 1, z] + 3*G[1, 0, 1, 1, z] + 3*G[1, 1, 0, 1, z] - 15*G[1, 1, 1, 1, z] + 2*G[-1 + z, 0, -1 + z, 0, x] + 2*G[-1 + z, -1 + z, 0, 0, x] + 3*G[-1 + z, -1 + z, -1 + z, 0, x] - 3*G[-1 + z, y + z, -1 + z, 0, x] - 3*G[-z, -1, -z, -1, y] - 4*G[-z, 0, -1, -1, y] + G[-z, 0, 0, -1, y] + 4*G[-z, 0, -z, -1, y] - 4*G[-z, -z, -1, -1, y] + 4*G[-z, -z, 0, -1, y] - 4*G[z, -1 + z, -1 + z, 0, x] - 4*G[z, z, -1 + z, 0, x] + 4*G[z, y + z, -1 + z, 0, x] - 2*G[y + z, 0, -1 + z, 0, x] - 2*G[y + z, -1 + z, 0, 0, x] - G[y + z, -1 + z, -1 + z, 0, x] + 4*G[y + z, z, -1 + z, 0, x] + G[y + z, y + z, -1 + z, 0, x] + G[1, z]*Zeta[3] + G[-1 + z, x]*Zeta[3], -G[-1, y]/(2*ep^3) + I*Pi^3*G[-1, y] - (7*Pi^2*G[-1, y]*G[0, x])/3 + (7*Pi^2*G[-1, y]*G[1, z])/3 + (4*I)*Pi*G[-1, y]*G[0, x]*G[1, z] + (Pi^2*G[y, x]*G[1 - z, y])/3 + (7*Pi^2*G[1, z]*G[-z, y])/6 + (2*I)*Pi*G[0, x]*G[1, z]*G[-z, y] + (8*Pi^2*G[-1, y]*G[y + z, x])/3 + (7*Pi^2*G[1, z]*G[y + z, x])/6 - (4*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] + (23*Pi^2*G[1 - z, y]*G[y + z, x])/6 + (6*I)*Pi*G[1, z]*G[1 - z, y]*G[y + z, x] - (5*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (Pi^2*G[-1, y]*G[(y*(y + z))/(1 + y), x])/3 - (Pi^2*G[1 - z, y]*G[(y*(y + z))/(1 + y), x])/3 - (14*Pi^2*G[-1, -1, y])/3 - (8*I)*Pi*G[0, x]*G[-1, -1, y] + (8*I)*Pi*G[1, z]*G[-1, -1, y] - 8*G[0, x]*G[1, z]*G[-1, -1, y] + (8*I)*Pi*G[y + z, x]*G[-1, -1, y] + 8*G[1, z]*G[y + z, x]*G[-1, -1, y] - (8*I)*Pi*G[1, z]*G[-1, -z, y] + 8*G[0, x]*G[1, z]*G[-1, -z, y] - 8*G[1, z]*G[y + z, x]*G[-1, -z, y] + (7*Pi^2*G[0, -1, y])/2 + (6*I)*Pi*G[0, x]*G[0, -1, y] - (6*I)*Pi*G[1, z]*G[0, -1, y] + 6*G[0, x]*G[1, z]*G[0, -1, y] - (6*I)*Pi*G[y + z, x]*G[0, -1, y] - 6*G[1, z]*G[y + z, x]*G[0, -1, y] - (4*I)*Pi*G[-1, y]*G[0, 0, x] - 4*G[-1, y]*G[1, z]*G[0, 0, x] - 2*G[1, z]*G[-z, y]*G[0, 0, x] + 8*G[-1, -1, y]*G[0, 0, x] - 6*G[0, -1, y]*G[0, 0, x] + (7*Pi^2*G[0, 1, z])/6 - (8*I)*Pi*G[-1, y]*G[0, 1, z] + (2*I)*Pi*G[0, x]*G[0, 1, z] + 8*G[-1, y]*G[0, x]*G[0, 1, z] - 6*G[y, x]*G[1 - z, y]*G[0, 1, z] - (5*I)*Pi*G[-z, y]*G[0, 1, z] + 5*G[0, x]*G[-z, y]*G[0, 1, z] + G[y, x]*G[-z, y]*G[0, 1, z] - (5*I)*Pi*G[y + z, x]*G[0, 1, z] - 8*G[-1, y]*G[y + z, x]*G[0, 1, z] + 3*G[1 - z, y]*G[y + z, x]*G[0, 1, z] - (19*G[-z, y]*G[y + z, x]*G[0, 1, z])/2 + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), x]*G[0, 1, z] + 16*G[-1, -1, y]*G[0, 1, z] - 14*G[-1, -z, y]*G[0, 1, z] - 12*G[0, -1, y]*G[0, 1, z] - 2*G[0, 0, x]*G[0, 1, z] + 2*G[1, z]*G[-z, y]*G[0, y, x] - (6*I)*Pi*G[y + z, x]*G[0, 1 - z, y] + 6*G[1, z]*G[y + z, x]*G[0, 1 - z, y] - 3*G[1, z]*G[y + z, x]*G[0, -z, y] + (4*I)*Pi*G[-1, y]*G[0, y + z, x] + (2*I)*Pi*G[1, z]*G[0, y + z, x] + 4*G[-1, y]*G[1, z]*G[0, y + z, x] + (6*I)*Pi*G[1 - z, y]*G[0, y + z, x] - 6*G[1, z]*G[1 - z, y]*G[0, y + z, x] + 5*G[1, z]*G[-z, y]*G[0, y + z, x] + 4*G[0, -1, y]*G[0, y + z, x] + 7*G[0, 1, z]*G[0, y + z, x] + 6*G[0, 1 - z, y]*G[0, y + z, x] + (4*I)*Pi*G[-1, y]*G[1, 1, z] - 4*G[-1, y]*G[0, x]*G[1, 1, z] + 16*G[y, x]*G[1 - z, y]*G[1, 1, z] + (2*I)*Pi*G[-z, y]*G[1, 1, z] - 2*G[0, x]*G[-z, y]*G[1, 1, z] - 4*G[y, x]*G[-z, y]*G[1, 1, z] + (2*I)*Pi*G[y + z, x]*G[1, 1, z] + 4*G[-1, y]*G[y + z, x]*G[1, 1, z] + 10*G[1 - z, y]*G[y + z, x]*G[1, 1, z] + 5*G[-z, y]*G[y + z, x]*G[1, 1, z] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), x]*G[1, 1, z] - 8*G[-1, -1, y]*G[1, 1, z] + 8*G[-1, -z, y]*G[1, 1, z] + 6*G[0, -1, y]*G[1, 1, z] - 10*G[0, y + z, x]*G[1, 1, z] + (Pi^2*G[y, -1 + y + z, x])/3 + 16*G[1, z]*G[1 - z, y]*G[y, -1 + y + z, x] - 6*G[1, z]*G[-z, y]*G[y, -1 + y + z, x] - 6*G[0, 1, z]*G[y, -1 + y + z, x] + 16*G[1, 1, z]*G[y, -1 + y + z, x] - 4*G[1, z]*G[1 - z, y]*G[y, y + z, x] + G[1, z]*G[-z, y]*G[y, y + z, x] + G[0, 1, z]*G[y, y + z, x] - 4*G[1, 1, z]*G[y, y + z, x] + 16*G[1, z]*G[y, x]*G[1 - z, 1 - z, y] + (12*I)*Pi*G[y + z, x]*G[1 - z, 1 - z, y] + 4*G[1, z]*G[y + z, x]*G[1 - z, 1 - z, y] - 16*G[1, z]*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] - 12*G[0, y + z, x]*G[1 - z, 1 - z, y] + 16*G[y, -1 + y + z, x]*G[1 - z, 1 - z, y] - 4*G[y, y + z, x]*G[1 - z, 1 - z, y] - 6*G[1, z]*G[y, x]*G[1 - z, -z, y] + 3*G[1, z]*G[y + z, x]*G[1 - z, -z, y] + 6*G[1, z]*G[(y*(y + z))/(1 + y), x]*G[1 - z, -z, y] + (7*Pi^2*G[-z, -1, y])/3 + (4*I)*Pi*G[0, x]*G[-z, -1, y] - (4*I)*Pi*G[1, z]*G[-z, -1, y] + 4*G[0, x]*G[1, z]*G[-z, -1, y] - (4*I)*Pi*G[y + z, x]*G[-z, -1, y] - 4*G[1, z]*G[y + z, x]*G[-z, -1, y] - 4*G[0, 0, x]*G[-z, -1, y] - 8*G[0, 1, z]*G[-z, -1, y] + 4*G[0, y + z, x]*G[-z, -1, y] + 4*G[1, 1, z]*G[-z, -1, y] + (7*Pi^2*G[-z, 1 - z, y])/2 + (6*I)*Pi*G[0, x]*G[-z, 1 - z, y] + (6*I)*Pi*G[1, z]*G[-z, 1 - z, y] - 6*G[0, x]*G[1, z]*G[-z, 1 - z, y] - 4*G[1, z]*G[y, x]*G[-z, 1 - z, y] - (9*I)*Pi*G[y + z, x]*G[-z, 1 - z, y] + 9*G[1, z]*G[y + z, x]*G[-z, 1 - z, y] - 6*G[0, 0, x]*G[-z, 1 - z, y] + 9*G[0, 1, z]*G[-z, 1 - z, y] + 2*G[0, y, x]*G[-z, 1 - z, y] + 9*G[0, y + z, x]*G[-z, 1 - z, y] - 6*G[1, 1, z]*G[-z, 1 - z, y] - 6*G[y, -1 + y + z, x]*G[-z, 1 - z, y] + G[y, y + z, x]*G[-z, 1 - z, y] - (5*I)*Pi*G[1, z]*G[-z, -z, y] + 5*G[0, x]*G[1, z]*G[-z, -z, y] + G[1, z]*G[y, x]*G[-z, -z, y] - (13*G[1, z]*G[y + z, x]*G[-z, -z, y])/2 - (19*G[0, 1, z]*G[-z, -z, y])/2 + 5*G[1, 1, z]*G[-z, -z, y] + (4*I)*Pi*G[-1, y]*G[y + z, 0, x] + (2*I)*Pi*G[1, z]*G[y + z, 0, x] + 4*G[-1, y]*G[1, z]*G[y + z, 0, x] + (6*I)*Pi*G[1 - z, y]*G[y + z, 0, x] - 6*G[1, z]*G[1 - z, y]*G[y + z, 0, x] + 5*G[1, z]*G[-z, y]*G[y + z, 0, x] - 8*G[-1, -1, y]*G[y + z, 0, x] + 6*G[0, -1, y]*G[y + z, 0, x] + 5*G[0, 1, z]*G[y + z, 0, x] + 6*G[0, 1 - z, y]*G[y + z, 0, x] - 2*G[1, 1, z]*G[y + z, 0, x] - 12*G[1 - z, 1 - z, y]*G[y + z, 0, x] + 4*G[-z, -1, y]*G[y + z, 0, x] + 9*G[-z, 1 - z, y]*G[y + z, 0, x] - 4*G[1, z]*G[1 - z, y]*G[y + z, y, x] + G[1, z]*G[-z, y]*G[y + z, y, x] - 4*G[1 - z, 1 - z, y]*G[y + z, y, x] + G[-z, 1 - z, y]*G[y + z, y, x] - (8*Pi^2*G[y + z, -1 + z, x])/3 - (4*I)*Pi*G[1, z]*G[y + z, -1 + z, x] - 12*G[1, 1, z]*G[y + z, -1 + z, x] + (23*Pi^2*G[y + z, -1 + y + z, x])/6 + (6*I)*Pi*G[1, z]*G[y + z, -1 + y + z, x] + (12*I)*Pi*G[1 - z, y]*G[y + z, -1 + y + z, x] + 4*G[1, z]*G[1 - z, y]*G[y + z, -1 + y + z, x] + 3*G[1, z]*G[-z, y]*G[y + z, -1 + y + z, x] + 3*G[0, 1, z]*G[y + z, -1 + y + z, x] + 12*G[0, 1 - z, y]*G[y + z, -1 + y + z, x] + 10*G[1, 1, z]*G[y + z, -1 + y + z, x] - 8*G[1 - z, 1 - z, y]*G[y + z, -1 + y + z, x] + 3*G[-z, 1 - z, y]*G[y + z, -1 + y + z, x] - (4*I)*Pi*G[-1, y]*G[y + z, y + z, x] - (5*I)*Pi*G[1, z]*G[y + z, y + z, x] - 4*G[-1, y]*G[1, z]*G[y + z, y + z, x] - (9*I)*Pi*G[1 - z, y]*G[y + z, y + z, x] - 7*G[1, z]*G[1 - z, y]*G[y + z, y + z, x] - (13*G[1, z]*G[-z, y]*G[y + z, y + z, x])/2 - 10*G[0, -1, y]*G[y + z, y + z, x] - (11*G[0, 1, z]*G[y + z, y + z, x])/2 - 9*G[0, 1 - z, y]*G[y + z, y + z, x] - 3*G[1, 1, z]*G[y + z, y + z, x] + 2*G[1 - z, 1 - z, y]*G[y + z, y + z, x] - 4*G[-z, -1, y]*G[y + z, y + z, x] - (21*G[-z, 1 - z, y]*G[y + z, y + z, x])/2 + 16*G[1, z]*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] + 16*G[-1, -1, y]*G[y + z, (y*(y + z))/(1 + y), x] + 16*G[1 - z, 1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] + 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, x] - 6*G[1, z]*G[-z, y]*G[(y*(y + z))/(1 + y), y, x] + 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), y, x] - 6*G[-z, 1 - z, y]*G[(y*(y + z))/(1 + y), y, x] + ((-I)*Pi*G[-1, y] + G[-1, y]*G[0, x] - G[-1, y]*G[1, z] + G[y, x]*G[1 - z, y] - (G[1, z]*G[-z, y])/2 - (G[1, z]*G[y + z, x])/2 - (G[1 - z, y]*G[y + z, x])/2 - G[-1, y]*G[(y*(y + z))/(1 + y), x] - G[1 - z, y]*G[(y*(y + z))/(1 + y), x] + 2*G[-1, -1, y] - (3*G[0, -1, y])/2 - G[0, 1, z]/2 + G[y, -1 + y + z, x] - G[-z, -1, y] - (3*G[-z, 1 - z, y])/2 - G[y + z, -1 + y + z, x]/2 - G[(y*(y + z))/(1 + y), -1 + y + z, x])/ep^2 - (Pi^2*G[(y*(y + z))/(1 + y), -1 + y + z, x])/3 - 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[1, z]*G[-z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[0, 1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1, 1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[-z, 1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] + 6*G[0, -1, y]*G[(y*(y + z))/(1 + y), y + z, x] - 6*G[0, 1, z]*G[(y*(y + z))/(1 + y), y + z, x] + 16*G[1, 1, z]*G[(y*(y + z))/(1 + y), y + z, x] + 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] - 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 16*G[-1, -1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - (16*I)*Pi*G[-1, -1, -1, y] + 16*G[0, x]*G[-1, -1, -1, y] - 16*G[1, z]*G[-1, -1, -1, y] - 16*G[(y*(y + z))/(1 + y), x]*G[-1, -1, -1, y] + 16*G[1, z]*G[-1, -1, -z, y] + (6*I)*Pi*G[-1, 0, -1, y] - 6*G[0, x]*G[-1, 0, -1, y] + 6*G[1, z]*G[-1, 0, -1, y] + 6*G[(y*(y + z))/(1 + y), x]*G[-1, 0, -1, y] - 6*G[1, z]*G[-1, 0, -z, y] + (8*I)*Pi*G[-1, -z, -1, y] - 8*G[0, x]*G[-1, -z, -1, y] + 8*G[1, z]*G[-1, -z, -1, y] + 8*G[y + z, x]*G[-1, -z, -1, y] - 8*G[1, z]*G[-1, -z, -z, y] + (12*I)*Pi*G[0, -1, -1, y] - 12*G[0, x]*G[0, -1, -1, y] + 12*G[1, z]*G[0, -1, -1, y] + 16*G[y + z, x]*G[0, -1, -1, y] - 12*G[1, z]*G[0, -1, -z, y] - (9*I)*Pi*G[0, 0, -1, y] + 9*G[0, x]*G[0, 0, -1, y] - 9*G[1, z]*G[0, 0, -1, y] - 10*G[y + z, x]*G[0, 0, -1, y] + 4*G[-1, y]*G[0, 0, 0, x] - (5*I)*Pi*G[0, 0, 1, z] - 14*G[-1, y]*G[0, 0, 1, z] + 5*G[0, x]*G[0, 0, 1, z] - (19*G[-z, y]*G[0, 0, 1, z])/2 - (17*G[y + z, x]*G[0, 0, 1, z])/2 + 4*G[1 - z, y]*G[0, 0, y, x] - 6*G[y + z, x]*G[0, 0, 1 - z, y] + 3*G[1, z]*G[0, 0, -z, y] - 2*G[1, z]*G[0, 0, y + z, x] - 2*G[1 - z, y]*G[0, 0, y + z, x] - 4*G[-1, y]*G[0, 0, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[0, 0, (y*(y + z))/(1 + y), x] + (2*I)*Pi*G[0, 1, 1, z] + 8*G[-1, y]*G[0, 1, 1, z] - 2*G[0, x]*G[0, 1, 1, z] + 5*G[-z, y]*G[0, 1, 1, z] + G[y + z, x]*G[0, 1, 1, z] + 2*G[1, z]*G[0, y, y + z, x] + 2*G[1 - z, y]*G[0, y, y + z, x] + 12*G[y + z, x]*G[0, 1 - z, 1 - z, y] - (6*I)*Pi*G[0, -z, -1, y] + 6*G[0, x]*G[0, -z, -1, y] - 6*G[1, z]*G[0, -z, -1, y] - 6*G[y + z, x]*G[0, -z, -1, y] - (6*I)*Pi*G[0, -z, 1 - z, y] + 6*G[0, x]*G[0, -z, 1 - z, y] + 6*G[1, z]*G[0, -z, 1 - z, y] - 9*G[y + z, x]*G[0, -z, 1 - z, y] - 3*G[1, z]*G[0, -z, -z, y] - 4*G[-1, y]*G[0, y + z, 0, x] - 2*G[1, z]*G[0, y + z, 0, x] - 6*G[1 - z, y]*G[0, y + z, 0, x] + 2*G[1 - z, y]*G[0, y + z, y, x] - (4*I)*Pi*G[0, y + z, -1 + z, x] - 4*G[1, z]*G[0, y + z, -1 + z, x] + (6*I)*Pi*G[0, y + z, -1 + y + z, x] - 6*G[1, z]*G[0, y + z, -1 + y + z, x] - 12*G[1 - z, y]*G[0, y + z, -1 + y + z, x] + 5*G[1, z]*G[0, y + z, y + z, x] + 5*G[1 - z, y]*G[0, y + z, y + z, x] + 4*G[-1, y]*G[0, y + z, (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[0, y + z, (y*(y + z))/(1 + y), x] + 6*G[-1, y]*G[1, 0, 1, z] + 3*G[-z, y]*G[1, 0, 1, z] + 3*G[y + z, x]*G[1, 0, 1, z] - 4*G[-1, y]*G[1, 1, 1, z] - 2*G[-z, y]*G[1, 1, 1, z] - 2*G[y + z, x]*G[1, 1, 1, z] + 16*G[1, z]*G[y, -1 + y + z, -1 + y + z, x] + 16*G[1 - z, y]*G[y, -1 + y + z, -1 + y + z, x] - 6*G[1, z]*G[y, -1 + y + z, y + z, x] - 6*G[1 - z, y]*G[y, -1 + y + z, y + z, x] - 4*G[1, z]*G[y, y + z, -1 + y + z, x] - 4*G[1 - z, y]*G[y, y + z, -1 + y + z, x] + G[1, z]*G[y, y + z, y + z, x] + G[1 - z, y]*G[y, y + z, y + z, x] + 12*G[y + z, x]*G[1 - z, 0, 1 - z, y] + 16*G[y, x]*G[1 - z, 1 - z, 1 - z, y] - 8*G[y + z, x]*G[1 - z, 1 - z, 1 - z, y] - 16*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, 1 - z, y] - 6*G[y, x]*G[1 - z, -z, 1 - z, y] + 3*G[y + z, x]*G[1 - z, -z, 1 - z, y] + 6*G[(y*(y + z))/(1 + y), x]*G[1 - z, -z, 1 - z, y] + (8*I)*Pi*G[-z, -1, -1, y] - 8*G[0, x]*G[-z, -1, -1, y] + 8*G[1, z]*G[-z, -1, -1, y] + 8*G[y + z, x]*G[-z, -1, -1, y] - 8*G[1, z]*G[-z, -1, -z, y] - (6*I)*Pi*G[-z, 0, -1, y] + 6*G[0, x]*G[-z, 0, -1, y] - 6*G[1, z]*G[-z, 0, -1, y] - 6*G[y + z, x]*G[-z, 0, -1, y] - (6*I)*Pi*G[-z, 0, 1 - z, y] + 6*G[0, x]*G[-z, 0, 1 - z, y] + 6*G[1, z]*G[-z, 0, 1 - z, y] - 9*G[y + z, x]*G[-z, 0, 1 - z, y] - 3*G[1, z]*G[-z, 0, -z, y] + (12*I)*Pi*G[-z, 1 - z, 1 - z, y] - 12*G[0, x]*G[-z, 1 - z, 1 - z, y] - 12*G[1, z]*G[-z, 1 - z, 1 - z, y] - 4*G[y, x]*G[-z, 1 - z, 1 - z, y] + 18*G[y + z, x]*G[-z, 1 - z, 1 - z, y] + 9*G[1, z]*G[-z, 1 - z, -z, y] - (4*I)*Pi*G[-z, -z, -1, y] + 4*G[0, x]*G[-z, -z, -1, y] - 4*G[1, z]*G[-z, -z, -1, y] - 4*G[y + z, x]*G[-z, -z, -1, y] - (9*I)*Pi*G[-z, -z, 1 - z, y] + 9*G[0, x]*G[-z, -z, 1 - z, y] + 9*G[1, z]*G[-z, -z, 1 - z, y] + G[y, x]*G[-z, -z, 1 - z, y] - (21*G[y + z, x]*G[-z, -z, 1 - z, y])/2 - (13*G[1, z]*G[-z, -z, -z, y])/2 - 4*G[-1, y]*G[y + z, 0, 0, x] - 2*G[1, z]*G[y + z, 0, 0, x] - 6*G[1 - z, y]*G[y + z, 0, 0, x] + 12*G[1 - z, y]*G[y + z, 0, y, x] - (4*I)*Pi*G[y + z, 0, -1 + z, x] - 4*G[1, z]*G[y + z, 0, -1 + z, x] + (6*I)*Pi*G[y + z, 0, -1 + y + z, x] - 6*G[1, z]*G[y + z, 0, -1 + y + z, x] - 12*G[1 - z, y]*G[y + z, 0, -1 + y + z, x] + 15*G[1, z]*G[y + z, 0, y + z, x] + 15*G[1 - z, y]*G[y + z, 0, y + z, x] - 6*G[-1, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] - 6*G[1 - z, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] - 4*G[1, z]*G[y + z, y, -1 + y + z, x] - 4*G[1 - z, y]*G[y + z, y, -1 + y + z, x] + G[1, z]*G[y + z, y, y + z, x] + G[1 - z, y]*G[y + z, y, y + z, x] - (4*I)*Pi*G[y + z, -1 + z, 0, x] + 4*G[1, z]*G[y + z, -1 + z, 0, x] - (4*I)*Pi*G[y + z, -1 + z, -1 + z, x] - 4*G[1, z]*G[y + z, -1 + z, -1 + z, x] + (6*I)*Pi*G[y + z, -1 + y + z, 0, x] - 6*G[1, z]*G[y + z, -1 + y + z, 0, x] - 12*G[1 - z, y]*G[y + z, -1 + y + z, 0, x] + 12*G[1 - z, y]*G[y + z, -1 + y + z, y, x] - (6*I)*Pi*G[y + z, -1 + y + z, -1 + z, x] - 6*G[1, z]*G[y + z, -1 + y + z, -1 + z, x] + (12*I)*Pi*G[y + z, -1 + y + z, -1 + y + z, x] + 4*G[1, z]*G[y + z, -1 + y + z, -1 + y + z, x] - 8*G[1 - z, y]*G[y + z, -1 + y + z, -1 + y + z, x] + 3*G[1, z]*G[y + z, -1 + y + z, y + z, x] + 3*G[1 - z, y]*G[y + z, -1 + y + z, y + z, x] + 4*G[-1, y]*G[y + z, y + z, 0, x] + 5*G[1, z]*G[y + z, y + z, 0, x] + 9*G[1 - z, y]*G[y + z, y + z, 0, x] + G[1 - z, y]*G[y + z, y + z, y, x] + (4*I)*Pi*G[y + z, y + z, -1 + z, x] + 4*G[1, z]*G[y + z, y + z, -1 + z, x] - (9*I)*Pi*G[y + z, y + z, -1 + y + z, x] - 7*G[1, z]*G[y + z, y + z, -1 + y + z, x] + 2*G[1 - z, y]*G[y + z, y + z, -1 + y + z, x] - (G[1, z]*G[y + z, y + z, y + z, x])/2 - (G[1 - z, y]*G[y + z, y + z, y + z, x])/2 - 10*G[-1, y]*G[y + z, y + z, (y*(y + z))/(1 + y), x] - 10*G[1 - z, y]*G[y + z, y + z, (y*(y + z))/(1 + y), x] - 16*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), y, x] + 16*G[1, z]*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1, z]*G[y + z, (y*(y + z))/(1 + y), y + z, x] - 16*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), y + z, x] + 16*G[-1, y]*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 16*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, y, x] - 10*G[1, z]*G[(y*(y + z))/(1 + y), 0, y + z, x] - 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, y + z, x] + 10*G[-1, y]*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), x] + 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), x] + 16*G[1, z]*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] - 6*G[1, z]*G[(y*(y + z))/(1 + y), y, y + z, x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, y + z, x] - 16*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 6*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, x] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, y, x] + 16*G[1, z]*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 6*G[1, z]*G[(y*(y + z))/(1 + y), y + z, y + z, x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, y + z, x] + 6*G[-1, y]*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), x] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y, x] - 16*G[1, z]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + ((7*Pi^2*G[-1, y])/6 + (2*I)*Pi*G[-1, y]*G[0, x] - (2*I)*Pi*G[-1, y]*G[1, z] + 2*G[-1, y]*G[0, x]*G[1, z] - 4*G[1, z]*G[y, x]*G[1 - z, y] - I*Pi*G[1, z]*G[-z, y] + G[0, x]*G[1, z]*G[-z, y] + G[1, z]*G[y, x]*G[-z, y] - (2*I)*Pi*G[-1, y]*G[y + z, x] - I*Pi*G[1, z]*G[y + z, x] - 2*G[-1, y]*G[1, z]*G[y + z, x] - (3*I)*Pi*G[1 - z, y]*G[y + z, x] - G[1, z]*G[1 - z, y]*G[y + z, x] - (5*G[1, z]*G[-z, y]*G[y + z, x])/2 + 4*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), x] + (4*I)*Pi*G[-1, -1, y] - 4*G[0, x]*G[-1, -1, y] + 4*G[1, z]*G[-1, -1, y] + 4*G[(y*(y + z))/(1 + y), x]*G[-1, -1, y] - 4*G[1, z]*G[-1, -z, y] - (3*I)*Pi*G[0, -1, y] + 3*G[0, x]*G[0, -1, y] - 3*G[1, z]*G[0, -1, y] - 4*G[y + z, x]*G[0, -1, y] - 2*G[-1, y]*G[0, 0, x] - I*Pi*G[0, 1, z] - 4*G[-1, y]*G[0, 1, z] + G[0, x]*G[0, 1, z] - (5*G[-z, y]*G[0, 1, z])/2 - (3*G[y + z, x]*G[0, 1, z])/2 - 3*G[y + z, x]*G[0, 1 - z, y] + 3*G[1, z]*G[0, y + z, x] + 3*G[1 - z, y]*G[0, y + z, x] + 2*G[-1, y]*G[1, 1, z] + G[-z, y]*G[1, 1, z] + G[y + z, x]*G[1, 1, z] - 4*G[1, z]*G[y, -1 + y + z, x] - 4*G[1 - z, y]*G[y, -1 + y + z, x] + G[1, z]*G[y, y + z, x] + G[1 - z, y]*G[y, y + z, x] - 4*G[y, x]*G[1 - z, 1 - z, y] + 2*G[y + z, x]*G[1 - z, 1 - z, y] + 4*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] - (2*I)*Pi*G[-z, -1, y] + 2*G[0, x]*G[-z, -1, y] - 2*G[1, z]*G[-z, -1, y] - 2*G[y + z, x]*G[-z, -1, y] - (3*I)*Pi*G[-z, 1 - z, y] + 3*G[0, x]*G[-z, 1 - z, y] + 3*G[1, z]*G[-z, 1 - z, y] + G[y, x]*G[-z, 1 - z, y] - (9*G[y + z, x]*G[-z, 1 - z, y])/2 - (5*G[1, z]*G[-z, -z, y])/2 + 2*G[-1, y]*G[y + z, 0, x] + G[1, z]*G[y + z, 0, x] + 3*G[1 - z, y]*G[y + z, 0, x] + G[1 - z, y]*G[y + z, y, x] + (2*I)*Pi*G[y + z, -1 + z, x] + 2*G[1, z]*G[y + z, -1 + z, x] - (3*I)*Pi*G[y + z, -1 + y + z, x] - G[1, z]*G[y + z, -1 + y + z, x] + 2*G[1 - z, y]*G[y + z, -1 + y + z, x] - (G[1, z]*G[y + z, y + z, x])/2 - (G[1 - z, y]*G[y + z, y + z, x])/2 - 4*G[-1, y]*G[y + z, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, x] + 4*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[1, z]*G[(y*(y + z))/(1 + y), y + z, x] - 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] + 4*G[-1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 8*G[-1, -1, -1, y] + 3*G[-1, 0, -1, y] + 4*G[-1, -z, -1, y] + 6*G[0, -1, -1, y] - (9*G[0, 0, -1, y])/2 - (5*G[0, 0, 1, z])/2 + G[0, 1, 1, z] - 3*G[0, -z, -1, y] - 3*G[0, -z, 1 - z, y] + 3*G[0, y + z, -1 + y + z, x] - 4*G[y, -1 + y + z, -1 + y + z, x] + G[y, y + z, -1 + y + z, x] + 4*G[-z, -1, -1, y] - 3*G[-z, 0, -1, y] - 3*G[-z, 0, 1 - z, y] + 6*G[-z, 1 - z, 1 - z, y] - 2*G[-z, -z, -1, y] - (9*G[-z, -z, 1 - z, y])/2 + 3*G[y + z, 0, -1 + y + z, x] + G[y + z, y, -1 + y + z, x] - 2*G[y + z, -1 + z, 0, x] + 3*G[y + z, -1 + y + z, 0, x] + 2*G[y + z, -1 + y + z, -1 + y + z, x] - G[y + z, y + z, -1 + y + z, x]/2 - 4*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] + 4*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 4*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 4*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x])/ep + 16*G[1, z]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, x] - 16*G[-1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 32*G[-1, -1, -1, -1, y] - 12*G[-1, -1, 0, -1, y] - 16*G[-1, -1, -z, -1, y] - 12*G[-1, 0, -1, -1, y] + 3*G[-1, 0, 0, -1, y] + 6*G[-1, 0, -z, -1, y] - 16*G[-1, -z, -1, -1, y] + 6*G[-1, -z, 0, -1, y] + 8*G[-1, -z, -z, -1, y] - 24*G[0, -1, -1, -1, y] + 9*G[0, -1, 0, -1, y] + 12*G[0, -1, -z, -1, y] + 18*G[0, 0, -1, -1, y] - (21*G[0, 0, 0, -1, y])/2 - (19*G[0, 0, 0, 1, z])/2 + 5*G[0, 0, 1, 1, z] + 4*G[0, 0, y, -1 + y + z, x] - 9*G[0, 0, -z, -1, y] - 6*G[0, 0, -z, 1 - z, y] - 2*G[0, 0, y + z, -1 + y + z, x] - 4*G[0, 0, (y*(y + z))/(1 + y), -1 + y + z, x] + 3*G[0, 1, 0, 1, z] - 2*G[0, 1, 1, 1, z] + 2*G[0, y, y + z, -1 + y + z, x] + 12*G[0, -z, -1, -1, y] - 9*G[0, -z, 0, -1, y] - 6*G[0, -z, 0, 1 - z, y] + 12*G[0, -z, 1 - z, 1 - z, y] - 6*G[0, -z, -z, -1, y] - 9*G[0, -z, -z, 1 - z, y] - 6*G[0, y + z, 0, -1 + y + z, x] + 2*G[0, y + z, y, -1 + y + z, x] + 4*G[0, y + z, -1 + z, 0, x] - 6*G[0, y + z, -1 + y + z, 0, x] - 12*G[0, y + z, -1 + y + z, -1 + y + z, x] + 5*G[0, y + z, y + z, -1 + y + z, x] + 4*G[0, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[y, -1 + y + z, -1 + y + z, -1 + y + z, x] - 6*G[y, -1 + y + z, y + z, -1 + y + z, x] - 4*G[y, y + z, -1 + y + z, -1 + y + z, x] + G[y, y + z, y + z, -1 + y + z, x] - 16*G[-z, -1, -1, -1, y] + 6*G[-z, -1, 0, -1, y] + 8*G[-z, -1, -z, -1, y] + 12*G[-z, 0, -1, -1, y] - 9*G[-z, 0, 0, -1, y] - 6*G[-z, 0, 0, 1 - z, y] + 12*G[-z, 0, 1 - z, 1 - z, y] - 6*G[-z, 0, -z, -1, y] - 9*G[-z, 0, -z, 1 - z, y] + 12*G[-z, 1 - z, 0, 1 - z, y] - 24*G[-z, 1 - z, 1 - z, 1 - z, y] + 9*G[-z, 1 - z, -z, 1 - z, y] + 8*G[-z, -z, -1, -1, y] - 6*G[-z, -z, 0, -1, y] - 9*G[-z, -z, 0, 1 - z, y] + 18*G[-z, -z, 1 - z, 1 - z, y] - 4*G[-z, -z, -z, -1, y] - (21*G[-z, -z, -z, 1 - z, y])/2 - 6*G[y + z, 0, 0, -1 + y + z, x] + 12*G[y + z, 0, y, -1 + y + z, x] + 4*G[y + z, 0, -1 + z, 0, x] - 6*G[y + z, 0, -1 + y + z, 0, x] - 12*G[y + z, 0, -1 + y + z, -1 + y + z, x] + 15*G[y + z, 0, y + z, -1 + y + z, x] - 6*G[y + z, 0, (y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[y + z, y, -1 + y + z, -1 + y + z, x] + G[y + z, y, y + z, -1 + y + z, x] + 4*G[y + z, -1 + z, 0, 0, x] + 4*G[y + z, -1 + z, -1 + z, 0, x] - 6*G[y + z, -1 + y + z, 0, 0, x] - 12*G[y + z, -1 + y + z, 0, -1 + y + z, x] + 12*G[y + z, -1 + y + z, y, -1 + y + z, x] + 6*G[y + z, -1 + y + z, -1 + z, 0, x] - 12*G[y + z, -1 + y + z, -1 + y + z, 0, x] - 8*G[y + z, -1 + y + z, -1 + y + z, -1 + y + z, x] + 3*G[y + z, -1 + y + z, y + z, -1 + y + z, x] + 9*G[y + z, y + z, 0, -1 + y + z, x] + G[y + z, y + z, y, -1 + y + z, x] - 4*G[y + z, y + z, -1 + z, 0, x] + 9*G[y + z, y + z, -1 + y + z, 0, x] + 2*G[y + z, y + z, -1 + y + z, -1 + y + z, x] - G[y + z, y + z, y + z, -1 + y + z, x]/2 - 10*G[y + z, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[y + z, (y*(y + z))/(1 + y), y, -1 + y + z, x] + 16*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 16*G[y + z, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 16*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 10*G[(y*(y + z))/(1 + y), 0, y, -1 + y + z, x] - 10*G[(y*(y + z))/(1 + y), 0, y + z, -1 + y + z, x] + 10*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), y, -1 + y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), y, y + z, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, -1 + y + z, x] + 6*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), y + z, y, -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), y + z, y + z, -1 + y + z, x] + 6*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 5*G[-1, y]*Zeta[3], (-5*Pi^4)/9 - (2*I)*Pi^3*G[0, x] + ((-I)*Pi + G[0, x] - G[1, z])/ep^3 + (2*I)*Pi^3*G[1, z] - (14*Pi^2*G[0, x]*G[1, z])/3 + I*Pi^3*G[-1 + z, x] - (5*Pi^2*G[1, z]*G[-1 + z, x])/3 + 4*Pi^2*G[1, z]*G[z, x] + (14*Pi^2*G[0, 0, x])/3 - (8*I)*Pi*G[1, z]*G[0, 0, x] + 7*Pi^2*G[0, 1, z] + (12*I)*Pi*G[0, x]*G[0, 1, z] + (3*I)*Pi*G[-1 + z, x]*G[0, 1, z] - (9*I)*Pi*G[z, x]*G[0, 1, z] - 12*G[0, 0, x]*G[0, 1, z] - (8*Pi^2*G[0, -1 + z, x])/3 - (2*I)*Pi*G[1, z]*G[0, -1 + z, x] + (6*I)*Pi*G[1, z]*G[0, z, x] + 6*G[0, 1, z]*G[0, z, x] - (7*Pi^2*G[1, 1, z])/3 - (4*I)*Pi*G[0, x]*G[1, 1, z] - I*Pi*G[-1 + z, x]*G[1, 1, z] + (3*I)*Pi*G[z, x]*G[1, 1, z] + 4*G[0, 0, x]*G[1, 1, z] - 8*G[0, -1 + z, x]*G[1, 1, z] + 6*G[0, z, x]*G[1, 1, z] - (7*Pi^2*G[-1 + z, 0, x])/3 - (2*I)*Pi*G[1, z]*G[-1 + z, 0, x] - 3*G[0, 1, z]*G[-1 + z, 0, x] + G[1, 1, z]*G[-1 + z, 0, x] + ((4*Pi^2)/3 + (2*I)*Pi*G[0, x] - (2*I)*Pi*G[1, z] + 2*G[0, x]*G[1, z] - I*Pi*G[-1 + z, x] - G[1, z]*G[-1 + z, x] - 2*G[0, 0, x] - 3*G[0, 1, z] + G[1, 1, z] + G[-1 + z, 0, x])/ep^2 - (8*Pi^2*G[-1 + z, -1 + z, x])/3 - (2*I)*Pi*G[1, z]*G[-1 + z, -1 + z, x] - 8*G[1, 1, z]*G[-1 + z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[-1 + z, z, x] + 3*G[0, 1, z]*G[-1 + z, z, x] + 3*G[1, 1, z]*G[-1 + z, z, x] + (6*I)*Pi*G[1, z]*G[z, 0, x] + 9*G[0, 1, z]*G[z, 0, x] - 3*G[1, 1, z]*G[z, 0, x] + 4*Pi^2*G[z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[z, -1 + z, x] + 12*G[1, 1, z]*G[z, -1 + z, x] - (6*I)*Pi*G[1, z]*G[z, z, x] - 6*G[0, 1, z]*G[z, z, x] - 6*G[1, 1, z]*G[z, z, x] + (8*I)*Pi*G[0, 0, 0, x] + 8*G[1, z]*G[0, 0, 0, x] - (18*I)*Pi*G[0, 0, 1, z] + 18*G[0, x]*G[0, 0, 1, z] + 3*G[-1 + z, x]*G[0, 0, 1, z] - 12*G[z, x]*G[0, 0, 1, z] - (4*I)*Pi*G[0, 0, -1 + z, x] - 4*G[1, z]*G[0, 0, -1 + z, x] + (6*I)*Pi*G[0, 1, 1, z] - 6*G[0, x]*G[0, 1, 1, z] + 3*G[-1 + z, x]*G[0, 1, 1, z] - (4*I)*Pi*G[0, -1 + z, 0, x] + 2*G[1, z]*G[0, -1 + z, 0, x] - (4*I)*Pi*G[0, -1 + z, -1 + z, x] - 4*G[1, z]*G[0, -1 + z, -1 + z, x] - 6*G[1, z]*G[0, z, 0, x] + (6*I)*Pi*G[0, z, -1 + z, x] + 6*G[1, z]*G[0, z, -1 + z, x] + (6*I)*Pi*G[1, 0, 1, z] - 6*G[0, x]*G[1, 0, 1, z] + 3*G[-1 + z, x]*G[1, 0, 1, z] - (2*I)*Pi*G[1, 1, 1, z] + 2*G[0, x]*G[1, 1, 1, z] - 13*G[-1 + z, x]*G[1, 1, 1, z] + 12*G[z, x]*G[1, 1, 1, z] - (4*I)*Pi*G[-1 + z, 0, 0, x] + 2*G[1, z]*G[-1 + z, 0, 0, x] - I*Pi*G[-1 + z, 0, -1 + z, x] - G[1, z]*G[-1 + z, 0, -1 + z, x] - (4*I)*Pi*G[-1 + z, -1 + z, 0, x] + 2*G[1, z]*G[-1 + z, -1 + z, 0, x] - (4*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] - 4*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] - 3*G[1, z]*G[-1 + z, z, 0, x] + (3*I)*Pi*G[-1 + z, z, -1 + z, x] + 3*G[1, z]*G[-1 + z, z, -1 + z, x] - 6*G[1, z]*G[z, 0, 0, x] + (3*I)*Pi*G[z, 0, -1 + z, x] + 3*G[1, z]*G[z, 0, -1 + z, x] + (6*I)*Pi*G[z, -1 + z, 0, x] - 3*G[1, z]*G[z, -1 + z, 0, x] + (6*I)*Pi*G[z, -1 + z, -1 + z, x] + 6*G[1, z]*G[z, -1 + z, -1 + z, x] + 6*G[1, z]*G[z, z, 0, x] - (6*I)*Pi*G[z, z, -1 + z, x] - 6*G[1, z]*G[z, z, -1 + z, x] - 8*G[0, 0, 0, 0, x] - 27*G[0, 0, 0, 1, z] + 9*G[0, 0, 1, 1, z] + 4*G[0, 0, -1 + z, 0, x] + 9*G[0, 1, 0, 1, z] - 3*G[0, 1, 1, 1, z] + 4*G[0, -1 + z, 0, 0, x] + 4*G[0, -1 + z, -1 + z, 0, x] - 6*G[0, z, -1 + z, 0, x] + 9*G[1, 0, 0, 1, z] - 3*G[1, 0, 1, 1, z] - 3*G[1, 1, 0, 1, z] + G[1, 1, 1, 1, z] + 4*G[-1 + z, 0, 0, 0, x] + G[-1 + z, 0, -1 + z, 0, x] + 4*G[-1 + z, -1 + z, 0, 0, x] + 4*G[-1 + z, -1 + z, -1 + z, 0, x] - 3*G[-1 + z, z, -1 + z, 0, x] - 3*G[z, 0, -1 + z, 0, x] - 6*G[z, -1 + z, 0, 0, x] - 6*G[z, -1 + z, -1 + z, 0, x] + 6*G[z, z, -1 + z, 0, x] + (10*I)*Pi*Zeta[3] - 10*G[0, x]*Zeta[3] + 10*G[1, z]*Zeta[3] + 4*G[-1 + z, x]*Zeta[3] + (I*Pi^3 - (7*Pi^2*G[0, x])/3 + (7*Pi^2*G[1, z])/3 + (4*I)*Pi*G[0, x]*G[1, z] + (4*Pi^2*G[-1 + z, x])/3 + I*Pi*G[1, z]*G[-1 + z, x] - (3*I)*Pi*G[1, z]*G[z, x] - (4*I)*Pi*G[0, 0, x] - 4*G[1, z]*G[0, 0, x] - (6*I)*Pi*G[0, 1, z] + 6*G[0, x]*G[0, 1, z] - 3*G[z, x]*G[0, 1, z] + (2*I)*Pi*G[0, -1 + z, x] + 2*G[1, z]*G[0, -1 + z, x] + (2*I)*Pi*G[1, 1, z] - 2*G[0, x]*G[1, 1, z] + 4*G[-1 + z, x]*G[1, 1, z] - 3*G[z, x]*G[1, 1, z] + (2*I)*Pi*G[-1 + z, 0, x] - G[1, z]*G[-1 + z, 0, x] + (2*I)*Pi*G[-1 + z, -1 + z, x] + 2*G[1, z]*G[-1 + z, -1 + z, x] + 3*G[1, z]*G[z, 0, x] - (3*I)*Pi*G[z, -1 + z, x] - 3*G[1, z]*G[z, -1 + z, x] + 4*G[0, 0, 0, x] - 9*G[0, 0, 1, z] + 3*G[0, 1, 1, z] - 2*G[0, -1 + z, 0, x] + 3*G[1, 0, 1, z] - G[1, 1, 1, z] - 2*G[-1 + z, 0, 0, x] - 2*G[-1 + z, -1 + z, 0, x] + 3*G[z, -1 + z, 0, x] + 4*Zeta[3])/ep, ep^(-4) + Pi^4/10 - (2*G[1, z])/ep^3 - (4*Pi^2*G[0, 1, z])/3 + (8*Pi^2*G[1, 1, z])/3 + (Pi^2/3 - 4*G[0, 1, z] + 8*G[1, 1, z])/ep^2 - 4*G[0, 0, 0, 1, z] + 16*G[0, 0, 1, 1, z] + 24*G[0, 1, 0, 1, z] - 64*G[0, 1, 1, 1, z] + 12*G[1, 0, 0, 1, z] - 48*G[1, 0, 1, 1, z] - 48*G[1, 1, 0, 1, z] + 128*G[1, 1, 1, 1, z] + ((-2*Pi^2*G[1, z])/3 - 4*G[0, 0, 1, z] + 16*G[0, 1, 1, z] + 12*G[1, 0, 1, z] - 32*G[1, 1, 1, z] - 2*Zeta[3])/ep + 4*G[1, z]*Zeta[3], (-61*Pi^4)/360 - (I/3)*Pi^3*G[0, x] - (I/3)*Pi^3*G[1, z] + (Pi^2*G[0, x]*G[1, z])/3 - ((2*I)/3)*Pi^3*G[1 - z, y] + (2*Pi^2*G[0, x]*G[1 - z, y])/3 + (2*Pi^2*G[1, z]*G[1 - z, y])/3 + (Pi^2*G[y, x]*G[1 - z, y])/6 + (I/3)*Pi^3*G[-1 + z, x] - (Pi^2*G[1, z]*G[-1 + z, x])/3 + (7*Pi^2*G[1 - z, y]*G[-1 + z, x])/6 + (2*I)*Pi*G[1, z]*G[1 - z, y]*G[-1 + z, x] - (Pi^2*G[1, z]*G[-z, y])/2 - ((2*I)/3)*Pi^3*G[-1 + y + z, x] + (2*Pi^2*G[1, z]*G[-1 + y + z, x])/3 + (4*Pi^2*G[1 - z, y]*G[-1 + y + z, x])/3 - (Pi^2*G[1, z]*G[y + z, x])/2 - (Pi^2*G[1 - z, y]*G[y + z, x])/2 + (Pi^2*G[0, 0, x])/3 - (Pi^2*G[0, 1, z])/2 - 3*G[y, x]*G[1 - z, y]*G[0, 1, z] + 4*G[1, z]*G[1 - z, y]*G[0, y, x] - (5*Pi^2*G[0, 1 - z, y])/3 - (2*I)*Pi*G[0, x]*G[0, 1 - z, y] - (2*I)*Pi*G[1, z]*G[0, 1 - z, y] + 2*G[0, x]*G[1, z]*G[0, 1 - z, y] - 6*G[1, z]*G[y, x]*G[0, 1 - z, y] - (3*I)*Pi*G[-1 + z, x]*G[0, 1 - z, y] - 3*G[1, z]*G[-1 + z, x]*G[0, 1 - z, y] - (4*I)*Pi*G[-1 + y + z, x]*G[0, 1 - z, y] + 4*G[1, z]*G[-1 + y + z, x]*G[0, 1 - z, y] + 2*G[0, 0, x]*G[0, 1 - z, y] - 3*G[0, 1, z]*G[0, 1 - z, y] - 3*G[0, y, x]*G[0, 1 - z, y] - (Pi^2*G[0, -1 + z, x])/3 + (2*I)*Pi*G[1 - z, y]*G[0, -1 + z, x] + 2*G[1, z]*G[1 - z, y]*G[0, -1 + z, x] + 3*G[1, z]*G[y, x]*G[0, -z, y] - 3*G[1, z]*G[y + z, x]*G[0, -z, y] + (2*Pi^2*G[0, -1 + y + z, x])/3 + 4*G[0, 1 - z, y]*G[0, -1 + y + z, x] + (Pi^2*G[1, 1, z])/3 + 8*G[y, x]*G[1 - z, y]*G[1, 1, z] + 6*G[1 - z, y]*G[-1 + z, x]*G[1, 1, z] + 2*G[0, 1 - z, y]*G[1, 1, z] - 6*G[1, z]*G[1 - z, y]*G[y, y, x] + 3*G[1, z]*G[-z, y]*G[y, y, x] - (3*G[0, 1 - z, y]*G[y, y, x])/2 + (Pi^2/12 + (G[y, x]*G[1 - z, y])/2 + G[0, 1 - z, y]/2 + G[y, -1 + y + z, x]/2)/ep^2 + (Pi^2*G[y, -1 + y + z, x])/6 + 8*G[1, z]*G[1 - z, y]*G[y, -1 + y + z, x] - 3*G[1, z]*G[-z, y]*G[y, -1 + y + z, x] - 3*G[0, 1, z]*G[y, -1 + y + z, x] + 8*G[1, 1, z]*G[y, -1 + y + z, x] + (4*Pi^2*G[1 - z, 1 - z, y])/3 + 8*G[1, z]*G[y, x]*G[1 - z, 1 - z, y] + (4*I)*Pi*G[-1 + z, x]*G[1 - z, 1 - z, y] + 4*G[1, z]*G[-1 + z, x]*G[1 - z, 1 - z, y] + 4*G[0, y, x]*G[1 - z, 1 - z, y] - 6*G[y, y, x]*G[1 - z, 1 - z, y] + 8*G[y, -1 + y + z, x]*G[1 - z, 1 - z, y] - 3*G[1, z]*G[y, x]*G[1 - z, -z, y] - (Pi^2*G[-1 + z, 0, x])/3 + (2*I)*Pi*G[1 - z, y]*G[-1 + z, 0, x] - 2*G[1, z]*G[1 - z, y]*G[-1 + z, 0, x] + 3*G[0, 1 - z, y]*G[-1 + z, 0, x] - 4*G[1 - z, 1 - z, y]*G[-1 + z, 0, x] - (3*Pi^2*G[-1 + z, -1 + z, x])/2 - (2*I)*Pi*G[1, z]*G[-1 + z, -1 + z, x] + I*Pi*G[1 - z, y]*G[-1 + z, -1 + z, x] + G[1, z]*G[1 - z, y]*G[-1 + z, -1 + z, x] - 6*G[1, 1, z]*G[-1 + z, -1 + z, x] + (7*Pi^2*G[-1 + z, -1 + y + z, x])/6 + (2*I)*Pi*G[1, z]*G[-1 + z, -1 + y + z, x] + (4*I)*Pi*G[1 - z, y]*G[-1 + z, -1 + y + z, x] + 4*G[1, z]*G[1 - z, y]*G[-1 + z, -1 + y + z, x] + 3*G[0, 1 - z, y]*G[-1 + z, -1 + y + z, x] + 6*G[1, 1, z]*G[-1 + z, -1 + y + z, x] - (Pi^2*G[-z, 1 - z, y])/2 + 3*G[y, y, x]*G[-z, 1 - z, y] - 3*G[y, -1 + y + z, x]*G[-z, 1 - z, y] + (2*Pi^2*G[-1 + y + z, 0, x])/3 + 4*G[0, 1 - z, y]*G[-1 + y + z, 0, x] + 8*G[1, z]*G[1 - z, y]*G[-1 + y + z, y, x] - 6*G[0, 1 - z, y]*G[-1 + y + z, y, x] + 8*G[1 - z, 1 - z, y]*G[-1 + y + z, y, x] - (2*Pi^2*G[-1 + y + z, -1 + z, x])/3 + (4*I)*Pi*G[1 - z, y]*G[-1 + y + z, -1 + z, x] + 4*G[1, z]*G[1 - z, y]*G[-1 + y + z, -1 + z, x] + (4*Pi^2*G[-1 + y + z, -1 + y + z, x])/3 + 8*G[0, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] - 3*G[1, z]*G[-z, y]*G[y + z, y, x] + 3*G[0, 1 - z, y]*G[y + z, y, x] - 3*G[-z, 1 - z, y]*G[y + z, y, x] - (Pi^2*G[y + z, -1 + y + z, x])/2 - 3*G[0, 1 - z, y]*G[y + z, -1 + y + z, x] + 2*G[1 - z, y]*G[0, 0, y, x] + (5*I)*Pi*G[0, 0, 1 - z, y] - 5*G[0, x]*G[0, 0, 1 - z, y] - 5*G[1, z]*G[0, 0, 1 - z, y] - (3*G[y, x]*G[0, 0, 1 - z, y])/2 - 3*G[-1 + z, x]*G[0, 0, 1 - z, y] - 10*G[-1 + y + z, x]*G[0, 0, 1 - z, y] + 3*G[y + z, x]*G[0, 0, 1 - z, y] + 3*G[1, z]*G[0, 0, -z, y] - 3*G[1 - z, y]*G[0, y, y, x] + 4*G[1, z]*G[0, y, -1 + y + z, x] + 4*G[1 - z, y]*G[0, y, -1 + y + z, x] - (4*I)*Pi*G[0, 1 - z, 1 - z, y] + 4*G[0, x]*G[0, 1 - z, 1 - z, y] + 4*G[1, z]*G[0, 1 - z, 1 - z, y] - 6*G[y, x]*G[0, 1 - z, 1 - z, y] + 8*G[-1 + y + z, x]*G[0, 1 - z, 1 - z, y] - 3*G[1, z]*G[0, 1 - z, -z, y] - 2*G[1 - z, y]*G[0, -1 + z, 0, x] - (2*I)*Pi*G[0, -1 + z, -1 + z, x] - 2*G[1, z]*G[0, -1 + z, -1 + z, x] + (2*I)*Pi*G[0, -1 + z, -1 + y + z, x] + 2*G[1, z]*G[0, -1 + z, -1 + y + z, x] + 3*G[y, x]*G[0, -z, 1 - z, y] - 3*G[y + z, x]*G[0, -z, 1 - z, y] + 4*G[1 - z, y]*G[0, -1 + y + z, y, x] - (3*G[1 - z, y]*G[y, y, y, x])/2 - 6*G[1, z]*G[y, y, -1 + y + z, x] - 6*G[1 - z, y]*G[y, y, -1 + y + z, x] + 3*G[1, z]*G[y, y, y + z, x] + 3*G[1 - z, y]*G[y, y, y + z, x] + 8*G[1, z]*G[y, -1 + y + z, -1 + y + z, x] + 8*G[1 - z, y]*G[y, -1 + y + z, -1 + y + z, x] - 3*G[1, z]*G[y, -1 + y + z, y + z, x] - 3*G[1 - z, y]*G[y, -1 + y + z, y + z, x] - (4*I)*Pi*G[1 - z, 0, 1 - z, y] + 4*G[0, x]*G[1 - z, 0, 1 - z, y] + 4*G[1, z]*G[1 - z, 0, 1 - z, y] + 3*G[-1 + z, x]*G[1 - z, 0, 1 - z, y] + 8*G[-1 + y + z, x]*G[1 - z, 0, 1 - z, y] - 3*G[y + z, x]*G[1 - z, 0, 1 - z, y] + 8*G[y, x]*G[1 - z, 1 - z, 1 - z, y] - 3*G[y, x]*G[1 - z, -z, 1 - z, y] - 2*G[1 - z, y]*G[-1 + z, 0, 0, x] + 3*G[1 - z, y]*G[-1 + z, 0, y, x] - (2*I)*Pi*G[-1 + z, 0, -1 + z, x] - 2*G[1, z]*G[-1 + z, 0, -1 + z, x] + (2*I)*Pi*G[-1 + z, 0, -1 + y + z, x] - 2*G[1, z]*G[-1 + z, 0, -1 + y + z, x] - 4*G[1 - z, y]*G[-1 + z, 0, -1 + y + z, x] - (2*I)*Pi*G[-1 + z, -1 + z, 0, x] + 2*G[1, z]*G[-1 + z, -1 + z, 0, x] - G[1 - z, y]*G[-1 + z, -1 + z, 0, x] - (3*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] - 3*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] + I*Pi*G[-1 + z, -1 + z, -1 + y + z, x] + G[1, z]*G[-1 + z, -1 + z, -1 + y + z, x] + (2*I)*Pi*G[-1 + z, -1 + y + z, 0, x] - 2*G[1, z]*G[-1 + z, -1 + y + z, 0, x] - 4*G[1 - z, y]*G[-1 + z, -1 + y + z, 0, x] + 3*G[1 - z, y]*G[-1 + z, -1 + y + z, y, x] - (2*I)*Pi*G[-1 + z, -1 + y + z, -1 + z, x] - 2*G[1, z]*G[-1 + z, -1 + y + z, -1 + z, x] + (4*I)*Pi*G[-1 + z, -1 + y + z, -1 + y + z, x] + 4*G[1, z]*G[-1 + z, -1 + y + z, -1 + y + z, x] - 3*G[1, z]*G[-z, 0, -z, y] + 4*G[1 - z, y]*G[-1 + y + z, 0, y, x] - 6*G[1 - z, y]*G[-1 + y + z, y, y, x] + 8*G[1, z]*G[-1 + y + z, y, -1 + y + z, x] + 8*G[1 - z, y]*G[-1 + y + z, y, -1 + y + z, x] - 4*G[1 - z, y]*G[-1 + y + z, -1 + z, 0, x] - (4*I)*Pi*G[-1 + y + z, -1 + z, -1 + z, x] - 4*G[1, z]*G[-1 + y + z, -1 + z, -1 + z, x] + (4*I)*Pi*G[-1 + y + z, -1 + z, -1 + y + z, x] + 4*G[1, z]*G[-1 + y + z, -1 + z, -1 + y + z, x] + 8*G[1 - z, y]*G[-1 + y + z, -1 + y + z, y, x] + 3*G[1 - z, y]*G[y + z, y, y, x] - 3*G[1, z]*G[y + z, y, y + z, x] - 3*G[1 - z, y]*G[y + z, y, y + z, x] - 3*G[1 - z, y]*G[y + z, -1 + y + z, y, x] + (13*G[0, 0, 0, 1 - z, y])/2 + 2*G[0, 0, y, -1 + y + z, x] - 10*G[0, 0, 1 - z, 1 - z, y] + 3*G[0, 0, -z, 1 - z, y] - 3*G[0, y, y, -1 + y + z, x] + 4*G[0, y, -1 + y + z, -1 + y + z, x] - 7*G[0, 1 - z, 0, 1 - z, y] + 8*G[0, 1 - z, 1 - z, 1 - z, y] - 3*G[0, 1 - z, -z, 1 - z, y] - 2*G[0, -1 + z, 0, -1 + y + z, x] + 2*G[0, -1 + z, -1 + z, 0, x] - 2*G[0, -1 + z, -1 + y + z, 0, x] + 4*G[0, -1 + y + z, y, -1 + y + z, x] - (3*G[y, y, y, -1 + y + z, x])/2 - 6*G[y, y, -1 + y + z, -1 + y + z, x] + 3*G[y, y, y + z, -1 + y + z, x] + 8*G[y, -1 + y + z, -1 + y + z, -1 + y + z, x] - 3*G[y, -1 + y + z, y + z, -1 + y + z, x] - 10*G[1 - z, 0, 0, 1 - z, y] + 8*G[1 - z, 0, 1 - z, 1 - z, y] + 8*G[1 - z, 1 - z, 0, 1 - z, y] - 2*G[-1 + z, 0, 0, -1 + y + z, x] + 3*G[-1 + z, 0, y, -1 + y + z, x] + 2*G[-1 + z, 0, -1 + z, 0, x] - 2*G[-1 + z, 0, -1 + y + z, 0, x] - 4*G[-1 + z, 0, -1 + y + z, -1 + y + z, x] + 2*G[-1 + z, -1 + z, 0, 0, x] - G[-1 + z, -1 + z, 0, -1 + y + z, x] + 3*G[-1 + z, -1 + z, -1 + z, 0, x] - G[-1 + z, -1 + z, -1 + y + z, 0, x] - 2*G[-1 + z, -1 + y + z, 0, 0, x] - 4*G[-1 + z, -1 + y + z, 0, -1 + y + z, x] + 3*G[-1 + z, -1 + y + z, y, -1 + y + z, x] + 2*G[-1 + z, -1 + y + z, -1 + z, 0, x] - 4*G[-1 + z, -1 + y + z, -1 + y + z, 0, x] + 3*G[-z, 0, 0, 1 - z, y] - 3*G[-z, 0, -z, 1 - z, y] - 3*G[-z, 1 - z, 0, 1 - z, y] + 4*G[-1 + y + z, 0, y, -1 + y + z, x] - 6*G[-1 + y + z, y, y, -1 + y + z, x] + 8*G[-1 + y + z, y, -1 + y + z, -1 + y + z, x] - 4*G[-1 + y + z, -1 + z, 0, -1 + y + z, x] + 4*G[-1 + y + z, -1 + z, -1 + z, 0, x] - 4*G[-1 + y + z, -1 + z, -1 + y + z, 0, x] + 8*G[-1 + y + z, -1 + y + z, y, -1 + y + z, x] + 3*G[y + z, y, y, -1 + y + z, x] - 3*G[y + z, y, y + z, -1 + y + z, x] - 3*G[y + z, -1 + y + z, y, -1 + y + z, x] + ((I/6)*Pi^3 - (Pi^2*G[0, x])/6 - (Pi^2*G[1, z])/6 - (Pi^2*G[1 - z, y])/3 - 2*G[1, z]*G[y, x]*G[1 - z, y] + (Pi^2*G[-1 + z, x])/6 - I*Pi*G[1 - z, y]*G[-1 + z, x] - G[1, z]*G[1 - z, y]*G[-1 + z, x] - (Pi^2*G[-1 + y + z, x])/3 - G[1 - z, y]*G[0, y, x] + I*Pi*G[0, 1 - z, y] - G[0, x]*G[0, 1 - z, y] - G[1, z]*G[0, 1 - z, y] + (3*G[y, x]*G[0, 1 - z, y])/2 - 2*G[-1 + y + z, x]*G[0, 1 - z, y] + (3*G[1 - z, y]*G[y, y, x])/2 - 2*G[1, z]*G[y, -1 + y + z, x] - 2*G[1 - z, y]*G[y, -1 + y + z, x] - 2*G[y, x]*G[1 - z, 1 - z, y] + G[1 - z, y]*G[-1 + z, 0, x] + I*Pi*G[-1 + z, -1 + z, x] + G[1, z]*G[-1 + z, -1 + z, x] - I*Pi*G[-1 + z, -1 + y + z, x] - G[1, z]*G[-1 + z, -1 + y + z, x] - 2*G[1 - z, y]*G[-1 + y + z, y, x] + (5*G[0, 0, 1 - z, y])/2 - G[0, y, -1 + y + z, x] - 2*G[0, 1 - z, 1 - z, y] + (3*G[y, y, -1 + y + z, x])/2 - 2*G[y, -1 + y + z, -1 + y + z, x] - 2*G[1 - z, 0, 1 - z, y] + G[-1 + z, 0, -1 + y + z, x] - G[-1 + z, -1 + z, 0, x] + G[-1 + z, -1 + y + z, 0, x] - 2*G[-1 + y + z, y, -1 + y + z, x] + Zeta[3]/2)/ep + I*Pi*Zeta[3] - G[0, x]*Zeta[3] - G[1, z]*Zeta[3] - 2*G[1 - z, y]*Zeta[3] + G[-1 + z, x]*Zeta[3] - 2*G[-1 + y + z, x]*Zeta[3], (-61*Pi^4)/360 - (I/3)*Pi^3*G[0, x] - (I/3)*Pi^3*G[1, z] + (Pi^2*G[0, x]*G[1, z])/3 - ((2*I)/3)*Pi^3*G[1 - z, y] + (2*Pi^2*G[0, x]*G[1 - z, y])/3 + (2*Pi^2*G[1, z]*G[1 - z, y])/3 + (I/3)*Pi^3*G[-1 + z, x] + Pi^2*G[1, z]*G[-1 + z, x] + (7*Pi^2*G[1 - z, y]*G[-1 + z, x])/6 + (2*I)*Pi*G[1, z]*G[1 - z, y]*G[-1 + z, x] - (5*Pi^2*G[1, z]*G[-z, y])/3 - (2*I)*Pi*G[0, x]*G[1, z]*G[-z, y] - ((2*I)/3)*Pi^3*G[-1 + y + z, x] + (2*Pi^2*G[1, z]*G[-1 + y + z, x])/3 + (4*Pi^2*G[1 - z, y]*G[-1 + y + z, x])/3 - (4*I)*Pi*G[1, z]*G[-z, y]*G[-1 + y + z, x] - (Pi^2*G[1, z]*G[y + z, x])/3 - (Pi^2*G[1 - z, y]*G[y + z, x])/3 + (3*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (4*Pi^2*G[1, z]*G[((-1 + z)*(y + z))/z, x])/3 - (4*Pi^2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x])/3 - (2*I)*Pi*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, x] + (Pi^2*G[0, 0, x])/3 + 2*G[1, z]*G[-z, y]*G[0, 0, x] - (5*Pi^2*G[0, 1, z])/3 - (2*I)*Pi*G[0, x]*G[0, 1, z] - (4*I)*Pi*G[1 - z, y]*G[0, 1, z] + 4*G[0, x]*G[1 - z, y]*G[0, 1, z] - (3*I)*Pi*G[-1 + z, x]*G[0, 1, z] + (5*I)*Pi*G[-z, y]*G[0, 1, z] - 5*G[0, x]*G[-z, y]*G[0, 1, z] - (4*I)*Pi*G[-1 + y + z, x]*G[0, 1, z] + 8*G[1 - z, y]*G[-1 + y + z, x]*G[0, 1, z] - 10*G[-z, y]*G[-1 + y + z, x]*G[0, 1, z] - 6*G[1 - z, y]*G[y + z, x]*G[0, 1, z] + (9*G[-z, y]*G[y + z, x]*G[0, 1, z])/2 + (5*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + 5*G[-z, y]*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + 2*G[0, 0, x]*G[0, 1, z] - (Pi^2*G[0, 1 - z, y])/2 - (3*I)*Pi*G[-1 + z, x]*G[0, 1 - z, y] - 3*G[1, z]*G[-1 + z, x]*G[0, 1 - z, y] - (3*I)*Pi*G[y + z, x]*G[0, 1 - z, y] - 3*G[1, z]*G[y + z, x]*G[0, 1 - z, y] + (3*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[0, 1 - z, y] + 3*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[0, 1 - z, y] - 3*G[0, 1, z]*G[0, 1 - z, y] - (Pi^2*G[0, -1 + z, x])/3 + (2*I)*Pi*G[1, z]*G[0, -1 + z, x] + (2*I)*Pi*G[1 - z, y]*G[0, -1 + z, x] + 2*G[1, z]*G[1 - z, y]*G[0, -1 + z, x] + (2*Pi^2*G[0, -1 + y + z, x])/3 + 4*G[1, z]*G[-z, y]*G[0, -1 + y + z, x] + 4*G[0, 1, z]*G[0, -1 + y + z, x] + 4*G[1, z]*G[1 - z, y]*G[0, y + z, x] - 3*G[1, z]*G[-z, y]*G[0, y + z, x] - 3*G[0, 1, z]*G[0, y + z, x] - (2*I)*Pi*G[1, z]*G[0, ((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 2*G[1, z]*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 2*G[1, z]*G[-z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 2*G[0, 1, z]*G[0, ((-1 + z)*(y + z))/z, x] + (Pi^2*G[1, 1, z])/3 + (3*I)*Pi*G[-1 + z, x]*G[1, 1, z] + 6*G[1 - z, y]*G[-1 + z, x]*G[1, 1, z] + (3*I)*Pi*G[y + z, x]*G[1, 1, z] + 8*G[1 - z, y]*G[y + z, x]*G[1, 1, z] - (3*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 6*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 3*G[-z, y]*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] + 4*G[0, -1 + z, x]*G[1, 1, z] + 3*G[0, -z, y]*G[1, 1, z] + 4*G[0, y + z, x]*G[1, 1, z] - 4*G[0, ((-1 + z)*(y + z))/z, x]*G[1, 1, z] + (4*Pi^2*G[1 - z, 1 - z, y])/3 + (4*I)*Pi*G[-1 + z, x]*G[1 - z, 1 - z, y] + 4*G[1, z]*G[-1 + z, x]*G[1 - z, 1 - z, y] + 8*G[1, z]*G[y + z, x]*G[1 - z, 1 - z, y] - (4*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 1 - z, y] - 4*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 1 - z, y] + 8*G[0, 1, z]*G[1 - z, 1 - z, y] + 4*G[0, y + z, x]*G[1 - z, 1 - z, y] - (4*I)*Pi*G[1, z]*G[1 - z, -z, y] + 4*G[0, x]*G[1, z]*G[1 - z, -z, y] + 8*G[1, z]*G[-1 + y + z, x]*G[1 - z, -z, y] - 6*G[1, z]*G[y + z, x]*G[1 - z, -z, y] - G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[1 - z, -z, y] - 10*G[0, 1, z]*G[1 - z, -z, y] - (Pi^2*G[-1 + z, 0, x])/3 + (2*I)*Pi*G[1, z]*G[-1 + z, 0, x] + (2*I)*Pi*G[1 - z, y]*G[-1 + z, 0, x] - 2*G[1, z]*G[1 - z, y]*G[-1 + z, 0, x] + 3*G[0, 1, z]*G[-1 + z, 0, x] + 3*G[0, 1 - z, y]*G[-1 + z, 0, x] - 3*G[1, 1, z]*G[-1 + z, 0, x] - 4*G[1 - z, 1 - z, y]*G[-1 + z, 0, x] - (3*Pi^2*G[-1 + z, -1 + z, x])/2 + I*Pi*G[1 - z, y]*G[-1 + z, -1 + z, x] + G[1, z]*G[1 - z, y]*G[-1 + z, -1 + z, x] - 2*G[1, 1, z]*G[-1 + z, -1 + z, x] - (3*I)*Pi*G[1, z]*G[-1 + z, z, x] - 3*G[0, 1, z]*G[-1 + z, z, x] - 3*G[1, 1, z]*G[-1 + z, z, x] + (7*Pi^2*G[-1 + z, -1 + y + z, x])/6 + (2*I)*Pi*G[1, z]*G[-1 + z, -1 + y + z, x] + (4*I)*Pi*G[1 - z, y]*G[-1 + z, -1 + y + z, x] + 4*G[1, z]*G[1 - z, y]*G[-1 + z, -1 + y + z, x] + 3*G[0, 1 - z, y]*G[-1 + z, -1 + y + z, x] + 6*G[1, 1, z]*G[-1 + z, -1 + y + z, x] - (5*Pi^2*G[-z, 1 - z, y])/3 - (2*I)*Pi*G[0, x]*G[-z, 1 - z, y] - (2*I)*Pi*G[1, z]*G[-z, 1 - z, y] + 2*G[0, x]*G[1, z]*G[-z, 1 - z, y] - (4*I)*Pi*G[-1 + y + z, x]*G[-z, 1 - z, y] + 4*G[1, z]*G[-1 + y + z, x]*G[-z, 1 - z, y] + (3*I)*Pi*G[y + z, x]*G[-z, 1 - z, y] - 3*G[1, z]*G[y + z, x]*G[-z, 1 - z, y] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] + 2*G[0, 0, x]*G[-z, 1 - z, y] - 7*G[0, 1, z]*G[-z, 1 - z, y] + 4*G[0, -1 + y + z, x]*G[-z, 1 - z, y] - 3*G[0, y + z, x]*G[-z, 1 - z, y] - 2*G[0, ((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] + 2*G[1, 1, z]*G[-z, 1 - z, y] + (5*I)*Pi*G[1, z]*G[-z, -z, y] - 5*G[0, x]*G[1, z]*G[-z, -z, y] - 10*G[1, z]*G[-1 + y + z, x]*G[-z, -z, y] + (9*G[1, z]*G[y + z, x]*G[-z, -z, y])/2 + 2*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[-z, -z, y] + (19*G[0, 1, z]*G[-z, -z, y])/2 - 3*G[1, 1, z]*G[-z, -z, y] + (2*Pi^2*G[-1 + y + z, 0, x])/3 + 4*G[1, z]*G[-z, y]*G[-1 + y + z, 0, x] + 4*G[0, 1, z]*G[-1 + y + z, 0, x] + 4*G[-z, 1 - z, y]*G[-1 + y + z, 0, x] - (2*Pi^2*G[-1 + y + z, -1 + z, x])/3 + (4*I)*Pi*G[1, z]*G[-1 + y + z, -1 + z, x] + (4*I)*Pi*G[1 - z, y]*G[-1 + y + z, -1 + z, x] + 4*G[1, z]*G[1 - z, y]*G[-1 + y + z, -1 + z, x] + 8*G[1, 1, z]*G[-1 + y + z, -1 + z, x] + (4*Pi^2*G[-1 + y + z, -1 + y + z, x])/3 + 8*G[1, z]*G[-z, y]*G[-1 + y + z, -1 + y + z, x] + 8*G[0, 1, z]*G[-1 + y + z, -1 + y + z, x] + 8*G[-z, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] + 8*G[1, z]*G[1 - z, y]*G[-1 + y + z, y + z, x] - 6*G[1, z]*G[-z, y]*G[-1 + y + z, y + z, x] - 6*G[0, 1, z]*G[-1 + y + z, y + z, x] + 8*G[1, 1, z]*G[-1 + y + z, y + z, x] + 8*G[1 - z, 1 - z, y]*G[-1 + y + z, y + z, x] - 6*G[-z, 1 - z, y]*G[-1 + y + z, y + z, x] - (4*I)*Pi*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - (4*I)*Pi*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 4*G[1, z]*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 4*G[1, z]*G[-z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 4*G[0, 1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 8*G[1, 1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 4*G[-z, 1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 3*G[1, z]*G[-z, y]*G[y + z, 0, x] + 3*G[0, 1 - z, y]*G[y + z, 0, x] - 3*G[1, 1, z]*G[y + z, 0, x] - 3*G[-z, 1 - z, y]*G[y + z, 0, x] - (3*I)*Pi*G[1, z]*G[y + z, z, x] - 3*G[0, 1, z]*G[y + z, z, x] - 3*G[1, 1, z]*G[y + z, z, x] + (Pi^2/12 + (G[1, z]*G[-z, y])/2 + (G[1, z]*G[y + z, x])/2 + (G[1 - z, y]*G[y + z, x])/2 + G[0, 1, z]/2 + G[-z, 1 - z, y]/2 + G[y + z, -1 + y + z, x]/2)/ep^2 - (Pi^2*G[y + z, -1 + y + z, x])/3 + 8*G[1, z]*G[1 - z, y]*G[y + z, -1 + y + z, x] - 6*G[1, z]*G[-z, y]*G[y + z, -1 + y + z, x] - 6*G[0, 1, z]*G[y + z, -1 + y + z, x] + 8*G[1, 1, z]*G[y + z, -1 + y + z, x] + 8*G[1 - z, 1 - z, y]*G[y + z, -1 + y + z, x] - 6*G[-z, 1 - z, y]*G[y + z, -1 + y + z, x] - 6*G[1, z]*G[1 - z, y]*G[y + z, y + z, x] + (3*G[1, z]*G[-z, y]*G[y + z, y + z, x])/2 + (3*G[0, 1, z]*G[y + z, y + z, x])/2 - 6*G[1, 1, z]*G[y + z, y + z, x] - 6*G[1 - z, 1 - z, y]*G[y + z, y + z, x] + (3*G[-z, 1 - z, y]*G[y + z, y + z, x])/2 + (3*I)*Pi*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + (3*I)*Pi*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 3*G[1, z]*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 3*G[1, z]*G[-z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 3*G[0, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + 6*G[1, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + 3*G[-z, 1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, 0, x] - (2*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 2*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 2*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 5*G[0, 1, z]*G[((-1 + z)*(y + z))/z, 0, x] - 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 3*G[1, 1, z]*G[((-1 + z)*(y + z))/z, 0, x] + 4*G[1 - z, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 2*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + (4*Pi^2*G[((-1 + z)*(y + z))/z, -1 + z, x])/3 + I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] + 4*G[1, 1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] - (4*Pi^2*G[((-1 + z)*(y + z))/z, -1 + y + z, x])/3 - (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - (4*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 4*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[0, 1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 6*G[1, 1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + (3*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + (3*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 6*G[0, 1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - G[1, 1, z]*G[((-1 + z)*(y + z))/z, y + z, x] - 4*G[1 - z, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - I*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[0, 1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - 2*G[1, 1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] + (5*I)*Pi*G[0, 0, 1, z] - 5*G[0, x]*G[0, 0, 1, z] - 10*G[1 - z, y]*G[0, 0, 1, z] - 3*G[-1 + z, x]*G[0, 0, 1, z] + (19*G[-z, y]*G[0, 0, 1, z])/2 - 10*G[-1 + y + z, x]*G[0, 0, 1, z] + (3*G[y + z, x]*G[0, 0, 1, z])/2 + 8*G[((-1 + z)*(y + z))/z, x]*G[0, 0, 1, z] - 3*G[-1 + z, x]*G[0, 0, 1 - z, y] - 3*G[y + z, x]*G[0, 0, 1 - z, y] + 3*G[((-1 + z)*(y + z))/z, x]*G[0, 0, 1 - z, y] + 2*G[1, z]*G[0, 0, y + z, x] + 2*G[1 - z, y]*G[0, 0, y + z, x] - 3*G[-1 + z, x]*G[0, 1, 1, z] - 3*G[y + z, x]*G[0, 1, 1, z] + 3*G[((-1 + z)*(y + z))/z, x]*G[0, 1, 1, z] - 3*G[1, z]*G[0, 1 - z, -z, y] - 2*G[1, z]*G[0, -1 + z, 0, x] - 2*G[1 - z, y]*G[0, -1 + z, 0, x] - (2*I)*Pi*G[0, -1 + z, -1 + z, x] - 2*G[1, z]*G[0, -1 + z, -1 + z, x] + (2*I)*Pi*G[0, -1 + z, -1 + y + z, x] + 2*G[1, z]*G[0, -1 + z, -1 + y + z, x] + 3*G[1, z]*G[0, -z, -z, y] + 4*G[1, z]*G[0, -1 + y + z, y + z, x] + 4*G[1 - z, y]*G[0, -1 + y + z, y + z, x] + 4*G[1, z]*G[0, y + z, -1 + y + z, x] + 4*G[1 - z, y]*G[0, y + z, -1 + y + z, x] - 3*G[1, z]*G[0, y + z, y + z, x] - 3*G[1 - z, y]*G[0, y + z, y + z, x] + 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, 0, x] + 2*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, 0, x] + (2*I)*Pi*G[0, ((-1 + z)*(y + z))/z, -1 + z, x] + 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, -1 + z, x] - (2*I)*Pi*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, y + z, x] - 2*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, y + z, x] - (2*I)*Pi*G[1, 0, 1, z] + 2*G[0, x]*G[1, 0, 1, z] + 4*G[1 - z, y]*G[1, 0, 1, z] - 3*G[-1 + z, x]*G[1, 0, 1, z] - 2*G[-z, y]*G[1, 0, 1, z] + 4*G[-1 + y + z, x]*G[1, 0, 1, z] - 3*G[y + z, x]*G[1, 0, 1, z] + G[((-1 + z)*(y + z))/z, x]*G[1, 0, 1, z] + 15*G[-1 + z, x]*G[1, 1, 1, z] - G[-z, y]*G[1, 1, 1, z] + 14*G[y + z, x]*G[1, 1, 1, z] - 15*G[((-1 + z)*(y + z))/z, x]*G[1, 1, 1, z] + 3*G[-1 + z, x]*G[1 - z, 0, 1 - z, y] - 3*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 0, 1 - z, y] + 8*G[y + z, x]*G[1 - z, 1 - z, 1 - z, y] + 8*G[1, z]*G[1 - z, 1 - z, -z, y] - (4*I)*Pi*G[1 - z, -z, 1 - z, y] + 4*G[0, x]*G[1 - z, -z, 1 - z, y] + 4*G[1, z]*G[1 - z, -z, 1 - z, y] + 8*G[-1 + y + z, x]*G[1 - z, -z, 1 - z, y] - 6*G[y + z, x]*G[1 - z, -z, 1 - z, y] - G[((-1 + z)*(y + z))/z, x]*G[1 - z, -z, 1 - z, y] - 10*G[1, z]*G[1 - z, -z, -z, y] - 2*G[1, z]*G[-1 + z, 0, 0, x] - 2*G[1 - z, y]*G[-1 + z, 0, 0, x] + 3*G[1 - z, y]*G[-1 + z, 0, y, x] + I*Pi*G[-1 + z, 0, -1 + z, x] + G[1, z]*G[-1 + z, 0, -1 + z, x] + (2*I)*Pi*G[-1 + z, 0, -1 + y + z, x] - 2*G[1, z]*G[-1 + z, 0, -1 + y + z, x] - 4*G[1 - z, y]*G[-1 + z, 0, -1 + y + z, x] - (2*I)*Pi*G[-1 + z, -1 + z, 0, x] - G[1 - z, y]*G[-1 + z, -1 + z, 0, x] - (3*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] - 3*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] + I*Pi*G[-1 + z, -1 + z, -1 + y + z, x] + G[1, z]*G[-1 + z, -1 + z, -1 + y + z, x] + 3*G[1, z]*G[-1 + z, z, 0, x] - (3*I)*Pi*G[-1 + z, z, -1 + z, x] - 3*G[1, z]*G[-1 + z, z, -1 + z, x] + (2*I)*Pi*G[-1 + z, -1 + y + z, 0, x] - 2*G[1, z]*G[-1 + z, -1 + y + z, 0, x] - 4*G[1 - z, y]*G[-1 + z, -1 + y + z, 0, x] + 3*G[1 - z, y]*G[-1 + z, -1 + y + z, y, x] - (2*I)*Pi*G[-1 + z, -1 + y + z, -1 + z, x] - 2*G[1, z]*G[-1 + z, -1 + y + z, -1 + z, x] + (4*I)*Pi*G[-1 + z, -1 + y + z, -1 + y + z, x] + 4*G[1, z]*G[-1 + z, -1 + y + z, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, x]*G[-z, 0, 1 - z, y] - (4*I)*Pi*G[-z, 1 - z, 1 - z, y] + 4*G[0, x]*G[-z, 1 - z, 1 - z, y] + 4*G[1, z]*G[-z, 1 - z, 1 - z, y] + 8*G[-1 + y + z, x]*G[-z, 1 - z, 1 - z, y] - 6*G[y + z, x]*G[-z, 1 - z, 1 - z, y] - 4*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, 1 - z, y] - 7*G[1, z]*G[-z, 1 - z, -z, y] + (5*I)*Pi*G[-z, -z, 1 - z, y] - 5*G[0, x]*G[-z, -z, 1 - z, y] - 5*G[1, z]*G[-z, -z, 1 - z, y] - 10*G[-1 + y + z, x]*G[-z, -z, 1 - z, y] + (9*G[y + z, x]*G[-z, -z, 1 - z, y])/2 + 2*G[((-1 + z)*(y + z))/z, x]*G[-z, -z, 1 - z, y] + (13*G[1, z]*G[-z, -z, -z, y])/2 + 4*G[1, z]*G[-1 + y + z, 0, y + z, x] + 4*G[1 - z, y]*G[-1 + y + z, 0, y + z, x] - 4*G[1, z]*G[-1 + y + z, -1 + z, 0, x] - 4*G[1 - z, y]*G[-1 + y + z, -1 + z, 0, x] - (4*I)*Pi*G[-1 + y + z, -1 + z, -1 + z, x] - 4*G[1, z]*G[-1 + y + z, -1 + z, -1 + z, x] + (4*I)*Pi*G[-1 + y + z, -1 + z, -1 + y + z, x] + 4*G[1, z]*G[-1 + y + z, -1 + z, -1 + y + z, x] + 8*G[1, z]*G[-1 + y + z, -1 + y + z, y + z, x] + 8*G[1 - z, y]*G[-1 + y + z, -1 + y + z, y + z, x] + 8*G[1, z]*G[-1 + y + z, y + z, -1 + y + z, x] + 8*G[1 - z, y]*G[-1 + y + z, y + z, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, y + z, y + z, x] - 6*G[1 - z, y]*G[-1 + y + z, y + z, y + z, x] + 4*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, x] + 4*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, x] + (4*I)*Pi*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, x] + 4*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, x] - (4*I)*Pi*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 4*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 4*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, x] - 4*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, x] + 3*G[1 - z, y]*G[y + z, 0, y, x] + (3*I)*Pi*G[y + z, 0, -1 + z, x] + 3*G[1, z]*G[y + z, 0, -1 + z, x] - 3*G[1, z]*G[y + z, 0, y + z, x] - 3*G[1 - z, y]*G[y + z, 0, y + z, x] + 3*G[1, z]*G[y + z, z, 0, x] - (3*I)*Pi*G[y + z, z, -1 + z, x] - 3*G[1, z]*G[y + z, z, -1 + z, x] + 8*G[1, z]*G[y + z, -1 + y + z, -1 + y + z, x] + 8*G[1 - z, y]*G[y + z, -1 + y + z, -1 + y + z, x] - 6*G[1, z]*G[y + z, -1 + y + z, y + z, x] - 6*G[1 - z, y]*G[y + z, -1 + y + z, y + z, x] - 6*G[1, z]*G[y + z, y + z, -1 + y + z, x] - 6*G[1 - z, y]*G[y + z, y + z, -1 + y + z, x] + (3*G[1, z]*G[y + z, y + z, y + z, x])/2 + (3*G[1 - z, y]*G[y + z, y + z, y + z, x])/2 - 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] - 3*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] - (3*I)*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] - 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] + (3*I)*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 3*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] + 3*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, 0, x] + 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, y, x] - I*Pi*G[((-1 + z)*(y + z))/z, 0, -1 + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, 0, -1 + z, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, y + z, x] - 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, y + z, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, y, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, x] - (4*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, x] - 4*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, x] - 3*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, 0, x] + 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, y, x] + (3*I)*Pi*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 3*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, y + z, x] + 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, x] + G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, x] + I*Pi*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, x] - I*Pi*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, x] + (19*G[0, 0, 0, 1, z])/2 + 2*G[0, 0, y + z, -1 + y + z, x] - 2*G[0, 1, 0, 1, z] - G[0, 1, 1, 1, z] - 3*G[0, 1 - z, -z, 1 - z, y] - 2*G[0, -1 + z, 0, -1 + y + z, x] + 2*G[0, -1 + z, -1 + z, 0, x] - 2*G[0, -1 + z, -1 + y + z, 0, x] - 3*G[0, -z, 0, 1 - z, y] + 3*G[0, -z, -z, 1 - z, y] + 4*G[0, -1 + y + z, y + z, -1 + y + z, x] + 4*G[0, y + z, -1 + y + z, -1 + y + z, x] - 3*G[0, y + z, y + z, -1 + y + z, x] + 2*G[0, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 2*G[0, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + 2*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 2*G[0, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - 5*G[1, 0, 0, 1, z] + 2*G[1, 1, 0, 1, z] + 8*G[1 - z, 1 - z, -z, 1 - z, y] + 8*G[1 - z, -z, 1 - z, 1 - z, y] - 10*G[1 - z, -z, -z, 1 - z, y] - 2*G[-1 + z, 0, 0, -1 + y + z, x] + 3*G[-1 + z, 0, y, -1 + y + z, x] - G[-1 + z, 0, -1 + z, 0, x] - 2*G[-1 + z, 0, -1 + y + z, 0, x] - 4*G[-1 + z, 0, -1 + y + z, -1 + y + z, x] + 2*G[-1 + z, -1 + z, 0, 0, x] - G[-1 + z, -1 + z, 0, -1 + y + z, x] + 3*G[-1 + z, -1 + z, -1 + z, 0, x] - G[-1 + z, -1 + z, -1 + y + z, 0, x] + 3*G[-1 + z, z, -1 + z, 0, x] - 2*G[-1 + z, -1 + y + z, 0, 0, x] - 4*G[-1 + z, -1 + y + z, 0, -1 + y + z, x] + 3*G[-1 + z, -1 + y + z, y, -1 + y + z, x] + 2*G[-1 + z, -1 + y + z, -1 + z, 0, x] - 4*G[-1 + z, -1 + y + z, -1 + y + z, 0, x] - 3*G[-z, 1 - z, 0, 1 - z, y] + 8*G[-z, 1 - z, 1 - z, 1 - z, y] - 7*G[-z, 1 - z, -z, 1 - z, y] + 3*G[-z, -z, 0, 1 - z, y] - 10*G[-z, -z, 1 - z, 1 - z, y] + (13*G[-z, -z, -z, 1 - z, y])/2 + 4*G[-1 + y + z, 0, y + z, -1 + y + z, x] - 4*G[-1 + y + z, -1 + z, 0, -1 + y + z, x] + 4*G[-1 + y + z, -1 + z, -1 + z, 0, x] - 4*G[-1 + y + z, -1 + z, -1 + y + z, 0, x] + 8*G[-1 + y + z, -1 + y + z, y + z, -1 + y + z, x] + 8*G[-1 + y + z, y + z, -1 + y + z, -1 + y + z, x] - 6*G[-1 + y + z, y + z, y + z, -1 + y + z, x] + 4*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 4*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + 4*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 4*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 3*G[y + z, 0, y, -1 + y + z, x] - 3*G[y + z, 0, -1 + z, 0, x] - 3*G[y + z, 0, y + z, -1 + y + z, x] + 3*G[y + z, z, -1 + z, 0, x] + 8*G[y + z, -1 + y + z, -1 + y + z, -1 + y + z, x] - 6*G[y + z, -1 + y + z, y + z, -1 + y + z, x] - 6*G[y + z, y + z, -1 + y + z, -1 + y + z, x] + (3*G[y + z, y + z, y + z, -1 + y + z, x])/2 - 3*G[y + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 3*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] - 3*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 3*G[y + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 2*G[((-1 + z)*(y + z))/z, 0, 0, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, 0, y, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, 0, -1 + z, 0, x] + 2*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, 0, x] + 4*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, 0, y + z, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, -1 + z, 0, 0, x] - 2*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, 0, x] + 2*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, 0, x] + 4*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, -1 + y + z, y, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, 0, x] + 4*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, 0, x] - G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, y + z, 0, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, y + z, y, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, 0, x] - 4*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, y + z, y + z, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + ((I/6)*Pi^3 - (Pi^2*G[0, x])/6 - (Pi^2*G[1, z])/6 - (Pi^2*G[1 - z, y])/3 + (Pi^2*G[-1 + z, x])/6 - I*Pi*G[1, z]*G[-1 + z, x] - I*Pi*G[1 - z, y]*G[-1 + z, x] - G[1, z]*G[1 - z, y]*G[-1 + z, x] + I*Pi*G[1, z]*G[-z, y] - G[0, x]*G[1, z]*G[-z, y] - (Pi^2*G[-1 + y + z, x])/3 - 2*G[1, z]*G[-z, y]*G[-1 + y + z, x] - 2*G[1, z]*G[1 - z, y]*G[y + z, x] + (3*G[1, z]*G[-z, y]*G[y + z, x])/2 + I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, x] + I*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, x] + I*Pi*G[0, 1, z] - G[0, x]*G[0, 1, z] - 2*G[1 - z, y]*G[0, 1, z] + (5*G[-z, y]*G[0, 1, z])/2 - 2*G[-1 + y + z, x]*G[0, 1, z] + (3*G[y + z, x]*G[0, 1, z])/2 + G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] - G[1, z]*G[0, y + z, x] - G[1 - z, y]*G[0, y + z, x] - 2*G[-1 + z, x]*G[1, 1, z] - 2*G[y + z, x]*G[1, 1, z] + 2*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 2*G[y + z, x]*G[1 - z, 1 - z, y] - 2*G[1, z]*G[1 - z, -z, y] + G[1, z]*G[-1 + z, 0, x] + G[1 - z, y]*G[-1 + z, 0, x] + I*Pi*G[-1 + z, -1 + z, x] + G[1, z]*G[-1 + z, -1 + z, x] - I*Pi*G[-1 + z, -1 + y + z, x] - G[1, z]*G[-1 + z, -1 + y + z, x] + I*Pi*G[-z, 1 - z, y] - G[0, x]*G[-z, 1 - z, y] - G[1, z]*G[-z, 1 - z, y] - 2*G[-1 + y + z, x]*G[-z, 1 - z, y] + (3*G[y + z, x]*G[-z, 1 - z, y])/2 + G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] + (5*G[1, z]*G[-z, -z, y])/2 - 2*G[1, z]*G[-1 + y + z, y + z, x] - 2*G[1 - z, y]*G[-1 + y + z, y + z, x] - 2*G[1, z]*G[y + z, -1 + y + z, x] - 2*G[1 - z, y]*G[y + z, -1 + y + z, x] + (3*G[1, z]*G[y + z, y + z, x])/2 + (3*G[1 - z, y]*G[y + z, y + z, x])/2 - G[1, z]*G[((-1 + z)*(y + z))/z, 0, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - I*Pi*G[((-1 + z)*(y + z))/z, -1 + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] + I*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + (5*G[0, 0, 1, z])/2 - G[0, y + z, -1 + y + z, x] - G[1, 0, 1, z] - 2*G[1 - z, -z, 1 - z, y] + G[-1 + z, 0, -1 + y + z, x] - G[-1 + z, -1 + z, 0, x] + G[-1 + z, -1 + y + z, 0, x] - 2*G[-z, 1 - z, 1 - z, y] + (5*G[-z, -z, 1 - z, y])/2 - 2*G[-1 + y + z, y + z, -1 + y + z, x] - 2*G[y + z, -1 + y + z, -1 + y + z, x] + (3*G[y + z, y + z, -1 + y + z, x])/2 - G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, -1 + z, 0, x] - G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + Zeta[3]/2)/ep + I*Pi*Zeta[3] - G[0, x]*Zeta[3] - G[1, z]*Zeta[3] - 2*G[1 - z, y]*Zeta[3] + G[-1 + z, x]*Zeta[3] - 2*G[-1 + y + z, x]*Zeta[3], (61*Pi^4)/360 + ((2*I)/3)*Pi^3*G[-1, y] + (I/3)*Pi^3*G[0, x] - (2*Pi^2*G[-1, y]*G[0, x])/3 - (I/3)*Pi^3*G[1, z] + (2*Pi^2*G[-1, y]*G[1, z])/3 + (Pi^2*G[0, x]*G[1, z])/3 - (I/3)*Pi^3*G[-1 + z, x] - (7*Pi^2*G[-1, y]*G[-1 + z, x])/6 + (Pi^2*G[1, z]*G[-1 + z, x])/6 + (2*I)*Pi*G[-1, y]*G[1, z]*G[-1 + z, x] - (Pi^2*G[1, z]*G[-z, y])/2 - (3*I)*Pi*G[1, z]*G[-1 + z, x]*G[-z, y] + (Pi^2*G[-1, y]*G[y + z, x])/2 - (Pi^2*G[1, z]*G[y + z, x])/2 + (4*Pi^2*G[-1, y]*G[y - y*z, x])/3 - (2*I)*Pi*G[-1, y]*G[1, z]*G[y - y*z, x] + (3*I)*Pi*G[1, z]*G[-z, y]*G[y - y*z, x] - (4*Pi^2*G[-1, -1, y])/3 - (4*I)*Pi*G[-1 + z, x]*G[-1, -1, y] - 4*G[1, z]*G[-1 + z, x]*G[-1, -1, y] + (4*I)*Pi*G[y - y*z, x]*G[-1, -1, y] + 4*G[1, z]*G[y - y*z, x]*G[-1, -1, y] + 3*G[1, z]*G[-1 + z, x]*G[-1, -z, y] - 3*G[1, z]*G[y - y*z, x]*G[-1, -z, y] + (-Pi^2/12 - G[0, -1, y]/2)/ep^2 + (5*Pi^2*G[0, -1, y])/3 + (2*I)*Pi*G[0, x]*G[0, -1, y] - (2*I)*Pi*G[1, z]*G[0, -1, y] + 2*G[0, x]*G[1, z]*G[0, -1, y] - (2*I)*Pi*G[y - y*z, x]*G[0, -1, y] - 2*G[1, z]*G[y - y*z, x]*G[0, -1, y] - (Pi^2*G[0, 0, x])/3 - 2*G[0, -1, y]*G[0, 0, x] - (Pi^2*G[0, 1, z])/2 + 3*G[-1, y]*G[-1 + z, x]*G[0, 1, z] - 3*G[-1 + z, x]*G[-z, y]*G[0, 1, z] - 3*G[-1, y]*G[y - y*z, x]*G[0, 1, z] + 3*G[-z, y]*G[y - y*z, x]*G[0, 1, z] - 3*G[0, -1, y]*G[0, 1, z] + (Pi^2*G[0, -1 + z, x])/3 - (2*I)*Pi*G[-1, y]*G[0, -1 + z, x] - 2*G[-1, y]*G[1, z]*G[0, -1 + z, x] - 3*G[1, z]*G[y + z, x]*G[0, -z, y] + 3*G[1, z]*G[y - y*z, x]*G[0, -z, y] + (2*I)*Pi*G[-1, y]*G[0, y - y*z, x] + 2*G[-1, y]*G[1, z]*G[0, y - y*z, x] + 2*G[0, -1, y]*G[0, y - y*z, x] + (Pi^2*G[1, 1, z])/6 - G[-1, y]*G[-1 + z, x]*G[1, 1, z] - 3*G[-1 + z, x]*G[-z, y]*G[1, 1, z] + G[-1, y]*G[y - y*z, x]*G[1, 1, z] + 3*G[-z, y]*G[y - y*z, x]*G[1, 1, z] + G[0, -1, y]*G[1, 1, z] + (Pi^2*G[-1 + z, 0, x])/3 - (2*I)*Pi*G[-1, y]*G[-1 + z, 0, x] - 2*G[-1, y]*G[1, z]*G[-1 + z, 0, x] + 3*G[1, z]*G[-z, y]*G[-1 + z, 0, x] + 4*G[-1, -1, y]*G[-1 + z, 0, x] + (3*Pi^2*G[-1 + z, -1 + z, x])/2 - I*Pi*G[-1, y]*G[-1 + z, -1 + z, x] + I*Pi*G[1, z]*G[-1 + z, -1 + z, x] - G[-1, y]*G[1, z]*G[-1 + z, -1 + z, x] + 4*G[1, 1, z]*G[-1 + z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[-1 + z, z, x] + 3*G[0, 1, z]*G[-1 + z, z, x] + 3*G[1, 1, z]*G[-1 + z, z, x] + (3*I)*Pi*G[-1, y]*G[-1 + z, y + z, x] - (3*I)*Pi*G[1, z]*G[-1 + z, y + z, x] + 3*G[-1, y]*G[1, z]*G[-1 + z, y + z, x] - 3*G[1, z]*G[-z, y]*G[-1 + z, y + z, x] - 3*G[0, 1, z]*G[-1 + z, y + z, x] - 3*G[1, 1, z]*G[-1 + z, y + z, x] + (Pi^2*G[-z, -1, y])/2 + (3*I)*Pi*G[-1 + z, x]*G[-z, -1, y] + 3*G[1, z]*G[-1 + z, x]*G[-z, -1, y] - (3*I)*Pi*G[y - y*z, x]*G[-z, -1, y] - 3*G[1, z]*G[y - y*z, x]*G[-z, -1, y] - 3*G[-1 + z, 0, x]*G[-z, -1, y] + 3*G[-1 + z, y + z, x]*G[-z, -1, y] - 3*G[1, z]*G[-1 + z, x]*G[-z, -z, y] + 3*G[1, z]*G[y - y*z, x]*G[-z, -z, y] - (Pi^2*G[y + z, -1 + z, x])/2 + (3*I)*Pi*G[-1, y]*G[y + z, -1 + z, x] + 3*G[-1, y]*G[1, z]*G[y + z, -1 + z, x] - (3*I)*Pi*G[1, z]*G[y + z, z, x] - 3*G[0, 1, z]*G[y + z, z, x] - 3*G[1, 1, z]*G[y + z, z, x] - (3*I)*Pi*G[-1, y]*G[y + z, y - y*z, x] - 3*G[-1, y]*G[1, z]*G[y + z, y - y*z, x] - 3*G[0, -1, y]*G[y + z, y - y*z, x] + (2*I)*Pi*G[-1, y]*G[y - y*z, 0, x] + 2*G[-1, y]*G[1, z]*G[y - y*z, 0, x] - 3*G[1, z]*G[-z, y]*G[y - y*z, 0, x] - 4*G[-1, -1, y]*G[y - y*z, 0, x] + 2*G[0, -1, y]*G[y - y*z, 0, x] + 3*G[-z, -1, y]*G[y - y*z, 0, x] - (4*Pi^2*G[y - y*z, -1 + z, x])/3 - I*Pi*G[1, z]*G[y - y*z, -1 + z, x] - 4*G[1, 1, z]*G[y - y*z, -1 + z, x] - (3*I)*Pi*G[-1, y]*G[y - y*z, y + z, x] + (3*I)*Pi*G[1, z]*G[y - y*z, y + z, x] - 3*G[-1, y]*G[1, z]*G[y - y*z, y + z, x] + 3*G[1, z]*G[-z, y]*G[y - y*z, y + z, x] + 3*G[0, 1, z]*G[y - y*z, y + z, x] + 3*G[1, 1, z]*G[y - y*z, y + z, x] - 3*G[-z, -1, y]*G[y - y*z, y + z, x] + I*Pi*G[-1, y]*G[y - y*z, y - y*z, x] + G[-1, y]*G[1, z]*G[y - y*z, y - y*z, x] + G[0, -1, y]*G[y - y*z, y - y*z, x] + (4*I)*Pi*G[-1, 0, -1, y] - 4*G[0, x]*G[-1, 0, -1, y] + 4*G[1, z]*G[-1, 0, -1, y] + 3*G[y + z, x]*G[-1, 0, -1, y] + G[y - y*z, x]*G[-1, 0, -1, y] - 3*G[-1 + z, x]*G[-1, -z, -1, y] + 3*G[y - y*z, x]*G[-1, -z, -1, y] + (4*I)*Pi*G[0, -1, -1, y] - 4*G[0, x]*G[0, -1, -1, y] + 4*G[1, z]*G[0, -1, -1, y] + 4*G[y - y*z, x]*G[0, -1, -1, y] - 3*G[1, z]*G[0, -1, -z, y] - (5*I)*Pi*G[0, 0, -1, y] + 5*G[0, x]*G[0, 0, -1, y] - 5*G[1, z]*G[0, 0, -1, y] - 3*G[y + z, x]*G[0, 0, -1, y] - 2*G[y - y*z, x]*G[0, 0, -1, y] + 3*G[1, z]*G[0, 0, -z, y] + 2*G[-1, y]*G[0, -1 + z, 0, x] + (2*I)*Pi*G[0, -1 + z, -1 + z, x] + 2*G[1, z]*G[0, -1 + z, -1 + z, x] + 3*G[y + z, x]*G[0, -z, -1, y] - 3*G[y - y*z, x]*G[0, -z, -1, y] - 2*G[-1, y]*G[0, y - y*z, 0, x] - (2*I)*Pi*G[0, y - y*z, -1 + z, x] - 2*G[1, z]*G[0, y - y*z, -1 + z, x] + 2*G[-1, y]*G[-1 + z, 0, 0, x] - I*Pi*G[-1 + z, 0, -1 + z, x] - G[1, z]*G[-1 + z, 0, -1 + z, x] + (2*I)*Pi*G[-1 + z, -1 + z, 0, x] + G[-1, y]*G[-1 + z, -1 + z, 0, x] - G[1, z]*G[-1 + z, -1 + z, 0, x] + (3*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] + 3*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] - 3*G[1, z]*G[-1 + z, z, 0, x] + (3*I)*Pi*G[-1 + z, z, -1 + z, x] + 3*G[1, z]*G[-1 + z, z, -1 + z, x] - 3*G[-1, y]*G[-1 + z, y + z, 0, x] + 3*G[1, z]*G[-1 + z, y + z, 0, x] - (3*I)*Pi*G[-1 + z, y + z, -1 + z, x] - 3*G[1, z]*G[-1 + z, y + z, -1 + z, x] - 3*G[1, z]*G[-z, 0, -z, y] + 3*G[-1 + z, x]*G[-z, -z, -1, y] - 3*G[y - y*z, x]*G[-z, -z, -1, y] - 3*G[-1, y]*G[y + z, -1 + z, 0, x] - (3*I)*Pi*G[y + z, -1 + z, -1 + z, x] - 3*G[1, z]*G[y + z, -1 + z, -1 + z, x] + 3*G[1, z]*G[y + z, z, 0, x] - (3*I)*Pi*G[y + z, z, -1 + z, x] - 3*G[1, z]*G[y + z, z, -1 + z, x] + 3*G[-1, y]*G[y + z, y - y*z, 0, x] + (3*I)*Pi*G[y + z, y - y*z, -1 + z, x] + 3*G[1, z]*G[y + z, y - y*z, -1 + z, x] - 2*G[-1, y]*G[y - y*z, 0, 0, x] + I*Pi*G[y - y*z, 0, -1 + z, x] + G[1, z]*G[y - y*z, 0, -1 + z, x] - (2*I)*Pi*G[y - y*z, -1 + z, 0, x] + G[1, z]*G[y - y*z, -1 + z, 0, x] - (2*I)*Pi*G[y - y*z, -1 + z, -1 + z, x] - 2*G[1, z]*G[y - y*z, -1 + z, -1 + z, x] + 3*G[-1, y]*G[y - y*z, y + z, 0, x] - 3*G[1, z]*G[y - y*z, y + z, 0, x] + (3*I)*Pi*G[y - y*z, y + z, -1 + z, x] + 3*G[1, z]*G[y - y*z, y + z, -1 + z, x] - G[-1, y]*G[y - y*z, y - y*z, 0, x] - I*Pi*G[y - y*z, y - y*z, -1 + z, x] - G[1, z]*G[y - y*z, y - y*z, -1 + z, x] - 8*G[-1, -1, 0, -1, y] - 8*G[-1, 0, -1, -1, y] + 10*G[-1, 0, 0, -1, y] - 8*G[0, -1, -1, -1, y] + 7*G[0, -1, 0, -1, y] + 3*G[0, -1, -z, -1, y] + 10*G[0, 0, -1, -1, y] - (13*G[0, 0, 0, -1, y])/2 - 3*G[0, 0, -z, -1, y] - 2*G[0, -1 + z, -1 + z, 0, x] + 2*G[0, y - y*z, -1 + z, 0, x] + G[-1 + z, 0, -1 + z, 0, x] - 2*G[-1 + z, -1 + z, 0, 0, x] - 3*G[-1 + z, -1 + z, -1 + z, 0, x] - 3*G[-1 + z, z, -1 + z, 0, x] + 3*G[-1 + z, y + z, -1 + z, 0, x] + 3*G[-z, -1, 0, -1, y] - 3*G[-z, 0, 0, -1, y] + 3*G[-z, 0, -z, -1, y] + 3*G[y + z, -1 + z, -1 + z, 0, x] + 3*G[y + z, z, -1 + z, 0, x] - 3*G[y + z, y - y*z, -1 + z, 0, x] - G[y - y*z, 0, -1 + z, 0, x] + 2*G[y - y*z, -1 + z, 0, 0, x] + 2*G[y - y*z, -1 + z, -1 + z, 0, x] - 3*G[y - y*z, y + z, -1 + z, 0, x] + G[y - y*z, y - y*z, -1 + z, 0, x] + ((-I/6)*Pi^3 + (Pi^2*G[-1, y])/3 + (Pi^2*G[0, x])/6 - (Pi^2*G[1, z])/6 - (Pi^2*G[-1 + z, x])/6 + I*Pi*G[-1, y]*G[-1 + z, x] + G[-1, y]*G[1, z]*G[-1 + z, x] - I*Pi*G[-1, y]*G[y - y*z, x] - G[-1, y]*G[1, z]*G[y - y*z, x] - I*Pi*G[0, -1, y] + G[0, x]*G[0, -1, y] - G[1, z]*G[0, -1, y] - G[y - y*z, x]*G[0, -1, y] - G[-1, y]*G[-1 + z, 0, x] - I*Pi*G[-1 + z, -1 + z, x] - G[1, z]*G[-1 + z, -1 + z, x] + G[-1, y]*G[y - y*z, 0, x] + I*Pi*G[y - y*z, -1 + z, x] + G[1, z]*G[y - y*z, -1 + z, x] + 2*G[-1, 0, -1, y] + 2*G[0, -1, -1, y] - (5*G[0, 0, -1, y])/2 + G[-1 + z, -1 + z, 0, x] - G[y - y*z, -1 + z, 0, x] - Zeta[3]/2)/ep - I*Pi*Zeta[3] + 2*G[-1, y]*Zeta[3] + G[0, x]*Zeta[3] - G[1, z]*Zeta[3] - G[-1 + z, x]*Zeta[3], 1/(4*ep^4) + (109*Pi^4)/360 - I*Pi^3*G[-1, y] + I*Pi^3*G[0, x] + (7*Pi^2*G[-1, y]*G[0, x])/3 + I*Pi^3*G[1, z] - (7*Pi^2*G[-1, y]*G[1, z])/3 - (7*Pi^2*G[0, x]*G[1, z])/3 - (4*I)*Pi*G[-1, y]*G[0, x]*G[1, z] - I*Pi^3*G[1 - z, y] + (7*Pi^2*G[0, x]*G[1 - z, y])/3 + (7*Pi^2*G[1, z]*G[1 - z, y])/3 + (4*I)*Pi*G[0, x]*G[1, z]*G[1 - z, y] - (14*Pi^2*G[y, x]*G[1 - z, y])/3 - (8*I)*Pi*G[1, z]*G[y, x]*G[1 - z, y] + (14*Pi^2*G[1, z]*G[-z, y])/3 + (8*I)*Pi*G[0, x]*G[1, z]*G[-z, y] + (6*I)*Pi*G[1, z]*G[y, x]*G[-z, y] + ((I/2)*Pi + G[-1, y]/2 - G[0, x]/2 - G[1, z]/2 + G[1 - z, y]/2 + G[-1 + y + z, x]/2)/ep^3 - I*Pi^3*G[-1 + y + z, x] + (7*Pi^2*G[1, z]*G[-1 + y + z, x])/3 + (14*Pi^2*G[1 - z, y]*G[-1 + y + z, x])/3 + (8*I)*Pi*G[1, z]*G[1 - z, y]*G[-1 + y + z, x] - (8*I)*Pi*G[1, z]*G[-z, y]*G[-1 + y + z, x] - (8*Pi^2*G[-1, y]*G[y + z, x])/3 + (4*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] - (8*Pi^2*G[1 - z, y]*G[y + z, x])/3 - (4*I)*Pi*G[1, z]*G[1 - z, y]*G[y + z, x] - (6*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] + (Pi^2*G[-1, y]*G[(y*(y + z))/(1 + y), x])/3 + (Pi^2*G[1 - z, y]*G[(y*(y + z))/(1 + y), x])/3 + (14*Pi^2*G[-1, -1, y])/3 + (8*I)*Pi*G[0, x]*G[-1, -1, y] - (8*I)*Pi*G[1, z]*G[-1, -1, y] + 8*G[0, x]*G[1, z]*G[-1, -1, y] - (8*I)*Pi*G[y + z, x]*G[-1, -1, y] - 8*G[1, z]*G[y + z, x]*G[-1, -1, y] + (6*I)*Pi*G[1, z]*G[-1, -z, y] - 6*G[0, x]*G[1, z]*G[-1, -z, y] + 6*G[1, z]*G[y + z, x]*G[-1, -z, y] - (7*Pi^2*G[0, -1, y])/3 - (4*I)*Pi*G[0, x]*G[0, -1, y] + (4*I)*Pi*G[1, z]*G[0, -1, y] - 4*G[0, x]*G[1, z]*G[0, -1, y] + (4*I)*Pi*G[y + z, x]*G[0, -1, y] + 4*G[1, z]*G[y + z, x]*G[0, -1, y] - (7*Pi^2*G[0, 0, x])/3 + (4*I)*Pi*G[-1, y]*G[0, 0, x] - (4*I)*Pi*G[1, z]*G[0, 0, x] + 4*G[-1, y]*G[1, z]*G[0, 0, x] + (4*I)*Pi*G[1 - z, y]*G[0, 0, x] - 4*G[1, z]*G[1 - z, y]*G[0, 0, x] - 8*G[1, z]*G[-z, y]*G[0, 0, x] - 8*G[-1, -1, y]*G[0, 0, x] + 4*G[0, -1, y]*G[0, 0, x] + (14*Pi^2*G[0, 1, z])/3 + (6*I)*Pi*G[-1, y]*G[0, 1, z] + (8*I)*Pi*G[0, x]*G[0, 1, z] - 6*G[-1, y]*G[0, x]*G[0, 1, z] - (8*I)*Pi*G[1 - z, y]*G[0, 1, z] + 8*G[0, x]*G[1 - z, y]*G[0, 1, z] - 16*G[y, x]*G[1 - z, y]*G[0, 1, z] - (14*I)*Pi*G[-z, y]*G[0, 1, z] + 14*G[0, x]*G[-z, y]*G[0, 1, z] + 6*G[y, x]*G[-z, y]*G[0, 1, z] - (8*I)*Pi*G[-1 + y + z, x]*G[0, 1, z] + 16*G[1 - z, y]*G[-1 + y + z, x]*G[0, 1, z] - 14*G[-z, y]*G[-1 + y + z, x]*G[0, 1, z] + 6*G[-1, y]*G[y + z, x]*G[0, 1, z] - 2*G[1 - z, y]*G[y + z, x]*G[0, 1, z] - 6*G[-z, y]*G[y + z, x]*G[0, 1, z] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), x]*G[0, 1, z] - 12*G[-1, -1, y]*G[0, 1, z] + 9*G[-1, -z, y]*G[0, 1, z] + 6*G[0, -1, y]*G[0, 1, z] - 8*G[0, 0, x]*G[0, 1, z] - (8*I)*Pi*G[1 - z, y]*G[0, y, x] + 8*G[1, z]*G[1 - z, y]*G[0, y, x] - 7*Pi^2*G[0, 1 - z, y] - (12*I)*Pi*G[0, x]*G[0, 1 - z, y] - (12*I)*Pi*G[1, z]*G[0, 1 - z, y] + 12*G[0, x]*G[1, z]*G[0, 1 - z, y] + (8*I)*Pi*G[y, x]*G[0, 1 - z, y] - 20*G[1, z]*G[y, x]*G[0, 1 - z, y] - (6*I)*Pi*G[-1 + y + z, x]*G[0, 1 - z, y] + 6*G[1, z]*G[-1 + y + z, x]*G[0, 1 - z, y] + (10*I)*Pi*G[y + z, x]*G[0, 1 - z, y] + 2*G[1, z]*G[y + z, x]*G[0, 1 - z, y] + 12*G[0, 0, x]*G[0, 1 - z, y] - 24*G[0, 1, z]*G[0, 1 - z, y] - 14*G[0, y, x]*G[0, 1 - z, y] + 12*G[1, z]*G[y, x]*G[0, -z, y] - 6*G[1, z]*G[-1 + y + z, x]*G[0, -z, y] - 6*G[1, z]*G[y + z, x]*G[0, -z, y] + (7*Pi^2*G[0, -1 + y + z, x])/3 + (4*I)*Pi*G[1, z]*G[0, -1 + y + z, x] + (8*I)*Pi*G[1 - z, y]*G[0, -1 + y + z, x] - 8*G[1, z]*G[1 - z, y]*G[0, -1 + y + z, x] + 8*G[1, z]*G[-z, y]*G[0, -1 + y + z, x] + 8*G[0, 1, z]*G[0, -1 + y + z, x] + 6*G[0, 1 - z, y]*G[0, -1 + y + z, x] - (4*I)*Pi*G[-1, y]*G[0, y + z, x] - 4*G[-1, y]*G[1, z]*G[0, y + z, x] - (4*I)*Pi*G[1 - z, y]*G[0, y + z, x] - 4*G[1, z]*G[1 - z, y]*G[0, y + z, x] - 4*G[0, -1, y]*G[0, y + z, x] - 4*G[0, 1 - z, y]*G[0, y + z, x] + 8*G[1, z]*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), x] + 8*G[-1, -1, y]*G[0, (y*(y + z))/(1 + y), x] - (7*Pi^2*G[1, 1, z])/3 - (2*I)*Pi*G[-1, y]*G[1, 1, z] - (4*I)*Pi*G[0, x]*G[1, 1, z] + 2*G[-1, y]*G[0, x]*G[1, 1, z] + (4*I)*Pi*G[1 - z, y]*G[1, 1, z] - 4*G[0, x]*G[1 - z, y]*G[1, 1, z] + 8*G[y, x]*G[1 - z, y]*G[1, 1, z] + (6*I)*Pi*G[-z, y]*G[1, 1, z] - 6*G[0, x]*G[-z, y]*G[1, 1, z] + 6*G[y, x]*G[-z, y]*G[1, 1, z] + (4*I)*Pi*G[-1 + y + z, x]*G[1, 1, z] - 8*G[1 - z, y]*G[-1 + y + z, x]*G[1, 1, z] + 6*G[-z, y]*G[-1 + y + z, x]*G[1, 1, z] - 2*G[-1, y]*G[y + z, x]*G[1, 1, z] - 12*G[1 - z, y]*G[y + z, x]*G[1, 1, z] - 6*G[-z, y]*G[y + z, x]*G[1, 1, z] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), x]*G[1, 1, z] + 4*G[-1, -1, y]*G[1, 1, z] - 3*G[-1, -z, y]*G[1, 1, z] - 2*G[0, -1, y]*G[1, 1, z] + 4*G[0, 0, x]*G[1, 1, z] + 12*G[0, 1 - z, y]*G[1, 1, z] - 4*G[0, -1 + y + z, x]*G[1, 1, z] - (8*I)*Pi*G[1 - z, y]*G[y, 0, x] + 8*G[1, z]*G[1 - z, y]*G[y, 0, x] - 6*G[1, z]*G[-z, y]*G[y, 0, x] - 8*G[0, 1 - z, y]*G[y, 0, x] - 12*G[1, z]*G[1 - z, y]*G[y, y, x] + 6*G[1, z]*G[-z, y]*G[y, y, x] - 3*G[0, 1 - z, y]*G[y, y, x] - (14*Pi^2*G[y, -1 + y + z, x])/3 - (8*I)*Pi*G[1, z]*G[y, -1 + y + z, x] - (16*I)*Pi*G[1 - z, y]*G[y, -1 + y + z, x] + 16*G[1, z]*G[1 - z, y]*G[y, -1 + y + z, x] - 16*G[1, z]*G[-z, y]*G[y, -1 + y + z, x] - 16*G[0, 1, z]*G[y, -1 + y + z, x] - 12*G[0, 1 - z, y]*G[y, -1 + y + z, x] + 8*G[1, 1, z]*G[y, -1 + y + z, x] + (2*I)*Pi*G[-1, y]*G[y, y + z, x] + (6*I)*Pi*G[1, z]*G[y, y + z, x] + 2*G[-1, y]*G[1, z]*G[y, y + z, x] + (8*I)*Pi*G[1 - z, y]*G[y, y + z, x] + 8*G[1, z]*G[1 - z, y]*G[y, y + z, x] + 6*G[1, z]*G[-z, y]*G[y, y + z, x] + 8*G[0, -1, y]*G[y, y + z, x] + 6*G[0, 1, z]*G[y, y + z, x] + 8*G[0, 1 - z, y]*G[y, y + z, x] + 6*G[1, 1, z]*G[y, y + z, x] - 16*G[1, z]*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), x] - 16*G[-1, -1, y]*G[y, (y*(y + z))/(1 + y), x] - (2*I)*Pi*G[-1, y]*G[y, y - y*z, x] - 2*G[-1, y]*G[1, z]*G[y, y - y*z, x] - 2*G[0, -1, y]*G[y, y - y*z, x] + (14*Pi^2*G[1 - z, 1 - z, y])/3 + (8*I)*Pi*G[0, x]*G[1 - z, 1 - z, y] + (8*I)*Pi*G[1, z]*G[1 - z, 1 - z, y] - 8*G[0, x]*G[1, z]*G[1 - z, 1 - z, y] - (16*I)*Pi*G[y, x]*G[1 - z, 1 - z, y] + 16*G[1, z]*G[y, x]*G[1 - z, 1 - z, y] + (16*I)*Pi*G[-1 + y + z, x]*G[1 - z, 1 - z, y] - 16*G[1, z]*G[-1 + y + z, x]*G[1 - z, 1 - z, y] - (8*I)*Pi*G[y + z, x]*G[1 - z, 1 - z, y] - 8*G[1, z]*G[y + z, x]*G[1 - z, 1 - z, y] + 16*G[1, z]*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] - 8*G[0, 0, x]*G[1 - z, 1 - z, y] + 16*G[0, 1, z]*G[1 - z, 1 - z, y] + 16*G[0, y, x]*G[1 - z, 1 - z, y] - 16*G[0, -1 + y + z, x]*G[1 - z, 1 - z, y] + 8*G[0, (y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] - 8*G[1, 1, z]*G[1 - z, 1 - z, y] + 16*G[y, 0, x]*G[1 - z, 1 - z, y] - 12*G[y, y, x]*G[1 - z, 1 - z, y] + 32*G[y, -1 + y + z, x]*G[1 - z, 1 - z, y] - 16*G[y, (y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] - (8*I)*Pi*G[1, z]*G[1 - z, -z, y] + 8*G[0, x]*G[1, z]*G[1 - z, -z, y] - 16*G[1, z]*G[y, x]*G[1 - z, -z, y] + 16*G[1, z]*G[-1 + y + z, x]*G[1 - z, -z, y] - 2*G[1, z]*G[y + z, x]*G[1 - z, -z, y] - 6*G[1, z]*G[(y*(y + z))/(1 + y), x]*G[1 - z, -z, y] - 14*G[0, 1, z]*G[1 - z, -z, y] + 6*G[1, 1, z]*G[1 - z, -z, y] - 7*Pi^2*G[-z, -1, y] - (12*I)*Pi*G[0, x]*G[-z, -1, y] + (12*I)*Pi*G[1, z]*G[-z, -1, y] - 12*G[0, x]*G[1, z]*G[-z, -1, y] + (2*I)*Pi*G[y, x]*G[-z, -1, y] + 2*G[1, z]*G[y, x]*G[-z, -1, y] + (10*I)*Pi*G[y + z, x]*G[-z, -1, y] + 10*G[1, z]*G[y + z, x]*G[-z, -1, y] + 12*G[0, 0, x]*G[-z, -1, y] + 18*G[0, 1, z]*G[-z, -1, y] - 8*G[0, y, x]*G[-z, -1, y] - 4*G[0, y + z, x]*G[-z, -1, y] - 6*G[1, 1, z]*G[-z, -1, y] - 2*G[y, 0, x]*G[-z, -1, y] + 2*G[y, y + z, x]*G[-z, -1, y] - (7*Pi^2*G[-z, 1 - z, y])/3 - (4*I)*Pi*G[0, x]*G[-z, 1 - z, y] - (4*I)*Pi*G[1, z]*G[-z, 1 - z, y] + 4*G[0, x]*G[1, z]*G[-z, 1 - z, y] + (8*I)*Pi*G[y, x]*G[-z, 1 - z, y] - 8*G[1, z]*G[y, x]*G[-z, 1 - z, y] - (8*I)*Pi*G[-1 + y + z, x]*G[-z, 1 - z, y] + 8*G[1, z]*G[-1 + y + z, x]*G[-z, 1 - z, y] + (4*I)*Pi*G[y + z, x]*G[-z, 1 - z, y] - 4*G[1, z]*G[y + z, x]*G[-z, 1 - z, y] + 4*G[0, 0, x]*G[-z, 1 - z, y] - 8*G[0, 1, z]*G[-z, 1 - z, y] - 8*G[0, y, x]*G[-z, 1 - z, y] + 8*G[0, -1 + y + z, x]*G[-z, 1 - z, y] - 4*G[0, y + z, x]*G[-z, 1 - z, y] + 4*G[1, 1, z]*G[-z, 1 - z, y] - 8*G[y, 0, x]*G[-z, 1 - z, y] + 6*G[y, y, x]*G[-z, 1 - z, y] - 16*G[y, -1 + y + z, x]*G[-z, 1 - z, y] + 8*G[y, y + z, x]*G[-z, 1 - z, y] - (14*I)*Pi*G[1, z]*G[-z, -z, y] + 14*G[0, x]*G[1, z]*G[-z, -z, y] + 6*G[1, z]*G[y, x]*G[-z, -z, y] - 8*G[1, z]*G[-1 + y + z, x]*G[-z, -z, y] - 12*G[1, z]*G[y + z, x]*G[-z, -z, y] - 23*G[0, 1, z]*G[-z, -z, y] + 9*G[1, 1, z]*G[-z, -z, y] + (7*Pi^2*G[-1 + y + z, 0, x])/3 + (4*I)*Pi*G[1, z]*G[-1 + y + z, 0, x] + (8*I)*Pi*G[1 - z, y]*G[-1 + y + z, 0, x] - 8*G[1, z]*G[1 - z, y]*G[-1 + y + z, 0, x] + 8*G[1, z]*G[-z, y]*G[-1 + y + z, 0, x] + 8*G[0, 1, z]*G[-1 + y + z, 0, x] + 6*G[0, 1 - z, y]*G[-1 + y + z, 0, x] - 4*G[1, 1, z]*G[-1 + y + z, 0, x] - 16*G[1 - z, 1 - z, y]*G[-1 + y + z, 0, x] + 8*G[-z, 1 - z, y]*G[-1 + y + z, 0, x] + 12*G[1, z]*G[1 - z, y]*G[-1 + y + z, y, x] - 6*G[1, z]*G[-z, y]*G[-1 + y + z, y, x] + 3*G[0, 1 - z, y]*G[-1 + y + z, y, x] + 12*G[1 - z, 1 - z, y]*G[-1 + y + z, y, x] - 6*G[-z, 1 - z, y]*G[-1 + y + z, y, x] - (8*Pi^2*G[-1 + y + z, -1 + z, x])/3 - (2*I)*Pi*G[1, z]*G[-1 + y + z, -1 + z, x] - 8*G[1, 1, z]*G[-1 + y + z, -1 + z, x] + (14*Pi^2*G[-1 + y + z, -1 + y + z, x])/3 + (8*I)*Pi*G[1, z]*G[-1 + y + z, -1 + y + z, x] + (16*I)*Pi*G[1 - z, y]*G[-1 + y + z, -1 + y + z, x] - 16*G[1, z]*G[1 - z, y]*G[-1 + y + z, -1 + y + z, x] + 16*G[1, z]*G[-z, y]*G[-1 + y + z, -1 + y + z, x] + 16*G[0, 1, z]*G[-1 + y + z, -1 + y + z, x] + 12*G[0, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] - 8*G[1, 1, z]*G[-1 + y + z, -1 + y + z, x] - 32*G[1 - z, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] + 16*G[-z, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] - (6*I)*Pi*G[1, z]*G[-1 + y + z, y + z, x] - (6*I)*Pi*G[1 - z, y]*G[-1 + y + z, y + z, x] + 10*G[1, z]*G[1 - z, y]*G[-1 + y + z, y + z, x] - 6*G[1, z]*G[-z, y]*G[-1 + y + z, y + z, x] - 12*G[0, 1, z]*G[-1 + y + z, y + z, x] - 6*G[0, 1 - z, y]*G[-1 + y + z, y + z, x] + 10*G[1, 1, z]*G[-1 + y + z, y + z, x] + 16*G[1 - z, 1 - z, y]*G[-1 + y + z, y + z, x] - 6*G[-z, 1 - z, y]*G[-1 + y + z, y + z, x] - (2*I)*Pi*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 2*G[1, z]*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 2*G[1, z]*G[-z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 2*G[0, 1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 4*G[1, 1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - 2*G[-z, 1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, x] - (4*I)*Pi*G[-1, y]*G[y + z, 0, x] - 4*G[-1, y]*G[1, z]*G[y + z, 0, x] - (4*I)*Pi*G[1 - z, y]*G[y + z, 0, x] + 4*G[1, z]*G[1 - z, y]*G[y + z, 0, x] + 6*G[1, z]*G[-z, y]*G[y + z, 0, x] + 8*G[-1, -1, y]*G[y + z, 0, x] - 4*G[0, -1, y]*G[y + z, 0, x] - 10*G[0, 1 - z, y]*G[y + z, 0, x] + 8*G[1 - z, 1 - z, y]*G[y + z, 0, x] - 10*G[-z, -1, y]*G[y + z, 0, x] - 4*G[-z, 1 - z, y]*G[y + z, 0, x] + (8*I)*Pi*G[1 - z, y]*G[y + z, y, x] + 8*G[1, z]*G[1 - z, y]*G[y + z, y, x] - 6*G[1, z]*G[-z, y]*G[y + z, y, x] + 14*G[0, 1 - z, y]*G[y + z, y, x] + 8*G[-z, -1, y]*G[y + z, y, x] + 2*G[-z, 1 - z, y]*G[y + z, y, x] + (8*Pi^2*G[y + z, -1 + z, x])/3 + (2*I)*Pi*G[1, z]*G[y + z, -1 + z, x] + 8*G[1, 1, z]*G[y + z, -1 + z, x] - (8*Pi^2*G[y + z, -1 + y + z, x])/3 - (4*I)*Pi*G[1, z]*G[y + z, -1 + y + z, x] - (8*I)*Pi*G[1 - z, y]*G[y + z, -1 + y + z, x] - 8*G[1, z]*G[1 - z, y]*G[y + z, -1 + y + z, x] - 2*G[1, z]*G[-z, y]*G[y + z, -1 + y + z, x] - 2*G[0, 1, z]*G[y + z, -1 + y + z, x] - 6*G[0, 1 - z, y]*G[y + z, -1 + y + z, x] - 12*G[1, 1, z]*G[y + z, -1 + y + z, x] - 2*G[-z, 1 - z, y]*G[y + z, -1 + y + z, x] + (2*I)*Pi*G[-1, y]*G[y + z, y + z, x] + 2*G[-1, y]*G[1, z]*G[y + z, y + z, x] + (2*I)*Pi*G[1 - z, y]*G[y + z, y + z, x] + 2*G[1, z]*G[1 - z, y]*G[y + z, y + z, x] + 2*G[0, -1, y]*G[y + z, y + z, x] + 2*G[0, 1 - z, y]*G[y + z, y + z, x] + 2*G[-z, -1, y]*G[y + z, y + z, x] + 2*G[-z, 1 - z, y]*G[y + z, y + z, x] - 8*G[1, z]*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] - 8*G[-1, -1, y]*G[y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, 1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] + (2*I)*Pi*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 2*G[1, z]*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 2*G[1, z]*G[-z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + 2*G[0, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + 4*G[1, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] + 2*G[-z, 1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[-1, y]*G[y + z, y - y*z, x] + 2*G[-1, y]*G[1, z]*G[y + z, y - y*z, x] + 2*G[0, -1, y]*G[y + z, y - y*z, x] - 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, x] + 6*G[1, z]*G[-z, y]*G[(y*(y + z))/(1 + y), y, x] - 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), y, x] + 6*G[-z, 1 - z, y]*G[(y*(y + z))/(1 + y), y, x] + (Pi^2*G[(y*(y + z))/(1 + y), -1 + y + z, x])/3 + 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 6*G[1, z]*G[-z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 6*G[0, 1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1, 1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 6*G[-z, 1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + ((-7*Pi^2)/12 + I*Pi*G[-1, y] - I*Pi*G[0, x] - G[-1, y]*G[0, x] - I*Pi*G[1, z] + G[-1, y]*G[1, z] + G[0, x]*G[1, z] + I*Pi*G[1 - z, y] - G[0, x]*G[1 - z, y] - G[1, z]*G[1 - z, y] + 2*G[y, x]*G[1 - z, y] - 2*G[1, z]*G[-z, y] + I*Pi*G[-1 + y + z, x] - G[1, z]*G[-1 + y + z, x] - 2*G[1 - z, y]*G[-1 + y + z, x] + G[-1, y]*G[(y*(y + z))/(1 + y), x] + G[1 - z, y]*G[(y*(y + z))/(1 + y), x] - 2*G[-1, -1, y] + G[0, -1, y] + G[0, 0, x] - 2*G[0, 1, z] + 3*G[0, 1 - z, y] - G[0, -1 + y + z, x] + G[1, 1, z] + 2*G[y, -1 + y + z, x] - 2*G[1 - z, 1 - z, y] + 3*G[-z, -1, y] + G[-z, 1 - z, y] - G[-1 + y + z, 0, x] - 2*G[-1 + y + z, -1 + y + z, x] + G[(y*(y + z))/(1 + y), -1 + y + z, x])/ep^2 - 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] - 6*G[0, -1, y]*G[(y*(y + z))/(1 + y), y + z, x] + 6*G[0, 1, z]*G[(y*(y + z))/(1 + y), y + z, x] - 16*G[1, 1, z]*G[(y*(y + z))/(1 + y), y + z, x] - 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] + 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 16*G[-1, -1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + (16*I)*Pi*G[-1, -1, -1, y] - 16*G[0, x]*G[-1, -1, -1, y] + 16*G[1, z]*G[-1, -1, -1, y] + 16*G[(y*(y + z))/(1 + y), x]*G[-1, -1, -1, y] - 12*G[1, z]*G[-1, -1, -z, y] - (8*I)*Pi*G[-1, 0, -1, y] + 8*G[0, x]*G[-1, 0, -1, y] - 8*G[1, z]*G[-1, 0, -1, y] - 2*G[y + z, x]*G[-1, 0, -1, y] - 6*G[(y*(y + z))/(1 + y), x]*G[-1, 0, -1, y] + 6*G[1, z]*G[-1, 0, -z, y] - (6*I)*Pi*G[-1, -z, -1, y] + 6*G[0, x]*G[-1, -z, -1, y] - 6*G[1, z]*G[-1, -z, -1, y] - 6*G[y + z, x]*G[-1, -z, -1, y] + 3*G[1, z]*G[-1, -z, -z, y] - (8*I)*Pi*G[0, -1, -1, y] + 8*G[0, x]*G[0, -1, -1, y] - 8*G[1, z]*G[0, -1, -1, y] - 8*G[y + z, x]*G[0, -1, -1, y] + 6*G[1, z]*G[0, -1, -z, y] + (4*I)*Pi*G[0, 0, -1, y] - 4*G[0, x]*G[0, 0, -1, y] + 4*G[1, z]*G[0, 0, -1, y] + 4*G[y + z, x]*G[0, 0, -1, y] - (4*I)*Pi*G[0, 0, 0, x] - 4*G[-1, y]*G[0, 0, 0, x] + 4*G[1, z]*G[0, 0, 0, x] - 4*G[1 - z, y]*G[0, 0, 0, x] - (14*I)*Pi*G[0, 0, 1, z] + 9*G[-1, y]*G[0, 0, 1, z] + 14*G[0, x]*G[0, 0, 1, z] - 14*G[1 - z, y]*G[0, 0, 1, z] - 23*G[-z, y]*G[0, 0, 1, z] - 14*G[-1 + y + z, x]*G[0, 0, 1, z] + 8*G[1 - z, y]*G[0, 0, y, x] + (18*I)*Pi*G[0, 0, 1 - z, y] - 18*G[0, x]*G[0, 0, 1 - z, y] - 18*G[1, z]*G[0, 0, 1 - z, y] + 5*G[y, x]*G[0, 0, 1 - z, y] - 3*G[-1 + y + z, x]*G[0, 0, 1 - z, y] + 16*G[y + z, x]*G[0, 0, 1 - z, y] + 6*G[1, z]*G[0, 0, -z, y] + (4*I)*Pi*G[0, 0, -1 + y + z, x] - 4*G[1, z]*G[0, 0, -1 + y + z, x] - 8*G[1 - z, y]*G[0, 0, -1 + y + z, x] + 4*G[-1, y]*G[0, 0, (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[0, 0, (y*(y + z))/(1 + y), x] + (6*I)*Pi*G[0, 1, 1, z] - 3*G[-1, y]*G[0, 1, 1, z] - 6*G[0, x]*G[0, 1, 1, z] + 6*G[1 - z, y]*G[0, 1, 1, z] + 9*G[-z, y]*G[0, 1, 1, z] + 6*G[-1 + y + z, x]*G[0, 1, 1, z] + 8*G[1 - z, y]*G[0, y, 0, x] - 6*G[1 - z, y]*G[0, y, y, x] - (8*I)*Pi*G[0, y, -1 + y + z, x] + 8*G[1, z]*G[0, y, -1 + y + z, x] + 16*G[1 - z, y]*G[0, y, -1 + y + z, x] - 8*G[-1, y]*G[0, y, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[0, y, (y*(y + z))/(1 + y), x] - (24*I)*Pi*G[0, 1 - z, 1 - z, y] + 24*G[0, x]*G[0, 1 - z, 1 - z, y] + 24*G[1, z]*G[0, 1 - z, 1 - z, y] - 28*G[y, x]*G[0, 1 - z, 1 - z, y] + 12*G[-1 + y + z, x]*G[0, 1 - z, 1 - z, y] - 8*G[y + z, x]*G[0, 1 - z, 1 - z, y] - 24*G[1, z]*G[0, 1 - z, -z, y] + (12*I)*Pi*G[0, -z, -1, y] - 12*G[0, x]*G[0, -z, -1, y] + 12*G[1, z]*G[0, -z, -1, y] + 2*G[y, x]*G[0, -z, -1, y] + 10*G[y + z, x]*G[0, -z, -1, y] + (12*I)*Pi*G[0, -z, 1 - z, y] - 12*G[0, x]*G[0, -z, 1 - z, y] - 12*G[1, z]*G[0, -z, 1 - z, y] + 14*G[y, x]*G[0, -z, 1 - z, y] - 6*G[-1 + y + z, x]*G[0, -z, 1 - z, y] + 4*G[y + z, x]*G[0, -z, 1 - z, y] - 6*G[1, z]*G[0, -z, -z, y] + (4*I)*Pi*G[0, -1 + y + z, 0, x] - 4*G[1, z]*G[0, -1 + y + z, 0, x] - 8*G[1 - z, y]*G[0, -1 + y + z, 0, x] + 6*G[1 - z, y]*G[0, -1 + y + z, y, x] - (4*I)*Pi*G[0, -1 + y + z, -1 + z, x] - 4*G[1, z]*G[0, -1 + y + z, -1 + z, x] + (8*I)*Pi*G[0, -1 + y + z, -1 + y + z, x] - 8*G[1, z]*G[0, -1 + y + z, -1 + y + z, x] - 16*G[1 - z, y]*G[0, -1 + y + z, -1 + y + z, x] + 8*G[1, z]*G[0, -1 + y + z, y + z, x] + 8*G[1 - z, y]*G[0, -1 + y + z, y + z, x] + 4*G[-1, y]*G[0, y + z, 0, x] + 4*G[1 - z, y]*G[0, y + z, 0, x] + (4*I)*Pi*G[0, y + z, -1 + z, x] + 4*G[1, z]*G[0, y + z, -1 + z, x] - (4*I)*Pi*G[0, y + z, -1 + y + z, x] - 4*G[1, z]*G[0, y + z, -1 + y + z, x] - 4*G[-1, y]*G[0, y + z, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[0, y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), y, x] + 8*G[1, z]*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[1, z]*G[0, (y*(y + z))/(1 + y), y + z, x] - 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), y + z, x] + 8*G[-1, y]*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + (8*I)*Pi*G[1, 0, 1, z] - 3*G[-1, y]*G[1, 0, 1, z] - 8*G[0, x]*G[1, 0, 1, z] + 8*G[1 - z, y]*G[1, 0, 1, z] + 11*G[-z, y]*G[1, 0, 1, z] + 8*G[-1 + y + z, x]*G[1, 0, 1, z] - (4*I)*Pi*G[1, 1, 1, z] + G[-1, y]*G[1, 1, 1, z] + 4*G[0, x]*G[1, 1, 1, z] - 4*G[1 - z, y]*G[1, 1, 1, z] - 5*G[-z, y]*G[1, 1, 1, z] - 4*G[-1 + y + z, x]*G[1, 1, 1, z] + 8*G[1 - z, y]*G[y, 0, 0, x] - 16*G[1 - z, y]*G[y, 0, y, x] + (6*I)*Pi*G[y, 0, -1 + z, x] + 6*G[1, z]*G[y, 0, -1 + z, x] - (8*I)*Pi*G[y, 0, -1 + y + z, x] + 8*G[1, z]*G[y, 0, -1 + y + z, x] + 16*G[1 - z, y]*G[y, 0, -1 + y + z, x] - 16*G[1, z]*G[y, 0, y + z, x] - 16*G[1 - z, y]*G[y, 0, y + z, x] + 8*G[-1, y]*G[y, 0, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[y, 0, (y*(y + z))/(1 + y), x] - 3*G[1 - z, y]*G[y, y, y, x] - 12*G[1, z]*G[y, y, -1 + y + z, x] - 12*G[1 - z, y]*G[y, y, -1 + y + z, x] + 6*G[1, z]*G[y, y, y + z, x] + 6*G[1 - z, y]*G[y, y, y + z, x] - (8*I)*Pi*G[y, -1 + y + z, 0, x] + 8*G[1, z]*G[y, -1 + y + z, 0, x] + 16*G[1 - z, y]*G[y, -1 + y + z, 0, x] - 12*G[1 - z, y]*G[y, -1 + y + z, y, x] + (8*I)*Pi*G[y, -1 + y + z, -1 + z, x] + 8*G[1, z]*G[y, -1 + y + z, -1 + z, x] - (16*I)*Pi*G[y, -1 + y + z, -1 + y + z, x] + 16*G[1, z]*G[y, -1 + y + z, -1 + y + z, x] + 32*G[1 - z, y]*G[y, -1 + y + z, -1 + y + z, x] - 16*G[1, z]*G[y, -1 + y + z, y + z, x] - 16*G[1 - z, y]*G[y, -1 + y + z, y + z, x] - 2*G[-1, y]*G[y, y + z, 0, x] - 6*G[1, z]*G[y, y + z, 0, x] - 8*G[1 - z, y]*G[y, y + z, 0, x] - (2*I)*Pi*G[y, y + z, -1 + z, x] - 2*G[1, z]*G[y, y + z, -1 + z, x] + (8*I)*Pi*G[y, y + z, -1 + y + z, x] + 8*G[1, z]*G[y, y + z, -1 + y + z, x] + 8*G[-1, y]*G[y, y + z, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[y, y + z, (y*(y + z))/(1 + y), x] + 16*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), y, x] - 16*G[1, z]*G[y, (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1, z]*G[y, (y*(y + z))/(1 + y), y + z, x] + 16*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), y + z, x] - 16*G[-1, y]*G[y, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 16*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 2*G[-1, y]*G[y, y - y*z, 0, x] + (2*I)*Pi*G[y, y - y*z, -1 + z, x] + 2*G[1, z]*G[y, y - y*z, -1 + z, x] - (6*I)*Pi*G[1 - z, 0, 1 - z, y] + 6*G[0, x]*G[1 - z, 0, 1 - z, y] + 6*G[1, z]*G[1 - z, 0, 1 - z, y] - 12*G[y, x]*G[1 - z, 0, 1 - z, y] + 12*G[-1 + y + z, x]*G[1 - z, 0, 1 - z, y] - 6*G[y + z, x]*G[1 - z, 0, 1 - z, y] - 6*G[1, z]*G[1 - z, 0, -z, y] + (16*I)*Pi*G[1 - z, 1 - z, 1 - z, y] - 16*G[0, x]*G[1 - z, 1 - z, 1 - z, y] - 16*G[1, z]*G[1 - z, 1 - z, 1 - z, y] + 32*G[y, x]*G[1 - z, 1 - z, 1 - z, y] - 32*G[-1 + y + z, x]*G[1 - z, 1 - z, 1 - z, y] + 16*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, 1 - z, y] + 16*G[1, z]*G[1 - z, 1 - z, -z, y] - (8*I)*Pi*G[1 - z, -z, 1 - z, y] + 8*G[0, x]*G[1 - z, -z, 1 - z, y] + 8*G[1, z]*G[1 - z, -z, 1 - z, y] - 16*G[y, x]*G[1 - z, -z, 1 - z, y] + 16*G[-1 + y + z, x]*G[1 - z, -z, 1 - z, y] - 2*G[y + z, x]*G[1 - z, -z, 1 - z, y] - 6*G[(y*(y + z))/(1 + y), x]*G[1 - z, -z, 1 - z, y] - 8*G[1, z]*G[1 - z, -z, -z, y] - (24*I)*Pi*G[-z, -1, -1, y] + 24*G[0, x]*G[-z, -1, -1, y] - 24*G[1, z]*G[-z, -1, -1, y] - 16*G[y, x]*G[-z, -1, -1, y] - 8*G[y + z, x]*G[-z, -1, -1, y] + 18*G[1, z]*G[-z, -1, -z, y] + (12*I)*Pi*G[-z, 0, -1, y] - 12*G[0, x]*G[-z, 0, -1, y] + 12*G[1, z]*G[-z, 0, -1, y] + 8*G[y, x]*G[-z, 0, -1, y] + 4*G[y + z, x]*G[-z, 0, -1, y] + (12*I)*Pi*G[-z, 0, 1 - z, y] - 12*G[0, x]*G[-z, 0, 1 - z, y] - 12*G[1, z]*G[-z, 0, 1 - z, y] + 8*G[y, x]*G[-z, 0, 1 - z, y] - 6*G[-1 + y + z, x]*G[-z, 0, 1 - z, y] + 10*G[y + z, x]*G[-z, 0, 1 - z, y] - 6*G[1, z]*G[-z, 0, -z, y] - (8*I)*Pi*G[-z, 1 - z, 1 - z, y] + 8*G[0, x]*G[-z, 1 - z, 1 - z, y] + 8*G[1, z]*G[-z, 1 - z, 1 - z, y] - 16*G[y, x]*G[-z, 1 - z, 1 - z, y] + 16*G[-1 + y + z, x]*G[-z, 1 - z, 1 - z, y] - 8*G[y + z, x]*G[-z, 1 - z, 1 - z, y] - 8*G[1, z]*G[-z, 1 - z, -z, y] + (18*I)*Pi*G[-z, -z, -1, y] - 18*G[0, x]*G[-z, -z, -1, y] + 18*G[1, z]*G[-z, -z, -1, y] + 2*G[y, x]*G[-z, -z, -1, y] + 16*G[y + z, x]*G[-z, -z, -1, y] + (4*I)*Pi*G[-z, -z, 1 - z, y] - 4*G[0, x]*G[-z, -z, 1 - z, y] - 4*G[1, z]*G[-z, -z, 1 - z, y] + 8*G[y, x]*G[-z, -z, 1 - z, y] - 8*G[-1 + y + z, x]*G[-z, -z, 1 - z, y] + 4*G[y + z, x]*G[-z, -z, 1 - z, y] - 17*G[1, z]*G[-z, -z, -z, y] + (4*I)*Pi*G[-1 + y + z, 0, 0, x] - 4*G[1, z]*G[-1 + y + z, 0, 0, x] - 8*G[1 - z, y]*G[-1 + y + z, 0, 0, x] + 6*G[1 - z, y]*G[-1 + y + z, 0, y, x] - (4*I)*Pi*G[-1 + y + z, 0, -1 + z, x] - 4*G[1, z]*G[-1 + y + z, 0, -1 + z, x] + (8*I)*Pi*G[-1 + y + z, 0, -1 + y + z, x] - 8*G[1, z]*G[-1 + y + z, 0, -1 + y + z, x] - 16*G[1 - z, y]*G[-1 + y + z, 0, -1 + y + z, x] + 8*G[1, z]*G[-1 + y + z, 0, y + z, x] + 8*G[1 - z, y]*G[-1 + y + z, 0, y + z, x] + 3*G[1 - z, y]*G[-1 + y + z, y, y, x] + 12*G[1, z]*G[-1 + y + z, y, -1 + y + z, x] + 12*G[1 - z, y]*G[-1 + y + z, y, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, y, y + z, x] - 6*G[1 - z, y]*G[-1 + y + z, y, y + z, x] - (4*I)*Pi*G[-1 + y + z, -1 + z, 0, x] + 2*G[1, z]*G[-1 + y + z, -1 + z, 0, x] - (4*I)*Pi*G[-1 + y + z, -1 + z, -1 + z, x] - 4*G[1, z]*G[-1 + y + z, -1 + z, -1 + z, x] + (8*I)*Pi*G[-1 + y + z, -1 + y + z, 0, x] - 8*G[1, z]*G[-1 + y + z, -1 + y + z, 0, x] - 16*G[1 - z, y]*G[-1 + y + z, -1 + y + z, 0, x] + 12*G[1 - z, y]*G[-1 + y + z, -1 + y + z, y, x] - (8*I)*Pi*G[-1 + y + z, -1 + y + z, -1 + z, x] - 8*G[1, z]*G[-1 + y + z, -1 + y + z, -1 + z, x] + (16*I)*Pi*G[-1 + y + z, -1 + y + z, -1 + y + z, x] - 16*G[1, z]*G[-1 + y + z, -1 + y + z, -1 + y + z, x] - 32*G[1 - z, y]*G[-1 + y + z, -1 + y + z, -1 + y + z, x] + 16*G[1, z]*G[-1 + y + z, -1 + y + z, y + z, x] + 16*G[1 - z, y]*G[-1 + y + z, -1 + y + z, y + z, x] + 6*G[1, z]*G[-1 + y + z, y + z, 0, x] + 6*G[1 - z, y]*G[-1 + y + z, y + z, 0, x] - 6*G[1 - z, y]*G[-1 + y + z, y + z, y, x] - (6*I)*Pi*G[-1 + y + z, y + z, -1 + y + z, x] + 10*G[1, z]*G[-1 + y + z, y + z, -1 + y + z, x] + 16*G[1 - z, y]*G[-1 + y + z, y + z, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, y + z, y + z, x] - 6*G[1 - z, y]*G[-1 + y + z, y + z, y + z, x] + 2*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, x] + 2*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, x] + (2*I)*Pi*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, x] + 2*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, x] - (2*I)*Pi*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[1, z]*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, x] - 2*G[1 - z, y]*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, x] + 4*G[-1, y]*G[y + z, 0, 0, x] + 4*G[1 - z, y]*G[y + z, 0, 0, x] - 8*G[1 - z, y]*G[y + z, 0, y, x] - (2*I)*Pi*G[y + z, 0, -1 + z, x] - 2*G[1, z]*G[y + z, 0, -1 + z, x] - (4*I)*Pi*G[y + z, 0, -1 + y + z, x] + 4*G[1, z]*G[y + z, 0, -1 + y + z, x] + 8*G[1 - z, y]*G[y + z, 0, -1 + y + z, x] - 2*G[1, z]*G[y + z, 0, y + z, x] - 2*G[1 - z, y]*G[y + z, 0, y + z, x] - 2*G[-1, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] - 2*G[1 - z, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[y + z, y, 0, x] + 6*G[1 - z, y]*G[y + z, y, y, x] + (8*I)*Pi*G[y + z, y, -1 + y + z, x] + 8*G[1, z]*G[y + z, y, -1 + y + z, x] - 6*G[1, z]*G[y + z, y, y + z, x] - 6*G[1 - z, y]*G[y + z, y, y + z, x] + 8*G[-1, y]*G[y + z, y, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[y + z, y, (y*(y + z))/(1 + y), x] + (4*I)*Pi*G[y + z, -1 + z, 0, x] - 2*G[1, z]*G[y + z, -1 + z, 0, x] + (4*I)*Pi*G[y + z, -1 + z, -1 + z, x] + 4*G[1, z]*G[y + z, -1 + z, -1 + z, x] - (4*I)*Pi*G[y + z, -1 + y + z, 0, x] + 4*G[1, z]*G[y + z, -1 + y + z, 0, x] + 8*G[1 - z, y]*G[y + z, -1 + y + z, 0, x] - 6*G[1 - z, y]*G[y + z, -1 + y + z, y, x] + (4*I)*Pi*G[y + z, -1 + y + z, -1 + z, x] + 4*G[1, z]*G[y + z, -1 + y + z, -1 + z, x] - (8*I)*Pi*G[y + z, -1 + y + z, -1 + y + z, x] - 8*G[1, z]*G[y + z, -1 + y + z, -1 + y + z, x] - 2*G[1, z]*G[y + z, -1 + y + z, y + z, x] - 2*G[1 - z, y]*G[y + z, -1 + y + z, y + z, x] - 2*G[-1, y]*G[y + z, y + z, 0, x] - 2*G[1 - z, y]*G[y + z, y + z, 0, x] - (2*I)*Pi*G[y + z, y + z, -1 + z, x] - 2*G[1, z]*G[y + z, y + z, -1 + z, x] + (2*I)*Pi*G[y + z, y + z, -1 + y + z, x] + 2*G[1, z]*G[y + z, y + z, -1 + y + z, x] + 2*G[-1, y]*G[y + z, y + z, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[y + z, y + z, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), y, x] - 8*G[1, z]*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[1, z]*G[y + z, (y*(y + z))/(1 + y), y + z, x] + 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), y + z, x] - 8*G[-1, y]*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 2*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] - 2*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] - (2*I)*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] - 2*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] + (2*I)*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 2*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] + 2*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] + 2*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] - 2*G[-1, y]*G[y + z, y - y*z, 0, x] - (2*I)*Pi*G[y + z, y - y*z, -1 + z, x] - 2*G[1, z]*G[y + z, y - y*z, -1 + z, x] + 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, y, x] + 10*G[1, z]*G[(y*(y + z))/(1 + y), 0, y + z, x] + 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, y + z, x] - 10*G[-1, y]*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), x] - 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), x] - 16*G[1, z]*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] + 6*G[1, z]*G[(y*(y + z))/(1 + y), y, y + z, x] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, y + z, x] + 16*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 6*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, x] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, y, x] - 16*G[1, z]*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 6*G[1, z]*G[(y*(y + z))/(1 + y), y + z, y + z, x] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, y + z, x] - 6*G[-1, y]*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y, x] + 16*G[1, z]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1, z]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, x] + 16*G[-1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 32*G[-1, -1, -1, -1, y] + 16*G[-1, -1, 0, -1, y] + 12*G[-1, -1, -z, -1, y] + 16*G[-1, 0, -1, -1, y] - 8*G[-1, 0, 0, -1, y] - 6*G[-1, 0, -z, -1, y] + 12*G[-1, -z, -1, -1, y] - 6*G[-1, -z, 0, -1, y] - 3*G[-1, -z, -z, -1, y] + 16*G[0, -1, -1, -1, y] - 8*G[0, -1, 0, -1, y] - 6*G[0, -1, -z, -1, y] - 8*G[0, 0, -1, -1, y] + 4*G[0, 0, 0, -1, y] + 4*G[0, 0, 0, 0, x] - 23*G[0, 0, 0, 1, z] + 21*G[0, 0, 0, 1 - z, y] - 4*G[0, 0, 0, -1 + y + z, x] + 9*G[0, 0, 1, 1, z] + 8*G[0, 0, y, -1 + y + z, x] - 36*G[0, 0, 1 - z, 1 - z, y] + 12*G[0, 0, -z, -1, y] + 18*G[0, 0, -z, 1 - z, y] - 4*G[0, 0, -1 + y + z, 0, x] - 8*G[0, 0, -1 + y + z, -1 + y + z, x] + 4*G[0, 0, (y*(y + z))/(1 + y), -1 + y + z, x] + 11*G[0, 1, 0, 1, z] - 5*G[0, 1, 1, 1, z] + 8*G[0, y, 0, -1 + y + z, x] - 6*G[0, y, y, -1 + y + z, x] + 8*G[0, y, -1 + y + z, 0, x] + 16*G[0, y, -1 + y + z, -1 + y + z, x] - 8*G[0, y, (y*(y + z))/(1 + y), -1 + y + z, x] - 18*G[0, 1 - z, 0, 1 - z, y] + 48*G[0, 1 - z, 1 - z, 1 - z, y] - 24*G[0, 1 - z, -z, 1 - z, y] - 24*G[0, -z, -1, -1, y] + 12*G[0, -z, 0, -1, y] + 18*G[0, -z, 0, 1 - z, y] - 24*G[0, -z, 1 - z, 1 - z, y] + 18*G[0, -z, -z, -1, y] + 12*G[0, -z, -z, 1 - z, y] - 4*G[0, -1 + y + z, 0, 0, x] - 8*G[0, -1 + y + z, 0, -1 + y + z, x] + 6*G[0, -1 + y + z, y, -1 + y + z, x] + 4*G[0, -1 + y + z, -1 + z, 0, x] - 8*G[0, -1 + y + z, -1 + y + z, 0, x] - 16*G[0, -1 + y + z, -1 + y + z, -1 + y + z, x] + 8*G[0, -1 + y + z, y + z, -1 + y + z, x] + 4*G[0, y + z, 0, -1 + y + z, x] - 4*G[0, y + z, -1 + z, 0, x] + 4*G[0, y + z, -1 + y + z, 0, x] - 4*G[0, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[0, (y*(y + z))/(1 + y), y, -1 + y + z, x] + 8*G[0, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 8*G[0, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 8*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 14*G[1, 0, 0, 1, z] - 6*G[1, 0, 1, 1, z] - 8*G[1, 1, 0, 1, z] + 4*G[1, 1, 1, 1, z] + 8*G[y, 0, 0, -1 + y + z, x] - 16*G[y, 0, y, -1 + y + z, x] - 6*G[y, 0, -1 + z, 0, x] + 8*G[y, 0, -1 + y + z, 0, x] + 16*G[y, 0, -1 + y + z, -1 + y + z, x] - 16*G[y, 0, y + z, -1 + y + z, x] + 8*G[y, 0, (y*(y + z))/(1 + y), -1 + y + z, x] - 3*G[y, y, y, -1 + y + z, x] - 12*G[y, y, -1 + y + z, -1 + y + z, x] + 6*G[y, y, y + z, -1 + y + z, x] + 8*G[y, -1 + y + z, 0, 0, x] + 16*G[y, -1 + y + z, 0, -1 + y + z, x] - 12*G[y, -1 + y + z, y, -1 + y + z, x] - 8*G[y, -1 + y + z, -1 + z, 0, x] + 16*G[y, -1 + y + z, -1 + y + z, 0, x] + 32*G[y, -1 + y + z, -1 + y + z, -1 + y + z, x] - 16*G[y, -1 + y + z, y + z, -1 + y + z, x] - 8*G[y, y + z, 0, -1 + y + z, x] + 2*G[y, y + z, -1 + z, 0, x] - 8*G[y, y + z, -1 + y + z, 0, x] + 8*G[y, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[y, (y*(y + z))/(1 + y), y, -1 + y + z, x] - 16*G[y, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 16*G[y, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 16*G[y, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 2*G[y, y - y*z, -1 + z, 0, x] - 3*G[1 - z, 0, 0, 1 - z, y] + 12*G[1 - z, 0, 1 - z, 1 - z, y] - 6*G[1 - z, 0, -z, 1 - z, y] + 12*G[1 - z, 1 - z, 0, 1 - z, y] - 32*G[1 - z, 1 - z, 1 - z, 1 - z, y] + 16*G[1 - z, 1 - z, -z, 1 - z, y] - 6*G[1 - z, -z, 0, 1 - z, y] + 16*G[1 - z, -z, 1 - z, 1 - z, y] - 8*G[1 - z, -z, -z, 1 - z, y] + 48*G[-z, -1, -1, -1, y] - 24*G[-z, -1, 0, -1, y] - 18*G[-z, -1, -z, -1, y] - 24*G[-z, 0, -1, -1, y] + 12*G[-z, 0, 0, -1, y] + 18*G[-z, 0, 0, 1 - z, y] - 24*G[-z, 0, 1 - z, 1 - z, y] + 18*G[-z, 0, -z, -1, y] + 12*G[-z, 0, -z, 1 - z, y] - 6*G[-z, 1 - z, 0, 1 - z, y] + 16*G[-z, 1 - z, 1 - z, 1 - z, y] - 8*G[-z, 1 - z, -z, 1 - z, y] - 36*G[-z, -z, -1, -1, y] + 18*G[-z, -z, 0, -1, y] + 12*G[-z, -z, 0, 1 - z, y] - 8*G[-z, -z, 1 - z, 1 - z, y] + 21*G[-z, -z, -z, -1, y] + 4*G[-z, -z, -z, 1 - z, y] - 4*G[-1 + y + z, 0, 0, 0, x] - 8*G[-1 + y + z, 0, 0, -1 + y + z, x] + 6*G[-1 + y + z, 0, y, -1 + y + z, x] + 4*G[-1 + y + z, 0, -1 + z, 0, x] - 8*G[-1 + y + z, 0, -1 + y + z, 0, x] - 16*G[-1 + y + z, 0, -1 + y + z, -1 + y + z, x] + 8*G[-1 + y + z, 0, y + z, -1 + y + z, x] + 3*G[-1 + y + z, y, y, -1 + y + z, x] + 12*G[-1 + y + z, y, -1 + y + z, -1 + y + z, x] - 6*G[-1 + y + z, y, y + z, -1 + y + z, x] + 4*G[-1 + y + z, -1 + z, 0, 0, x] + 4*G[-1 + y + z, -1 + z, -1 + z, 0, x] - 8*G[-1 + y + z, -1 + y + z, 0, 0, x] - 16*G[-1 + y + z, -1 + y + z, 0, -1 + y + z, x] + 12*G[-1 + y + z, -1 + y + z, y, -1 + y + z, x] + 8*G[-1 + y + z, -1 + y + z, -1 + z, 0, x] - 16*G[-1 + y + z, -1 + y + z, -1 + y + z, 0, x] - 32*G[-1 + y + z, -1 + y + z, -1 + y + z, -1 + y + z, x] + 16*G[-1 + y + z, -1 + y + z, y + z, -1 + y + z, x] + 6*G[-1 + y + z, y + z, 0, -1 + y + z, x] - 6*G[-1 + y + z, y + z, y, -1 + y + z, x] + 6*G[-1 + y + z, y + z, -1 + y + z, 0, x] + 16*G[-1 + y + z, y + z, -1 + y + z, -1 + y + z, x] - 6*G[-1 + y + z, y + z, y + z, -1 + y + z, x] + 2*G[-1 + y + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 2*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + 2*G[-1 + y + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 2*G[-1 + y + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 4*G[y + z, 0, 0, -1 + y + z, x] - 8*G[y + z, 0, y, -1 + y + z, x] + 2*G[y + z, 0, -1 + z, 0, x] + 4*G[y + z, 0, -1 + y + z, 0, x] + 8*G[y + z, 0, -1 + y + z, -1 + y + z, x] - 2*G[y + z, 0, y + z, -1 + y + z, x] - 2*G[y + z, 0, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[y + z, y, 0, -1 + y + z, x] + 6*G[y + z, y, y, -1 + y + z, x] - 8*G[y + z, y, -1 + y + z, 0, x] - 6*G[y + z, y, y + z, -1 + y + z, x] + 8*G[y + z, y, (y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[y + z, -1 + z, 0, 0, x] - 4*G[y + z, -1 + z, -1 + z, 0, x] + 4*G[y + z, -1 + y + z, 0, 0, x] + 8*G[y + z, -1 + y + z, 0, -1 + y + z, x] - 6*G[y + z, -1 + y + z, y, -1 + y + z, x] - 4*G[y + z, -1 + y + z, -1 + z, 0, x] + 8*G[y + z, -1 + y + z, -1 + y + z, 0, x] - 2*G[y + z, -1 + y + z, y + z, -1 + y + z, x] - 2*G[y + z, y + z, 0, -1 + y + z, x] + 2*G[y + z, y + z, -1 + z, 0, x] - 2*G[y + z, y + z, -1 + y + z, 0, x] + 2*G[y + z, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[y + z, (y*(y + z))/(1 + y), y, -1 + y + z, x] - 8*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 8*G[y + z, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 8*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 2*G[y + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 2*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] - 2*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 2*G[y + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 2*G[y + z, y - y*z, -1 + z, 0, x] + 10*G[(y*(y + z))/(1 + y), 0, y, -1 + y + z, x] + 10*G[(y*(y + z))/(1 + y), 0, y + z, -1 + y + z, x] - 10*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), y, -1 + y + z, -1 + y + z, x] + 6*G[(y*(y + z))/(1 + y), y, y + z, -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, -1 + y + z, x] + 6*G[(y*(y + z))/(1 + y), y + z, y, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, -1 + y + z, x] + 6*G[(y*(y + z))/(1 + y), y + z, y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y, -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + ((-I/2)*Pi^3 - (7*Pi^2*G[-1, y])/6 + (7*Pi^2*G[0, x])/6 - (2*I)*Pi*G[-1, y]*G[0, x] + (7*Pi^2*G[1, z])/6 + (2*I)*Pi*G[-1, y]*G[1, z] + (2*I)*Pi*G[0, x]*G[1, z] - 2*G[-1, y]*G[0, x]*G[1, z] - (7*Pi^2*G[1 - z, y])/6 - (2*I)*Pi*G[0, x]*G[1 - z, y] - (2*I)*Pi*G[1, z]*G[1 - z, y] + 2*G[0, x]*G[1, z]*G[1 - z, y] + (4*I)*Pi*G[y, x]*G[1 - z, y] - 4*G[1, z]*G[y, x]*G[1 - z, y] - (4*I)*Pi*G[1, z]*G[-z, y] + 4*G[0, x]*G[1, z]*G[-z, y] - (7*Pi^2*G[-1 + y + z, x])/6 - (2*I)*Pi*G[1, z]*G[-1 + y + z, x] - (4*I)*Pi*G[1 - z, y]*G[-1 + y + z, x] + 4*G[1, z]*G[1 - z, y]*G[-1 + y + z, x] - 4*G[1, z]*G[-z, y]*G[-1 + y + z, x] + (2*I)*Pi*G[-1, y]*G[y + z, x] + 2*G[-1, y]*G[1, z]*G[y + z, x] + (2*I)*Pi*G[1 - z, y]*G[y + z, x] + 2*G[1, z]*G[1 - z, y]*G[y + z, x] - 4*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), x] - (4*I)*Pi*G[-1, -1, y] + 4*G[0, x]*G[-1, -1, y] - 4*G[1, z]*G[-1, -1, y] - 4*G[(y*(y + z))/(1 + y), x]*G[-1, -1, y] + 3*G[1, z]*G[-1, -z, y] + (2*I)*Pi*G[0, -1, y] - 2*G[0, x]*G[0, -1, y] + 2*G[1, z]*G[0, -1, y] + 2*G[y + z, x]*G[0, -1, y] + (2*I)*Pi*G[0, 0, x] + 2*G[-1, y]*G[0, 0, x] - 2*G[1, z]*G[0, 0, x] + 2*G[1 - z, y]*G[0, 0, x] - (4*I)*Pi*G[0, 1, z] + 3*G[-1, y]*G[0, 1, z] + 4*G[0, x]*G[0, 1, z] - 4*G[1 - z, y]*G[0, 1, z] - 7*G[-z, y]*G[0, 1, z] - 4*G[-1 + y + z, x]*G[0, 1, z] - 4*G[1 - z, y]*G[0, y, x] + (6*I)*Pi*G[0, 1 - z, y] - 6*G[0, x]*G[0, 1 - z, y] - 6*G[1, z]*G[0, 1 - z, y] + 7*G[y, x]*G[0, 1 - z, y] - 3*G[-1 + y + z, x]*G[0, 1 - z, y] + 2*G[y + z, x]*G[0, 1 - z, y] - (2*I)*Pi*G[0, -1 + y + z, x] + 2*G[1, z]*G[0, -1 + y + z, x] + 4*G[1 - z, y]*G[0, -1 + y + z, x] - 2*G[-1, y]*G[0, (y*(y + z))/(1 + y), x] - 2*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), x] + (2*I)*Pi*G[1, 1, z] - G[-1, y]*G[1, 1, z] - 2*G[0, x]*G[1, 1, z] + 2*G[1 - z, y]*G[1, 1, z] + 3*G[-z, y]*G[1, 1, z] + 2*G[-1 + y + z, x]*G[1, 1, z] - 4*G[1 - z, y]*G[y, 0, x] + 3*G[1 - z, y]*G[y, y, x] + (4*I)*Pi*G[y, -1 + y + z, x] - 4*G[1, z]*G[y, -1 + y + z, x] - 8*G[1 - z, y]*G[y, -1 + y + z, x] + 4*G[-1, y]*G[y, (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[y, (y*(y + z))/(1 + y), x] - (4*I)*Pi*G[1 - z, 1 - z, y] + 4*G[0, x]*G[1 - z, 1 - z, y] + 4*G[1, z]*G[1 - z, 1 - z, y] - 8*G[y, x]*G[1 - z, 1 - z, y] + 8*G[-1 + y + z, x]*G[1 - z, 1 - z, y] - 4*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] - 4*G[1, z]*G[1 - z, -z, y] + (6*I)*Pi*G[-z, -1, y] - 6*G[0, x]*G[-z, -1, y] + 6*G[1, z]*G[-z, -1, y] + 4*G[y, x]*G[-z, -1, y] + 2*G[y + z, x]*G[-z, -1, y] + (2*I)*Pi*G[-z, 1 - z, y] - 2*G[0, x]*G[-z, 1 - z, y] - 2*G[1, z]*G[-z, 1 - z, y] + 4*G[y, x]*G[-z, 1 - z, y] - 4*G[-1 + y + z, x]*G[-z, 1 - z, y] + 2*G[y + z, x]*G[-z, 1 - z, y] - 7*G[1, z]*G[-z, -z, y] - (2*I)*Pi*G[-1 + y + z, 0, x] + 2*G[1, z]*G[-1 + y + z, 0, x] + 4*G[1 - z, y]*G[-1 + y + z, 0, x] - 3*G[1 - z, y]*G[-1 + y + z, y, x] + (2*I)*Pi*G[-1 + y + z, -1 + z, x] + 2*G[1, z]*G[-1 + y + z, -1 + z, x] - (4*I)*Pi*G[-1 + y + z, -1 + y + z, x] + 4*G[1, z]*G[-1 + y + z, -1 + y + z, x] + 8*G[1 - z, y]*G[-1 + y + z, -1 + y + z, x] - 4*G[1, z]*G[-1 + y + z, y + z, x] - 4*G[1 - z, y]*G[-1 + y + z, y + z, x] - 2*G[-1, y]*G[y + z, 0, x] - 2*G[1 - z, y]*G[y + z, 0, x] - (2*I)*Pi*G[y + z, -1 + z, x] - 2*G[1, z]*G[y + z, -1 + z, x] + (2*I)*Pi*G[y + z, -1 + y + z, x] + 2*G[1, z]*G[y + z, -1 + y + z, x] + 2*G[-1, y]*G[y + z, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, x] - 4*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[1, z]*G[(y*(y + z))/(1 + y), y + z, x] + 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] - 4*G[-1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 8*G[-1, -1, -1, y] - 4*G[-1, 0, -1, y] - 3*G[-1, -z, -1, y] - 4*G[0, -1, -1, y] + 2*G[0, 0, -1, y] - 2*G[0, 0, 0, x] - 7*G[0, 0, 1, z] + 9*G[0, 0, 1 - z, y] + 2*G[0, 0, -1 + y + z, x] + 3*G[0, 1, 1, z] - 4*G[0, y, -1 + y + z, x] - 12*G[0, 1 - z, 1 - z, y] + 6*G[0, -z, -1, y] + 6*G[0, -z, 1 - z, y] + 2*G[0, -1 + y + z, 0, x] + 4*G[0, -1 + y + z, -1 + y + z, x] - 2*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[1, 0, 1, z] - 2*G[1, 1, 1, z] - 4*G[y, 0, -1 + y + z, x] + 3*G[y, y, -1 + y + z, x] - 4*G[y, -1 + y + z, 0, x] - 8*G[y, -1 + y + z, -1 + y + z, x] + 4*G[y, (y*(y + z))/(1 + y), -1 + y + z, x] - 3*G[1 - z, 0, 1 - z, y] + 8*G[1 - z, 1 - z, 1 - z, y] - 4*G[1 - z, -z, 1 - z, y] - 12*G[-z, -1, -1, y] + 6*G[-z, 0, -1, y] + 6*G[-z, 0, 1 - z, y] - 4*G[-z, 1 - z, 1 - z, y] + 9*G[-z, -z, -1, y] + 2*G[-z, -z, 1 - z, y] + 2*G[-1 + y + z, 0, 0, x] + 4*G[-1 + y + z, 0, -1 + y + z, x] - 3*G[-1 + y + z, y, -1 + y + z, x] - 2*G[-1 + y + z, -1 + z, 0, x] + 4*G[-1 + y + z, -1 + y + z, 0, x] + 8*G[-1 + y + z, -1 + y + z, -1 + y + z, x] - 4*G[-1 + y + z, y + z, -1 + y + z, x] - 2*G[y + z, 0, -1 + y + z, x] + 2*G[y + z, -1 + z, 0, x] - 2*G[y + z, -1 + y + z, 0, x] + 2*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] - 4*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 4*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 4*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - (5*Zeta[3])/2)/ep - (5*I)*Pi*Zeta[3] - 5*G[-1, y]*Zeta[3] + 5*G[0, x]*Zeta[3] + 5*G[1, z]*Zeta[3] - 5*G[1 - z, y]*Zeta[3] - 5*G[-1 + y + z, x]*Zeta[3], (61*Pi^4)/360 + ((2*I)/3)*Pi^3*G[-1, y] + (I/3)*Pi^3*G[0, x] - (2*Pi^2*G[-1, y]*G[0, x])/3 - (I/3)*Pi^3*G[1, z] + (2*Pi^2*G[-1, y]*G[1, z])/3 + (Pi^2*G[0, x]*G[1, z])/3 - (I/3)*Pi^3*G[-1 + z, x] - (7*Pi^2*G[-1, y]*G[-1 + z, x])/6 + (3*Pi^2*G[1, z]*G[-1 + z, x])/2 + (2*I)*Pi*G[-1, y]*G[1, z]*G[-1 + z, x] - (5*Pi^2*G[1, z]*G[-z, y])/3 - (2*I)*Pi*G[0, x]*G[1, z]*G[-z, y] - (3*I)*Pi*G[1, z]*G[-1 + z, x]*G[-z, y] + (11*Pi^2*G[-1, y]*G[y + z, x])/6 - (11*Pi^2*G[1, z]*G[y + z, x])/6 - (2*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] + (5*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (4*Pi^2*G[-1, -1, y])/3 - (4*I)*Pi*G[-1 + z, x]*G[-1, -1, y] - 4*G[1, z]*G[-1 + z, x]*G[-1, -1, y] + (4*I)*Pi*G[y + z, x]*G[-1, -1, y] + 4*G[1, z]*G[y + z, x]*G[-1, -1, y] - (4*I)*Pi*G[1, z]*G[-1, -z, y] + 4*G[0, x]*G[1, z]*G[-1, -z, y] + 3*G[1, z]*G[-1 + z, x]*G[-1, -z, y] - 7*G[1, z]*G[y + z, x]*G[-1, -z, y] + (Pi^2*G[0, -1, y])/2 - (Pi^2*G[0, 0, x])/3 + 2*G[1, z]*G[-z, y]*G[0, 0, x] - (5*Pi^2*G[0, 1, z])/3 - (4*I)*Pi*G[-1, y]*G[0, 1, z] - (2*I)*Pi*G[0, x]*G[0, 1, z] + 4*G[-1, y]*G[0, x]*G[0, 1, z] - (3*I)*Pi*G[-1 + z, x]*G[0, 1, z] + 3*G[-1, y]*G[-1 + z, x]*G[0, 1, z] + (5*I)*Pi*G[-z, y]*G[0, 1, z] - 5*G[0, x]*G[-z, y]*G[0, 1, z] - 3*G[-1 + z, x]*G[-z, y]*G[0, 1, z] + (5*I)*Pi*G[y + z, x]*G[0, 1, z] - 7*G[-1, y]*G[y + z, x]*G[0, 1, z] + 8*G[-z, y]*G[y + z, x]*G[0, 1, z] + 8*G[-1, -1, y]*G[0, 1, z] - 10*G[-1, -z, y]*G[0, 1, z] - 3*G[0, -1, y]*G[0, 1, z] + 2*G[0, 0, x]*G[0, 1, z] + (Pi^2*G[0, -1 + z, x])/3 - (2*I)*Pi*G[-1, y]*G[0, -1 + z, x] + (2*I)*Pi*G[1, z]*G[0, -1 + z, x] - 2*G[-1, y]*G[1, z]*G[0, -1 + z, x] + (2*I)*Pi*G[-1, y]*G[0, y + z, x] - (2*I)*Pi*G[1, z]*G[0, y + z, x] + 2*G[-1, y]*G[1, z]*G[0, y + z, x] - 2*G[1, z]*G[-z, y]*G[0, y + z, x] - 2*G[0, 1, z]*G[0, y + z, x] + (4*Pi^2*G[1, 1, z])/3 + (4*I)*Pi*G[-1, y]*G[1, 1, z] + (2*I)*Pi*G[0, x]*G[1, 1, z] - 4*G[-1, y]*G[0, x]*G[1, 1, z] + (3*I)*Pi*G[-1 + z, x]*G[1, 1, z] - G[-1, y]*G[-1 + z, x]*G[1, 1, z] - (5*I)*Pi*G[-z, y]*G[1, 1, z] + 5*G[0, x]*G[-z, y]*G[1, 1, z] - 3*G[-1 + z, x]*G[-z, y]*G[1, 1, z] - (5*I)*Pi*G[y + z, x]*G[1, 1, z] + 5*G[-1, y]*G[y + z, x]*G[1, 1, z] - 2*G[-z, y]*G[y + z, x]*G[1, 1, z] - 8*G[-1, -1, y]*G[1, 1, z] + 10*G[-1, -z, y]*G[1, 1, z] + 3*G[0, -1, y]*G[1, 1, z] - 2*G[0, 0, x]*G[1, 1, z] + 4*G[0, -1 + z, x]*G[1, 1, z] - 3*G[0, -z, y]*G[1, 1, z] - 2*G[0, y + z, x]*G[1, 1, z] + (Pi^2*G[-1 + z, 0, x])/3 - (2*I)*Pi*G[-1, y]*G[-1 + z, 0, x] + (2*I)*Pi*G[1, z]*G[-1 + z, 0, x] - 2*G[-1, y]*G[1, z]*G[-1 + z, 0, x] + 3*G[1, z]*G[-z, y]*G[-1 + z, 0, x] + 4*G[-1, -1, y]*G[-1 + z, 0, x] + 3*G[0, 1, z]*G[-1 + z, 0, x] - 3*G[1, 1, z]*G[-1 + z, 0, x] + (3*Pi^2*G[-1 + z, -1 + z, x])/2 - I*Pi*G[-1, y]*G[-1 + z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[-1 + z, -1 + z, x] - G[-1, y]*G[1, z]*G[-1 + z, -1 + z, x] + 8*G[1, 1, z]*G[-1 + z, -1 + z, x] + (3*I)*Pi*G[-1, y]*G[-1 + z, y + z, x] - (3*I)*Pi*G[1, z]*G[-1 + z, y + z, x] + 3*G[-1, y]*G[1, z]*G[-1 + z, y + z, x] - 3*G[1, z]*G[-z, y]*G[-1 + z, y + z, x] - 3*G[0, 1, z]*G[-1 + z, y + z, x] - 3*G[1, 1, z]*G[-1 + z, y + z, x] + (-Pi^2/12 + (G[1, z]*G[-z, y])/2 + G[0, 1, z]/2 - G[1, 1, z]/2 - G[-z, -1, y]/2)/ep^2 + (5*Pi^2*G[-z, -1, y])/3 + (2*I)*Pi*G[0, x]*G[-z, -1, y] - (2*I)*Pi*G[1, z]*G[-z, -1, y] + 2*G[0, x]*G[1, z]*G[-z, -1, y] + (3*I)*Pi*G[-1 + z, x]*G[-z, -1, y] + 3*G[1, z]*G[-1 + z, x]*G[-z, -1, y] - (5*I)*Pi*G[y + z, x]*G[-z, -1, y] - 5*G[1, z]*G[y + z, x]*G[-z, -1, y] - 2*G[0, 0, x]*G[-z, -1, y] - 7*G[0, 1, z]*G[-z, -1, y] + 2*G[0, y + z, x]*G[-z, -1, y] + 5*G[1, 1, z]*G[-z, -1, y] - 3*G[-1 + z, 0, x]*G[-z, -1, y] + 3*G[-1 + z, y + z, x]*G[-z, -1, y] + (5*I)*Pi*G[1, z]*G[-z, -z, y] - 5*G[0, x]*G[1, z]*G[-z, -z, y] - 3*G[1, z]*G[-1 + z, x]*G[-z, -z, y] + 8*G[1, z]*G[y + z, x]*G[-z, -z, y] + (19*G[0, 1, z]*G[-z, -z, y])/2 - (13*G[1, 1, z]*G[-z, -z, y])/2 + (2*I)*Pi*G[-1, y]*G[y + z, 0, x] - (2*I)*Pi*G[1, z]*G[y + z, 0, x] + 2*G[-1, y]*G[1, z]*G[y + z, 0, x] - 5*G[1, z]*G[-z, y]*G[y + z, 0, x] - 4*G[-1, -1, y]*G[y + z, 0, x] - 5*G[0, 1, z]*G[y + z, 0, x] + 5*G[1, 1, z]*G[y + z, 0, x] + 5*G[-z, -1, y]*G[y + z, 0, x] - (11*Pi^2*G[y + z, -1 + z, x])/6 + (3*I)*Pi*G[-1, y]*G[y + z, -1 + z, x] - (5*I)*Pi*G[1, z]*G[y + z, -1 + z, x] + 3*G[-1, y]*G[1, z]*G[y + z, -1 + z, x] - 12*G[1, 1, z]*G[y + z, -1 + z, x] - (5*I)*Pi*G[-1, y]*G[y + z, y + z, x] + (5*I)*Pi*G[1, z]*G[y + z, y + z, x] - 5*G[-1, y]*G[1, z]*G[y + z, y + z, x] + 5*G[1, z]*G[-z, y]*G[y + z, y + z, x] + 5*G[0, 1, z]*G[y + z, y + z, x] + 5*G[1, 1, z]*G[y + z, y + z, x] - 5*G[-z, -1, y]*G[y + z, y + z, x] + 8*G[1, z]*G[-1, -1, -z, y] + (4*I)*Pi*G[-1, -z, -1, y] - 4*G[0, x]*G[-1, -z, -1, y] + 4*G[1, z]*G[-1, -z, -1, y] - 3*G[-1 + z, x]*G[-1, -z, -1, y] + 7*G[y + z, x]*G[-1, -z, -1, y] - 10*G[1, z]*G[-1, -z, -z, y] - 3*G[1, z]*G[0, -1, -z, y] + (5*I)*Pi*G[0, 0, 1, z] - 10*G[-1, y]*G[0, 0, 1, z] - 5*G[0, x]*G[0, 0, 1, z] - 3*G[-1 + z, x]*G[0, 0, 1, z] + (19*G[-z, y]*G[0, 0, 1, z])/2 + 8*G[y + z, x]*G[0, 0, 1, z] - (5*I)*Pi*G[0, 1, 1, z] + 10*G[-1, y]*G[0, 1, 1, z] + 5*G[0, x]*G[0, 1, 1, z] - 3*G[-1 + z, x]*G[0, 1, 1, z] - (19*G[-z, y]*G[0, 1, 1, z])/2 - 2*G[y + z, x]*G[0, 1, 1, z] + 2*G[-1, y]*G[0, -1 + z, 0, x] - 2*G[1, z]*G[0, -1 + z, 0, x] + (2*I)*Pi*G[0, -1 + z, -1 + z, x] + 2*G[1, z]*G[0, -1 + z, -1 + z, x] + 3*G[1, z]*G[0, -z, -z, y] - 2*G[-1, y]*G[0, y + z, 0, x] + 2*G[1, z]*G[0, y + z, 0, x] - (2*I)*Pi*G[0, y + z, -1 + z, x] - 2*G[1, z]*G[0, y + z, -1 + z, x] - (3*I)*Pi*G[1, 0, 1, z] + 6*G[-1, y]*G[1, 0, 1, z] + 3*G[0, x]*G[1, 0, 1, z] - 3*G[-1 + z, x]*G[1, 0, 1, z] - (15*G[-z, y]*G[1, 0, 1, z])/2 + (3*I)*Pi*G[1, 1, 1, z] - 6*G[-1, y]*G[1, 1, 1, z] - 3*G[0, x]*G[1, 1, 1, z] + 15*G[-1 + z, x]*G[1, 1, 1, z] + (13*G[-z, y]*G[1, 1, 1, z])/2 - 12*G[y + z, x]*G[1, 1, 1, z] + 2*G[-1, y]*G[-1 + z, 0, 0, x] - 2*G[1, z]*G[-1 + z, 0, 0, x] + (2*I)*Pi*G[-1 + z, 0, -1 + z, x] + 2*G[1, z]*G[-1 + z, 0, -1 + z, x] + (2*I)*Pi*G[-1 + z, -1 + z, 0, x] + G[-1, y]*G[-1 + z, -1 + z, 0, x] - 3*G[1, z]*G[-1 + z, -1 + z, 0, x] + (3*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] + 3*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] - 3*G[-1, y]*G[-1 + z, y + z, 0, x] + 3*G[1, z]*G[-1 + z, y + z, 0, x] - (3*I)*Pi*G[-1 + z, y + z, -1 + z, x] - 3*G[1, z]*G[-1 + z, y + z, -1 + z, x] + (4*I)*Pi*G[-z, -1, -1, y] - 4*G[0, x]*G[-z, -1, -1, y] + 4*G[1, z]*G[-z, -1, -1, y] + 4*G[y + z, x]*G[-z, -1, -1, y] - 7*G[1, z]*G[-z, -1, -z, y] - (5*I)*Pi*G[-z, -z, -1, y] + 5*G[0, x]*G[-z, -z, -1, y] - 5*G[1, z]*G[-z, -z, -1, y] + 3*G[-1 + z, x]*G[-z, -z, -1, y] - 8*G[y + z, x]*G[-z, -z, -1, y] + (13*G[1, z]*G[-z, -z, -z, y])/2 - 2*G[-1, y]*G[y + z, 0, 0, x] + 2*G[1, z]*G[y + z, 0, 0, x] - (2*I)*Pi*G[y + z, 0, -1 + z, x] - 2*G[1, z]*G[y + z, 0, -1 + z, x] - (2*I)*Pi*G[y + z, -1 + z, 0, x] - 3*G[-1, y]*G[y + z, -1 + z, 0, x] + 5*G[1, z]*G[y + z, -1 + z, 0, x] - (5*I)*Pi*G[y + z, -1 + z, -1 + z, x] - 5*G[1, z]*G[y + z, -1 + z, -1 + z, x] + 5*G[-1, y]*G[y + z, y + z, 0, x] - 5*G[1, z]*G[y + z, y + z, 0, x] + (5*I)*Pi*G[y + z, y + z, -1 + z, x] + 5*G[1, z]*G[y + z, y + z, -1 + z, x] - 8*G[-1, -1, -z, -1, y] - 8*G[-1, -z, -1, -1, y] + 10*G[-1, -z, -z, -1, y] + 3*G[0, -1, -z, -1, y] + (19*G[0, 0, 0, 1, z])/2 - (19*G[0, 0, 1, 1, z])/2 - (15*G[0, 1, 0, 1, z])/2 + (13*G[0, 1, 1, 1, z])/2 - 2*G[0, -1 + z, -1 + z, 0, x] + 3*G[0, -z, 0, -1, y] - 3*G[0, -z, -z, -1, y] + 2*G[0, y + z, -1 + z, 0, x] - (9*G[1, 0, 0, 1, z])/2 + (9*G[1, 0, 1, 1, z])/2 + (9*G[1, 1, 0, 1, z])/2 - (7*G[1, 1, 1, 1, z])/2 - 2*G[-1 + z, 0, -1 + z, 0, x] - 2*G[-1 + z, -1 + z, 0, 0, x] - 3*G[-1 + z, -1 + z, -1 + z, 0, x] + 3*G[-1 + z, y + z, -1 + z, 0, x] - 8*G[-z, -1, -1, -1, y] + 3*G[-z, -1, 0, -1, y] + 7*G[-z, -1, -z, -1, y] + 10*G[-z, -z, -1, -1, y] - 3*G[-z, -z, 0, -1, y] - (13*G[-z, -z, -z, -1, y])/2 + 2*G[y + z, 0, -1 + z, 0, x] + 2*G[y + z, -1 + z, 0, 0, x] + 5*G[y + z, -1 + z, -1 + z, 0, x] - 5*G[y + z, y + z, -1 + z, 0, x] + ((-I/6)*Pi^3 + (Pi^2*G[-1, y])/3 + (Pi^2*G[0, x])/6 - (Pi^2*G[1, z])/6 - (Pi^2*G[-1 + z, x])/6 + I*Pi*G[-1, y]*G[-1 + z, x] - I*Pi*G[1, z]*G[-1 + z, x] + G[-1, y]*G[1, z]*G[-1 + z, x] + I*Pi*G[1, z]*G[-z, y] - G[0, x]*G[1, z]*G[-z, y] - I*Pi*G[-1, y]*G[y + z, x] + I*Pi*G[1, z]*G[y + z, x] - G[-1, y]*G[1, z]*G[y + z, x] + G[1, z]*G[-z, y]*G[y + z, x] - 2*G[1, z]*G[-1, -z, y] + I*Pi*G[0, 1, z] - 2*G[-1, y]*G[0, 1, z] - G[0, x]*G[0, 1, z] + (5*G[-z, y]*G[0, 1, z])/2 + G[y + z, x]*G[0, 1, z] - I*Pi*G[1, 1, z] + 2*G[-1, y]*G[1, 1, z] + G[0, x]*G[1, 1, z] - 2*G[-1 + z, x]*G[1, 1, z] - (5*G[-z, y]*G[1, 1, z])/2 + G[y + z, x]*G[1, 1, z] - G[-1, y]*G[-1 + z, 0, x] + G[1, z]*G[-1 + z, 0, x] - I*Pi*G[-1 + z, -1 + z, x] - G[1, z]*G[-1 + z, -1 + z, x] - I*Pi*G[-z, -1, y] + G[0, x]*G[-z, -1, y] - G[1, z]*G[-z, -1, y] - G[y + z, x]*G[-z, -1, y] + (5*G[1, z]*G[-z, -z, y])/2 + G[-1, y]*G[y + z, 0, x] - G[1, z]*G[y + z, 0, x] + I*Pi*G[y + z, -1 + z, x] + G[1, z]*G[y + z, -1 + z, x] + 2*G[-1, -z, -1, y] + (5*G[0, 0, 1, z])/2 - (5*G[0, 1, 1, z])/2 - (3*G[1, 0, 1, z])/2 + (3*G[1, 1, 1, z])/2 + G[-1 + z, -1 + z, 0, x] + 2*G[-z, -1, -1, y] - (5*G[-z, -z, -1, y])/2 - G[y + z, -1 + z, 0, x] - Zeta[3]/2)/ep - I*Pi*Zeta[3] + 2*G[-1, y]*Zeta[3] + G[0, x]*Zeta[3] - G[1, z]*Zeta[3] - G[-1 + z, x]*Zeta[3], -1/(4*ep^4) - (109*Pi^4)/360 + I*Pi^3*G[-1, y] - I*Pi^3*G[0, x] - (7*Pi^2*G[-1, y]*G[0, x])/3 + I*Pi^3*G[1, z] + (7*Pi^2*G[-1, y]*G[1, z])/3 - (7*Pi^2*G[0, x]*G[1, z])/3 + (4*I)*Pi*G[-1, y]*G[0, x]*G[1, z] + I*Pi^3*G[1 - z, y] - (7*Pi^2*G[0, x]*G[1 - z, y])/3 - (7*Pi^2*G[1, z]*G[1 - z, y])/3 - (4*I)*Pi*G[0, x]*G[1, z]*G[1 - z, y] + (14*Pi^2*G[1, z]*G[-z, y])/3 + (8*I)*Pi*G[0, x]*G[1, z]*G[-z, y] + ((-I/2)*Pi - G[-1, y]/2 + G[0, x]/2 - G[1, z]/2 - G[1 - z, y]/2 - G[-1 + y + z, x]/2)/ep^3 + I*Pi^3*G[-1 + y + z, x] - (7*Pi^2*G[1, z]*G[-1 + y + z, x])/3 - (14*Pi^2*G[1 - z, y]*G[-1 + y + z, x])/3 - (8*I)*Pi*G[1, z]*G[1 - z, y]*G[-1 + y + z, x] + (6*I)*Pi*G[1, z]*G[-z, y]*G[-1 + y + z, x] + (8*Pi^2*G[-1, y]*G[y + z, x])/3 + (14*Pi^2*G[1, z]*G[y + z, x])/3 - (4*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] + (22*Pi^2*G[1 - z, y]*G[y + z, x])/3 + (12*I)*Pi*G[1, z]*G[1 - z, y]*G[y + z, x] - (14*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (Pi^2*G[-1, y]*G[(y*(y + z))/(1 + y), x])/3 - (Pi^2*G[1 - z, y]*G[(y*(y + z))/(1 + y), x])/3 - (14*Pi^2*G[-1, -1, y])/3 - (8*I)*Pi*G[0, x]*G[-1, -1, y] + (8*I)*Pi*G[1, z]*G[-1, -1, y] - 8*G[0, x]*G[1, z]*G[-1, -1, y] + (8*I)*Pi*G[y + z, x]*G[-1, -1, y] + 8*G[1, z]*G[y + z, x]*G[-1, -1, y] - (8*I)*Pi*G[1, z]*G[-1, -z, y] + 8*G[0, x]*G[1, z]*G[-1, -z, y] - 8*G[1, z]*G[y + z, x]*G[-1, -z, y] + 7*Pi^2*G[0, -1, y] + (12*I)*Pi*G[0, x]*G[0, -1, y] - (12*I)*Pi*G[1, z]*G[0, -1, y] + 12*G[0, x]*G[1, z]*G[0, -1, y] - (12*I)*Pi*G[y + z, x]*G[0, -1, y] - 12*G[1, z]*G[y + z, x]*G[0, -1, y] + (7*Pi^2*G[0, 0, x])/3 - (4*I)*Pi*G[-1, y]*G[0, 0, x] - (4*I)*Pi*G[1, z]*G[0, 0, x] - 4*G[-1, y]*G[1, z]*G[0, 0, x] - (4*I)*Pi*G[1 - z, y]*G[0, 0, x] + 4*G[1, z]*G[1 - z, y]*G[0, 0, x] - 8*G[1, z]*G[-z, y]*G[0, 0, x] + 8*G[-1, -1, y]*G[0, 0, x] - 12*G[0, -1, y]*G[0, 0, x] + (14*Pi^2*G[0, 1, z])/3 - (8*I)*Pi*G[-1, y]*G[0, 1, z] + (8*I)*Pi*G[0, x]*G[0, 1, z] + 8*G[-1, y]*G[0, x]*G[0, 1, z] + (6*I)*Pi*G[1 - z, y]*G[0, 1, z] - 6*G[0, x]*G[1 - z, y]*G[0, 1, z] - (14*I)*Pi*G[-z, y]*G[0, 1, z] + 14*G[0, x]*G[-z, y]*G[0, 1, z] + (6*I)*Pi*G[-1 + y + z, x]*G[0, 1, z] - 12*G[1 - z, y]*G[-1 + y + z, x]*G[0, 1, z] + 9*G[-z, y]*G[-1 + y + z, x]*G[0, 1, z] - (14*I)*Pi*G[y + z, x]*G[0, 1, z] - 8*G[-1, y]*G[y + z, x]*G[0, 1, z] + 12*G[1 - z, y]*G[y + z, x]*G[0, 1, z] - 23*G[-z, y]*G[y + z, x]*G[0, 1, z] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), x]*G[0, 1, z] + 16*G[-1, -1, y]*G[0, 1, z] - 14*G[-1, -z, y]*G[0, 1, z] - 24*G[0, -1, y]*G[0, 1, z] - 8*G[0, 0, x]*G[0, 1, z] + (7*Pi^2*G[0, 1 - z, y])/3 + (4*I)*Pi*G[0, x]*G[0, 1 - z, y] + (4*I)*Pi*G[1, z]*G[0, 1 - z, y] - 4*G[0, x]*G[1, z]*G[0, 1 - z, y] + (8*I)*Pi*G[-1 + y + z, x]*G[0, 1 - z, y] - 8*G[1, z]*G[-1 + y + z, x]*G[0, 1 - z, y] - (12*I)*Pi*G[y + z, x]*G[0, 1 - z, y] + 12*G[1, z]*G[y + z, x]*G[0, 1 - z, y] - 4*G[0, 0, x]*G[0, 1 - z, y] + 6*G[0, 1, z]*G[0, 1 - z, y] + 6*G[1, z]*G[-1 + y + z, x]*G[0, -z, y] - 6*G[1, z]*G[y + z, x]*G[0, -z, y] - (7*Pi^2*G[0, -1 + y + z, x])/3 - (4*I)*Pi*G[1, z]*G[0, -1 + y + z, x] - (8*I)*Pi*G[1 - z, y]*G[0, -1 + y + z, x] + 8*G[1, z]*G[1 - z, y]*G[0, -1 + y + z, x] - 6*G[1, z]*G[-z, y]*G[0, -1 + y + z, x] - 6*G[0, 1, z]*G[0, -1 + y + z, x] - 8*G[0, 1 - z, y]*G[0, -1 + y + z, x] + (4*I)*Pi*G[-1, y]*G[0, y + z, x] + (8*I)*Pi*G[1, z]*G[0, y + z, x] + 4*G[-1, y]*G[1, z]*G[0, y + z, x] + (12*I)*Pi*G[1 - z, y]*G[0, y + z, x] - 4*G[1, z]*G[1 - z, y]*G[0, y + z, x] + 14*G[1, z]*G[-z, y]*G[0, y + z, x] + 12*G[0, -1, y]*G[0, y + z, x] + 14*G[0, 1, z]*G[0, y + z, x] + 12*G[0, 1 - z, y]*G[0, y + z, x] - 8*G[1, z]*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), x] - 8*G[-1, -1, y]*G[0, (y*(y + z))/(1 + y), x] - (7*Pi^2*G[1, 1, z])/3 + (4*I)*Pi*G[-1, y]*G[1, 1, z] - (4*I)*Pi*G[0, x]*G[1, 1, z] - 4*G[-1, y]*G[0, x]*G[1, 1, z] - (4*I)*Pi*G[1 - z, y]*G[1, 1, z] + 4*G[0, x]*G[1 - z, y]*G[1, 1, z] + (8*I)*Pi*G[-z, y]*G[1, 1, z] - 8*G[0, x]*G[-z, y]*G[1, 1, z] - (4*I)*Pi*G[-1 + y + z, x]*G[1, 1, z] + 8*G[1 - z, y]*G[-1 + y + z, x]*G[1, 1, z] - 6*G[-z, y]*G[-1 + y + z, x]*G[1, 1, z] + (8*I)*Pi*G[y + z, x]*G[1, 1, z] + 4*G[-1, y]*G[y + z, x]*G[1, 1, z] + 4*G[1 - z, y]*G[y + z, x]*G[1, 1, z] + 14*G[-z, y]*G[y + z, x]*G[1, 1, z] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), x]*G[1, 1, z] - 8*G[-1, -1, y]*G[1, 1, z] + 8*G[-1, -z, y]*G[1, 1, z] + 12*G[0, -1, y]*G[1, 1, z] + 4*G[0, 0, x]*G[1, 1, z] - 4*G[0, 1 - z, y]*G[1, 1, z] + 4*G[0, -1 + y + z, x]*G[1, 1, z] - 8*G[0, y + z, x]*G[1, 1, z] - (14*Pi^2*G[1 - z, 1 - z, y])/3 - (8*I)*Pi*G[0, x]*G[1 - z, 1 - z, y] - (8*I)*Pi*G[1, z]*G[1 - z, 1 - z, y] + 8*G[0, x]*G[1, z]*G[1 - z, 1 - z, y] - (16*I)*Pi*G[-1 + y + z, x]*G[1 - z, 1 - z, y] + 16*G[1, z]*G[-1 + y + z, x]*G[1 - z, 1 - z, y] + (24*I)*Pi*G[y + z, x]*G[1 - z, 1 - z, y] - 8*G[1, z]*G[y + z, x]*G[1 - z, 1 - z, y] - 16*G[1, z]*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] + 8*G[0, 0, x]*G[1 - z, 1 - z, y] - 12*G[0, 1, z]*G[1 - z, 1 - z, y] + 16*G[0, -1 + y + z, x]*G[1 - z, 1 - z, y] - 16*G[0, y + z, x]*G[1 - z, 1 - z, y] - 8*G[0, (y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] + 8*G[1, 1, z]*G[1 - z, 1 - z, y] + (6*I)*Pi*G[1, z]*G[1 - z, -z, y] - 6*G[0, x]*G[1, z]*G[1 - z, -z, y] - 12*G[1, z]*G[-1 + y + z, x]*G[1 - z, -z, y] + 12*G[1, z]*G[y + z, x]*G[1 - z, -z, y] + 6*G[1, z]*G[(y*(y + z))/(1 + y), x]*G[1 - z, -z, y] + 9*G[0, 1, z]*G[1 - z, -z, y] - 6*G[1, 1, z]*G[1 - z, -z, y] + (7*Pi^2*G[-z, -1, y])/3 + (4*I)*Pi*G[0, x]*G[-z, -1, y] - (4*I)*Pi*G[1, z]*G[-z, -1, y] + 4*G[0, x]*G[1, z]*G[-z, -1, y] - (4*I)*Pi*G[y + z, x]*G[-z, -1, y] - 4*G[1, z]*G[y + z, x]*G[-z, -1, y] - 4*G[0, 0, x]*G[-z, -1, y] - 8*G[0, 1, z]*G[-z, -1, y] + 4*G[0, y + z, x]*G[-z, -1, y] + 4*G[1, 1, z]*G[-z, -1, y] + 7*Pi^2*G[-z, 1 - z, y] + (12*I)*Pi*G[0, x]*G[-z, 1 - z, y] + (12*I)*Pi*G[1, z]*G[-z, 1 - z, y] - 12*G[0, x]*G[1, z]*G[-z, 1 - z, y] + (6*I)*Pi*G[-1 + y + z, x]*G[-z, 1 - z, y] - 6*G[1, z]*G[-1 + y + z, x]*G[-z, 1 - z, y] - (18*I)*Pi*G[y + z, x]*G[-z, 1 - z, y] + 18*G[1, z]*G[y + z, x]*G[-z, 1 - z, y] - 12*G[0, 0, x]*G[-z, 1 - z, y] + 18*G[0, 1, z]*G[-z, 1 - z, y] - 6*G[0, -1 + y + z, x]*G[-z, 1 - z, y] + 18*G[0, y + z, x]*G[-z, 1 - z, y] - 12*G[1, 1, z]*G[-z, 1 - z, y] - (14*I)*Pi*G[1, z]*G[-z, -z, y] + 14*G[0, x]*G[1, z]*G[-z, -z, y] + 3*G[1, z]*G[-1 + y + z, x]*G[-z, -z, y] - 17*G[1, z]*G[y + z, x]*G[-z, -z, y] - 23*G[0, 1, z]*G[-z, -z, y] + 14*G[1, 1, z]*G[-z, -z, y] - (7*Pi^2*G[-1 + y + z, 0, x])/3 - (4*I)*Pi*G[1, z]*G[-1 + y + z, 0, x] - (8*I)*Pi*G[1 - z, y]*G[-1 + y + z, 0, x] + 8*G[1, z]*G[1 - z, y]*G[-1 + y + z, 0, x] - 6*G[1, z]*G[-z, y]*G[-1 + y + z, 0, x] - 6*G[0, 1, z]*G[-1 + y + z, 0, x] - 8*G[0, 1 - z, y]*G[-1 + y + z, 0, x] + 4*G[1, 1, z]*G[-1 + y + z, 0, x] + 16*G[1 - z, 1 - z, y]*G[-1 + y + z, 0, x] - 6*G[-z, 1 - z, y]*G[-1 + y + z, 0, x] - 16*G[1, z]*G[1 - z, y]*G[-1 + y + z, y, x] + 6*G[1, z]*G[-z, y]*G[-1 + y + z, y, x] - 16*G[1 - z, 1 - z, y]*G[-1 + y + z, y, x] + 6*G[-z, 1 - z, y]*G[-1 + y + z, y, x] + (8*Pi^2*G[-1 + y + z, -1 + z, x])/3 + (4*I)*Pi*G[1, z]*G[-1 + y + z, -1 + z, x] + 12*G[1, 1, z]*G[-1 + y + z, -1 + z, x] - (14*Pi^2*G[-1 + y + z, -1 + y + z, x])/3 - (8*I)*Pi*G[1, z]*G[-1 + y + z, -1 + y + z, x] - (16*I)*Pi*G[1 - z, y]*G[-1 + y + z, -1 + y + z, x] + 16*G[1, z]*G[1 - z, y]*G[-1 + y + z, -1 + y + z, x] - 12*G[1, z]*G[-z, y]*G[-1 + y + z, -1 + y + z, x] - 12*G[0, 1, z]*G[-1 + y + z, -1 + y + z, x] - 16*G[0, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] + 8*G[1, 1, z]*G[-1 + y + z, -1 + y + z, x] + 32*G[1 - z, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] - 12*G[-z, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] + (6*I)*Pi*G[1, z]*G[-1 + y + z, y + z, x] + (6*I)*Pi*G[1 - z, y]*G[-1 + y + z, y + z, x] - 6*G[1, z]*G[1 - z, y]*G[-1 + y + z, y + z, x] + 3*G[1, z]*G[-z, y]*G[-1 + y + z, y + z, x] + 9*G[0, 1, z]*G[-1 + y + z, y + z, x] + 6*G[0, 1 - z, y]*G[-1 + y + z, y + z, x] - 6*G[1, 1, z]*G[-1 + y + z, y + z, x] - 12*G[1 - z, 1 - z, y]*G[-1 + y + z, y + z, x] + 3*G[-z, 1 - z, y]*G[-1 + y + z, y + z, x] + (4*I)*Pi*G[-1, y]*G[y + z, 0, x] + (8*I)*Pi*G[1, z]*G[y + z, 0, x] + 4*G[-1, y]*G[1, z]*G[y + z, 0, x] + (12*I)*Pi*G[1 - z, y]*G[y + z, 0, x] - 12*G[1, z]*G[1 - z, y]*G[y + z, 0, x] + 14*G[1, z]*G[-z, y]*G[y + z, 0, x] - 8*G[-1, -1, y]*G[y + z, 0, x] + 12*G[0, -1, y]*G[y + z, 0, x] + 14*G[0, 1, z]*G[y + z, 0, x] + 12*G[0, 1 - z, y]*G[y + z, 0, x] - 8*G[1, 1, z]*G[y + z, 0, x] - 24*G[1 - z, 1 - z, y]*G[y + z, 0, x] + 4*G[-z, -1, y]*G[y + z, 0, x] + 18*G[-z, 1 - z, y]*G[y + z, 0, x] - (8*Pi^2*G[y + z, -1 + z, x])/3 - (4*I)*Pi*G[1, z]*G[y + z, -1 + z, x] - 12*G[1, 1, z]*G[y + z, -1 + z, x] + (22*Pi^2*G[y + z, -1 + y + z, x])/3 + (12*I)*Pi*G[1, z]*G[y + z, -1 + y + z, x] + (24*I)*Pi*G[1 - z, y]*G[y + z, -1 + y + z, x] - 8*G[1, z]*G[1 - z, y]*G[y + z, -1 + y + z, x] + 12*G[1, z]*G[-z, y]*G[y + z, -1 + y + z, x] + 12*G[0, 1, z]*G[y + z, -1 + y + z, x] + 24*G[0, 1 - z, y]*G[y + z, -1 + y + z, x] + 4*G[1, 1, z]*G[y + z, -1 + y + z, x] - 32*G[1 - z, 1 - z, y]*G[y + z, -1 + y + z, x] + 12*G[-z, 1 - z, y]*G[y + z, -1 + y + z, x] - (4*I)*Pi*G[-1, y]*G[y + z, y + z, x] - (14*I)*Pi*G[1, z]*G[y + z, y + z, x] - 4*G[-1, y]*G[1, z]*G[y + z, y + z, x] - (18*I)*Pi*G[1 - z, y]*G[y + z, y + z, x] - 6*G[1, z]*G[1 - z, y]*G[y + z, y + z, x] - 17*G[1, z]*G[-z, y]*G[y + z, y + z, x] - 18*G[0, -1, y]*G[y + z, y + z, x] - 17*G[0, 1, z]*G[y + z, y + z, x] - 18*G[0, 1 - z, y]*G[y + z, y + z, x] - 2*G[1, 1, z]*G[y + z, y + z, x] + 12*G[1 - z, 1 - z, y]*G[y + z, y + z, x] - 4*G[-z, -1, y]*G[y + z, y + z, x] - 21*G[-z, 1 - z, y]*G[y + z, y + z, x] + 24*G[1, z]*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] + 24*G[-1, -1, y]*G[y + z, (y*(y + z))/(1 + y), x] + 24*G[1 - z, 1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] + 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, x] - 6*G[1, z]*G[-z, y]*G[(y*(y + z))/(1 + y), y, x] + 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), y, x] - 6*G[-z, 1 - z, y]*G[(y*(y + z))/(1 + y), y, x] + ((7*Pi^2)/12 - I*Pi*G[-1, y] + I*Pi*G[0, x] + G[-1, y]*G[0, x] - I*Pi*G[1, z] - G[-1, y]*G[1, z] + G[0, x]*G[1, z] - I*Pi*G[1 - z, y] + G[0, x]*G[1 - z, y] + G[1, z]*G[1 - z, y] - 2*G[1, z]*G[-z, y] - I*Pi*G[-1 + y + z, x] + G[1, z]*G[-1 + y + z, x] + 2*G[1 - z, y]*G[-1 + y + z, x] - 2*G[1, z]*G[y + z, x] - 2*G[1 - z, y]*G[y + z, x] - G[-1, y]*G[(y*(y + z))/(1 + y), x] - G[1 - z, y]*G[(y*(y + z))/(1 + y), x] + 2*G[-1, -1, y] - 3*G[0, -1, y] - G[0, 0, x] - 2*G[0, 1, z] - G[0, 1 - z, y] + G[0, -1 + y + z, x] + G[1, 1, z] + 2*G[1 - z, 1 - z, y] - G[-z, -1, y] - 3*G[-z, 1 - z, y] + G[-1 + y + z, 0, x] + 2*G[-1 + y + z, -1 + y + z, x] - 2*G[y + z, -1 + y + z, x] - G[(y*(y + z))/(1 + y), -1 + y + z, x])/ep^2 - (Pi^2*G[(y*(y + z))/(1 + y), -1 + y + z, x])/3 - 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[1, z]*G[-z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[0, 1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1, 1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 6*G[-z, 1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] + 6*G[0, -1, y]*G[(y*(y + z))/(1 + y), y + z, x] - 6*G[0, 1, z]*G[(y*(y + z))/(1 + y), y + z, x] + 16*G[1, 1, z]*G[(y*(y + z))/(1 + y), y + z, x] + 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] - 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 16*G[-1, -1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - (16*I)*Pi*G[-1, -1, -1, y] + 16*G[0, x]*G[-1, -1, -1, y] - 16*G[1, z]*G[-1, -1, -1, y] - 16*G[(y*(y + z))/(1 + y), x]*G[-1, -1, -1, y] + 16*G[1, z]*G[-1, -1, -z, y] + (6*I)*Pi*G[-1, 0, -1, y] - 6*G[0, x]*G[-1, 0, -1, y] + 6*G[1, z]*G[-1, 0, -1, y] + 6*G[(y*(y + z))/(1 + y), x]*G[-1, 0, -1, y] - 6*G[1, z]*G[-1, 0, -z, y] + (8*I)*Pi*G[-1, -z, -1, y] - 8*G[0, x]*G[-1, -z, -1, y] + 8*G[1, z]*G[-1, -z, -1, y] + 8*G[y + z, x]*G[-1, -z, -1, y] - 8*G[1, z]*G[-1, -z, -z, y] + (24*I)*Pi*G[0, -1, -1, y] - 24*G[0, x]*G[0, -1, -1, y] + 24*G[1, z]*G[0, -1, -1, y] + 24*G[y + z, x]*G[0, -1, -1, y] - 24*G[1, z]*G[0, -1, -z, y] - (18*I)*Pi*G[0, 0, -1, y] + 18*G[0, x]*G[0, 0, -1, y] - 18*G[1, z]*G[0, 0, -1, y] - 18*G[y + z, x]*G[0, 0, -1, y] + (4*I)*Pi*G[0, 0, 0, x] + 4*G[-1, y]*G[0, 0, 0, x] + 4*G[1, z]*G[0, 0, 0, x] + 4*G[1 - z, y]*G[0, 0, 0, x] - (14*I)*Pi*G[0, 0, 1, z] - 14*G[-1, y]*G[0, 0, 1, z] + 14*G[0, x]*G[0, 0, 1, z] + 9*G[1 - z, y]*G[0, 0, 1, z] - 23*G[-z, y]*G[0, 0, 1, z] + 9*G[-1 + y + z, x]*G[0, 0, 1, z] - 23*G[y + z, x]*G[0, 0, 1, z] - (4*I)*Pi*G[0, 0, 1 - z, y] + 4*G[0, x]*G[0, 0, 1 - z, y] + 4*G[1, z]*G[0, 0, 1 - z, y] + 8*G[-1 + y + z, x]*G[0, 0, 1 - z, y] - 12*G[y + z, x]*G[0, 0, 1 - z, y] + 6*G[1, z]*G[0, 0, -z, y] - (4*I)*Pi*G[0, 0, -1 + y + z, x] + 4*G[1, z]*G[0, 0, -1 + y + z, x] + 8*G[1 - z, y]*G[0, 0, -1 + y + z, x] - 8*G[1, z]*G[0, 0, y + z, x] - 8*G[1 - z, y]*G[0, 0, y + z, x] - 4*G[-1, y]*G[0, 0, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[0, 0, (y*(y + z))/(1 + y), x] + (8*I)*Pi*G[0, 1, 1, z] + 8*G[-1, y]*G[0, 1, 1, z] - 8*G[0, x]*G[0, 1, 1, z] - 6*G[1 - z, y]*G[0, 1, 1, z] + 14*G[-z, y]*G[0, 1, 1, z] - 6*G[-1 + y + z, x]*G[0, 1, 1, z] + 14*G[y + z, x]*G[0, 1, 1, z] + (8*I)*Pi*G[0, 1 - z, 1 - z, y] - 8*G[0, x]*G[0, 1 - z, 1 - z, y] - 8*G[1, z]*G[0, 1 - z, 1 - z, y] - 16*G[-1 + y + z, x]*G[0, 1 - z, 1 - z, y] + 24*G[y + z, x]*G[0, 1 - z, 1 - z, y] + 6*G[1, z]*G[0, 1 - z, -z, y] - (12*I)*Pi*G[0, -z, -1, y] + 12*G[0, x]*G[0, -z, -1, y] - 12*G[1, z]*G[0, -z, -1, y] - 12*G[y + z, x]*G[0, -z, -1, y] - (12*I)*Pi*G[0, -z, 1 - z, y] + 12*G[0, x]*G[0, -z, 1 - z, y] + 12*G[1, z]*G[0, -z, 1 - z, y] + 6*G[-1 + y + z, x]*G[0, -z, 1 - z, y] - 18*G[y + z, x]*G[0, -z, 1 - z, y] - 6*G[1, z]*G[0, -z, -z, y] - (4*I)*Pi*G[0, -1 + y + z, 0, x] + 4*G[1, z]*G[0, -1 + y + z, 0, x] + 8*G[1 - z, y]*G[0, -1 + y + z, 0, x] - 8*G[1 - z, y]*G[0, -1 + y + z, y, x] + (4*I)*Pi*G[0, -1 + y + z, -1 + z, x] + 4*G[1, z]*G[0, -1 + y + z, -1 + z, x] - (8*I)*Pi*G[0, -1 + y + z, -1 + y + z, x] + 8*G[1, z]*G[0, -1 + y + z, -1 + y + z, x] + 16*G[1 - z, y]*G[0, -1 + y + z, -1 + y + z, x] - 6*G[1, z]*G[0, -1 + y + z, y + z, x] - 6*G[1 - z, y]*G[0, -1 + y + z, y + z, x] - 4*G[-1, y]*G[0, y + z, 0, x] - 8*G[1, z]*G[0, y + z, 0, x] - 12*G[1 - z, y]*G[0, y + z, 0, x] - (4*I)*Pi*G[0, y + z, -1 + z, x] - 4*G[1, z]*G[0, y + z, -1 + z, x] + (12*I)*Pi*G[0, y + z, -1 + y + z, x] - 4*G[1, z]*G[0, y + z, -1 + y + z, x] - 16*G[1 - z, y]*G[0, y + z, -1 + y + z, x] + 6*G[1, z]*G[0, y + z, y + z, x] + 6*G[1 - z, y]*G[0, y + z, y + z, x] + 12*G[-1, y]*G[0, y + z, (y*(y + z))/(1 + y), x] + 12*G[1 - z, y]*G[0, y + z, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), y, x] - 8*G[1, z]*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[1, z]*G[0, (y*(y + z))/(1 + y), y + z, x] + 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), y + z, x] - 8*G[-1, y]*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + (6*I)*Pi*G[1, 0, 1, z] + 6*G[-1, y]*G[1, 0, 1, z] - 6*G[0, x]*G[1, 0, 1, z] - 6*G[1 - z, y]*G[1, 0, 1, z] + 12*G[-z, y]*G[1, 0, 1, z] - 6*G[-1 + y + z, x]*G[1, 0, 1, z] + 12*G[y + z, x]*G[1, 0, 1, z] - (4*I)*Pi*G[1, 1, 1, z] - 4*G[-1, y]*G[1, 1, 1, z] + 4*G[0, x]*G[1, 1, 1, z] + 4*G[1 - z, y]*G[1, 1, 1, z] - 8*G[-z, y]*G[1, 1, 1, z] + 4*G[-1 + y + z, x]*G[1, 1, 1, z] - 8*G[y + z, x]*G[1, 1, 1, z] + (8*I)*Pi*G[1 - z, 0, 1 - z, y] - 8*G[0, x]*G[1 - z, 0, 1 - z, y] - 8*G[1, z]*G[1 - z, 0, 1 - z, y] - 16*G[-1 + y + z, x]*G[1 - z, 0, 1 - z, y] + 24*G[y + z, x]*G[1 - z, 0, 1 - z, y] + 6*G[1, z]*G[1 - z, 0, -z, y] - (16*I)*Pi*G[1 - z, 1 - z, 1 - z, y] + 16*G[0, x]*G[1 - z, 1 - z, 1 - z, y] + 16*G[1, z]*G[1 - z, 1 - z, 1 - z, y] + 32*G[-1 + y + z, x]*G[1 - z, 1 - z, 1 - z, y] - 32*G[y + z, x]*G[1 - z, 1 - z, 1 - z, y] - 16*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, 1 - z, y] - 12*G[1, z]*G[1 - z, 1 - z, -z, y] + (6*I)*Pi*G[1 - z, -z, 1 - z, y] - 6*G[0, x]*G[1 - z, -z, 1 - z, y] - 6*G[1, z]*G[1 - z, -z, 1 - z, y] - 12*G[-1 + y + z, x]*G[1 - z, -z, 1 - z, y] + 12*G[y + z, x]*G[1 - z, -z, 1 - z, y] + 6*G[(y*(y + z))/(1 + y), x]*G[1 - z, -z, 1 - z, y] + 3*G[1, z]*G[1 - z, -z, -z, y] + (8*I)*Pi*G[-z, -1, -1, y] - 8*G[0, x]*G[-z, -1, -1, y] + 8*G[1, z]*G[-z, -1, -1, y] + 8*G[y + z, x]*G[-z, -1, -1, y] - 8*G[1, z]*G[-z, -1, -z, y] - (12*I)*Pi*G[-z, 0, -1, y] + 12*G[0, x]*G[-z, 0, -1, y] - 12*G[1, z]*G[-z, 0, -1, y] - 12*G[y + z, x]*G[-z, 0, -1, y] - (12*I)*Pi*G[-z, 0, 1 - z, y] + 12*G[0, x]*G[-z, 0, 1 - z, y] + 12*G[1, z]*G[-z, 0, 1 - z, y] + 6*G[-1 + y + z, x]*G[-z, 0, 1 - z, y] - 18*G[y + z, x]*G[-z, 0, 1 - z, y] - 6*G[1, z]*G[-z, 0, -z, y] + (24*I)*Pi*G[-z, 1 - z, 1 - z, y] - 24*G[0, x]*G[-z, 1 - z, 1 - z, y] - 24*G[1, z]*G[-z, 1 - z, 1 - z, y] - 12*G[-1 + y + z, x]*G[-z, 1 - z, 1 - z, y] + 36*G[y + z, x]*G[-z, 1 - z, 1 - z, y] + 18*G[1, z]*G[-z, 1 - z, -z, y] - (4*I)*Pi*G[-z, -z, -1, y] + 4*G[0, x]*G[-z, -z, -1, y] - 4*G[1, z]*G[-z, -z, -1, y] - 4*G[y + z, x]*G[-z, -z, -1, y] - (18*I)*Pi*G[-z, -z, 1 - z, y] + 18*G[0, x]*G[-z, -z, 1 - z, y] + 18*G[1, z]*G[-z, -z, 1 - z, y] + 3*G[-1 + y + z, x]*G[-z, -z, 1 - z, y] - 21*G[y + z, x]*G[-z, -z, 1 - z, y] - 17*G[1, z]*G[-z, -z, -z, y] - (4*I)*Pi*G[-1 + y + z, 0, 0, x] + 4*G[1, z]*G[-1 + y + z, 0, 0, x] + 8*G[1 - z, y]*G[-1 + y + z, 0, 0, x] - 8*G[1 - z, y]*G[-1 + y + z, 0, y, x] + (4*I)*Pi*G[-1 + y + z, 0, -1 + z, x] + 4*G[1, z]*G[-1 + y + z, 0, -1 + z, x] - (8*I)*Pi*G[-1 + y + z, 0, -1 + y + z, x] + 8*G[1, z]*G[-1 + y + z, 0, -1 + y + z, x] + 16*G[1 - z, y]*G[-1 + y + z, 0, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, 0, y + z, x] - 6*G[1 - z, y]*G[-1 + y + z, 0, y + z, x] - 16*G[1, z]*G[-1 + y + z, y, -1 + y + z, x] - 16*G[1 - z, y]*G[-1 + y + z, y, -1 + y + z, x] + 6*G[1, z]*G[-1 + y + z, y, y + z, x] + 6*G[1 - z, y]*G[-1 + y + z, y, y + z, x] + (4*I)*Pi*G[-1 + y + z, -1 + z, 0, x] - 4*G[1, z]*G[-1 + y + z, -1 + z, 0, x] + (4*I)*Pi*G[-1 + y + z, -1 + z, -1 + z, x] + 4*G[1, z]*G[-1 + y + z, -1 + z, -1 + z, x] - (8*I)*Pi*G[-1 + y + z, -1 + y + z, 0, x] + 8*G[1, z]*G[-1 + y + z, -1 + y + z, 0, x] + 16*G[1 - z, y]*G[-1 + y + z, -1 + y + z, 0, x] - 16*G[1 - z, y]*G[-1 + y + z, -1 + y + z, y, x] + (8*I)*Pi*G[-1 + y + z, -1 + y + z, -1 + z, x] + 8*G[1, z]*G[-1 + y + z, -1 + y + z, -1 + z, x] - (16*I)*Pi*G[-1 + y + z, -1 + y + z, -1 + y + z, x] + 16*G[1, z]*G[-1 + y + z, -1 + y + z, -1 + y + z, x] + 32*G[1 - z, y]*G[-1 + y + z, -1 + y + z, -1 + y + z, x] - 12*G[1, z]*G[-1 + y + z, -1 + y + z, y + z, x] - 12*G[1 - z, y]*G[-1 + y + z, -1 + y + z, y + z, x] - 6*G[1, z]*G[-1 + y + z, y + z, 0, x] - 6*G[1 - z, y]*G[-1 + y + z, y + z, 0, x] + 6*G[1 - z, y]*G[-1 + y + z, y + z, y, x] + (6*I)*Pi*G[-1 + y + z, y + z, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, y + z, -1 + y + z, x] - 12*G[1 - z, y]*G[-1 + y + z, y + z, -1 + y + z, x] + 3*G[1, z]*G[-1 + y + z, y + z, y + z, x] + 3*G[1 - z, y]*G[-1 + y + z, y + z, y + z, x] - 4*G[-1, y]*G[y + z, 0, 0, x] - 8*G[1, z]*G[y + z, 0, 0, x] - 12*G[1 - z, y]*G[y + z, 0, 0, x] + 18*G[1 - z, y]*G[y + z, 0, y, x] - (4*I)*Pi*G[y + z, 0, -1 + z, x] - 4*G[1, z]*G[y + z, 0, -1 + z, x] + (12*I)*Pi*G[y + z, 0, -1 + y + z, x] - 12*G[1, z]*G[y + z, 0, -1 + y + z, x] - 24*G[1 - z, y]*G[y + z, 0, -1 + y + z, x] + 24*G[1, z]*G[y + z, 0, y + z, x] + 24*G[1 - z, y]*G[y + z, 0, y + z, x] - 6*G[-1, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] - 6*G[1 - z, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] - (4*I)*Pi*G[y + z, -1 + z, 0, x] + 4*G[1, z]*G[y + z, -1 + z, 0, x] - (4*I)*Pi*G[y + z, -1 + z, -1 + z, x] - 4*G[1, z]*G[y + z, -1 + z, -1 + z, x] + (12*I)*Pi*G[y + z, -1 + y + z, 0, x] - 12*G[1, z]*G[y + z, -1 + y + z, 0, x] - 24*G[1 - z, y]*G[y + z, -1 + y + z, 0, x] + 24*G[1 - z, y]*G[y + z, -1 + y + z, y, x] - (12*I)*Pi*G[y + z, -1 + y + z, -1 + z, x] - 12*G[1, z]*G[y + z, -1 + y + z, -1 + z, x] + (24*I)*Pi*G[y + z, -1 + y + z, -1 + y + z, x] - 8*G[1, z]*G[y + z, -1 + y + z, -1 + y + z, x] - 32*G[1 - z, y]*G[y + z, -1 + y + z, -1 + y + z, x] + 12*G[1, z]*G[y + z, -1 + y + z, y + z, x] + 12*G[1 - z, y]*G[y + z, -1 + y + z, y + z, x] + 4*G[-1, y]*G[y + z, y + z, 0, x] + 14*G[1, z]*G[y + z, y + z, 0, x] + 18*G[1 - z, y]*G[y + z, y + z, 0, x] + (4*I)*Pi*G[y + z, y + z, -1 + z, x] + 4*G[1, z]*G[y + z, y + z, -1 + z, x] - (18*I)*Pi*G[y + z, y + z, -1 + y + z, x] - 6*G[1, z]*G[y + z, y + z, -1 + y + z, x] + 12*G[1 - z, y]*G[y + z, y + z, -1 + y + z, x] - 3*G[1, z]*G[y + z, y + z, y + z, x] - 3*G[1 - z, y]*G[y + z, y + z, y + z, x] - 18*G[-1, y]*G[y + z, y + z, (y*(y + z))/(1 + y), x] - 18*G[1 - z, y]*G[y + z, y + z, (y*(y + z))/(1 + y), x] - 24*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), y, x] + 24*G[1, z]*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 24*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 24*G[1, z]*G[y + z, (y*(y + z))/(1 + y), y + z, x] - 24*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), y + z, x] + 24*G[-1, y]*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 24*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, y, x] - 10*G[1, z]*G[(y*(y + z))/(1 + y), 0, y + z, x] - 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, y + z, x] + 10*G[-1, y]*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), x] + 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), x] + 16*G[1, z]*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] - 6*G[1, z]*G[(y*(y + z))/(1 + y), y, y + z, x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, y + z, x] - 16*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 6*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, x] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, y, x] + 16*G[1, z]*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 6*G[1, z]*G[(y*(y + z))/(1 + y), y + z, y + z, x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, y + z, x] + 6*G[-1, y]*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), x] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y, x] - 16*G[1, z]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1, z]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, x] - 16*G[-1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 32*G[-1, -1, -1, -1, y] - 12*G[-1, -1, 0, -1, y] - 16*G[-1, -1, -z, -1, y] - 12*G[-1, 0, -1, -1, y] + 3*G[-1, 0, 0, -1, y] + 6*G[-1, 0, -z, -1, y] - 16*G[-1, -z, -1, -1, y] + 6*G[-1, -z, 0, -1, y] + 8*G[-1, -z, -z, -1, y] - 48*G[0, -1, -1, -1, y] + 18*G[0, -1, 0, -1, y] + 24*G[0, -1, -z, -1, y] + 36*G[0, 0, -1, -1, y] - 21*G[0, 0, 0, -1, y] - 4*G[0, 0, 0, 0, x] - 23*G[0, 0, 0, 1, z] - 4*G[0, 0, 0, 1 - z, y] + 4*G[0, 0, 0, -1 + y + z, x] + 14*G[0, 0, 1, 1, z] + 8*G[0, 0, 1 - z, 1 - z, y] - 18*G[0, 0, -z, -1, y] - 12*G[0, 0, -z, 1 - z, y] + 4*G[0, 0, -1 + y + z, 0, x] + 8*G[0, 0, -1 + y + z, -1 + y + z, x] - 8*G[0, 0, y + z, -1 + y + z, x] - 4*G[0, 0, (y*(y + z))/(1 + y), -1 + y + z, x] + 12*G[0, 1, 0, 1, z] - 8*G[0, 1, 1, 1, z] + 8*G[0, 1 - z, 0, 1 - z, y] - 16*G[0, 1 - z, 1 - z, 1 - z, y] + 6*G[0, 1 - z, -z, 1 - z, y] + 24*G[0, -z, -1, -1, y] - 18*G[0, -z, 0, -1, y] - 12*G[0, -z, 0, 1 - z, y] + 24*G[0, -z, 1 - z, 1 - z, y] - 12*G[0, -z, -z, -1, y] - 18*G[0, -z, -z, 1 - z, y] + 4*G[0, -1 + y + z, 0, 0, x] + 8*G[0, -1 + y + z, 0, -1 + y + z, x] - 8*G[0, -1 + y + z, y, -1 + y + z, x] - 4*G[0, -1 + y + z, -1 + z, 0, x] + 8*G[0, -1 + y + z, -1 + y + z, 0, x] + 16*G[0, -1 + y + z, -1 + y + z, -1 + y + z, x] - 6*G[0, -1 + y + z, y + z, -1 + y + z, x] - 12*G[0, y + z, 0, -1 + y + z, x] + 4*G[0, y + z, -1 + z, 0, x] - 12*G[0, y + z, -1 + y + z, 0, x] - 16*G[0, y + z, -1 + y + z, -1 + y + z, x] + 6*G[0, y + z, y + z, -1 + y + z, x] + 12*G[0, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[0, (y*(y + z))/(1 + y), y, -1 + y + z, x] - 8*G[0, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 8*G[0, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 8*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 9*G[1, 0, 0, 1, z] - 6*G[1, 0, 1, 1, z] - 6*G[1, 1, 0, 1, z] + 4*G[1, 1, 1, 1, z] + 8*G[1 - z, 0, 0, 1 - z, y] - 16*G[1 - z, 0, 1 - z, 1 - z, y] + 6*G[1 - z, 0, -z, 1 - z, y] - 16*G[1 - z, 1 - z, 0, 1 - z, y] + 32*G[1 - z, 1 - z, 1 - z, 1 - z, y] - 12*G[1 - z, 1 - z, -z, 1 - z, y] + 6*G[1 - z, -z, 0, 1 - z, y] - 12*G[1 - z, -z, 1 - z, 1 - z, y] + 3*G[1 - z, -z, -z, 1 - z, y] - 16*G[-z, -1, -1, -1, y] + 6*G[-z, -1, 0, -1, y] + 8*G[-z, -1, -z, -1, y] + 24*G[-z, 0, -1, -1, y] - 18*G[-z, 0, 0, -1, y] - 12*G[-z, 0, 0, 1 - z, y] + 24*G[-z, 0, 1 - z, 1 - z, y] - 12*G[-z, 0, -z, -1, y] - 18*G[-z, 0, -z, 1 - z, y] + 24*G[-z, 1 - z, 0, 1 - z, y] - 48*G[-z, 1 - z, 1 - z, 1 - z, y] + 18*G[-z, 1 - z, -z, 1 - z, y] + 8*G[-z, -z, -1, -1, y] - 12*G[-z, -z, 0, -1, y] - 18*G[-z, -z, 0, 1 - z, y] + 36*G[-z, -z, 1 - z, 1 - z, y] - 4*G[-z, -z, -z, -1, y] - 21*G[-z, -z, -z, 1 - z, y] + 4*G[-1 + y + z, 0, 0, 0, x] + 8*G[-1 + y + z, 0, 0, -1 + y + z, x] - 8*G[-1 + y + z, 0, y, -1 + y + z, x] - 4*G[-1 + y + z, 0, -1 + z, 0, x] + 8*G[-1 + y + z, 0, -1 + y + z, 0, x] + 16*G[-1 + y + z, 0, -1 + y + z, -1 + y + z, x] - 6*G[-1 + y + z, 0, y + z, -1 + y + z, x] - 16*G[-1 + y + z, y, -1 + y + z, -1 + y + z, x] + 6*G[-1 + y + z, y, y + z, -1 + y + z, x] - 4*G[-1 + y + z, -1 + z, 0, 0, x] - 4*G[-1 + y + z, -1 + z, -1 + z, 0, x] + 8*G[-1 + y + z, -1 + y + z, 0, 0, x] + 16*G[-1 + y + z, -1 + y + z, 0, -1 + y + z, x] - 16*G[-1 + y + z, -1 + y + z, y, -1 + y + z, x] - 8*G[-1 + y + z, -1 + y + z, -1 + z, 0, x] + 16*G[-1 + y + z, -1 + y + z, -1 + y + z, 0, x] + 32*G[-1 + y + z, -1 + y + z, -1 + y + z, -1 + y + z, x] - 12*G[-1 + y + z, -1 + y + z, y + z, -1 + y + z, x] - 6*G[-1 + y + z, y + z, 0, -1 + y + z, x] + 6*G[-1 + y + z, y + z, y, -1 + y + z, x] - 6*G[-1 + y + z, y + z, -1 + y + z, 0, x] - 12*G[-1 + y + z, y + z, -1 + y + z, -1 + y + z, x] + 3*G[-1 + y + z, y + z, y + z, -1 + y + z, x] - 12*G[y + z, 0, 0, -1 + y + z, x] + 18*G[y + z, 0, y, -1 + y + z, x] + 4*G[y + z, 0, -1 + z, 0, x] - 12*G[y + z, 0, -1 + y + z, 0, x] - 24*G[y + z, 0, -1 + y + z, -1 + y + z, x] + 24*G[y + z, 0, y + z, -1 + y + z, x] - 6*G[y + z, 0, (y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[y + z, -1 + z, 0, 0, x] + 4*G[y + z, -1 + z, -1 + z, 0, x] - 12*G[y + z, -1 + y + z, 0, 0, x] - 24*G[y + z, -1 + y + z, 0, -1 + y + z, x] + 24*G[y + z, -1 + y + z, y, -1 + y + z, x] + 12*G[y + z, -1 + y + z, -1 + z, 0, x] - 24*G[y + z, -1 + y + z, -1 + y + z, 0, x] - 32*G[y + z, -1 + y + z, -1 + y + z, -1 + y + z, x] + 12*G[y + z, -1 + y + z, y + z, -1 + y + z, x] + 18*G[y + z, y + z, 0, -1 + y + z, x] - 4*G[y + z, y + z, -1 + z, 0, x] + 18*G[y + z, y + z, -1 + y + z, 0, x] + 12*G[y + z, y + z, -1 + y + z, -1 + y + z, x] - 3*G[y + z, y + z, y + z, -1 + y + z, x] - 18*G[y + z, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 24*G[y + z, (y*(y + z))/(1 + y), y, -1 + y + z, x] + 24*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 24*G[y + z, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 24*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 10*G[(y*(y + z))/(1 + y), 0, y, -1 + y + z, x] - 10*G[(y*(y + z))/(1 + y), 0, y + z, -1 + y + z, x] + 10*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), y, -1 + y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), y, y + z, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, -1 + y + z, x] + 6*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), y + z, y, -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), y + z, y + z, -1 + y + z, x] + 6*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + (5*I)*Pi*Zeta[3] + 5*G[-1, y]*Zeta[3] - 5*G[0, x]*Zeta[3] + 5*G[1, z]*Zeta[3] + 5*G[1 - z, y]*Zeta[3] + 5*G[-1 + y + z, x]*Zeta[3] + ((I/2)*Pi^3 + (7*Pi^2*G[-1, y])/6 - (7*Pi^2*G[0, x])/6 + (2*I)*Pi*G[-1, y]*G[0, x] + (7*Pi^2*G[1, z])/6 - (2*I)*Pi*G[-1, y]*G[1, z] + (2*I)*Pi*G[0, x]*G[1, z] + 2*G[-1, y]*G[0, x]*G[1, z] + (7*Pi^2*G[1 - z, y])/6 + (2*I)*Pi*G[0, x]*G[1 - z, y] + (2*I)*Pi*G[1, z]*G[1 - z, y] - 2*G[0, x]*G[1, z]*G[1 - z, y] - (4*I)*Pi*G[1, z]*G[-z, y] + 4*G[0, x]*G[1, z]*G[-z, y] + (7*Pi^2*G[-1 + y + z, x])/6 + (2*I)*Pi*G[1, z]*G[-1 + y + z, x] + (4*I)*Pi*G[1 - z, y]*G[-1 + y + z, x] - 4*G[1, z]*G[1 - z, y]*G[-1 + y + z, x] + 3*G[1, z]*G[-z, y]*G[-1 + y + z, x] - (2*I)*Pi*G[-1, y]*G[y + z, x] - (4*I)*Pi*G[1, z]*G[y + z, x] - 2*G[-1, y]*G[1, z]*G[y + z, x] - (6*I)*Pi*G[1 - z, y]*G[y + z, x] + 2*G[1, z]*G[1 - z, y]*G[y + z, x] - 7*G[1, z]*G[-z, y]*G[y + z, x] + 4*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), x] + (4*I)*Pi*G[-1, -1, y] - 4*G[0, x]*G[-1, -1, y] + 4*G[1, z]*G[-1, -1, y] + 4*G[(y*(y + z))/(1 + y), x]*G[-1, -1, y] - 4*G[1, z]*G[-1, -z, y] - (6*I)*Pi*G[0, -1, y] + 6*G[0, x]*G[0, -1, y] - 6*G[1, z]*G[0, -1, y] - 6*G[y + z, x]*G[0, -1, y] - (2*I)*Pi*G[0, 0, x] - 2*G[-1, y]*G[0, 0, x] - 2*G[1, z]*G[0, 0, x] - 2*G[1 - z, y]*G[0, 0, x] - (4*I)*Pi*G[0, 1, z] - 4*G[-1, y]*G[0, 1, z] + 4*G[0, x]*G[0, 1, z] + 3*G[1 - z, y]*G[0, 1, z] - 7*G[-z, y]*G[0, 1, z] + 3*G[-1 + y + z, x]*G[0, 1, z] - 7*G[y + z, x]*G[0, 1, z] - (2*I)*Pi*G[0, 1 - z, y] + 2*G[0, x]*G[0, 1 - z, y] + 2*G[1, z]*G[0, 1 - z, y] + 4*G[-1 + y + z, x]*G[0, 1 - z, y] - 6*G[y + z, x]*G[0, 1 - z, y] + (2*I)*Pi*G[0, -1 + y + z, x] - 2*G[1, z]*G[0, -1 + y + z, x] - 4*G[1 - z, y]*G[0, -1 + y + z, x] + 4*G[1, z]*G[0, y + z, x] + 4*G[1 - z, y]*G[0, y + z, x] + 2*G[-1, y]*G[0, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), x] + (2*I)*Pi*G[1, 1, z] + 2*G[-1, y]*G[1, 1, z] - 2*G[0, x]*G[1, 1, z] - 2*G[1 - z, y]*G[1, 1, z] + 4*G[-z, y]*G[1, 1, z] - 2*G[-1 + y + z, x]*G[1, 1, z] + 4*G[y + z, x]*G[1, 1, z] + (4*I)*Pi*G[1 - z, 1 - z, y] - 4*G[0, x]*G[1 - z, 1 - z, y] - 4*G[1, z]*G[1 - z, 1 - z, y] - 8*G[-1 + y + z, x]*G[1 - z, 1 - z, y] + 8*G[y + z, x]*G[1 - z, 1 - z, y] + 4*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] + 3*G[1, z]*G[1 - z, -z, y] - (2*I)*Pi*G[-z, -1, y] + 2*G[0, x]*G[-z, -1, y] - 2*G[1, z]*G[-z, -1, y] - 2*G[y + z, x]*G[-z, -1, y] - (6*I)*Pi*G[-z, 1 - z, y] + 6*G[0, x]*G[-z, 1 - z, y] + 6*G[1, z]*G[-z, 1 - z, y] + 3*G[-1 + y + z, x]*G[-z, 1 - z, y] - 9*G[y + z, x]*G[-z, 1 - z, y] - 7*G[1, z]*G[-z, -z, y] + (2*I)*Pi*G[-1 + y + z, 0, x] - 2*G[1, z]*G[-1 + y + z, 0, x] - 4*G[1 - z, y]*G[-1 + y + z, 0, x] + 4*G[1 - z, y]*G[-1 + y + z, y, x] - (2*I)*Pi*G[-1 + y + z, -1 + z, x] - 2*G[1, z]*G[-1 + y + z, -1 + z, x] + (4*I)*Pi*G[-1 + y + z, -1 + y + z, x] - 4*G[1, z]*G[-1 + y + z, -1 + y + z, x] - 8*G[1 - z, y]*G[-1 + y + z, -1 + y + z, x] + 3*G[1, z]*G[-1 + y + z, y + z, x] + 3*G[1 - z, y]*G[-1 + y + z, y + z, x] + 2*G[-1, y]*G[y + z, 0, x] + 4*G[1, z]*G[y + z, 0, x] + 6*G[1 - z, y]*G[y + z, 0, x] + (2*I)*Pi*G[y + z, -1 + z, x] + 2*G[1, z]*G[y + z, -1 + z, x] - (6*I)*Pi*G[y + z, -1 + y + z, x] + 2*G[1, z]*G[y + z, -1 + y + z, x] + 8*G[1 - z, y]*G[y + z, -1 + y + z, x] - 3*G[1, z]*G[y + z, y + z, x] - 3*G[1 - z, y]*G[y + z, y + z, x] - 6*G[-1, y]*G[y + z, (y*(y + z))/(1 + y), x] - 6*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, x] + 4*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[1, z]*G[(y*(y + z))/(1 + y), y + z, x] - 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] + 4*G[-1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 8*G[-1, -1, -1, y] + 3*G[-1, 0, -1, y] + 4*G[-1, -z, -1, y] + 12*G[0, -1, -1, y] - 9*G[0, 0, -1, y] + 2*G[0, 0, 0, x] - 7*G[0, 0, 1, z] - 2*G[0, 0, 1 - z, y] - 2*G[0, 0, -1 + y + z, x] + 4*G[0, 1, 1, z] + 4*G[0, 1 - z, 1 - z, y] - 6*G[0, -z, -1, y] - 6*G[0, -z, 1 - z, y] - 2*G[0, -1 + y + z, 0, x] - 4*G[0, -1 + y + z, -1 + y + z, x] + 4*G[0, y + z, -1 + y + z, x] + 2*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] + 3*G[1, 0, 1, z] - 2*G[1, 1, 1, z] + 4*G[1 - z, 0, 1 - z, y] - 8*G[1 - z, 1 - z, 1 - z, y] + 3*G[1 - z, -z, 1 - z, y] + 4*G[-z, -1, -1, y] - 6*G[-z, 0, -1, y] - 6*G[-z, 0, 1 - z, y] + 12*G[-z, 1 - z, 1 - z, y] - 2*G[-z, -z, -1, y] - 9*G[-z, -z, 1 - z, y] - 2*G[-1 + y + z, 0, 0, x] - 4*G[-1 + y + z, 0, -1 + y + z, x] + 4*G[-1 + y + z, y, -1 + y + z, x] + 2*G[-1 + y + z, -1 + z, 0, x] - 4*G[-1 + y + z, -1 + y + z, 0, x] - 8*G[-1 + y + z, -1 + y + z, -1 + y + z, x] + 3*G[-1 + y + z, y + z, -1 + y + z, x] + 6*G[y + z, 0, -1 + y + z, x] - 2*G[y + z, -1 + z, 0, x] + 6*G[y + z, -1 + y + z, 0, x] + 8*G[y + z, -1 + y + z, -1 + y + z, x] - 3*G[y + z, y + z, -1 + y + z, x] - 6*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] + 4*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 4*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 4*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + (5*Zeta[3])/2)/ep, -1/(4*ep^4) - (187*Pi^4)/180 + ((-I/2)*Pi + G[0, x]/2)/ep^3 - ((8*I)/3)*Pi^3*G[0, x] + (Pi^2 + I*Pi*G[0, x] - G[0, 0, x])/ep^2 + 4*Pi^2*G[0, 0, x] + (4*I)*Pi*G[0, 0, 0, x] - 4*G[0, 0, 0, 0, x] + (22*I)*Pi*Zeta[3] - 22*G[0, x]*Zeta[3] + (((4*I)/3)*Pi^3 - 2*Pi^2*G[0, x] - (2*I)*Pi*G[0, 0, x] + 2*G[0, 0, 0, x] + 11*Zeta[3])/ep, (Pi^2*G[1, z]*G[-z, y])/6 + (Pi^2*G[1, z]*G[y + z, x])/6 + (Pi^2*G[1 - z, y]*G[y + z, x])/6 + (Pi^2*G[0, 1, z])/6 - 3*G[1 - z, y]*G[y + z, x]*G[0, 1, z] + (G[-z, y]*G[y + z, x]*G[0, 1, z])/2 + 8*G[1 - z, y]*G[y + z, x]*G[1, 1, z] - 2*G[-z, y]*G[y + z, x]*G[1, 1, z] + 8*G[1, z]*G[y + z, x]*G[1 - z, 1 - z, y] - 3*G[1, z]*G[y + z, x]*G[1 - z, -z, y] + (Pi^2*G[-z, 1 - z, y])/6 - 2*G[1, z]*G[y + z, x]*G[-z, 1 - z, y] - 3*G[0, 1, z]*G[-z, 1 - z, y] + 8*G[1, 1, z]*G[-z, 1 - z, y] + (G[1, z]*G[y + z, x]*G[-z, -z, y])/2 + (G[0, 1, z]*G[-z, -z, y])/2 - 2*G[1, 1, z]*G[-z, -z, y] + ((G[1, z]*G[-z, y])/2 + (G[1, z]*G[y + z, x])/2 + (G[1 - z, y]*G[y + z, x])/2 + G[0, 1, z]/2 + G[-z, 1 - z, y]/2 + G[y + z, -1 + y + z, x]/2)/ep^2 + (Pi^2*G[y + z, -1 + y + z, x])/6 + 8*G[1, z]*G[1 - z, y]*G[y + z, -1 + y + z, x] - 3*G[1, z]*G[-z, y]*G[y + z, -1 + y + z, x] - 3*G[0, 1, z]*G[y + z, -1 + y + z, x] + 8*G[1, 1, z]*G[y + z, -1 + y + z, x] + 8*G[1 - z, 1 - z, y]*G[y + z, -1 + y + z, x] - 3*G[-z, 1 - z, y]*G[y + z, -1 + y + z, x] - 2*G[1, z]*G[1 - z, y]*G[y + z, y + z, x] + (G[1, z]*G[-z, y]*G[y + z, y + z, x])/2 + (G[0, 1, z]*G[y + z, y + z, x])/2 - 2*G[1, 1, z]*G[y + z, y + z, x] - 2*G[1 - z, 1 - z, y]*G[y + z, y + z, x] + (G[-z, 1 - z, y]*G[y + z, y + z, x])/2 + (G[-z, y]*G[0, 0, 1, z])/2 + (G[y + z, x]*G[0, 0, 1, z])/2 - 2*G[-z, y]*G[0, 1, 1, z] - 2*G[y + z, x]*G[0, 1, 1, z] - 3*G[-z, y]*G[1, 0, 1, z] - 3*G[y + z, x]*G[1, 0, 1, z] + 8*G[-z, y]*G[1, 1, 1, z] + 8*G[y + z, x]*G[1, 1, 1, z] + 8*G[y + z, x]*G[1 - z, 1 - z, 1 - z, y] - 3*G[y + z, x]*G[1 - z, -z, 1 - z, y] + 8*G[1, z]*G[-z, 1 - z, 1 - z, y] - 2*G[y + z, x]*G[-z, 1 - z, 1 - z, y] - 3*G[1, z]*G[-z, 1 - z, -z, y] - 2*G[1, z]*G[-z, -z, 1 - z, y] + (G[y + z, x]*G[-z, -z, 1 - z, y])/2 + (G[1, z]*G[-z, -z, -z, y])/2 + 8*G[1, z]*G[y + z, -1 + y + z, -1 + y + z, x] + 8*G[1 - z, y]*G[y + z, -1 + y + z, -1 + y + z, x] - 3*G[1, z]*G[y + z, -1 + y + z, y + z, x] - 3*G[1 - z, y]*G[y + z, -1 + y + z, y + z, x] + (-2*G[1, z]*G[1 - z, y]*G[y + z, x] + (G[1, z]*G[-z, y]*G[y + z, x])/2 + (G[-z, y]*G[0, 1, z])/2 + (G[y + z, x]*G[0, 1, z])/2 - 2*G[-z, y]*G[1, 1, z] - 2*G[y + z, x]*G[1, 1, z] - 2*G[y + z, x]*G[1 - z, 1 - z, y] - 2*G[1, z]*G[-z, 1 - z, y] + (G[y + z, x]*G[-z, 1 - z, y])/2 + (G[1, z]*G[-z, -z, y])/2 - 2*G[1, z]*G[y + z, -1 + y + z, x] - 2*G[1 - z, y]*G[y + z, -1 + y + z, x] + (G[1, z]*G[y + z, y + z, x])/2 + (G[1 - z, y]*G[y + z, y + z, x])/2 + G[0, 0, 1, z]/2 - 2*G[0, 1, 1, z] - 2*G[-z, 1 - z, 1 - z, y] + G[-z, -z, 1 - z, y]/2 - 2*G[y + z, -1 + y + z, -1 + y + z, x] + G[y + z, y + z, -1 + y + z, x]/2)/ep - 2*G[1, z]*G[y + z, y + z, -1 + y + z, x] - 2*G[1 - z, y]*G[y + z, y + z, -1 + y + z, x] + (G[1, z]*G[y + z, y + z, y + z, x])/2 + (G[1 - z, y]*G[y + z, y + z, y + z, x])/2 + G[0, 0, 0, 1, z]/2 - 2*G[0, 0, 1, 1, z] - 3*G[0, 1, 0, 1, z] + 8*G[0, 1, 1, 1, z] + 8*G[-z, 1 - z, 1 - z, 1 - z, y] - 3*G[-z, 1 - z, -z, 1 - z, y] - 2*G[-z, -z, 1 - z, 1 - z, y] + G[-z, -z, -z, 1 - z, y]/2 + 8*G[y + z, -1 + y + z, -1 + y + z, -1 + y + z, x] - 3*G[y + z, -1 + y + z, y + z, -1 + y + z, x] - 2*G[y + z, y + z, -1 + y + z, -1 + y + z, x] + G[y + z, y + z, y + z, -1 + y + z, x]/2, (4*Pi^2*G[1, z]*G[y + z, x])/3 + (4*Pi^2*G[1 - z, y]*G[y + z, x])/3 + (2*I)*Pi*G[1, z]*G[1 - z, y]*G[y + z, x] - (2*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (4*Pi^2*G[1, z]*G[((-1 + z)*(y + z))/z, x])/3 - (4*Pi^2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x])/3 - (2*I)*Pi*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + (2*I)*Pi*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, x] + (4*Pi^2*G[0, 1, z])/3 + (2*I)*Pi*G[0, x]*G[0, 1, z] - (2*I)*Pi*G[-z, y]*G[0, 1, z] + 2*G[0, x]*G[-z, y]*G[0, 1, z] - (3*I)*Pi*G[y + z, x]*G[0, 1, z] + G[1 - z, y]*G[y + z, x]*G[0, 1, z] - 3*G[-z, y]*G[y + z, x]*G[0, 1, z] + (5*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + 5*G[-z, y]*G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] - 2*G[0, 0, x]*G[0, 1, z] - 4*G[1, z]*G[1 - z, y]*G[0, y, x] + 2*G[1, z]*G[-z, y]*G[0, y, x] + (4*Pi^2*G[0, 1 - z, y])/3 + (2*I)*Pi*G[0, x]*G[0, 1 - z, y] + (2*I)*Pi*G[1, z]*G[0, 1 - z, y] - 2*G[0, x]*G[1, z]*G[0, 1 - z, y] - I*Pi*G[y + z, x]*G[0, 1 - z, y] + 3*G[1, z]*G[y + z, x]*G[0, 1 - z, y] + (3*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[0, 1 - z, y] + 3*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[0, 1 - z, y] - 2*G[0, 0, x]*G[0, 1 - z, y] + G[0, 1, z]*G[0, 1 - z, y] - G[0, y, x]*G[0, 1 - z, y] - (4*Pi^2*G[0, -1 + z, x])/3 - I*Pi*G[1, z]*G[0, -1 + z, x] - (2*I)*Pi*G[1, z]*G[0, -z, y] + 2*G[0, x]*G[1, z]*G[0, -z, y] - 2*G[1, z]*G[y + z, x]*G[0, -z, y] - 2*G[0, 1, z]*G[0, -z, y] + I*Pi*G[1, z]*G[0, z, x] + G[0, 1, z]*G[0, z, x] + (2*I)*Pi*G[1, z]*G[0, y + z, x] + (2*I)*Pi*G[1 - z, y]*G[0, y + z, x] + 2*G[1, z]*G[1 - z, y]*G[0, y + z, x] + 2*G[1, z]*G[-z, y]*G[0, y + z, x] + 4*G[0, 1, z]*G[0, y + z, x] + 2*G[0, 1 - z, y]*G[0, y + z, x] - (2*I)*Pi*G[1, z]*G[0, ((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 2*G[1, z]*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 2*G[1, z]*G[-z, y]*G[0, ((-1 + z)*(y + z))/z, x] - 2*G[0, 1, z]*G[0, ((-1 + z)*(y + z))/z, x] - (4*Pi^2*G[1, 1, z])/3 - (2*I)*Pi*G[0, x]*G[1, 1, z] + (2*I)*Pi*G[-z, y]*G[1, 1, z] - 2*G[0, x]*G[-z, y]*G[1, 1, z] + I*Pi*G[y + z, x]*G[1, 1, z] + 6*G[1 - z, y]*G[y + z, x]*G[1, 1, z] + G[-z, y]*G[y + z, x]*G[1, 1, z] - (3*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 6*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - 3*G[-z, y]*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] + 2*G[0, 0, x]*G[1, 1, z] + 6*G[0, 1 - z, y]*G[1, 1, z] - 4*G[0, -1 + z, x]*G[1, 1, z] - 3*G[0, -z, y]*G[1, 1, z] + G[0, z, x]*G[1, 1, z] + 2*G[0, y + z, x]*G[1, 1, z] - 4*G[0, ((-1 + z)*(y + z))/z, x]*G[1, 1, z] + (4*I)*Pi*G[y + z, x]*G[1 - z, 1 - z, y] + 4*G[1, z]*G[y + z, x]*G[1 - z, 1 - z, y] - (4*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 1 - z, y] - 4*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 1 - z, y] - 4*G[0, y, x]*G[1 - z, 1 - z, y] + G[1, z]*G[y + z, x]*G[1 - z, -z, y] - G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[1 - z, -z, y] - (2*I)*Pi*G[y + z, x]*G[-z, 1 - z, y] + 2*G[1, z]*G[y + z, x]*G[-z, 1 - z, y] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] + 2*G[0, y, x]*G[-z, 1 - z, y] + 2*G[0, y + z, x]*G[-z, 1 - z, y] - 2*G[0, ((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] - 2*G[1, z]*G[y + z, x]*G[-z, -z, y] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, x]*G[-z, -z, y] - 2*G[0, 1, z]*G[-z, -z, y] + 2*G[1, 1, z]*G[-z, -z, y] + (2*I)*Pi*G[1, z]*G[y + z, 0, x] + (2*I)*Pi*G[1 - z, y]*G[y + z, 0, x] - 2*G[1, z]*G[1 - z, y]*G[y + z, 0, x] + 2*G[1, z]*G[-z, y]*G[y + z, 0, x] + 3*G[0, 1, z]*G[y + z, 0, x] + G[0, 1 - z, y]*G[y + z, 0, x] - G[1, 1, z]*G[y + z, 0, x] - 4*G[1 - z, 1 - z, y]*G[y + z, 0, x] + 2*G[-z, 1 - z, y]*G[y + z, 0, x] + 4*G[1, z]*G[1 - z, y]*G[y + z, y, x] - 2*G[1, z]*G[-z, y]*G[y + z, y, x] + G[0, 1 - z, y]*G[y + z, y, x] + 4*G[1 - z, 1 - z, y]*G[y + z, y, x] - 2*G[-z, 1 - z, y]*G[y + z, y, x] - I*Pi*G[1, z]*G[y + z, z, x] - G[0, 1, z]*G[y + z, z, x] - G[1, 1, z]*G[y + z, z, x] + (4*Pi^2*G[y + z, -1 + y + z, x])/3 + (2*I)*Pi*G[1, z]*G[y + z, -1 + y + z, x] + (4*I)*Pi*G[1 - z, y]*G[y + z, -1 + y + z, x] + 4*G[1, z]*G[1 - z, y]*G[y + z, -1 + y + z, x] + G[1, z]*G[-z, y]*G[y + z, -1 + y + z, x] + G[0, 1, z]*G[y + z, -1 + y + z, x] + 3*G[0, 1 - z, y]*G[y + z, -1 + y + z, x] + 6*G[1, 1, z]*G[y + z, -1 + y + z, x] + G[-z, 1 - z, y]*G[y + z, -1 + y + z, x] - I*Pi*G[1, z]*G[y + z, y + z, x] - I*Pi*G[1 - z, y]*G[y + z, y + z, x] + 3*G[1, z]*G[1 - z, y]*G[y + z, y + z, x] - G[1, z]*G[-z, y]*G[y + z, y + z, x] - 2*G[0, 1, z]*G[y + z, y + z, x] - G[0, 1 - z, y]*G[y + z, y + z, x] + 3*G[1, 1, z]*G[y + z, y + z, x] + 4*G[1 - z, 1 - z, y]*G[y + z, y + z, x] - G[-z, 1 - z, y]*G[y + z, y + z, x] - I*Pi*G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] - I*Pi*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - G[1, z]*G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - G[1, z]*G[-z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - G[0, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] - 2*G[1, 1, z]*G[y + z, ((-1 + z)*(y + z))/z, x] - G[-z, 1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, x] - (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, 0, x] - (2*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 2*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 2*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 5*G[0, 1, z]*G[((-1 + z)*(y + z))/z, 0, x] - 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + 3*G[1, 1, z]*G[((-1 + z)*(y + z))/z, 0, x] + 4*G[1 - z, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - 2*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] + (4*Pi^2*G[((-1 + z)*(y + z))/z, -1 + z, x])/3 + I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] + 4*G[1, 1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] - (4*Pi^2*G[((-1 + z)*(y + z))/z, -1 + y + z, x])/3 - (2*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - (4*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 4*G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[0, 1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - 6*G[1, 1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] - G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + (3*I)*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + (3*I)*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 6*G[0, 1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[0, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - G[1, 1, z]*G[((-1 + z)*(y + z))/z, y + z, x] - 4*G[1 - z, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] + 3*G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - I*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[0, 1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - 2*G[1, 1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - G[-z, 1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, x] - (5*I)*Pi*G[0, 0, 1, z] + 5*G[0, x]*G[0, 0, 1, z] - 5*G[-z, y]*G[0, 0, 1, z] - 5*G[y + z, x]*G[0, 0, 1, z] + 8*G[((-1 + z)*(y + z))/z, x]*G[0, 0, 1, z] - 2*G[1 - z, y]*G[0, 0, y, x] - I*Pi*G[0, 0, 1 - z, y] + G[0, x]*G[0, 0, 1 - z, y] + 3*G[1, z]*G[0, 0, 1 - z, y] + 3*G[((-1 + z)*(y + z))/z, x]*G[0, 0, 1 - z, y] - (2*I)*Pi*G[0, 0, -1 + z, x] - 2*G[1, z]*G[0, 0, -1 + z, x] - 2*G[1, z]*G[0, 0, -z, y] + (3*I)*Pi*G[0, 1, 1, z] - 3*G[0, x]*G[0, 1, 1, z] + 3*G[-z, y]*G[0, 1, 1, z] + 4*G[y + z, x]*G[0, 1, 1, z] + 3*G[((-1 + z)*(y + z))/z, x]*G[0, 1, 1, z] - G[1 - z, y]*G[0, y, y, x] - 4*G[1, z]*G[0, y, -1 + y + z, x] - 4*G[1 - z, y]*G[0, y, -1 + y + z, x] + 2*G[1, z]*G[0, y, y + z, x] + 2*G[1 - z, y]*G[0, y, y + z, x] + (4*I)*Pi*G[0, 1 - z, 1 - z, y] - 4*G[0, x]*G[0, 1 - z, 1 - z, y] + 4*G[1, z]*G[0, 1 - z, 1 - z, y] + 4*G[y + z, x]*G[0, 1 - z, 1 - z, y] + G[1, z]*G[0, 1 - z, -z, y] - (2*I)*Pi*G[0, -1 + z, 0, x] + G[1, z]*G[0, -1 + z, 0, x] - (2*I)*Pi*G[0, -1 + z, -1 + z, x] - 2*G[1, z]*G[0, -1 + z, -1 + z, x] - (2*I)*Pi*G[0, -z, 1 - z, y] + 2*G[0, x]*G[0, -z, 1 - z, y] - 2*G[1, z]*G[0, -z, 1 - z, y] - 2*G[y + z, x]*G[0, -z, 1 - z, y] - G[1, z]*G[0, -z, -z, y] - G[1, z]*G[0, z, 0, x] + I*Pi*G[0, z, -1 + z, x] + G[1, z]*G[0, z, -1 + z, x] - 2*G[1, z]*G[0, y + z, 0, x] - 2*G[1 - z, y]*G[0, y + z, 0, x] + 2*G[1 - z, y]*G[0, y + z, y, x] + (2*I)*Pi*G[0, y + z, -1 + y + z, x] + 2*G[1, z]*G[0, y + z, -1 + y + z, x] + 2*G[1, z]*G[0, y + z, y + z, x] + 2*G[1 - z, y]*G[0, y + z, y + z, x] + 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, 0, x] + 2*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, 0, x] + (2*I)*Pi*G[0, ((-1 + z)*(y + z))/z, -1 + z, x] + 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, -1 + z, x] - (2*I)*Pi*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, x] - 2*G[1, z]*G[0, ((-1 + z)*(y + z))/z, y + z, x] - 2*G[1 - z, y]*G[0, ((-1 + z)*(y + z))/z, y + z, x] + (5*I)*Pi*G[1, 0, 1, z] - 5*G[0, x]*G[1, 0, 1, z] + 5*G[-z, y]*G[1, 0, 1, z] + G[((-1 + z)*(y + z))/z, x]*G[1, 0, 1, z] - (3*I)*Pi*G[1, 1, 1, z] + 3*G[0, x]*G[1, 1, 1, z] - 3*G[-z, y]*G[1, 1, 1, z] + 4*G[y + z, x]*G[1, 1, 1, z] - 15*G[((-1 + z)*(y + z))/z, x]*G[1, 1, 1, z] + 3*G[y + z, x]*G[1 - z, 0, 1 - z, y] - 3*G[((-1 + z)*(y + z))/z, x]*G[1 - z, 0, 1 - z, y] + G[y + z, x]*G[1 - z, -z, 1 - z, y] - G[((-1 + z)*(y + z))/z, x]*G[1 - z, -z, 1 - z, y] - (2*I)*Pi*G[-z, 0, 1 - z, y] + 2*G[0, x]*G[-z, 0, 1 - z, y] + 2*G[1, z]*G[-z, 0, 1 - z, y] - G[y + z, x]*G[-z, 0, 1 - z, y] + 3*G[((-1 + z)*(y + z))/z, x]*G[-z, 0, 1 - z, y] - 2*G[1, z]*G[-z, 0, -z, y] + 4*G[y + z, x]*G[-z, 1 - z, 1 - z, y] - 4*G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, 1 - z, y] - 2*G[y + z, x]*G[-z, -z, 1 - z, y] + 2*G[((-1 + z)*(y + z))/z, x]*G[-z, -z, 1 - z, y] - 2*G[1, z]*G[y + z, 0, 0, x] - 2*G[1 - z, y]*G[y + z, 0, 0, x] + G[1 - z, y]*G[y + z, 0, y, x] - I*Pi*G[y + z, 0, -1 + z, x] - G[1, z]*G[y + z, 0, -1 + z, x] + (2*I)*Pi*G[y + z, 0, -1 + y + z, x] - 2*G[1, z]*G[y + z, 0, -1 + y + z, x] - 4*G[1 - z, y]*G[y + z, 0, -1 + y + z, x] + 2*G[1, z]*G[y + z, 0, y + z, x] + 2*G[1 - z, y]*G[y + z, 0, y + z, x] + G[1 - z, y]*G[y + z, y, y, x] + 4*G[1, z]*G[y + z, y, -1 + y + z, x] + 4*G[1 - z, y]*G[y + z, y, -1 + y + z, x] - 2*G[1, z]*G[y + z, y, y + z, x] - 2*G[1 - z, y]*G[y + z, y, y + z, x] + G[1, z]*G[y + z, z, 0, x] - I*Pi*G[y + z, z, -1 + z, x] - G[1, z]*G[y + z, z, -1 + z, x] + (2*I)*Pi*G[y + z, -1 + y + z, 0, x] - 2*G[1, z]*G[y + z, -1 + y + z, 0, x] - 4*G[1 - z, y]*G[y + z, -1 + y + z, 0, x] + 3*G[1 - z, y]*G[y + z, -1 + y + z, y, x] - (2*I)*Pi*G[y + z, -1 + y + z, -1 + z, x] - 2*G[1, z]*G[y + z, -1 + y + z, -1 + z, x] + (4*I)*Pi*G[y + z, -1 + y + z, -1 + y + z, x] + 4*G[1, z]*G[y + z, -1 + y + z, -1 + y + z, x] + G[1, z]*G[y + z, -1 + y + z, y + z, x] + G[1 - z, y]*G[y + z, -1 + y + z, y + z, x] + G[1, z]*G[y + z, y + z, 0, x] + G[1 - z, y]*G[y + z, y + z, 0, x] - G[1 - z, y]*G[y + z, y + z, y, x] - I*Pi*G[y + z, y + z, -1 + y + z, x] + 3*G[1, z]*G[y + z, y + z, -1 + y + z, x] + 4*G[1 - z, y]*G[y + z, y + z, -1 + y + z, x] - G[1, z]*G[y + z, y + z, y + z, x] - G[1 - z, y]*G[y + z, y + z, y + z, x] + G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] + G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, 0, x] + I*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] + G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + z, x] - I*Pi*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] - G[1 - z, y]*G[y + z, ((-1 + z)*(y + z))/z, y + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, 0, x] + 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, y, x] - I*Pi*G[((-1 + z)*(y + z))/z, 0, -1 + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, 0, -1 + z, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 2*G[1, z]*G[((-1 + z)*(y + z))/z, 0, y + z, x] - 2*G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, y + z, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, 0, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, x] - (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, y, x] + (2*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, x] + 2*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, x] - (4*I)*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, x] - 4*G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, x] - 3*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, 0, x] - 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, 0, x] + 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, y, x] + (3*I)*Pi*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] - 4*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + ((-I)*Pi*G[1, z]*G[y + z, x] - I*Pi*G[1 - z, y]*G[y + z, x] - G[1, z]*G[1 - z, y]*G[y + z, x] - G[1, z]*G[-z, y]*G[y + z, x] + I*Pi*G[1, z]*G[((-1 + z)*(y + z))/z, x] + I*Pi*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + G[1, z]*G[1 - z, y]*G[((-1 + z)*(y + z))/z, x] + G[1, z]*G[-z, y]*G[((-1 + z)*(y + z))/z, x] - I*Pi*G[0, 1, z] + G[0, x]*G[0, 1, z] - G[-z, y]*G[0, 1, z] - 2*G[y + z, x]*G[0, 1, z] + G[((-1 + z)*(y + z))/z, x]*G[0, 1, z] + G[1 - z, y]*G[0, y, x] - I*Pi*G[0, 1 - z, y] + G[0, x]*G[0, 1 - z, y] - G[1, z]*G[0, 1 - z, y] - G[y + z, x]*G[0, 1 - z, y] + I*Pi*G[0, -1 + z, x] + G[1, z]*G[0, -1 + z, x] + I*Pi*G[1, 1, z] - G[0, x]*G[1, 1, z] + G[-z, y]*G[1, 1, z] - G[y + z, x]*G[1, 1, z] + 2*G[((-1 + z)*(y + z))/z, x]*G[1, 1, z] - G[y + z, x]*G[-z, 1 - z, y] + G[((-1 + z)*(y + z))/z, x]*G[-z, 1 - z, y] + G[1, z]*G[y + z, 0, x] + G[1 - z, y]*G[y + z, 0, x] - G[1 - z, y]*G[y + z, y, x] - I*Pi*G[y + z, -1 + y + z, x] - G[1, z]*G[y + z, -1 + y + z, x] - G[1, z]*G[y + z, y + z, x] - G[1 - z, y]*G[y + z, y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, 0, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, 0, x] - I*Pi*G[((-1 + z)*(y + z))/z, -1 + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, -1 + z, x] + I*Pi*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, -1 + y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, y + z, x] + G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, x] - 2*G[0, 0, 1, z] - G[0, 0, 1 - z, y] - G[0, 1, 1, z] + G[0, y, -1 + y + z, x] - G[0, -1 + z, 0, x] + G[1, 0, 1, z] + 2*G[1, 1, 1, z] - G[-z, 0, 1 - z, y] + G[y + z, 0, -1 + y + z, x] - G[y + z, y, -1 + y + z, x] + G[y + z, -1 + y + z, 0, x] - G[y + z, y + z, -1 + y + z, x] - G[((-1 + z)*(y + z))/z, 0, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, -1 + z, 0, x] - G[((-1 + z)*(y + z))/z, -1 + y + z, 0, x] + G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, x])/ep + 3*G[1, z]*G[((-1 + z)*(y + z))/z, y + z, y + z, x] + 3*G[1 - z, y]*G[((-1 + z)*(y + z))/z, y + z, y + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, x] + G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, x] + I*Pi*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, x] + G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, x] - I*Pi*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, x] - G[1, z]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, x] - G[1 - z, y]*G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, x] - 9*G[0, 0, 0, 1, z] + 2*G[0, 0, 1, 1, z] - 2*G[0, 0, y, -1 + y + z, x] + 4*G[0, 0, 1 - z, 1 - z, y] + 2*G[0, 0, -1 + z, 0, x] - 2*G[0, 0, -z, 1 - z, y] + 2*G[0, 1, 0, 1, z] + 8*G[0, 1, 1, 1, z] - G[0, y, y, -1 + y + z, x] - 4*G[0, y, -1 + y + z, -1 + y + z, x] + 2*G[0, y, y + z, -1 + y + z, x] + 3*G[0, 1 - z, 0, 1 - z, y] + G[0, 1 - z, -z, 1 - z, y] + 2*G[0, -1 + z, 0, 0, x] + 2*G[0, -1 + z, -1 + z, 0, x] - G[0, -z, 0, 1 - z, y] - G[0, -z, -z, 1 - z, y] - G[0, z, -1 + z, 0, x] - 2*G[0, y + z, 0, -1 + y + z, x] + 2*G[0, y + z, y, -1 + y + z, x] - 2*G[0, y + z, -1 + y + z, 0, x] + 2*G[0, y + z, y + z, -1 + y + z, x] + 2*G[0, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - 2*G[0, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + 2*G[0, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - 2*G[0, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 8*G[1, 0, 0, 1, z] + 3*G[1, 0, 1, 1, z] + G[1, 1, 0, 1, z] - 15*G[1, 1, 1, 1, z] - G[-z, 0, 0, 1 - z, y] + 4*G[-z, 0, 1 - z, 1 - z, y] - 2*G[-z, 0, -z, 1 - z, y] - 2*G[-z, -z, 0, 1 - z, y] - 2*G[y + z, 0, 0, -1 + y + z, x] + G[y + z, 0, y, -1 + y + z, x] + G[y + z, 0, -1 + z, 0, x] - 2*G[y + z, 0, -1 + y + z, 0, x] - 4*G[y + z, 0, -1 + y + z, -1 + y + z, x] + 2*G[y + z, 0, y + z, -1 + y + z, x] + G[y + z, y, y, -1 + y + z, x] + 4*G[y + z, y, -1 + y + z, -1 + y + z, x] - 2*G[y + z, y, y + z, -1 + y + z, x] + G[y + z, z, -1 + z, 0, x] - 2*G[y + z, -1 + y + z, 0, 0, x] - 4*G[y + z, -1 + y + z, 0, -1 + y + z, x] + 3*G[y + z, -1 + y + z, y, -1 + y + z, x] + 2*G[y + z, -1 + y + z, -1 + z, 0, x] - 4*G[y + z, -1 + y + z, -1 + y + z, 0, x] + G[y + z, -1 + y + z, y + z, -1 + y + z, x] + G[y + z, y + z, 0, -1 + y + z, x] - G[y + z, y + z, y, -1 + y + z, x] + G[y + z, y + z, -1 + y + z, 0, x] + 4*G[y + z, y + z, -1 + y + z, -1 + y + z, x] - G[y + z, y + z, y + z, -1 + y + z, x] + G[y + z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - G[y + z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + G[y + z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - G[y + z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x] + 2*G[((-1 + z)*(y + z))/z, 0, 0, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, 0, y, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, 0, -1 + z, 0, x] + 2*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, 0, x] + 4*G[((-1 + z)*(y + z))/z, 0, -1 + y + z, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, 0, y + z, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, -1 + z, 0, 0, x] - 2*G[((-1 + z)*(y + z))/z, -1 + z, -1 + z, 0, x] + 2*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, 0, x] + 4*G[((-1 + z)*(y + z))/z, -1 + y + z, 0, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, -1 + y + z, y, -1 + y + z, x] - 2*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + z, 0, x] + 4*G[((-1 + z)*(y + z))/z, -1 + y + z, -1 + y + z, 0, x] - G[((-1 + z)*(y + z))/z, -1 + y + z, y + z, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, y + z, 0, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, y + z, y, -1 + y + z, x] - 3*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, 0, x] - 4*G[((-1 + z)*(y + z))/z, y + z, -1 + y + z, -1 + y + z, x] + 3*G[((-1 + z)*(y + z))/z, y + z, y + z, -1 + y + z, x] + G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, 0, -1 + y + z, x] - G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + z, 0, x] + G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, -1 + y + z, 0, x] - G[((-1 + z)*(y + z))/z, ((-1 + z)*(y + z))/z, y + z, -1 + y + z, x], (Pi^2*G[1, z]*G[-z, y])/6 + (Pi^2*G[0, 1, z])/6 - (Pi^2*G[1, 1, z])/6 + ((G[1, z]*G[-z, y])/2 + G[0, 1, z]/2 - G[1, 1, z]/2 - G[-z, -1, y]/2)/ep^2 - (Pi^2*G[-z, -1, y])/6 - (G[0, 1, z]*G[-z, -z, y])/2 + (3*G[1, 1, z]*G[-z, -z, y])/2 + (G[-z, y]*G[0, 0, 1, z])/2 - (3*G[-z, y]*G[0, 1, 1, z])/2 - (3*G[-z, y]*G[1, 0, 1, z])/2 + (9*G[-z, y]*G[1, 1, 1, z])/2 + ((G[-z, y]*G[0, 1, z])/2 - (3*G[-z, y]*G[1, 1, z])/2 - (G[1, z]*G[-z, -z, y])/2 + G[0, 0, 1, z]/2 - (5*G[0, 1, 1, z])/2 - (3*G[1, 0, 1, z])/2 + (7*G[1, 1, 1, z])/2 + 2*G[-z, -1, -1, y] - G[-z, 0, -1, y] + G[-z, -z, -1, y]/2)/ep + (G[1, z]*G[-z, -z, -z, y])/2 + G[0, 0, 0, 1, z]/2 - (5*G[0, 0, 1, 1, z])/2 - (9*G[0, 1, 0, 1, z])/2 + (23*G[0, 1, 1, 1, z])/2 - (3*G[1, 0, 0, 1, z])/2 + (15*G[1, 0, 1, 1, z])/2 + (15*G[1, 1, 0, 1, z])/2 - (37*G[1, 1, 1, 1, z])/2 - 8*G[-z, -1, -1, -1, y] + 3*G[-z, -1, 0, -1, y] + 4*G[-z, 0, -1, -1, y] - G[-z, 0, 0, -1, y] - 2*G[-z, -z, -1, -1, y] + G[-z, -z, 0, -1, y] - G[-z, -z, -z, -1, y]/2, (-4*Pi^2*G[1, z]*G[-z, y])/3 - (2*I)*Pi*G[0, x]*G[1, z]*G[-z, y] + (4*I)*Pi*G[1, z]*G[y, x]*G[-z, y] + (4*Pi^2*G[-1, y]*G[y + z, x])/3 - (4*Pi^2*G[1, z]*G[y + z, x])/3 - (2*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] + I*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (4*Pi^2*G[-1, y]*G[y - y*z, x])/3 + (2*I)*Pi*G[-1, y]*G[1, z]*G[y - y*z, x] - (3*I)*Pi*G[1, z]*G[-z, y]*G[y - y*z, x] + (4*I)*Pi*G[y + z, x]*G[-1, -1, y] + 4*G[1, z]*G[y + z, x]*G[-1, -1, y] - (4*I)*Pi*G[y - y*z, x]*G[-1, -1, y] - 4*G[1, z]*G[y - y*z, x]*G[-1, -1, y] - 3*G[1, z]*G[y + z, x]*G[-1, -z, y] + 3*G[1, z]*G[y - y*z, x]*G[-1, -z, y] - (2*I)*Pi*G[y + z, x]*G[0, -1, y] - 2*G[1, z]*G[y + z, x]*G[0, -1, y] + (2*I)*Pi*G[y - y*z, x]*G[0, -1, y] + 2*G[1, z]*G[y - y*z, x]*G[0, -1, y] + 2*G[1, z]*G[-z, y]*G[0, 0, x] + (3*I)*Pi*G[-z, y]*G[0, 1, z] - 3*G[0, x]*G[-z, y]*G[0, 1, z] + 4*G[y, x]*G[-z, y]*G[0, 1, z] + (3*I)*Pi*G[y + z, x]*G[0, 1, z] - 3*G[-1, y]*G[y + z, x]*G[0, 1, z] + 2*G[-z, y]*G[y + z, x]*G[0, 1, z] + 3*G[-1, y]*G[y - y*z, x]*G[0, 1, z] - 3*G[-z, y]*G[y - y*z, x]*G[0, 1, z] - (4*Pi^2*G[0, -1 + z, x])/3 - I*Pi*G[1, z]*G[0, -1 + z, x] + (2*I)*Pi*G[1, z]*G[0, -z, y] - 2*G[0, x]*G[1, z]*G[0, -z, y] + 4*G[1, z]*G[y, x]*G[0, -z, y] + G[1, z]*G[y + z, x]*G[0, -z, y] - 3*G[1, z]*G[y - y*z, x]*G[0, -z, y] + 3*G[0, 1, z]*G[0, -z, y] + I*Pi*G[1, z]*G[0, z, x] + G[0, 1, z]*G[0, z, x] + (2*I)*Pi*G[-1, y]*G[0, y + z, x] - (2*I)*Pi*G[1, z]*G[0, y + z, x] + 2*G[-1, y]*G[1, z]*G[0, y + z, x] - 2*G[1, z]*G[-z, y]*G[0, y + z, x] - 2*G[0, 1, z]*G[0, y + z, x] - (2*I)*Pi*G[-1, y]*G[0, y - y*z, x] - 2*G[-1, y]*G[1, z]*G[0, y - y*z, x] - 2*G[0, -1, y]*G[0, y - y*z, x] - I*Pi*G[-z, y]*G[1, 1, z] + G[0, x]*G[-z, y]*G[1, 1, z] + 4*G[y, x]*G[-z, y]*G[1, 1, z] - I*Pi*G[y + z, x]*G[1, 1, z] + G[-1, y]*G[y + z, x]*G[1, 1, z] - 2*G[-z, y]*G[y + z, x]*G[1, 1, z] - G[-1, y]*G[y - y*z, x]*G[1, 1, z] - 3*G[-z, y]*G[y - y*z, x]*G[1, 1, z] - 4*G[0, -1 + z, x]*G[1, 1, z] - G[0, -z, y]*G[1, 1, z] + G[0, z, x]*G[1, 1, z] - 2*G[0, y + z, x]*G[1, 1, z] - 4*G[1, z]*G[-z, y]*G[y, 0, x] - (4*I)*Pi*G[-1, y]*G[y, y + z, x] + (4*I)*Pi*G[1, z]*G[y, y + z, x] - 4*G[-1, y]*G[1, z]*G[y, y + z, x] + 4*G[1, z]*G[-z, y]*G[y, y + z, x] + 4*G[0, 1, z]*G[y, y + z, x] + 4*G[1, 1, z]*G[y, y + z, x] + (4*I)*Pi*G[-1, y]*G[y, y - y*z, x] + 4*G[-1, y]*G[1, z]*G[y, y - y*z, x] + 4*G[0, -1, y]*G[y, y - y*z, x] + (4*Pi^2*G[-z, -1, y])/3 + (2*I)*Pi*G[0, x]*G[-z, -1, y] - (2*I)*Pi*G[1, z]*G[-z, -1, y] + 2*G[0, x]*G[1, z]*G[-z, -1, y] - (4*I)*Pi*G[y, x]*G[-z, -1, y] - 4*G[1, z]*G[y, x]*G[-z, -1, y] - I*Pi*G[y + z, x]*G[-z, -1, y] - G[1, z]*G[y + z, x]*G[-z, -1, y] + (3*I)*Pi*G[y - y*z, x]*G[-z, -1, y] + 3*G[1, z]*G[y - y*z, x]*G[-z, -1, y] - 2*G[0, 0, x]*G[-z, -1, y] - 3*G[0, 1, z]*G[-z, -1, y] + 2*G[0, y + z, x]*G[-z, -1, y] + G[1, 1, z]*G[-z, -1, y] + 4*G[y, 0, x]*G[-z, -1, y] - 4*G[y, y + z, x]*G[-z, -1, y] + I*Pi*G[1, z]*G[-z, -z, y] - G[0, x]*G[1, z]*G[-z, -z, y] + 4*G[1, z]*G[y, x]*G[-z, -z, y] - 3*G[1, z]*G[y - y*z, x]*G[-z, -z, y] + 2*G[0, 1, z]*G[-z, -z, y] - 2*G[1, 1, z]*G[-z, -z, y] + (2*I)*Pi*G[-1, y]*G[y + z, 0, x] - (2*I)*Pi*G[1, z]*G[y + z, 0, x] + 2*G[-1, y]*G[1, z]*G[y + z, 0, x] - G[1, z]*G[-z, y]*G[y + z, 0, x] - 4*G[-1, -1, y]*G[y + z, 0, x] + 2*G[0, -1, y]*G[y + z, 0, x] - 3*G[0, 1, z]*G[y + z, 0, x] + G[1, 1, z]*G[y + z, 0, x] + G[-z, -1, y]*G[y + z, 0, x] - (4*Pi^2*G[y + z, -1 + z, x])/3 - I*Pi*G[1, z]*G[y + z, -1 + z, x] - 4*G[1, 1, z]*G[y + z, -1 + z, x] + I*Pi*G[1, z]*G[y + z, z, x] + G[0, 1, z]*G[y + z, z, x] + G[1, 1, z]*G[y + z, z, x] - I*Pi*G[-1, y]*G[y + z, y + z, x] + I*Pi*G[1, z]*G[y + z, y + z, x] - G[-1, y]*G[1, z]*G[y + z, y + z, x] + G[1, z]*G[-z, y]*G[y + z, y + z, x] + G[0, 1, z]*G[y + z, y + z, x] + G[1, 1, z]*G[y + z, y + z, x] - G[-z, -1, y]*G[y + z, y + z, x] - I*Pi*G[-1, y]*G[y + z, y - y*z, x] - G[-1, y]*G[1, z]*G[y + z, y - y*z, x] - G[0, -1, y]*G[y + z, y - y*z, x] - (2*I)*Pi*G[-1, y]*G[y - y*z, 0, x] - 2*G[-1, y]*G[1, z]*G[y - y*z, 0, x] + 3*G[1, z]*G[-z, y]*G[y - y*z, 0, x] + 4*G[-1, -1, y]*G[y - y*z, 0, x] - 2*G[0, -1, y]*G[y - y*z, 0, x] - 3*G[-z, -1, y]*G[y - y*z, 0, x] + (4*Pi^2*G[y - y*z, -1 + z, x])/3 + I*Pi*G[1, z]*G[y - y*z, -1 + z, x] + 4*G[1, 1, z]*G[y - y*z, -1 + z, x] + (3*I)*Pi*G[-1, y]*G[y - y*z, y + z, x] - (3*I)*Pi*G[1, z]*G[y - y*z, y + z, x] + 3*G[-1, y]*G[1, z]*G[y - y*z, y + z, x] - 3*G[1, z]*G[-z, y]*G[y - y*z, y + z, x] - 3*G[0, 1, z]*G[y - y*z, y + z, x] - 3*G[1, 1, z]*G[y - y*z, y + z, x] + 3*G[-z, -1, y]*G[y - y*z, y + z, x] - I*Pi*G[-1, y]*G[y - y*z, y - y*z, x] - G[-1, y]*G[1, z]*G[y - y*z, y - y*z, x] - G[0, -1, y]*G[y - y*z, y - y*z, x] + G[y + z, x]*G[-1, 0, -1, y] - G[y - y*z, x]*G[-1, 0, -1, y] + 3*G[y + z, x]*G[-1, -z, -1, y] - 3*G[y - y*z, x]*G[-1, -z, -1, y] - 4*G[y - y*z, x]*G[0, -1, -1, y] - G[y + z, x]*G[0, 0, -1, y] + 2*G[y - y*z, x]*G[0, 0, -1, y] + 4*G[-z, y]*G[0, 0, 1, z] + 4*G[y + z, x]*G[0, 0, 1, z] - (2*I)*Pi*G[0, 0, -1 + z, x] - 2*G[1, z]*G[0, 0, -1 + z, x] + 2*G[1, z]*G[0, 0, -z, y] - (2*I)*Pi*G[0, -1 + z, 0, x] + G[1, z]*G[0, -1 + z, 0, x] - (2*I)*Pi*G[0, -1 + z, -1 + z, x] - 2*G[1, z]*G[0, -1 + z, -1 + z, x] - (2*I)*Pi*G[0, -z, -1, y] + 2*G[0, x]*G[0, -z, -1, y] - 2*G[1, z]*G[0, -z, -1, y] - 4*G[y, x]*G[0, -z, -1, y] - G[y + z, x]*G[0, -z, -1, y] + 3*G[y - y*z, x]*G[0, -z, -1, y] + G[1, z]*G[0, -z, -z, y] - G[1, z]*G[0, z, 0, x] + I*Pi*G[0, z, -1 + z, x] + G[1, z]*G[0, z, -1 + z, x] - 2*G[-1, y]*G[0, y + z, 0, x] + 2*G[1, z]*G[0, y + z, 0, x] - (2*I)*Pi*G[0, y + z, -1 + z, x] - 2*G[1, z]*G[0, y + z, -1 + z, x] + 2*G[-1, y]*G[0, y - y*z, 0, x] + (2*I)*Pi*G[0, y - y*z, -1 + z, x] + 2*G[1, z]*G[0, y - y*z, -1 + z, x] - 4*G[-z, y]*G[1, 1, 1, z] - 4*G[y + z, x]*G[1, 1, 1, z] + (4*I)*Pi*G[y, 0, -1 + z, x] + 4*G[1, z]*G[y, 0, -1 + z, x] + 4*G[-1, y]*G[y, y + z, 0, x] - 4*G[1, z]*G[y, y + z, 0, x] + (4*I)*Pi*G[y, y + z, -1 + z, x] + 4*G[1, z]*G[y, y + z, -1 + z, x] - 4*G[-1, y]*G[y, y - y*z, 0, x] - (4*I)*Pi*G[y, y - y*z, -1 + z, x] - 4*G[1, z]*G[y, y - y*z, -1 + z, x] + (4*I)*Pi*G[-z, -1, -1, y] - 4*G[0, x]*G[-z, -1, -1, y] + 4*G[1, z]*G[-z, -1, -1, y] + 4*G[y + z, x]*G[-z, -1, -1, y] - 3*G[1, z]*G[-z, -1, -z, y] - (2*I)*Pi*G[-z, 0, -1, y] + 2*G[0, x]*G[-z, 0, -1, y] - 2*G[1, z]*G[-z, 0, -1, y] - 2*G[y + z, x]*G[-z, 0, -1, y] + G[1, z]*G[-z, 0, -z, y] - I*Pi*G[-z, -z, -1, y] + G[0, x]*G[-z, -z, -1, y] - G[1, z]*G[-z, -z, -1, y] - 4*G[y, x]*G[-z, -z, -1, y] + 3*G[y - y*z, x]*G[-z, -z, -1, y] - 2*G[-1, y]*G[y + z, 0, 0, x] + 2*G[1, z]*G[y + z, 0, 0, x] - (2*I)*Pi*G[y + z, 0, -1 + z, x] - 2*G[1, z]*G[y + z, 0, -1 + z, x] - (2*I)*Pi*G[y + z, -1 + z, 0, x] + G[1, z]*G[y + z, -1 + z, 0, x] - (2*I)*Pi*G[y + z, -1 + z, -1 + z, x] - 2*G[1, z]*G[y + z, -1 + z, -1 + z, x] - G[1, z]*G[y + z, z, 0, x] + I*Pi*G[y + z, z, -1 + z, x] + G[1, z]*G[y + z, z, -1 + z, x] + G[-1, y]*G[y + z, y + z, 0, x] - G[1, z]*G[y + z, y + z, 0, x] + I*Pi*G[y + z, y + z, -1 + z, x] + G[1, z]*G[y + z, y + z, -1 + z, x] + G[-1, y]*G[y + z, y - y*z, 0, x] + I*Pi*G[y + z, y - y*z, -1 + z, x] + G[1, z]*G[y + z, y - y*z, -1 + z, x] + 2*G[-1, y]*G[y - y*z, 0, 0, x] - I*Pi*G[y - y*z, 0, -1 + z, x] - G[1, z]*G[y - y*z, 0, -1 + z, x] + (2*I)*Pi*G[y - y*z, -1 + z, 0, x] - G[1, z]*G[y - y*z, -1 + z, 0, x] + (I*Pi*G[1, z]*G[-z, y] - G[0, x]*G[1, z]*G[-z, y] - I*Pi*G[-1, y]*G[y + z, x] + I*Pi*G[1, z]*G[y + z, x] - G[-1, y]*G[1, z]*G[y + z, x] + G[1, z]*G[-z, y]*G[y + z, x] + I*Pi*G[-1, y]*G[y - y*z, x] + G[-1, y]*G[1, z]*G[y - y*z, x] + G[y - y*z, x]*G[0, -1, y] + G[-z, y]*G[0, 1, z] + G[y + z, x]*G[0, 1, z] + I*Pi*G[0, -1 + z, x] + G[1, z]*G[0, -1 + z, x] + G[1, z]*G[0, -z, y] + G[-z, y]*G[1, 1, z] + G[y + z, x]*G[1, 1, z] - I*Pi*G[-z, -1, y] + G[0, x]*G[-z, -1, y] - G[1, z]*G[-z, -1, y] - G[y + z, x]*G[-z, -1, y] + G[1, z]*G[-z, -z, y] + G[-1, y]*G[y + z, 0, x] - G[1, z]*G[y + z, 0, x] + I*Pi*G[y + z, -1 + z, x] + G[1, z]*G[y + z, -1 + z, x] - G[-1, y]*G[y - y*z, 0, x] - I*Pi*G[y - y*z, -1 + z, x] - G[1, z]*G[y - y*z, -1 + z, x] - G[0, -1 + z, 0, x] - G[0, -z, -1, y] - G[-z, -z, -1, y] - G[y + z, -1 + z, 0, x] + G[y - y*z, -1 + z, 0, x])/ep + (2*I)*Pi*G[y - y*z, -1 + z, -1 + z, x] + 2*G[1, z]*G[y - y*z, -1 + z, -1 + z, x] - 3*G[-1, y]*G[y - y*z, y + z, 0, x] + 3*G[1, z]*G[y - y*z, y + z, 0, x] - (3*I)*Pi*G[y - y*z, y + z, -1 + z, x] - 3*G[1, z]*G[y - y*z, y + z, -1 + z, x] + G[-1, y]*G[y - y*z, y - y*z, 0, x] + I*Pi*G[y - y*z, y - y*z, -1 + z, x] + G[1, z]*G[y - y*z, y - y*z, -1 + z, x] + 2*G[0, 0, -1 + z, 0, x] - 2*G[0, 0, -z, -1, y] + 2*G[0, -1 + z, 0, 0, x] + 2*G[0, -1 + z, -1 + z, 0, x] + 4*G[0, -z, -1, -1, y] - 2*G[0, -z, 0, -1, y] - G[0, -z, -z, -1, y] - G[0, z, -1 + z, 0, x] + 2*G[0, y + z, -1 + z, 0, x] - 2*G[0, y - y*z, -1 + z, 0, x] - 4*G[y, 0, -1 + z, 0, x] - 4*G[y, y + z, -1 + z, 0, x] + 4*G[y, y - y*z, -1 + z, 0, x] + G[-z, -1, 0, -1, y] + 3*G[-z, -1, -z, -1, y] - G[-z, 0, 0, -1, y] - G[-z, 0, -z, -1, y] + 4*G[-z, -z, -1, -1, y] - 2*G[-z, -z, 0, -1, y] + 2*G[y + z, 0, -1 + z, 0, x] + 2*G[y + z, -1 + z, 0, 0, x] + 2*G[y + z, -1 + z, -1 + z, 0, x] - G[y + z, z, -1 + z, 0, x] - G[y + z, y + z, -1 + z, 0, x] - G[y + z, y - y*z, -1 + z, 0, x] + G[y - y*z, 0, -1 + z, 0, x] - 2*G[y - y*z, -1 + z, 0, 0, x] - 2*G[y - y*z, -1 + z, -1 + z, 0, x] + 3*G[y - y*z, y + z, -1 + z, 0, x] - G[y - y*z, y - y*z, -1 + z, 0, x], -(Pi^2*G[y, x]*G[1 - z, y])/6 + 3*G[y, x]*G[1 - z, y]*G[0, 1, z] - G[y, x]*G[-z, y]*G[0, 1, z] - (Pi^2*G[0, 1 - z, y])/6 - 2*G[1, z]*G[y, x]*G[0, 1 - z, y] + 3*G[0, 1, z]*G[0, 1 - z, y] + G[1, z]*G[y, x]*G[0, -z, y] - G[0, 1, z]*G[0, -z, y] - 8*G[y, x]*G[1 - z, y]*G[1, 1, z] + 4*G[y, x]*G[-z, y]*G[1, 1, z] - 8*G[0, 1 - z, y]*G[1, 1, z] + 4*G[0, -z, y]*G[1, 1, z] - 2*G[1, z]*G[1 - z, y]*G[y, y, x] + G[1, z]*G[-z, y]*G[y, y, x] - (G[0, 1 - z, y]*G[y, y, x])/2 + (-(G[y, x]*G[1 - z, y])/2 - G[0, 1 - z, y]/2 - G[y, -1 + y + z, x]/2)/ep^2 - (Pi^2*G[y, -1 + y + z, x])/6 - 8*G[1, z]*G[1 - z, y]*G[y, -1 + y + z, x] + 3*G[1, z]*G[-z, y]*G[y, -1 + y + z, x] + 3*G[0, 1, z]*G[y, -1 + y + z, x] - 8*G[1, 1, z]*G[y, -1 + y + z, x] + 4*G[1, z]*G[1 - z, y]*G[y, y + z, x] - G[1, z]*G[-z, y]*G[y, y + z, x] - G[0, 1, z]*G[y, y + z, x] + 4*G[1, 1, z]*G[y, y + z, x] - 8*G[1, z]*G[y, x]*G[1 - z, 1 - z, y] - 2*G[y, y, x]*G[1 - z, 1 - z, y] - 8*G[y, -1 + y + z, x]*G[1 - z, 1 - z, y] + 4*G[y, y + z, x]*G[1 - z, 1 - z, y] + 3*G[1, z]*G[y, x]*G[1 - z, -z, y] + 4*G[1, z]*G[y, x]*G[-z, 1 - z, y] + G[y, y, x]*G[-z, 1 - z, y] + 3*G[y, -1 + y + z, x]*G[-z, 1 - z, y] - G[y, y + z, x]*G[-z, 1 - z, y] - G[1, z]*G[y, x]*G[-z, -z, y] - 2*G[1, z]*G[0, 0, 1 - z, y] - (G[y, x]*G[0, 0, 1 - z, y])/2 + G[1, z]*G[0, 0, -z, y] - 8*G[1, z]*G[0, 1 - z, 1 - z, y] - 2*G[y, x]*G[0, 1 - z, 1 - z, y] + 3*G[1, z]*G[0, 1 - z, -z, y] + 4*G[1, z]*G[0, -z, 1 - z, y] + G[y, x]*G[0, -z, 1 - z, y] - G[1, z]*G[0, -z, -z, y] - (G[1 - z, y]*G[y, y, y, x])/2 - 2*G[1, z]*G[y, y, -1 + y + z, x] - 2*G[1 - z, y]*G[y, y, -1 + y + z, x] + G[1, z]*G[y, y, y + z, x] + G[1 - z, y]*G[y, y, y + z, x] - 8*G[1, z]*G[y, -1 + y + z, -1 + y + z, x] - 8*G[1 - z, y]*G[y, -1 + y + z, -1 + y + z, x] + 3*G[1, z]*G[y, -1 + y + z, y + z, x] + 3*G[1 - z, y]*G[y, -1 + y + z, y + z, x] + (2*G[1, z]*G[y, x]*G[1 - z, y] - G[1, z]*G[y, x]*G[-z, y] + 2*G[1, z]*G[0, 1 - z, y] + (G[y, x]*G[0, 1 - z, y])/2 - G[1, z]*G[0, -z, y] + (G[1 - z, y]*G[y, y, x])/2 + 2*G[1, z]*G[y, -1 + y + z, x] + 2*G[1 - z, y]*G[y, -1 + y + z, x] - G[1, z]*G[y, y + z, x] - G[1 - z, y]*G[y, y + z, x] + 2*G[y, x]*G[1 - z, 1 - z, y] - G[y, x]*G[-z, 1 - z, y] + G[0, 0, 1 - z, y]/2 + 2*G[0, 1 - z, 1 - z, y] - G[0, -z, 1 - z, y] + G[y, y, -1 + y + z, x]/2 + 2*G[y, -1 + y + z, -1 + y + z, x] - G[y, y + z, -1 + y + z, x])/ep + 4*G[1, z]*G[y, y + z, -1 + y + z, x] + 4*G[1 - z, y]*G[y, y + z, -1 + y + z, x] - G[1, z]*G[y, y + z, y + z, x] - G[1 - z, y]*G[y, y + z, y + z, x] - 8*G[y, x]*G[1 - z, 1 - z, 1 - z, y] + 3*G[y, x]*G[1 - z, -z, 1 - z, y] + 4*G[y, x]*G[-z, 1 - z, 1 - z, y] - G[y, x]*G[-z, -z, 1 - z, y] - G[0, 0, 0, 1 - z, y]/2 - 2*G[0, 0, 1 - z, 1 - z, y] + G[0, 0, -z, 1 - z, y] - 8*G[0, 1 - z, 1 - z, 1 - z, y] + 3*G[0, 1 - z, -z, 1 - z, y] + 4*G[0, -z, 1 - z, 1 - z, y] - G[0, -z, -z, 1 - z, y] - G[y, y, y, -1 + y + z, x]/2 - 2*G[y, y, -1 + y + z, -1 + y + z, x] + G[y, y, y + z, -1 + y + z, x] - 8*G[y, -1 + y + z, -1 + y + z, -1 + y + z, x] + 3*G[y, -1 + y + z, y + z, -1 + y + z, x] + 4*G[y, y + z, -1 + y + z, -1 + y + z, x] - G[y, y + z, y + z, -1 + y + z, x], (-4*Pi^2*G[1, z]*G[z, x])/3 + (4*Pi^2*G[0, -1, y])/3 + (2*I)*Pi*G[0, x]*G[0, -1, y] - (2*I)*Pi*G[1, z]*G[0, -1, y] + 2*G[0, x]*G[1, z]*G[0, -1, y] - (2*I)*Pi*G[y + z, x]*G[0, -1, y] - 2*G[1, z]*G[y + z, x]*G[0, -1, y] - 2*G[0, -1, y]*G[0, 0, x] - (4*Pi^2*G[0, 1, z])/3 - (2*I)*Pi*G[0, x]*G[0, 1, z] + (2*I)*Pi*G[-z, y]*G[0, 1, z] - 2*G[0, x]*G[-z, y]*G[0, 1, z] + (3*I)*Pi*G[z, x]*G[0, 1, z] + (2*I)*Pi*G[y + z, x]*G[0, 1, z] + 2*G[-z, y]*G[y + z, x]*G[0, 1, z] - 4*G[0, -1, y]*G[0, 1, z] + 2*G[0, 0, x]*G[0, 1, z] + (2*I)*Pi*G[1, z]*G[0, -z, y] - 2*G[0, x]*G[1, z]*G[0, -z, y] + 2*G[1, z]*G[y + z, x]*G[0, -z, y] + 3*G[0, 1, z]*G[0, -z, y] - (2*I)*Pi*G[1, z]*G[0, z, x] - 2*G[0, 1, z]*G[0, z, x] - (2*I)*Pi*G[z, x]*G[1, 1, z] + 2*G[0, -1, y]*G[1, 1, z] - 2*G[0, -z, y]*G[1, 1, z] - 2*G[0, z, x]*G[1, 1, z] + 2*G[0, 1, z]*G[-z, -z, y] - (2*I)*Pi*G[1, z]*G[z, 0, x] - 3*G[0, 1, z]*G[z, 0, x] + 2*G[1, 1, z]*G[z, 0, x] - (4*Pi^2*G[z, -1 + z, x])/3 - (2*I)*Pi*G[1, z]*G[z, -1 + z, x] - 6*G[1, 1, z]*G[z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[z, z, x] + 3*G[0, 1, z]*G[z, z, x] + 3*G[1, 1, z]*G[z, z, x] + 2*G[0, -1, y]*G[y + z, 0, x] - 2*G[0, 1, z]*G[y + z, 0, x] + (2*I)*Pi*G[1, z]*G[y + z, z, x] + 2*G[0, 1, z]*G[y + z, z, x] + 2*G[1, 1, z]*G[y + z, z, x] + (4*I)*Pi*G[0, -1, -1, y] - 4*G[0, x]*G[0, -1, -1, y] + 4*G[1, z]*G[0, -1, -1, y] - 4*G[1, z]*G[0, -1, -z, y] - I*Pi*G[0, 0, -1, y] + G[0, x]*G[0, 0, -1, y] - G[1, z]*G[0, 0, -1, y] + (5*I)*Pi*G[0, 0, 1, z] - 5*G[0, x]*G[0, 0, 1, z] + 5*G[-z, y]*G[0, 0, 1, z] + 4*G[z, x]*G[0, 0, 1, z] + 4*G[y + z, x]*G[0, 0, 1, z] + G[1, z]*G[0, 0, -z, y] - (2*I)*Pi*G[0, 1, 1, z] + 2*G[0, x]*G[0, 1, 1, z] - 2*G[-z, y]*G[0, 1, 1, z] - G[z, x]*G[0, 1, 1, z] + 2*G[y + z, x]*G[0, 1, 1, z] - (2*I)*Pi*G[0, -z, -1, y] + 2*G[0, x]*G[0, -z, -1, y] - 2*G[1, z]*G[0, -z, -1, y] - 2*G[y + z, x]*G[0, -z, -1, y] + 2*G[1, z]*G[0, -z, -z, y] + 2*G[1, z]*G[0, z, 0, x] - (2*I)*Pi*G[0, z, -1 + z, x] - 2*G[1, z]*G[0, z, -1 + z, x] - 6*G[z, x]*G[1, 1, 1, z] - (2*I)*Pi*G[-z, 0, -1, y] + 2*G[0, x]*G[-z, 0, -1, y] - 2*G[1, z]*G[-z, 0, -1, y] - 2*G[y + z, x]*G[-z, 0, -1, y] + 2*G[1, z]*G[-z, 0, -z, y] + 2*G[1, z]*G[z, 0, 0, x] - (2*I)*Pi*G[z, 0, -1 + z, x] - 2*G[1, z]*G[z, 0, -1 + z, x] + (I*Pi*G[1, z]*G[z, x] - I*Pi*G[0, -1, y] + G[0, x]*G[0, -1, y] - G[1, z]*G[0, -1, y] + I*Pi*G[0, 1, z] - G[0, x]*G[0, 1, z] + G[-z, y]*G[0, 1, z] + G[z, x]*G[0, 1, z] + G[1, z]*G[0, -z, y] + G[z, x]*G[1, 1, z] - G[1, z]*G[z, 0, x] + I*Pi*G[z, -1 + z, x] + G[1, z]*G[z, -1 + z, x] + 2*G[0, 0, 1, z] + G[0, 1, 1, z] - G[0, -z, -1, y] - G[-z, 0, -1, y] - G[z, -1 + z, 0, x])/ep - (2*I)*Pi*G[z, -1 + z, 0, x] + 2*G[1, z]*G[z, -1 + z, 0, x] - (2*I)*Pi*G[z, -1 + z, -1 + z, x] - 2*G[1, z]*G[z, -1 + z, -1 + z, x] - 3*G[1, z]*G[z, z, 0, x] + (3*I)*Pi*G[z, z, -1 + z, x] + 3*G[1, z]*G[z, z, -1 + z, x] - 2*G[1, z]*G[y + z, z, 0, x] + (2*I)*Pi*G[y + z, z, -1 + z, x] + 2*G[1, z]*G[y + z, z, -1 + z, x] + 4*G[0, -1, -z, -1, y] + 9*G[0, 0, 0, 1, z] - 3*G[0, 0, 1, 1, z] - G[0, 0, -z, -1, y] - 6*G[0, 1, 1, 1, z] + 4*G[0, -z, -1, -1, y] - G[0, -z, 0, -1, y] - 2*G[0, -z, -z, -1, y] + 2*G[0, z, -1 + z, 0, x] + 4*G[-z, 0, -1, -1, y] - G[-z, 0, 0, -1, y] - 2*G[-z, 0, -z, -1, y] - 2*G[-z, -z, 0, -1, y] + 2*G[z, 0, -1 + z, 0, x] + 2*G[z, -1 + z, 0, 0, x] + 2*G[z, -1 + z, -1 + z, 0, x] - 3*G[z, z, -1 + z, 0, x] - 2*G[y + z, z, -1 + z, 0, x], G[0, -1, y]/(2*ep^2) + (Pi^2*G[0, -1, y])/6 + (-2*G[0, -1, -1, y] + G[0, 0, -1, y]/2)/ep + 8*G[0, -1, -1, -1, y] - 3*G[0, -1, 0, -1, y] - 2*G[0, 0, -1, -1, y] + G[0, 0, 0, -1, y]/2, (-4*Pi^2*G[1, z]*G[-z, y])/3 - (2*I)*Pi*G[0, x]*G[1, z]*G[-z, y] + (4*Pi^2*G[1, z]*G[z, x])/3 - (4*Pi^2*G[1, z]*G[y + z, x])/3 - (4*Pi^2*G[1 - z, y]*G[y + z, x])/3 - (2*I)*Pi*G[1, z]*G[1 - z, y]*G[y + z, x] + I*Pi*G[1, z]*G[-z, y]*G[y + z, x] + 2*G[1, z]*G[-z, y]*G[0, 0, x] + (3*I)*Pi*G[-z, y]*G[0, 1, z] - 3*G[0, x]*G[-z, y]*G[0, 1, z] + G[y, x]*G[-z, y]*G[0, 1, z] - (3*I)*Pi*G[z, x]*G[0, 1, z] + (3*I)*Pi*G[y + z, x]*G[0, 1, z] + G[-z, y]*G[y + z, x]*G[0, 1, z] - 2*G[1, z]*G[-z, y]*G[0, y, x] + (2*I)*Pi*G[y + z, x]*G[0, 1 - z, y] - 2*G[1, z]*G[y + z, x]*G[0, 1 - z, y] + (2*I)*Pi*G[1, z]*G[0, -z, y] - 2*G[0, x]*G[1, z]*G[0, -z, y] + G[1, z]*G[y + z, x]*G[0, -z, y] + 3*G[0, 1, z]*G[0, -z, y] + (2*I)*Pi*G[1, z]*G[0, z, x] + 2*G[0, 1, z]*G[0, z, x] - (2*I)*Pi*G[1, z]*G[0, y + z, x] - (2*I)*Pi*G[1 - z, y]*G[0, y + z, x] + 2*G[1, z]*G[1 - z, y]*G[0, y + z, x] - G[1, z]*G[-z, y]*G[0, y + z, x] - 3*G[0, 1, z]*G[0, y + z, x] - 2*G[0, 1 - z, y]*G[0, y + z, x] - (2*I)*Pi*G[-z, y]*G[1, 1, z] + 2*G[0, x]*G[-z, y]*G[1, 1, z] - 4*G[y, x]*G[-z, y]*G[1, 1, z] + (2*I)*Pi*G[z, x]*G[1, 1, z] - (2*I)*Pi*G[y + z, x]*G[1, 1, z] - 6*G[1 - z, y]*G[y + z, x]*G[1, 1, z] + G[-z, y]*G[y + z, x]*G[1, 1, z] - 2*G[0, -z, y]*G[1, 1, z] + 2*G[0, z, x]*G[1, 1, z] + 2*G[0, y + z, x]*G[1, 1, z] - 4*G[1, z]*G[1 - z, y]*G[y, y + z, x] + G[1, z]*G[-z, y]*G[y, y + z, x] + G[0, 1, z]*G[y, y + z, x] - 4*G[1, 1, z]*G[y, y + z, x] - (4*I)*Pi*G[y + z, x]*G[1 - z, 1 - z, y] - 4*G[1, z]*G[y + z, x]*G[1 - z, 1 - z, y] + 4*G[0, y + z, x]*G[1 - z, 1 - z, y] - 4*G[y, y + z, x]*G[1 - z, 1 - z, y] - (4*Pi^2*G[-z, 1 - z, y])/3 - (2*I)*Pi*G[0, x]*G[-z, 1 - z, y] - (2*I)*Pi*G[1, z]*G[-z, 1 - z, y] + 2*G[0, x]*G[1, z]*G[-z, 1 - z, y] - 4*G[1, z]*G[y, x]*G[-z, 1 - z, y] + I*Pi*G[y + z, x]*G[-z, 1 - z, y] + G[1, z]*G[y + z, x]*G[-z, 1 - z, y] + 2*G[0, 0, x]*G[-z, 1 - z, y] - 2*G[0, y, x]*G[-z, 1 - z, y] - G[0, y + z, x]*G[-z, 1 - z, y] - 6*G[1, 1, z]*G[-z, 1 - z, y] + G[y, y + z, x]*G[-z, 1 - z, y] + I*Pi*G[1, z]*G[-z, -z, y] - G[0, x]*G[1, z]*G[-z, -z, y] + G[1, z]*G[y, x]*G[-z, -z, y] + G[0, 1, z]*G[-z, -z, y] + G[1, 1, z]*G[-z, -z, y] + (2*I)*Pi*G[1, z]*G[z, 0, x] + 3*G[0, 1, z]*G[z, 0, x] - 2*G[1, 1, z]*G[z, 0, x] + (4*Pi^2*G[z, -1 + z, x])/3 + (2*I)*Pi*G[1, z]*G[z, -1 + z, x] + 6*G[1, 1, z]*G[z, -1 + z, x] - (3*I)*Pi*G[1, z]*G[z, z, x] - 3*G[0, 1, z]*G[z, z, x] - 3*G[1, 1, z]*G[z, z, x] - (2*I)*Pi*G[1, z]*G[y + z, 0, x] - (2*I)*Pi*G[1 - z, y]*G[y + z, 0, x] + 2*G[1, z]*G[1 - z, y]*G[y + z, 0, x] - G[1, z]*G[-z, y]*G[y + z, 0, x] - 3*G[0, 1, z]*G[y + z, 0, x] - 2*G[0, 1 - z, y]*G[y + z, 0, x] + 2*G[1, 1, z]*G[y + z, 0, x] + 4*G[1 - z, 1 - z, y]*G[y + z, 0, x] - G[-z, 1 - z, y]*G[y + z, 0, x] - 4*G[1, z]*G[1 - z, y]*G[y + z, y, x] + G[1, z]*G[-z, y]*G[y + z, y, x] - 4*G[1 - z, 1 - z, y]*G[y + z, y, x] + G[-z, 1 - z, y]*G[y + z, y, x] + (2*I)*Pi*G[1, z]*G[y + z, z, x] + 2*G[0, 1, z]*G[y + z, z, x] + 2*G[1, 1, z]*G[y + z, z, x] - (4*Pi^2*G[y + z, -1 + y + z, x])/3 - (2*I)*Pi*G[1, z]*G[y + z, -1 + y + z, x] - (4*I)*Pi*G[1 - z, y]*G[y + z, -1 + y + z, x] - 4*G[1, z]*G[1 - z, y]*G[y + z, -1 + y + z, x] - 4*G[0, 1 - z, y]*G[y + z, -1 + y + z, x] - 6*G[1, 1, z]*G[y + z, -1 + y + z, x] + I*Pi*G[1, z]*G[y + z, y + z, x] + I*Pi*G[1 - z, y]*G[y + z, y + z, x] + G[1, z]*G[1 - z, y]*G[y + z, y + z, x] + G[0, 1, z]*G[y + z, y + z, x] + G[0, 1 - z, y]*G[y + z, y + z, x] + G[1, 1, z]*G[y + z, y + z, x] + 4*G[-z, y]*G[0, 0, 1, z] - 4*G[z, x]*G[0, 0, 1, z] + 4*G[y + z, x]*G[0, 0, 1, z] + 2*G[y + z, x]*G[0, 0, 1 - z, y] + 2*G[1, z]*G[0, 0, -z, y] + 2*G[1, z]*G[0, 0, y + z, x] + 2*G[1 - z, y]*G[0, 0, y + z, x] - G[-z, y]*G[0, 1, 1, z] + G[z, x]*G[0, 1, 1, z] - G[y + z, x]*G[0, 1, 1, z] - 2*G[1, z]*G[0, y, y + z, x] - 2*G[1 - z, y]*G[0, y, y + z, x] - 4*G[y + z, x]*G[0, 1 - z, 1 - z, y] + (2*I)*Pi*G[0, -z, 1 - z, y] - 2*G[0, x]*G[0, -z, 1 - z, y] - 2*G[1, z]*G[0, -z, 1 - z, y] + G[y + z, x]*G[0, -z, 1 - z, y] + G[1, z]*G[0, -z, -z, y] - 2*G[1, z]*G[0, z, 0, x] + (2*I)*Pi*G[0, z, -1 + z, x] + 2*G[1, z]*G[0, z, -1 + z, x] + 2*G[1, z]*G[0, y + z, 0, x] + 2*G[1 - z, y]*G[0, y + z, 0, x] - 2*G[1 - z, y]*G[0, y + z, y, x] - (2*I)*Pi*G[0, y + z, -1 + y + z, x] + 2*G[1, z]*G[0, y + z, -1 + y + z, x] + 4*G[1 - z, y]*G[0, y + z, -1 + y + z, x] - G[1, z]*G[0, y + z, y + z, x] - G[1 - z, y]*G[0, y + z, y + z, x] - 6*G[-z, y]*G[1, 1, 1, z] + 6*G[z, x]*G[1, 1, 1, z] - 6*G[y + z, x]*G[1, 1, 1, z] - 4*G[1, z]*G[y, y + z, -1 + y + z, x] - 4*G[1 - z, y]*G[y, y + z, -1 + y + z, x] + G[1, z]*G[y, y + z, y + z, x] + G[1 - z, y]*G[y, y + z, y + z, x] - 4*G[y + z, x]*G[1 - z, 0, 1 - z, y] + (2*I)*Pi*G[-z, 0, 1 - z, y] - 2*G[0, x]*G[-z, 0, 1 - z, y] - 2*G[1, z]*G[-z, 0, 1 - z, y] + G[y + z, x]*G[-z, 0, 1 - z, y] + G[1, z]*G[-z, 0, -z, y] - (4*I)*Pi*G[-z, 1 - z, 1 - z, y] + 4*G[0, x]*G[-z, 1 - z, 1 - z, y] - 4*G[1, z]*G[-z, 1 - z, 1 - z, y] - 4*G[y, x]*G[-z, 1 - z, 1 - z, y] + I*Pi*G[-z, -z, 1 - z, y] - G[0, x]*G[-z, -z, 1 - z, y] + G[1, z]*G[-z, -z, 1 - z, y] + G[y, x]*G[-z, -z, 1 - z, y] - 2*G[1, z]*G[z, 0, 0, x] + (2*I)*Pi*G[z, 0, -1 + z, x] + 2*G[1, z]*G[z, 0, -1 + z, x] + (2*I)*Pi*G[z, -1 + z, 0, x] - 2*G[1, z]*G[z, -1 + z, 0, x] + (2*I)*Pi*G[z, -1 + z, -1 + z, x] + 2*G[1, z]*G[z, -1 + z, -1 + z, x] + 3*G[1, z]*G[z, z, 0, x] - (3*I)*Pi*G[z, z, -1 + z, x] - 3*G[1, z]*G[z, z, -1 + z, x] + 2*G[1, z]*G[y + z, 0, 0, x] + 2*G[1 - z, y]*G[y + z, 0, 0, x] - 2*G[1 - z, y]*G[y + z, 0, y, x] - (2*I)*Pi*G[y + z, 0, -1 + y + z, x] + 2*G[1, z]*G[y + z, 0, -1 + y + z, x] + 4*G[1 - z, y]*G[y + z, 0, -1 + y + z, x] - G[1, z]*G[y + z, 0, y + z, x] - G[1 - z, y]*G[y + z, 0, y + z, x] - 4*G[1, z]*G[y + z, y, -1 + y + z, x] - 4*G[1 - z, y]*G[y + z, y, -1 + y + z, x] + G[1, z]*G[y + z, y, y + z, x] + G[1 - z, y]*G[y + z, y, y + z, x] - 2*G[1, z]*G[y + z, z, 0, x] + (2*I)*Pi*G[y + z, z, -1 + z, x] + 2*G[1, z]*G[y + z, z, -1 + z, x] + (I*Pi*G[1, z]*G[-z, y] - G[0, x]*G[1, z]*G[-z, y] + G[1, z]*G[y, x]*G[-z, y] - I*Pi*G[1, z]*G[z, x] + I*Pi*G[1, z]*G[y + z, x] + I*Pi*G[1 - z, y]*G[y + z, x] + G[1, z]*G[1 - z, y]*G[y + z, x] + G[-z, y]*G[0, 1, z] - G[z, x]*G[0, 1, z] + G[y + z, x]*G[0, 1, z] + G[y + z, x]*G[0, 1 - z, y] + G[1, z]*G[0, -z, y] - G[1, z]*G[0, y + z, x] - G[1 - z, y]*G[0, y + z, x] + G[-z, y]*G[1, 1, z] - G[z, x]*G[1, 1, z] + G[y + z, x]*G[1, 1, z] + G[1, z]*G[y, y + z, x] + G[1 - z, y]*G[y, y + z, x] + I*Pi*G[-z, 1 - z, y] - G[0, x]*G[-z, 1 - z, y] + G[1, z]*G[-z, 1 - z, y] + G[y, x]*G[-z, 1 - z, y] + G[1, z]*G[z, 0, x] - I*Pi*G[z, -1 + z, x] - G[1, z]*G[z, -1 + z, x] - G[1, z]*G[y + z, 0, x] - G[1 - z, y]*G[y + z, 0, x] + G[1 - z, y]*G[y + z, y, x] + I*Pi*G[y + z, -1 + y + z, x] + G[1, z]*G[y + z, -1 + y + z, x] + G[0, -z, 1 - z, y] - G[0, y + z, -1 + y + z, x] + G[y, y + z, -1 + y + z, x] + G[-z, 0, 1 - z, y] + G[z, -1 + z, 0, x] - G[y + z, 0, -1 + y + z, x] + G[y + z, y, -1 + y + z, x] - G[y + z, -1 + y + z, 0, x])/ep - (2*I)*Pi*G[y + z, -1 + y + z, 0, x] + 2*G[1, z]*G[y + z, -1 + y + z, 0, x] + 4*G[1 - z, y]*G[y + z, -1 + y + z, 0, x] - 4*G[1 - z, y]*G[y + z, -1 + y + z, y, x] + (2*I)*Pi*G[y + z, -1 + y + z, -1 + z, x] + 2*G[1, z]*G[y + z, -1 + y + z, -1 + z, x] - (4*I)*Pi*G[y + z, -1 + y + z, -1 + y + z, x] - 4*G[1, z]*G[y + z, -1 + y + z, -1 + y + z, x] - G[1, z]*G[y + z, y + z, 0, x] - G[1 - z, y]*G[y + z, y + z, 0, x] + G[1 - z, y]*G[y + z, y + z, y, x] + I*Pi*G[y + z, y + z, -1 + y + z, x] + G[1, z]*G[y + z, y + z, -1 + y + z, x] + 2*G[0, 0, -z, 1 - z, y] + 2*G[0, 0, y + z, -1 + y + z, x] - 2*G[0, y, y + z, -1 + y + z, x] + 2*G[0, -z, 0, 1 - z, y] - 4*G[0, -z, 1 - z, 1 - z, y] + G[0, -z, -z, 1 - z, y] - 2*G[0, z, -1 + z, 0, x] + 2*G[0, y + z, 0, -1 + y + z, x] - 2*G[0, y + z, y, -1 + y + z, x] + 2*G[0, y + z, -1 + y + z, 0, x] + 4*G[0, y + z, -1 + y + z, -1 + y + z, x] - G[0, y + z, y + z, -1 + y + z, x] - 4*G[y, y + z, -1 + y + z, -1 + y + z, x] + G[y, y + z, y + z, -1 + y + z, x] + 2*G[-z, 0, 0, 1 - z, y] - 4*G[-z, 0, 1 - z, 1 - z, y] + G[-z, 0, -z, 1 - z, y] - 4*G[-z, 1 - z, 0, 1 - z, y] + G[-z, -z, 0, 1 - z, y] - 2*G[z, 0, -1 + z, 0, x] - 2*G[z, -1 + z, 0, 0, x] - 2*G[z, -1 + z, -1 + z, 0, x] + 3*G[z, z, -1 + z, 0, x] + 2*G[y + z, 0, 0, -1 + y + z, x] - 2*G[y + z, 0, y, -1 + y + z, x] + 2*G[y + z, 0, -1 + y + z, 0, x] + 4*G[y + z, 0, -1 + y + z, -1 + y + z, x] - G[y + z, 0, y + z, -1 + y + z, x] - 4*G[y + z, y, -1 + y + z, -1 + y + z, x] + G[y + z, y, y + z, -1 + y + z, x] - 2*G[y + z, z, -1 + z, 0, x] + 2*G[y + z, -1 + y + z, 0, 0, x] + 4*G[y + z, -1 + y + z, 0, -1 + y + z, x] - 4*G[y + z, -1 + y + z, y, -1 + y + z, x] - 2*G[y + z, -1 + y + z, -1 + z, 0, x] + 4*G[y + z, -1 + y + z, -1 + y + z, 0, x] - G[y + z, y + z, 0, -1 + y + z, x] + G[y + z, y + z, y, -1 + y + z, x] - G[y + z, y + z, -1 + y + z, 0, x], -(Pi^2*G[y, x]*G[1 - z, y])/3 - (Pi^2*G[1, z]*G[y + z, x])/3 - (Pi^2*G[1 - z, y]*G[y + z, x])/3 + (Pi^2*G[-1, y]*G[(y*(y + z))/(1 + y), x])/3 + (Pi^2*G[1 - z, y]*G[(y*(y + z))/(1 + y), x])/3 + 6*G[y, x]*G[1 - z, y]*G[0, 1, z] - 2*G[y, x]*G[-z, y]*G[0, 1, z] + 6*G[1 - z, y]*G[y + z, x]*G[0, 1, z] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), x]*G[0, 1, z] + 8*G[1, z]*G[1 - z, y]*G[0, y, x] - 4*G[1, z]*G[-z, y]*G[0, y, x] + 8*G[1, z]*G[1 - z, y]*G[0, y + z, x] + 4*G[0, -1, y]*G[0, y + z, x] - 4*G[0, 1, z]*G[0, y + z, x] - 8*G[1, z]*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), x] - 8*G[-1, -1, y]*G[0, (y*(y + z))/(1 + y), x] - 16*G[y, x]*G[1 - z, y]*G[1, 1, z] + 8*G[y, x]*G[-z, y]*G[1, 1, z] - 16*G[1 - z, y]*G[y + z, x]*G[1, 1, z] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), x]*G[1, 1, z] + 8*G[0, y + z, x]*G[1, 1, z] - (Pi^2*G[y, -1 + y + z, x])/3 - 16*G[1, z]*G[1 - z, y]*G[y, -1 + y + z, x] + 6*G[1, z]*G[-z, y]*G[y, -1 + y + z, x] + 6*G[0, 1, z]*G[y, -1 + y + z, x] - 16*G[1, 1, z]*G[y, -1 + y + z, x] + 8*G[1, z]*G[1 - z, y]*G[y, y + z, x] - 2*G[1, z]*G[-z, y]*G[y, y + z, x] - 2*G[0, 1, z]*G[y, y + z, x] + 8*G[1, 1, z]*G[y, y + z, x] - 16*G[1, z]*G[y, x]*G[1 - z, 1 - z, y] - 16*G[1, z]*G[y + z, x]*G[1 - z, 1 - z, y] + 16*G[1, z]*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] + 8*G[0, y, x]*G[1 - z, 1 - z, y] + 8*G[0, y + z, x]*G[1 - z, 1 - z, y] - 8*G[0, (y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] - 16*G[y, -1 + y + z, x]*G[1 - z, 1 - z, y] + 8*G[y, y + z, x]*G[1 - z, 1 - z, y] + 6*G[1, z]*G[y, x]*G[1 - z, -z, y] + 6*G[1, z]*G[y + z, x]*G[1 - z, -z, y] - 6*G[1, z]*G[(y*(y + z))/(1 + y), x]*G[1 - z, -z, y] + 8*G[1, z]*G[y, x]*G[-z, 1 - z, y] - 4*G[0, y, x]*G[-z, 1 - z, y] + 6*G[y, -1 + y + z, x]*G[-z, 1 - z, y] - 2*G[y, y + z, x]*G[-z, 1 - z, y] - 2*G[1, z]*G[y, x]*G[-z, -z, y] + 8*G[1, z]*G[1 - z, y]*G[y + z, y, x] - 2*G[1, z]*G[-z, y]*G[y + z, y, x] + 8*G[1 - z, 1 - z, y]*G[y + z, y, x] - 2*G[-z, 1 - z, y]*G[y + z, y, x] - (Pi^2*G[y + z, -1 + y + z, x])/3 - 16*G[1, z]*G[1 - z, y]*G[y + z, -1 + y + z, x] + 6*G[1, z]*G[-z, y]*G[y + z, -1 + y + z, x] + 6*G[0, 1, z]*G[y + z, -1 + y + z, x] - 16*G[1, 1, z]*G[y + z, -1 + y + z, x] - 16*G[1 - z, 1 - z, y]*G[y + z, -1 + y + z, x] + 6*G[-z, 1 - z, y]*G[y + z, -1 + y + z, x] + 8*G[1, z]*G[1 - z, y]*G[y + z, y + z, x] + 2*G[0, -1, y]*G[y + z, y + z, x] - 2*G[0, 1, z]*G[y + z, y + z, x] + 8*G[1, 1, z]*G[y + z, y + z, x] + 8*G[1 - z, 1 - z, y]*G[y + z, y + z, x] - 8*G[1, z]*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] - 8*G[-1, -1, y]*G[y + z, (y*(y + z))/(1 + y), x] - 8*G[1 - z, 1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] - 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, x] + 6*G[1, z]*G[-z, y]*G[(y*(y + z))/(1 + y), y, x] - 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), y, x] + 6*G[-z, 1 - z, y]*G[(y*(y + z))/(1 + y), y, x] + (Pi^2*G[(y*(y + z))/(1 + y), -1 + y + z, x])/3 + 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 6*G[1, z]*G[-z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 6*G[0, 1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1, 1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 6*G[-z, 1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + (-(G[y, x]*G[1 - z, y]) - G[1, z]*G[y + z, x] - G[1 - z, y]*G[y + z, x] + G[-1, y]*G[(y*(y + z))/(1 + y), x] + G[1 - z, y]*G[(y*(y + z))/(1 + y), x] - G[y, -1 + y + z, x] - G[y + z, -1 + y + z, x] + G[(y*(y + z))/(1 + y), -1 + y + z, x])/ep^2 - 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] - 6*G[0, -1, y]*G[(y*(y + z))/(1 + y), y + z, x] + 6*G[0, 1, z]*G[(y*(y + z))/(1 + y), y + z, x] - 16*G[1, 1, z]*G[(y*(y + z))/(1 + y), y + z, x] - 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] + 16*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 16*G[-1, -1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 16*G[1 - z, 1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 16*G[(y*(y + z))/(1 + y), x]*G[-1, -1, -1, y] - 6*G[(y*(y + z))/(1 + y), x]*G[-1, 0, -1, y] - 8*G[y + z, x]*G[0, -1, -1, y] + 2*G[y + z, x]*G[0, 0, -1, y] - 2*G[y + z, x]*G[0, 0, 1, z] - 4*G[1 - z, y]*G[0, 0, y, x] - 4*G[1, z]*G[0, 0, y + z, x] - 4*G[1 - z, y]*G[0, 0, y + z, x] + 4*G[-1, y]*G[0, 0, (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[0, 0, (y*(y + z))/(1 + y), x] + 8*G[y + z, x]*G[0, 1, 1, z] + 8*G[1, z]*G[0, y, -1 + y + z, x] + 8*G[1 - z, y]*G[0, y, -1 + y + z, x] - 4*G[1, z]*G[0, y, y + z, x] - 4*G[1 - z, y]*G[0, y, y + z, x] - 4*G[1 - z, y]*G[0, y + z, y, x] + 8*G[1, z]*G[0, y + z, -1 + y + z, x] + 8*G[1 - z, y]*G[0, y + z, -1 + y + z, x] - 4*G[1, z]*G[0, y + z, y + z, x] - 4*G[1 - z, y]*G[0, y + z, y + z, x] + 4*G[-1, y]*G[0, y + z, (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[0, y + z, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), y, x] - 8*G[1, z]*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[1, z]*G[0, (y*(y + z))/(1 + y), y + z, x] + 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), y + z, x] - 8*G[-1, y]*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 6*G[y + z, x]*G[1, 0, 1, z] - 16*G[y + z, x]*G[1, 1, 1, z] - 16*G[1, z]*G[y, -1 + y + z, -1 + y + z, x] - 16*G[1 - z, y]*G[y, -1 + y + z, -1 + y + z, x] + 6*G[1, z]*G[y, -1 + y + z, y + z, x] + 6*G[1 - z, y]*G[y, -1 + y + z, y + z, x] + 8*G[1, z]*G[y, y + z, -1 + y + z, x] + 8*G[1 - z, y]*G[y, y + z, -1 + y + z, x] - 2*G[1, z]*G[y, y + z, y + z, x] - 2*G[1 - z, y]*G[y, y + z, y + z, x] - 16*G[y, x]*G[1 - z, 1 - z, 1 - z, y] - 16*G[y + z, x]*G[1 - z, 1 - z, 1 - z, y] + 16*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, 1 - z, y] + 6*G[y, x]*G[1 - z, -z, 1 - z, y] + 6*G[y + z, x]*G[1 - z, -z, 1 - z, y] - 6*G[(y*(y + z))/(1 + y), x]*G[1 - z, -z, 1 - z, y] + 8*G[y, x]*G[-z, 1 - z, 1 - z, y] - 2*G[y, x]*G[-z, -z, 1 - z, y] - 6*G[1 - z, y]*G[y + z, 0, y, x] - 6*G[1, z]*G[y + z, 0, y + z, x] - 6*G[1 - z, y]*G[y + z, 0, y + z, x] + 6*G[-1, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] + 6*G[1 - z, y]*G[y + z, 0, (y*(y + z))/(1 + y), x] + 8*G[1, z]*G[y + z, y, -1 + y + z, x] + 8*G[1 - z, y]*G[y + z, y, -1 + y + z, x] - 2*G[1, z]*G[y + z, y, y + z, x] - 2*G[1 - z, y]*G[y + z, y, y + z, x] - 16*G[1, z]*G[y + z, -1 + y + z, -1 + y + z, x] - 16*G[1 - z, y]*G[y + z, -1 + y + z, -1 + y + z, x] + 6*G[1, z]*G[y + z, -1 + y + z, y + z, x] + 6*G[1 - z, y]*G[y + z, -1 + y + z, y + z, x] - 2*G[1 - z, y]*G[y + z, y + z, y, x] + 8*G[1, z]*G[y + z, y + z, -1 + y + z, x] + 8*G[1 - z, y]*G[y + z, y + z, -1 + y + z, x] - 2*G[1, z]*G[y + z, y + z, y + z, x] - 2*G[1 - z, y]*G[y + z, y + z, y + z, x] + 2*G[-1, y]*G[y + z, y + z, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[y + z, y + z, (y*(y + z))/(1 + y), x] + 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), y, x] - 8*G[1, z]*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[1, z]*G[y + z, (y*(y + z))/(1 + y), y + z, x] + 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), y + z, x] - 8*G[-1, y]*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 8*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, y, x] + 10*G[1, z]*G[(y*(y + z))/(1 + y), 0, y + z, x] + 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, y + z, x] - 10*G[-1, y]*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), x] - 10*G[1 - z, y]*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), x] - 16*G[1, z]*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] + 6*G[1, z]*G[(y*(y + z))/(1 + y), y, y + z, x] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, y + z, x] + 16*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 6*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, x] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, y, x] - 16*G[1, z]*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 6*G[1, z]*G[(y*(y + z))/(1 + y), y + z, y + z, x] + 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, y + z, x] - 6*G[-1, y]*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), x] - 6*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y, x] + (4*G[1, z]*G[y, x]*G[1 - z, y] - 2*G[1, z]*G[y, x]*G[-z, y] + 4*G[1, z]*G[1 - z, y]*G[y + z, x] - 4*G[1, z]*G[1 - z, y]*G[(y*(y + z))/(1 + y), x] - 4*G[(y*(y + z))/(1 + y), x]*G[-1, -1, y] + 2*G[y + z, x]*G[0, -1, y] - 2*G[y + z, x]*G[0, 1, z] - 2*G[1 - z, y]*G[0, y, x] - 2*G[1, z]*G[0, y + z, x] - 2*G[1 - z, y]*G[0, y + z, x] + 2*G[-1, y]*G[0, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[0, (y*(y + z))/(1 + y), x] + 4*G[y + z, x]*G[1, 1, z] + 4*G[1, z]*G[y, -1 + y + z, x] + 4*G[1 - z, y]*G[y, -1 + y + z, x] - 2*G[1, z]*G[y, y + z, x] - 2*G[1 - z, y]*G[y, y + z, x] + 4*G[y, x]*G[1 - z, 1 - z, y] + 4*G[y + z, x]*G[1 - z, 1 - z, y] - 4*G[(y*(y + z))/(1 + y), x]*G[1 - z, 1 - z, y] - 2*G[y, x]*G[-z, 1 - z, y] - 2*G[1 - z, y]*G[y + z, y, x] + 4*G[1, z]*G[y + z, -1 + y + z, x] + 4*G[1 - z, y]*G[y + z, -1 + y + z, x] - 2*G[1, z]*G[y + z, y + z, x] - 2*G[1 - z, y]*G[y + z, y + z, x] + 2*G[-1, y]*G[y + z, (y*(y + z))/(1 + y), x] + 2*G[1 - z, y]*G[y + z, (y*(y + z))/(1 + y), x] + 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), y, x] - 4*G[1, z]*G[(y*(y + z))/(1 + y), -1 + y + z, x] - 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[1, z]*G[(y*(y + z))/(1 + y), y + z, x] + 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), y + z, x] - 4*G[-1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 4*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 2*G[0, y, -1 + y + z, x] - 2*G[0, y + z, -1 + y + z, x] + 2*G[0, (y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[y, -1 + y + z, -1 + y + z, x] - 2*G[y, y + z, -1 + y + z, x] - 2*G[y + z, y, -1 + y + z, x] + 4*G[y + z, -1 + y + z, -1 + y + z, x] - 2*G[y + z, y + z, -1 + y + z, x] + 2*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 4*G[(y*(y + z))/(1 + y), y, -1 + y + z, x] - 4*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 4*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 4*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x])/ep + 16*G[1, z]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[1, z]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, x] - 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, x] + 16*G[-1, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] + 16*G[1 - z, y]*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), x] - 4*G[0, 0, y, -1 + y + z, x] - 4*G[0, 0, y + z, -1 + y + z, x] + 4*G[0, 0, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[0, y, -1 + y + z, -1 + y + z, x] - 4*G[0, y, y + z, -1 + y + z, x] - 4*G[0, y + z, y, -1 + y + z, x] + 8*G[0, y + z, -1 + y + z, -1 + y + z, x] - 4*G[0, y + z, y + z, -1 + y + z, x] + 4*G[0, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[0, (y*(y + z))/(1 + y), y, -1 + y + z, x] - 8*G[0, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 8*G[0, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 8*G[0, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[y, -1 + y + z, -1 + y + z, -1 + y + z, x] + 6*G[y, -1 + y + z, y + z, -1 + y + z, x] + 8*G[y, y + z, -1 + y + z, -1 + y + z, x] - 2*G[y, y + z, y + z, -1 + y + z, x] - 6*G[y + z, 0, y, -1 + y + z, x] - 6*G[y + z, 0, y + z, -1 + y + z, x] + 6*G[y + z, 0, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[y + z, y, -1 + y + z, -1 + y + z, x] - 2*G[y + z, y, y + z, -1 + y + z, x] - 16*G[y + z, -1 + y + z, -1 + y + z, -1 + y + z, x] + 6*G[y + z, -1 + y + z, y + z, -1 + y + z, x] - 2*G[y + z, y + z, y, -1 + y + z, x] + 8*G[y + z, y + z, -1 + y + z, -1 + y + z, x] - 2*G[y + z, y + z, y + z, -1 + y + z, x] + 2*G[y + z, y + z, (y*(y + z))/(1 + y), -1 + y + z, x] + 8*G[y + z, (y*(y + z))/(1 + y), y, -1 + y + z, x] - 8*G[y + z, (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] + 8*G[y + z, (y*(y + z))/(1 + y), y + z, -1 + y + z, x] - 8*G[y + z, (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x] + 10*G[(y*(y + z))/(1 + y), 0, y, -1 + y + z, x] + 10*G[(y*(y + z))/(1 + y), 0, y + z, -1 + y + z, x] - 10*G[(y*(y + z))/(1 + y), 0, (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), y, -1 + y + z, -1 + y + z, x] + 6*G[(y*(y + z))/(1 + y), y, y + z, -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), -1 + y + z, y + z, -1 + y + z, x] + 6*G[(y*(y + z))/(1 + y), y + z, y, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), y + z, -1 + y + z, -1 + y + z, x] + 6*G[(y*(y + z))/(1 + y), y + z, y + z, -1 + y + z, x] - 6*G[(y*(y + z))/(1 + y), y + z, (y*(y + z))/(1 + y), -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y, -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, -1 + y + z, x] - 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), y + z, -1 + y + z, x] + 16*G[(y*(y + z))/(1 + y), (y*(y + z))/(1 + y), (y*(y + z))/(1 + y), -1 + y + z, x], 1/(4*ep^4) + (109*Pi^4)/360 + ((I/2)*Pi - G[0, x]/2)/ep^3 + I*Pi^3*G[0, x] - (7*Pi^2*G[0, 0, x])/3 + ((-7*Pi^2)/12 - I*Pi*G[0, x] + G[0, 0, x])/ep^2 - (4*I)*Pi*G[0, 0, 0, x] + 4*G[0, 0, 0, 0, x] + ((-I/2)*Pi^3 + (7*Pi^2*G[0, x])/6 + (2*I)*Pi*G[0, 0, x] - 2*G[0, 0, 0, x] - (5*Zeta[3])/2)/ep - (5*I)*Pi*Zeta[3] + 5*G[0, x]*Zeta[3], Pi^2/(12*ep^2) - (61*Pi^4)/360 - (I/3)*Pi^3*G[0, x] + (Pi^2*G[0, 0, x])/3 + ((I/6)*Pi^3 - (Pi^2*G[0, x])/6 + Zeta[3]/2)/ep + I*Pi*Zeta[3] - G[0, x]*Zeta[3], I*Pi^3*G[1, z] - (7*Pi^2*G[0, x]*G[1, z])/3 + I*Pi^3*G[-1 + z, x] - (5*Pi^2*G[1, z]*G[-1 + z, x])/3 + (8*Pi^2*G[1, z]*G[z, x])/3 - (4*I)*Pi*G[1, z]*G[0, 0, x] + (11*Pi^2*G[0, 1, z])/3 + (6*I)*Pi*G[0, x]*G[0, 1, z] + (3*I)*Pi*G[-1 + z, x]*G[0, 1, z] - (6*I)*Pi*G[z, x]*G[0, 1, z] - 6*G[0, 0, x]*G[0, 1, z] - (4*Pi^2*G[0, -1 + z, x])/3 - I*Pi*G[1, z]*G[0, -1 + z, x] + (3*I)*Pi*G[1, z]*G[0, z, x] + 3*G[0, 1, z]*G[0, z, x] - (5*Pi^2*G[1, 1, z])/3 - (2*I)*Pi*G[0, x]*G[1, 1, z] - I*Pi*G[-1 + z, x]*G[1, 1, z] + (2*I)*Pi*G[z, x]*G[1, 1, z] + 2*G[0, 0, x]*G[1, 1, z] - 4*G[0, -1 + z, x]*G[1, 1, z] + 3*G[0, z, x]*G[1, 1, z] - (7*Pi^2*G[-1 + z, 0, x])/3 - (2*I)*Pi*G[1, z]*G[-1 + z, 0, x] - 3*G[0, 1, z]*G[-1 + z, 0, x] + G[1, 1, z]*G[-1 + z, 0, x] + ((-I)*Pi*G[1, z] + G[0, x]*G[1, z] - I*Pi*G[-1 + z, x] - G[1, z]*G[-1 + z, x] - G[0, 1, z] - G[1, 1, z] + G[-1 + z, 0, x])/ep^2 - (8*Pi^2*G[-1 + z, -1 + z, x])/3 - (2*I)*Pi*G[1, z]*G[-1 + z, -1 + z, x] - 8*G[1, 1, z]*G[-1 + z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[-1 + z, z, x] + 3*G[0, 1, z]*G[-1 + z, z, x] + 3*G[1, 1, z]*G[-1 + z, z, x] + (4*I)*Pi*G[1, z]*G[z, 0, x] + 6*G[0, 1, z]*G[z, 0, x] - 2*G[1, 1, z]*G[z, 0, x] + (8*Pi^2*G[z, -1 + z, x])/3 + (2*I)*Pi*G[1, z]*G[z, -1 + z, x] + 8*G[1, 1, z]*G[z, -1 + z, x] - (4*I)*Pi*G[1, z]*G[z, z, x] - 4*G[0, 1, z]*G[z, z, x] - 4*G[1, 1, z]*G[z, z, x] + 4*G[1, z]*G[0, 0, 0, x] - (9*I)*Pi*G[0, 0, 1, z] + 9*G[0, x]*G[0, 0, 1, z] + 3*G[-1 + z, x]*G[0, 0, 1, z] - 8*G[z, x]*G[0, 0, 1, z] - (2*I)*Pi*G[0, 0, -1 + z, x] - 2*G[1, z]*G[0, 0, -1 + z, x] + (3*I)*Pi*G[0, 1, 1, z] - 3*G[0, x]*G[0, 1, 1, z] + 3*G[-1 + z, x]*G[0, 1, 1, z] - (2*I)*Pi*G[0, -1 + z, 0, x] + G[1, z]*G[0, -1 + z, 0, x] - (2*I)*Pi*G[0, -1 + z, -1 + z, x] - 2*G[1, z]*G[0, -1 + z, -1 + z, x] - 3*G[1, z]*G[0, z, 0, x] + (3*I)*Pi*G[0, z, -1 + z, x] + 3*G[1, z]*G[0, z, -1 + z, x] + (3*I)*Pi*G[1, 0, 1, z] - 3*G[0, x]*G[1, 0, 1, z] + 3*G[-1 + z, x]*G[1, 0, 1, z] - I*Pi*G[1, 1, 1, z] + G[0, x]*G[1, 1, 1, z] - 13*G[-1 + z, x]*G[1, 1, 1, z] + 8*G[z, x]*G[1, 1, 1, z] - (4*I)*Pi*G[-1 + z, 0, 0, x] + 2*G[1, z]*G[-1 + z, 0, 0, x] - I*Pi*G[-1 + z, 0, -1 + z, x] - G[1, z]*G[-1 + z, 0, -1 + z, x] - (4*I)*Pi*G[-1 + z, -1 + z, 0, x] + 2*G[1, z]*G[-1 + z, -1 + z, 0, x] - (4*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] - 4*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] - 3*G[1, z]*G[-1 + z, z, 0, x] + (3*I)*Pi*G[-1 + z, z, -1 + z, x] + 3*G[1, z]*G[-1 + z, z, -1 + z, x] - 4*G[1, z]*G[z, 0, 0, x] + (2*I)*Pi*G[z, 0, -1 + z, x] + 2*G[1, z]*G[z, 0, -1 + z, x] + (4*I)*Pi*G[z, -1 + z, 0, x] - 2*G[1, z]*G[z, -1 + z, 0, x] + ((4*Pi^2*G[1, z])/3 + (2*I)*Pi*G[0, x]*G[1, z] + (4*Pi^2*G[-1 + z, x])/3 + I*Pi*G[1, z]*G[-1 + z, x] - (2*I)*Pi*G[1, z]*G[z, x] - 2*G[1, z]*G[0, 0, x] - (3*I)*Pi*G[0, 1, z] + 3*G[0, x]*G[0, 1, z] - 2*G[z, x]*G[0, 1, z] + I*Pi*G[0, -1 + z, x] + G[1, z]*G[0, -1 + z, x] + I*Pi*G[1, 1, z] - G[0, x]*G[1, 1, z] + 4*G[-1 + z, x]*G[1, 1, z] - 2*G[z, x]*G[1, 1, z] + (2*I)*Pi*G[-1 + z, 0, x] - G[1, z]*G[-1 + z, 0, x] + (2*I)*Pi*G[-1 + z, -1 + z, x] + 2*G[1, z]*G[-1 + z, -1 + z, x] + 2*G[1, z]*G[z, 0, x] - (2*I)*Pi*G[z, -1 + z, x] - 2*G[1, z]*G[z, -1 + z, x] - 4*G[0, 0, 1, z] - G[0, -1 + z, 0, x] + 4*G[1, 1, 1, z] - 2*G[-1 + z, 0, 0, x] - 2*G[-1 + z, -1 + z, 0, x] + 2*G[z, -1 + z, 0, x])/ep + (4*I)*Pi*G[z, -1 + z, -1 + z, x] + 4*G[1, z]*G[z, -1 + z, -1 + z, x] + 4*G[1, z]*G[z, z, 0, x] - (4*I)*Pi*G[z, z, -1 + z, x] - 4*G[1, z]*G[z, z, -1 + z, x] - 13*G[0, 0, 0, 1, z] + 3*G[0, 0, 1, 1, z] + 2*G[0, 0, -1 + z, 0, x] + 3*G[0, 1, 0, 1, z] + 3*G[0, 1, 1, 1, z] + 2*G[0, -1 + z, 0, 0, x] + 2*G[0, -1 + z, -1 + z, 0, x] - 3*G[0, z, -1 + z, 0, x] + 3*G[1, 0, 0, 1, z] + 3*G[1, 0, 1, 1, z] + 3*G[1, 1, 0, 1, z] - 13*G[1, 1, 1, 1, z] + 4*G[-1 + z, 0, 0, 0, x] + G[-1 + z, 0, -1 + z, 0, x] + 4*G[-1 + z, -1 + z, 0, 0, x] + 4*G[-1 + z, -1 + z, -1 + z, 0, x] - 3*G[-1 + z, z, -1 + z, 0, x] - 2*G[z, 0, -1 + z, 0, x] - 4*G[z, -1 + z, 0, 0, x] - 4*G[z, -1 + z, -1 + z, 0, x] + 4*G[z, z, -1 + z, 0, x] + 4*G[1, z]*Zeta[3] + 4*G[-1 + z, x]*Zeta[3], I*Pi^3*G[1, z] - (7*Pi^2*G[0, x]*G[1, z])/3 + I*Pi^3*G[-1 + z, x] - 3*Pi^2*G[1, z]*G[-1 + z, x] + 4*Pi^2*G[1, z]*G[z, x] - (4*I)*Pi*G[1, z]*G[0, 0, x] + (11*Pi^2*G[0, 1, z])/3 + (6*I)*Pi*G[0, x]*G[0, 1, z] + (6*I)*Pi*G[-1 + z, x]*G[0, 1, z] - (9*I)*Pi*G[z, x]*G[0, 1, z] - 6*G[0, 0, x]*G[0, 1, z] - (8*Pi^2*G[0, -1 + z, x])/3 - (4*I)*Pi*G[1, z]*G[0, -1 + z, x] + (6*I)*Pi*G[1, z]*G[0, z, x] + 6*G[0, 1, z]*G[0, z, x] - 3*Pi^2*G[1, 1, z] - (4*I)*Pi*G[0, x]*G[1, 1, z] - (4*I)*Pi*G[-1 + z, x]*G[1, 1, z] + (6*I)*Pi*G[z, x]*G[1, 1, z] + 4*G[0, 0, x]*G[1, 1, z] - 12*G[0, -1 + z, x]*G[1, 1, z] + 6*G[0, z, x]*G[1, 1, z] - (7*Pi^2*G[-1 + z, 0, x])/3 - (4*I)*Pi*G[1, z]*G[-1 + z, 0, x] - 6*G[0, 1, z]*G[-1 + z, 0, x] + 4*G[1, 1, z]*G[-1 + z, 0, x] + ((-I)*Pi*G[1, z] + G[0, x]*G[1, z] - I*Pi*G[-1 + z, x] - G[1, z]*G[-1 + z, x] - G[0, 1, z] - G[1, 1, z] + G[-1 + z, 0, x])/ep^2 - (8*Pi^2*G[-1 + z, -1 + z, x])/3 - (4*I)*Pi*G[1, z]*G[-1 + z, -1 + z, x] - 12*G[1, 1, z]*G[-1 + z, -1 + z, x] + (6*I)*Pi*G[1, z]*G[-1 + z, z, x] + 6*G[0, 1, z]*G[-1 + z, z, x] + 6*G[1, 1, z]*G[-1 + z, z, x] + (6*I)*Pi*G[1, z]*G[z, 0, x] + 9*G[0, 1, z]*G[z, 0, x] - 6*G[1, 1, z]*G[z, 0, x] + 4*Pi^2*G[z, -1 + z, x] + (6*I)*Pi*G[1, z]*G[z, -1 + z, x] + 18*G[1, 1, z]*G[z, -1 + z, x] - (9*I)*Pi*G[1, z]*G[z, z, x] - 9*G[0, 1, z]*G[z, z, x] - 9*G[1, 1, z]*G[z, z, x] + 4*G[1, z]*G[0, 0, 0, x] - (9*I)*Pi*G[0, 0, 1, z] + 9*G[0, x]*G[0, 0, 1, z] + 6*G[-1 + z, x]*G[0, 0, 1, z] - 12*G[z, x]*G[0, 0, 1, z] - (4*I)*Pi*G[0, 0, -1 + z, x] - 4*G[1, z]*G[0, 0, -1 + z, x] + (6*I)*Pi*G[0, 1, 1, z] - 6*G[0, x]*G[0, 1, 1, z] + 6*G[-1 + z, x]*G[0, 1, 1, z] + 3*G[z, x]*G[0, 1, 1, z] - (4*I)*Pi*G[0, -1 + z, 0, x] + 4*G[1, z]*G[0, -1 + z, 0, x] - (4*I)*Pi*G[0, -1 + z, -1 + z, x] - 4*G[1, z]*G[0, -1 + z, -1 + z, x] - 6*G[1, z]*G[0, z, 0, x] + (6*I)*Pi*G[0, z, -1 + z, x] + 6*G[1, z]*G[0, z, -1 + z, x] + (6*I)*Pi*G[1, 0, 1, z] - 6*G[0, x]*G[1, 0, 1, z] + 6*G[-1 + z, x]*G[1, 0, 1, z] - (4*I)*Pi*G[1, 1, 1, z] + 4*G[0, x]*G[1, 1, 1, z] - 28*G[-1 + z, x]*G[1, 1, 1, z] + 18*G[z, x]*G[1, 1, 1, z] - (4*I)*Pi*G[-1 + z, 0, 0, x] + 4*G[1, z]*G[-1 + z, 0, 0, x] - (4*I)*Pi*G[-1 + z, 0, -1 + z, x] - 4*G[1, z]*G[-1 + z, 0, -1 + z, x] - (4*I)*Pi*G[-1 + z, -1 + z, 0, x] + 4*G[1, z]*G[-1 + z, -1 + z, 0, x] - (4*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] - 4*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] - 6*G[1, z]*G[-1 + z, z, 0, x] + (6*I)*Pi*G[-1 + z, z, -1 + z, x] + 6*G[1, z]*G[-1 + z, z, -1 + z, x] - 6*G[1, z]*G[z, 0, 0, x] + (6*I)*Pi*G[z, 0, -1 + z, x] + 6*G[1, z]*G[z, 0, -1 + z, x] + (6*I)*Pi*G[z, -1 + z, 0, x] - 6*G[1, z]*G[z, -1 + z, 0, x] + ((4*Pi^2*G[1, z])/3 + (2*I)*Pi*G[0, x]*G[1, z] + (4*Pi^2*G[-1 + z, x])/3 + (2*I)*Pi*G[1, z]*G[-1 + z, x] - (3*I)*Pi*G[1, z]*G[z, x] - 2*G[1, z]*G[0, 0, x] - (3*I)*Pi*G[0, 1, z] + 3*G[0, x]*G[0, 1, z] - 3*G[z, x]*G[0, 1, z] + (2*I)*Pi*G[0, -1 + z, x] + 2*G[1, z]*G[0, -1 + z, x] + (2*I)*Pi*G[1, 1, z] - 2*G[0, x]*G[1, 1, z] + 6*G[-1 + z, x]*G[1, 1, z] - 3*G[z, x]*G[1, 1, z] + (2*I)*Pi*G[-1 + z, 0, x] - 2*G[1, z]*G[-1 + z, 0, x] + (2*I)*Pi*G[-1 + z, -1 + z, x] + 2*G[1, z]*G[-1 + z, -1 + z, x] + 3*G[1, z]*G[z, 0, x] - (3*I)*Pi*G[z, -1 + z, x] - 3*G[1, z]*G[z, -1 + z, x] - 4*G[0, 0, 1, z] + G[0, 1, 1, z] - 2*G[0, -1 + z, 0, x] + 6*G[1, 1, 1, z] - 2*G[-1 + z, 0, 0, x] - 2*G[-1 + z, -1 + z, 0, x] + 3*G[z, -1 + z, 0, x])/ep + (6*I)*Pi*G[z, -1 + z, -1 + z, x] + 6*G[1, z]*G[z, -1 + z, -1 + z, x] + 9*G[1, z]*G[z, z, 0, x] - (9*I)*Pi*G[z, z, -1 + z, x] - 9*G[1, z]*G[z, z, -1 + z, x] - 13*G[0, 0, 0, 1, z] + 7*G[0, 0, 1, 1, z] + 4*G[0, 0, -1 + z, 0, x] + 6*G[0, 1, 0, 1, z] + 2*G[0, 1, 1, 1, z] + 4*G[0, -1 + z, 0, 0, x] + 4*G[0, -1 + z, -1 + z, 0, x] - 6*G[0, z, -1 + z, 0, x] + 6*G[1, 0, 0, 1, z] + 6*G[1, 0, 1, 1, z] + 6*G[1, 1, 0, 1, z] - 28*G[1, 1, 1, 1, z] + 4*G[-1 + z, 0, 0, 0, x] + 4*G[-1 + z, 0, -1 + z, 0, x] + 4*G[-1 + z, -1 + z, 0, 0, x] + 4*G[-1 + z, -1 + z, -1 + z, 0, x] - 6*G[-1 + z, z, -1 + z, 0, x] - 6*G[z, 0, -1 + z, 0, x] - 6*G[z, -1 + z, 0, 0, x] - 6*G[z, -1 + z, -1 + z, 0, x] + 9*G[z, z, -1 + z, 0, x] + 4*G[1, z]*Zeta[3] + 4*G[-1 + z, x]*Zeta[3], -ep^(-4) - Pi^2/(3*ep^2) - Pi^4/10 + (2*Zeta[3])/ep, (-4*Pi^2*G[1, z]*G[1 - z, y])/3 + (Pi^2*G[1, z]*G[-z, y])/3 - (4*Pi^2*G[1, z]*G[-1 + y + z, x])/3 - (4*Pi^2*G[1 - z, y]*G[-1 + y + z, x])/3 + (G[1, z] + G[1 - z, y] + G[-1 + y + z, x])/ep^3 + (Pi^2*G[1, z]*G[y + z, x])/3 + (Pi^2*G[1 - z, y]*G[y + z, x])/3 + (Pi^2*G[0, 1, z])/3 + 24*G[1 - z, y]*G[-1 + y + z, x]*G[0, 1, z] - 6*G[-z, y]*G[-1 + y + z, x]*G[0, 1, z] - 6*G[1 - z, y]*G[y + z, x]*G[0, 1, z] + G[-z, y]*G[y + z, x]*G[0, 1, z] - (4*Pi^2*G[1, 1, z])/3 - 64*G[1 - z, y]*G[-1 + y + z, x]*G[1, 1, z] + 24*G[-z, y]*G[-1 + y + z, x]*G[1, 1, z] + 16*G[1 - z, y]*G[y + z, x]*G[1, 1, z] - 4*G[-z, y]*G[y + z, x]*G[1, 1, z] - (4*Pi^2*G[1 - z, 1 - z, y])/3 - 64*G[1, z]*G[-1 + y + z, x]*G[1 - z, 1 - z, y] + 16*G[1, z]*G[y + z, x]*G[1 - z, 1 - z, y] + 24*G[0, 1, z]*G[1 - z, 1 - z, y] - 64*G[1, 1, z]*G[1 - z, 1 - z, y] + 24*G[1, z]*G[-1 + y + z, x]*G[1 - z, -z, y] - 6*G[1, z]*G[y + z, x]*G[1 - z, -z, y] - 6*G[0, 1, z]*G[1 - z, -z, y] + 24*G[1, 1, z]*G[1 - z, -z, y] + (Pi^2*G[-z, 1 - z, y])/3 + 24*G[1, z]*G[-1 + y + z, x]*G[-z, 1 - z, y] - 4*G[1, z]*G[y + z, x]*G[-z, 1 - z, y] - 6*G[0, 1, z]*G[-z, 1 - z, y] + 16*G[1, 1, z]*G[-z, 1 - z, y] - 6*G[1, z]*G[-1 + y + z, x]*G[-z, -z, y] + G[1, z]*G[y + z, x]*G[-z, -z, y] + G[0, 1, z]*G[-z, -z, y] - 4*G[1, 1, z]*G[-z, -z, y] - (4*Pi^2*G[-1 + y + z, -1 + y + z, x])/3 - 64*G[1, z]*G[1 - z, y]*G[-1 + y + z, -1 + y + z, x] + 24*G[1, z]*G[-z, y]*G[-1 + y + z, -1 + y + z, x] + 24*G[0, 1, z]*G[-1 + y + z, -1 + y + z, x] - 64*G[1, 1, z]*G[-1 + y + z, -1 + y + z, x] - 64*G[1 - z, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] + 24*G[-z, 1 - z, y]*G[-1 + y + z, -1 + y + z, x] + 24*G[1, z]*G[1 - z, y]*G[-1 + y + z, y + z, x] - 6*G[1, z]*G[-z, y]*G[-1 + y + z, y + z, x] - 6*G[0, 1, z]*G[-1 + y + z, y + z, x] + 24*G[1, 1, z]*G[-1 + y + z, y + z, x] + 24*G[1 - z, 1 - z, y]*G[-1 + y + z, y + z, x] - 6*G[-z, 1 - z, y]*G[-1 + y + z, y + z, x] + (Pi^2*G[y + z, -1 + y + z, x])/3 + 16*G[1, z]*G[1 - z, y]*G[y + z, -1 + y + z, x] - 6*G[1, z]*G[-z, y]*G[y + z, -1 + y + z, x] - 6*G[0, 1, z]*G[y + z, -1 + y + z, x] + 16*G[1, 1, z]*G[y + z, -1 + y + z, x] + 16*G[1 - z, 1 - z, y]*G[y + z, -1 + y + z, x] - 6*G[-z, 1 - z, y]*G[y + z, -1 + y + z, x] + (-4*G[1, z]*G[1 - z, y] + G[1, z]*G[-z, y] - 4*G[1, z]*G[-1 + y + z, x] - 4*G[1 - z, y]*G[-1 + y + z, x] + G[1, z]*G[y + z, x] + G[1 - z, y]*G[y + z, x] + G[0, 1, z] - 4*G[1, 1, z] - 4*G[1 - z, 1 - z, y] + G[-z, 1 - z, y] - 4*G[-1 + y + z, -1 + y + z, x] + G[y + z, -1 + y + z, x])/ep^2 - 4*G[1, z]*G[1 - z, y]*G[y + z, y + z, x] + G[1, z]*G[-z, y]*G[y + z, y + z, x] + G[0, 1, z]*G[y + z, y + z, x] - 4*G[1, 1, z]*G[y + z, y + z, x] - 4*G[1 - z, 1 - z, y]*G[y + z, y + z, x] + G[-z, 1 - z, y]*G[y + z, y + z, x] - 6*G[1 - z, y]*G[0, 0, 1, z] + G[-z, y]*G[0, 0, 1, z] - 6*G[-1 + y + z, x]*G[0, 0, 1, z] + G[y + z, x]*G[0, 0, 1, z] + 24*G[1 - z, y]*G[0, 1, 1, z] - 4*G[-z, y]*G[0, 1, 1, z] + 24*G[-1 + y + z, x]*G[0, 1, 1, z] - 4*G[y + z, x]*G[0, 1, 1, z] + 24*G[1 - z, y]*G[1, 0, 1, z] - 6*G[-z, y]*G[1, 0, 1, z] + 24*G[-1 + y + z, x]*G[1, 0, 1, z] - 6*G[y + z, x]*G[1, 0, 1, z] - 64*G[1 - z, y]*G[1, 1, 1, z] + 16*G[-z, y]*G[1, 1, 1, z] - 64*G[-1 + y + z, x]*G[1, 1, 1, z] + 16*G[y + z, x]*G[1, 1, 1, z] - 64*G[1, z]*G[1 - z, 1 - z, 1 - z, y] - 64*G[-1 + y + z, x]*G[1 - z, 1 - z, 1 - z, y] + 16*G[y + z, x]*G[1 - z, 1 - z, 1 - z, y] + 24*G[1, z]*G[1 - z, 1 - z, -z, y] + 24*G[1, z]*G[1 - z, -z, 1 - z, y] + 24*G[-1 + y + z, x]*G[1 - z, -z, 1 - z, y] - 6*G[y + z, x]*G[1 - z, -z, 1 - z, y] - 6*G[1, z]*G[1 - z, -z, -z, y] + 16*G[1, z]*G[-z, 1 - z, 1 - z, y] + 24*G[-1 + y + z, x]*G[-z, 1 - z, 1 - z, y] - 4*G[y + z, x]*G[-z, 1 - z, 1 - z, y] - 6*G[1, z]*G[-z, 1 - z, -z, y] - 4*G[1, z]*G[-z, -z, 1 - z, y] - 6*G[-1 + y + z, x]*G[-z, -z, 1 - z, y] + G[y + z, x]*G[-z, -z, 1 - z, y] + G[1, z]*G[-z, -z, -z, y] - 64*G[1, z]*G[-1 + y + z, -1 + y + z, -1 + y + z, x] - 64*G[1 - z, y]*G[-1 + y + z, -1 + y + z, -1 + y + z, x] + 24*G[1, z]*G[-1 + y + z, -1 + y + z, y + z, x] + 24*G[1 - z, y]*G[-1 + y + z, -1 + y + z, y + z, x] + 24*G[1, z]*G[-1 + y + z, y + z, -1 + y + z, x] + 24*G[1 - z, y]*G[-1 + y + z, y + z, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, y + z, y + z, x] - 6*G[1 - z, y]*G[-1 + y + z, y + z, y + z, x] + 16*G[1, z]*G[y + z, -1 + y + z, -1 + y + z, x] + 16*G[1 - z, y]*G[y + z, -1 + y + z, -1 + y + z, x] - 6*G[1, z]*G[y + z, -1 + y + z, y + z, x] - 6*G[1 - z, y]*G[y + z, -1 + y + z, y + z, x] - 4*G[1, z]*G[y + z, y + z, -1 + y + z, x] - 4*G[1 - z, y]*G[y + z, y + z, -1 + y + z, x] + ((Pi^2*G[1, z])/3 + (Pi^2*G[1 - z, y])/3 + (Pi^2*G[-1 + y + z, x])/3 + 16*G[1, z]*G[1 - z, y]*G[-1 + y + z, x] - 6*G[1, z]*G[-z, y]*G[-1 + y + z, x] - 4*G[1, z]*G[1 - z, y]*G[y + z, x] + G[1, z]*G[-z, y]*G[y + z, x] - 6*G[1 - z, y]*G[0, 1, z] + G[-z, y]*G[0, 1, z] - 6*G[-1 + y + z, x]*G[0, 1, z] + G[y + z, x]*G[0, 1, z] + 16*G[1 - z, y]*G[1, 1, z] - 4*G[-z, y]*G[1, 1, z] + 16*G[-1 + y + z, x]*G[1, 1, z] - 4*G[y + z, x]*G[1, 1, z] + 16*G[1, z]*G[1 - z, 1 - z, y] + 16*G[-1 + y + z, x]*G[1 - z, 1 - z, y] - 4*G[y + z, x]*G[1 - z, 1 - z, y] - 6*G[1, z]*G[1 - z, -z, y] - 4*G[1, z]*G[-z, 1 - z, y] - 6*G[-1 + y + z, x]*G[-z, 1 - z, y] + G[y + z, x]*G[-z, 1 - z, y] + G[1, z]*G[-z, -z, y] + 16*G[1, z]*G[-1 + y + z, -1 + y + z, x] + 16*G[1 - z, y]*G[-1 + y + z, -1 + y + z, x] - 6*G[1, z]*G[-1 + y + z, y + z, x] - 6*G[1 - z, y]*G[-1 + y + z, y + z, x] - 4*G[1, z]*G[y + z, -1 + y + z, x] - 4*G[1 - z, y]*G[y + z, -1 + y + z, x] + G[1, z]*G[y + z, y + z, x] + G[1 - z, y]*G[y + z, y + z, x] + G[0, 0, 1, z] - 4*G[0, 1, 1, z] - 6*G[1, 0, 1, z] + 16*G[1, 1, 1, z] + 16*G[1 - z, 1 - z, 1 - z, y] - 6*G[1 - z, -z, 1 - z, y] - 4*G[-z, 1 - z, 1 - z, y] + G[-z, -z, 1 - z, y] + 16*G[-1 + y + z, -1 + y + z, -1 + y + z, x] - 6*G[-1 + y + z, y + z, -1 + y + z, x] - 4*G[y + z, -1 + y + z, -1 + y + z, x] + G[y + z, y + z, -1 + y + z, x])/ep + G[1, z]*G[y + z, y + z, y + z, x] + G[1 - z, y]*G[y + z, y + z, y + z, x] + G[0, 0, 0, 1, z] - 4*G[0, 0, 1, 1, z] - 6*G[0, 1, 0, 1, z] + 16*G[0, 1, 1, 1, z] - 6*G[1, 0, 0, 1, z] + 24*G[1, 0, 1, 1, z] + 24*G[1, 1, 0, 1, z] - 64*G[1, 1, 1, 1, z] - 64*G[1 - z, 1 - z, 1 - z, 1 - z, y] + 24*G[1 - z, 1 - z, -z, 1 - z, y] + 24*G[1 - z, -z, 1 - z, 1 - z, y] - 6*G[1 - z, -z, -z, 1 - z, y] + 16*G[-z, 1 - z, 1 - z, 1 - z, y] - 6*G[-z, 1 - z, -z, 1 - z, y] - 4*G[-z, -z, 1 - z, 1 - z, y] + G[-z, -z, -z, 1 - z, y] - 64*G[-1 + y + z, -1 + y + z, -1 + y + z, -1 + y + z, x] + 24*G[-1 + y + z, -1 + y + z, y + z, -1 + y + z, x] + 24*G[-1 + y + z, y + z, -1 + y + z, -1 + y + z, x] - 6*G[-1 + y + z, y + z, y + z, -1 + y + z, x] + 16*G[y + z, -1 + y + z, -1 + y + z, -1 + y + z, x] - 6*G[y + z, -1 + y + z, y + z, -1 + y + z, x] - 4*G[y + z, y + z, -1 + y + z, -1 + y + z, x] + G[y + z, y + z, y + z, -1 + y + z, x] - 2*G[1, z]*Zeta[3] - 2*G[1 - z, y]*Zeta[3] - 2*G[-1 + y + z, x]*Zeta[3], -(G[-1, y]/ep^3) + (4*Pi^2*G[-1, -1, y])/3 + (4*G[-1, -1, y] - G[0, -1, y])/ep^2 - (Pi^2*G[0, -1, y])/3 + (-(Pi^2*G[-1, y])/3 - 16*G[-1, -1, -1, y] + 6*G[-1, 0, -1, y] + 4*G[0, -1, -1, y] - G[0, 0, -1, y])/ep + 64*G[-1, -1, -1, -1, y] - 24*G[-1, -1, 0, -1, y] - 24*G[-1, 0, -1, -1, y] + 6*G[-1, 0, 0, -1, y] - 16*G[0, -1, -1, -1, y] + 6*G[0, -1, 0, -1, y] + 4*G[0, 0, -1, -1, y] - G[0, 0, 0, -1, y] + 2*G[-1, y]*Zeta[3], -(G[1, z]/ep^3) - (Pi^2*G[0, 1, z])/3 + (4*Pi^2*G[1, 1, z])/3 + (-G[0, 1, z] + 4*G[1, 1, z])/ep^2 + (-(Pi^2*G[1, z])/3 - G[0, 0, 1, z] + 4*G[0, 1, 1, z] + 6*G[1, 0, 1, z] - 16*G[1, 1, 1, z])/ep - G[0, 0, 0, 1, z] + 4*G[0, 0, 1, 1, z] + 6*G[0, 1, 0, 1, z] - 16*G[0, 1, 1, 1, z] + 6*G[1, 0, 0, 1, z] - 24*G[1, 0, 1, 1, z] - 24*G[1, 1, 0, 1, z] + 64*G[1, 1, 1, 1, z] + 2*G[1, z]*Zeta[3]}

==> attachment_files/rxb1/analytic_UT.txt <==
Print["Conventions:

	1. x=s/mWW, y=-t/mWW, z=mtt/mWW
	2. Rationalization: x=x1, y=(x1+y1)^2/(x1-y1^2-y1 z1), z=z1+1
	3. the integration measure of the Feynman integrals is defined as 
		d^d l_1 d^d l_2 1/(i \\pi^{d/2})^2 (mWW)^{2ep}/Gamma[1+ep]^2
	4. G denotes the GPL (in this file)"];
{-3/(4*ep^4) - (259*Pi^4)/360 - ((23*I)/3)*Pi^3*G[-1, y1] + ((5*I)/3)*Pi^3*G[-1, z1] + (14*Pi^2*G[-1, y1]*G[-1, z1])/3 + ((9*I)/2)*Pi^3*G[-1/2, y1] - (11*Pi^2*G[-1, z1]*G[-1/2, y1])/3 + (I/2)*Pi^3*G[0, x1] - (49*Pi^2*G[-1, y1]*G[0, x1])/3 - (9*Pi^2*G[-1, z1]*G[0, x1])/2 - (8*I)*Pi*G[-1, y1]*G[-1, z1]*G[0, x1] + (44*Pi^2*G[-1/2, y1]*G[0, x1])/3 + (12*I)*Pi*G[-1, z1]*G[-1/2, y1]*G[0, x1] - ((4*I)/3)*Pi^3*G[0, y1] + (8*Pi^2*G[-1, z1]*G[0, y1])/3 - 13*Pi^2*G[0, x1]*G[0, y1] - (16*I)*Pi*G[-1, z1]*G[0, x1]*G[0, y1] - ((15*I)/2)*Pi^3*G[0, z1] + (40*Pi^2*G[-1, y1]*G[0, z1])/3 - (20*Pi^2*G[-1/2, y1]*G[0, z1])/3 + (5*Pi^2*G[0, x1]*G[0, z1])/3 + ((23*I)/6)*Pi^3*G[1, x1] - (28*Pi^2*G[-1, y1]*G[1, x1])/3 + (3*Pi^2*G[-1, z1]*G[1, x1])/2 + (44*Pi^2*G[-1/2, y1]*G[1, x1])/3 - 12*Pi^2*G[0, y1]*G[1, x1] - (14*Pi^2*G[0, z1]*G[1, x1])/3 + ((11*I)/6)*Pi^3*G[-1 + x1, z1] - 4*Pi^2*G[-1, y1]*G[-1 + x1, z1] + 8*Pi^2*G[-1/2, y1]*G[-1 + x1, z1] + (37*Pi^2*G[0, x1]*G[-1 + x1, z1])/6 - (8*I)*Pi*G[-1, y1]*G[0, x1]*G[-1 + x1, z1] - (8*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-1 + x1, z1] - 4*Pi^2*G[0, y1]*G[-1 + x1, z1] + (16*I)*Pi*G[0, x1]*G[0, y1]*G[-1 + x1, z1] - (3*Pi^2*G[1, x1]*G[-1 + x1, z1])/2 + ((2*I)/3)*Pi^3*G[x1, z1] - (22*Pi^2*G[-1, y1]*G[x1, z1])/3 + (11*Pi^2*G[-1/2, y1]*G[x1, z1])/3 + (10*Pi^2*G[0, x1]*G[x1, z1])/3 + (4*I)*Pi*G[-1, y1]*G[0, x1]*G[x1, z1] - (2*I)*Pi*G[-1/2, y1]*G[0, x1]*G[x1, z1] + (11*Pi^2*G[1, x1]*G[x1, z1])/3 + (2*I)*Pi*G[-1, y1]*G[1, x1]*G[x1, z1] - (6*I)*Pi*G[-1/2, y1]*G[1, x1]*G[x1, z1] + (8*I)*Pi*G[0, y1]*G[1, x1]*G[x1, z1] - ((23*I)/6)*Pi^3*G[x1*(1 + y1^(-1)), z1] + (25*Pi^2*G[-1, y1]*G[x1*(1 + y1^(-1)), z1])/3 - (52*Pi^2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1])/3 - (49*Pi^2*G[0, x1]*G[x1*(1 + y1^(-1)), z1])/6 - (4*I)*Pi*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + (14*I)*Pi*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + (55*Pi^2*G[0, y1]*G[x1*(1 + y1^(-1)), z1])/3 - (16*I)*Pi*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), z1] - (71*Pi^2*G[1, x1]*G[x1*(1 + y1^(-1)), z1])/6 - (6*I)*Pi*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + (18*I)*Pi*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] - (32*I)*Pi*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + ((9*I)/2)*Pi^3*G[-1 - 2*y1, x1] - (7*Pi^2*G[-1, y1]*G[-1 - 2*y1, x1])/3 - (11*Pi^2*G[-1, z1]*G[-1 - 2*y1, x1])/3 + (44*Pi^2*G[-1/2, y1]*G[-1 - 2*y1, x1])/3 + (12*I)*Pi*G[-1, z1]*G[-1/2, y1]*G[-1 - 2*y1, x1] - 27*Pi^2*G[0, y1]*G[-1 - 2*y1, x1] - (24*I)*Pi*G[-1, z1]*G[0, y1]*G[-1 - 2*y1, x1] - (20*Pi^2*G[0, z1]*G[-1 - 2*y1, x1])/3 + 8*Pi^2*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - (16*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + (32*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + (11*Pi^2*G[x1, z1]*G[-1 - 2*y1, x1])/3 + (2*I)*Pi*G[-1, y1]*G[x1, z1]*G[-1 - 2*y1, x1] - (4*I)*Pi*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, x1] + (8*I)*Pi*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, x1] - (52*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1])/3 + (6*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + (24*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - (56*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - ((23*I)/6)*Pi^3*G[-1 - y1, z1] + (25*Pi^2*G[-1, y1]*G[-1 - y1, z1])/3 - (28*Pi^2*G[-1/2, y1]*G[-1 - y1, z1])/3 - (49*Pi^2*G[0, x1]*G[-1 - y1, z1])/6 - (4*I)*Pi*G[-1, y1]*G[0, x1]*G[-1 - y1, z1] + (6*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-1 - y1, z1] + (55*Pi^2*G[0, y1]*G[-1 - y1, z1])/3 - (16*I)*Pi*G[0, x1]*G[0, y1]*G[-1 - y1, z1] - (29*Pi^2*G[1, x1]*G[-1 - y1, z1])/2 + (2*I)*Pi*G[-1, y1]*G[1, x1]*G[-1 - y1, z1] + (26*I)*Pi*G[-1/2, y1]*G[1, x1]*G[-1 - y1, z1] - (48*I)*Pi*G[0, y1]*G[1, x1]*G[-1 - y1, z1] - (28*Pi^2*G[-1 - 2*y1, x1]*G[-1 - y1, z1])/3 - (10*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - (24*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + (I/2)*Pi^3*G[x1/y1 - y1, z1] - Pi^2*G[-1, y1]*G[x1/y1 - y1, z1] + (5*Pi^2*G[0, x1]*G[x1/y1 - y1, z1])/2 + Pi^2*G[0, y1]*G[x1/y1 - y1, z1] - (I/3)*Pi^3*G[-y1, x1] - (20*Pi^2*G[-1, y1]*G[-y1, x1])/3 + 6*Pi^2*G[-1, z1]*G[-y1, x1] + (16*Pi^2*G[-1/2, y1]*G[-y1, x1])/3 - (16*I)*Pi*G[-1, z1]*G[-1/2, y1]*G[-y1, x1] - 4*Pi^2*G[0, y1]*G[-y1, x1] + (32*I)*Pi*G[-1, z1]*G[0, y1]*G[-y1, x1] - (8*I)*Pi*G[-1, y1]*G[0, z1]*G[-y1, x1] + (4*I)*Pi*G[-1/2, y1]*G[0, z1]*G[-y1, x1] + (4*Pi^2*G[-1 + x1, z1]*G[-y1, x1])/3 + (12*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-y1, x1] + (2*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, x1] - (16*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-y1, x1] + (41*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1])/3 - (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - (30*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + (64*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + (41*Pi^2*G[-1 - y1, z1]*G[-y1, x1])/3 - (4*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[-y1, x1] - (30*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, x1] + (64*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[-y1, x1] - Pi^2*G[x1/y1 - y1, z1]*G[-y1, x1] + ((-I/2)*Pi + 3*G[-1, y1] + (3*G[0, x1])/2 - 3*G[0, y1] + G[0, z1]/2 - G[1, x1]/2 + (3*G[x1*(1 + y1^(-1)), z1])/2 + (3*G[-1 - y1, z1])/2 - (3*G[x1/y1 - y1, z1])/2 - (3*G[y1^2, x1])/2)/ep^3 + (I/2)*Pi^3*G[y1^2, x1] - Pi^2*G[-1, y1]*G[y1^2, x1] + (Pi^2*G[-1, z1]*G[y1^2, x1])/3 + Pi^2*G[0, y1]*G[y1^2, x1] - (Pi^2*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1])/6 - (Pi^2*G[-1 - y1, z1]*G[y1^2, x1])/6 + 4*Pi^2*G[x1/y1 - y1, z1]*G[y1^2, x1] - I*Pi^3*G[-(y1/(2 + y1)), x1] - (5*Pi^2*G[-1, y1]*G[-(y1/(2 + y1)), x1])/3 - 2*Pi^2*G[-1, z1]*G[-(y1/(2 + y1)), x1] + (4*I)*Pi*G[-1, y1]*G[-1, z1]*G[-(y1/(2 + y1)), x1] - 8*Pi^2*G[-1/2, y1]*G[-(y1/(2 + y1)), x1] + (29*Pi^2*G[0, y1]*G[-(y1/(2 + y1)), x1])/3 - (4*I)*Pi*G[-1, z1]*G[0, y1]*G[-(y1/(2 + y1)), x1] - (16*Pi^2*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1])/3 + (8*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] - (16*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + (31*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1])/6 - (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] - (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] + (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] - (Pi^2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1])/6 + (4*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - (8*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - 3*Pi^2*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1] + ((11*I)/6)*Pi^3*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (7*Pi^2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + 8*Pi^2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 8*Pi^2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (41*Pi^2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (32*I)*Pi*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 8*Pi^2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 6*Pi^2*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-1, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (23*Pi^2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/6 + (16*I)*Pi*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - I*Pi^3*G[-((y1 + x1*(2 + y1))/x1), z1] - (5*Pi^2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - 8*Pi^2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (35*Pi^2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/6 + (8*I)*Pi*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (29*Pi^2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (16*I)*Pi*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (8*Pi^2*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (8*I)*Pi*G[-1, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1/2, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[0, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 8*Pi^2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (22*Pi^2*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (23*Pi^2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/6 - (16*I)*Pi*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (24*I)*Pi*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + ((8*I)/3)*Pi^3*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (20*Pi^2*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1])/3 + (20*Pi^2*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1])/3 - (16*I)*Pi*G[-1/2, y1]*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (40*Pi^2*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1])/3 + (32*I)*Pi*G[0, x1]*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (20*Pi^2*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1])/3 - (16*I)*Pi*G[-1/2, y1]*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (32*I)*Pi*G[0, y1]*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (20*Pi^2*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1])/3 - (16*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 14*Pi^2*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (32*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (64*I)*Pi*G[0, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (Pi^2*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1])/3 + ((8*I)/3)*Pi^3*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (20*Pi^2*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1])/3 + (20*Pi^2*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1])/3 - (16*I)*Pi*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (40*Pi^2*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1])/3 + (32*I)*Pi*G[0, x1]*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (20*Pi^2*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1])/3 - (16*I)*Pi*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[0, y1]*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (20*Pi^2*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1])/3 - (16*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 14*Pi^2*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (64*I)*Pi*G[0, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (Pi^2*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1])/3 + (50*Pi^2*G[-1, -1, y1])/3 - (8*I)*Pi*G[-1, z1]*G[-1, -1, y1] - (8*I)*Pi*G[0, x1]*G[-1, -1, y1] + 8*G[-1, z1]*G[0, x1]*G[-1, -1, y1] + (8*I)*Pi*G[0, z1]*G[-1, -1, y1] - (4*I)*Pi*G[1, x1]*G[-1, -1, y1] - (4*I)*Pi*G[-1 + x1, z1]*G[-1, -1, y1] - 12*G[0, x1]*G[-1 + x1, z1]*G[-1, -1, y1] - (4*I)*Pi*G[x1, z1]*G[-1, -1, y1] - 8*G[0, x1]*G[x1, z1]*G[-1, -1, y1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] - 104*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -1, y1] + 8*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1, -1, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1, -1, y1] + (8*I)*Pi*G[-1 - y1, z1]*G[-1, -1, y1] - 104*G[0, x1]*G[-1 - y1, z1]*G[-1, -1, y1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, -1, y1] + 72*G[0, x1]*G[x1/y1 - y1, z1]*G[-1, -1, y1] - (8*I)*Pi*G[-y1, x1]*G[-1, -1, y1] - 16*G[-1, z1]*G[-y1, x1]*G[-1, -1, y1] + 16*G[0, z1]*G[-y1, x1]*G[-1, -1, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, -1, y1] + 16*G[-1 - y1, z1]*G[-y1, x1]*G[-1, -1, y1] + 60*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, -1, y1] + 60*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, -1, y1] - 24*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[-1, -1, y1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] + 20*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - 24*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] + 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] + 2*Pi^2*G[-1, -1, z1] + (4*I)*Pi*G[-1, y1]*G[-1, -1, z1] - (4*I)*Pi*G[-1/2, y1]*G[-1, -1, z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1, -1, z1] + (4*I)*Pi*G[0, y1]*G[-1, -1, z1] + 4*G[0, x1]*G[0, y1]*G[-1, -1, z1] - (2*I)*Pi*G[1, x1]*G[-1, -1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1, -1, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1, -1, z1] + (4*I)*Pi*G[-y1, x1]*G[-1, -1, z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1, -1, z1] - 8*G[0, y1]*G[-y1, x1]*G[-1, -1, z1] - (80*Pi^2*G[-1, -1/2, y1])/3 - (8*I)*Pi*G[-1, z1]*G[-1, -1/2, y1] + (20*I)*Pi*G[0, x1]*G[-1, -1/2, y1] - (4*I)*Pi*G[0, z1]*G[-1, -1/2, y1] - (2*I)*Pi*G[1, x1]*G[-1, -1/2, y1] - (2*I)*Pi*G[-1 + x1, z1]*G[-1, -1/2, y1] - 8*G[0, x1]*G[-1 + x1, z1]*G[-1, -1/2, y1] + (10*I)*Pi*G[x1, z1]*G[-1, -1/2, y1] + 4*G[0, x1]*G[x1, z1]*G[-1, -1/2, y1] - 2*G[1, x1]*G[x1, z1]*G[-1, -1/2, y1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] - 2*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] + 10*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] - (16*I)*Pi*G[-1 - y1, z1]*G[-1, -1/2, y1] - 4*G[0, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] + 6*G[1, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] - 6*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] + (20*I)*Pi*G[-y1, x1]*G[-1, -1/2, y1] - 8*G[0, z1]*G[-y1, x1]*G[-1, -1/2, y1] + 12*G[-1 + x1, z1]*G[-y1, x1]*G[-1, -1/2, y1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, -1/2, y1] - 4*G[-1 - y1, z1]*G[-y1, x1]*G[-1, -1/2, y1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + 4*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 12*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] - 8*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] - 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + (110*Pi^2*G[-1, 0, y1])/3 + (24*I)*Pi*G[-1, z1]*G[-1, 0, y1] - (32*I)*Pi*G[0, x1]*G[-1, 0, y1] - 8*G[-1, z1]*G[0, x1]*G[-1, 0, y1] + 28*G[0, x1]*G[-1 + x1, z1]*G[-1, 0, y1] - (16*I)*Pi*G[x1, z1]*G[-1, 0, y1] + 4*G[1, x1]*G[x1, z1]*G[-1, 0, y1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] + 112*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1, 0, y1] + 32*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1, 0, y1] - 4*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1, 0, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1, 0, y1] + (16*I)*Pi*G[-1 - y1, z1]*G[-1, 0, y1] + 112*G[0, x1]*G[-1 - y1, z1]*G[-1, 0, y1] - 12*G[1, x1]*G[-1 - y1, z1]*G[-1, 0, y1] + 20*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, 0, y1] - 72*G[0, x1]*G[x1/y1 - y1, z1]*G[-1, 0, y1] - (32*I)*Pi*G[-y1, x1]*G[-1, 0, y1] + 16*G[-1, z1]*G[-y1, x1]*G[-1, 0, y1] - 24*G[-1 + x1, z1]*G[-y1, x1]*G[-1, 0, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, 0, y1] - 8*G[-1 - y1, z1]*G[-y1, x1]*G[-1, 0, y1] - 60*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, 0, y1] - 60*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, 0, y1] + 24*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[-1, 0, y1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 28*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + 24*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 32*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 24*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 20*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + 16*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] - 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + 20*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] - (13*Pi^2*G[-1, 0, z1])/3 - (8*I)*Pi*G[-1, y1]*G[-1, 0, z1] + (4*I)*Pi*G[-1/2, y1]*G[-1, 0, z1] - I*Pi*G[0, x1]*G[-1, 0, z1] + 8*G[-1, y1]*G[0, x1]*G[-1, 0, z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1, 0, z1] - 4*G[0, x1]*G[0, y1]*G[-1, 0, z1] + (3*I)*Pi*G[1, x1]*G[-1, 0, z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1, 0, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1, 0, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1, 0, z1] + (2*I)*Pi*G[y1^2, x1]*G[-1, 0, z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[-1, 0, z1] - 4*G[0, y1]*G[y1^2, x1]*G[-1, 0, z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, 0, z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, z1] + 8*G[-1, -1, y1]*G[-1, 0, z1] - 8*G[-1, 0, y1]*G[-1, 0, z1] + (3*Pi^2*G[-1, -1 + x1, z1])/2 + I*Pi*G[0, x1]*G[-1, -1 + x1, z1] + I*Pi*G[1, x1]*G[-1, -1 + x1, z1] + (8*Pi^2*G[-1, x1*(1 + y1^(-1)), z1])/3 - (8*I)*Pi*G[-1, y1]*G[-1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1/2, y1]*G[-1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[0, x1]*G[-1, x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[0, y1]*G[-1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[1, x1]*G[-1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[y1^2, x1]*G[-1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[-1, x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[y1^2, x1]*G[-1, x1*(1 + y1^(-1)), z1] + (8*Pi^2*G[-1, -1 - y1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[-1, -1 - y1, z1] - (4*I)*Pi*G[-1/2, y1]*G[-1, -1 - y1, z1] - (6*I)*Pi*G[0, x1]*G[-1, -1 - y1, z1] + (16*I)*Pi*G[0, y1]*G[-1, -1 - y1, z1] + (2*I)*Pi*G[1, x1]*G[-1, -1 - y1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1, -1 - y1, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1, -1 - y1, z1] + (8*I)*Pi*G[y1^2, x1]*G[-1, -1 - y1, z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[-1, -1 - y1, z1] - 4*G[0, y1]*G[y1^2, x1]*G[-1, -1 - y1, z1] + (Pi^2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 - (2*I)*Pi*G[0, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, x1]*G[0, y1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (4*I)*Pi*G[-y1, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[0, y1]*G[-y1, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (2*I)*Pi*G[y1^2, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[y1^2, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, y1]*G[y1^2, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*Pi^2*G[-1, -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[-1, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[0, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[0, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[y1^2, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] - (11*Pi^2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (12*I)*Pi*G[-1/2, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[0, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[0, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[0, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, x1]*G[0, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, y1]*G[-1 - 2*y1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-y1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-y1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (11*Pi^2*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (12*I)*Pi*G[-1/2, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[0, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[0, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[0, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, x1]*G[0, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, y1]*G[-1 - 2*y1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-y1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-y1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (Pi^2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[0, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[-1, 0, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (Pi^2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[0, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[-1, 0, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (7*Pi^2*G[-1/2, -1, y1])/3 - (16*I)*Pi*G[0, x1]*G[-1/2, -1, y1] - (16*I)*Pi*G[1, x1]*G[-1/2, -1, y1] - (16*I)*Pi*G[-1 + x1, z1]*G[-1/2, -1, y1] - 16*G[0, x1]*G[-1 + x1, z1]*G[-1/2, -1, y1] + (2*I)*Pi*G[x1, z1]*G[-1/2, -1, y1] + 4*G[0, x1]*G[x1, z1]*G[-1/2, -1, y1] - 4*G[1, x1]*G[x1, z1]*G[-1/2, -1, y1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] - 4*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] - (10*I)*Pi*G[-1 - y1, z1]*G[-1/2, -1, y1] - 12*G[0, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] + 12*G[1, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] + (20*I)*Pi*G[-y1, x1]*G[-1/2, -1, y1] - 8*G[0, z1]*G[-y1, x1]*G[-1/2, -1, y1] + 12*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, -1, y1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, -1, y1] - 4*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, -1, y1] + (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] + 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] + 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 12*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] - 16*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] - 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + (44*Pi^2*G[-1/2, -1/2, y1])/3 + (12*I)*Pi*G[-1, z1]*G[-1/2, -1/2, y1] - (24*I)*Pi*G[0, x1]*G[-1/2, -1/2, y1] + 10*G[-1, z1]*G[0, x1]*G[-1/2, -1/2, y1] - (24*I)*Pi*G[1, x1]*G[-1/2, -1/2, y1] - (8*I)*Pi*G[-1 + x1, z1]*G[-1/2, -1/2, y1] - (4*I)*Pi*G[x1, z1]*G[-1/2, -1/2, y1] - 2*G[0, x1]*G[x1, z1]*G[-1/2, -1/2, y1] - 2*G[1, x1]*G[x1, z1]*G[-1/2, -1/2, y1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] + 18*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] - (24*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + 10*G[-1, z1]*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] - 2*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + 10*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + (16*I)*Pi*G[-1 - y1, z1]*G[-1/2, -1/2, y1] + 2*G[0, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] + 18*G[1, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] + 10*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] - 16*G[-1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] + 4*G[0, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] + 2*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] - 30*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, -1/2, y1] - 30*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] + 8*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, y1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] + 2*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, -1/2, y1] - 16*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, -1/2, y1] - 16*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, -1/2, y1] - 16*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, -1/2, y1] + 32*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, -1/2, y1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - 16*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - 16*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] + 32*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - 2*G[-1, -1, z1]*G[-1/2, -1/2, y1] - 2*G[-1, 0, z1]*G[-1/2, -1/2, y1] - 2*G[-1, x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] - 2*G[-1, -1 - y1, z1]*G[-1/2, -1/2, y1] + 10*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] + 10*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - 27*Pi^2*G[-1/2, 0, y1] - (24*I)*Pi*G[-1, z1]*G[-1/2, 0, y1] + (64*I)*Pi*G[0, x1]*G[-1/2, 0, y1] - 20*G[-1, z1]*G[0, x1]*G[-1/2, 0, y1] + (64*I)*Pi*G[1, x1]*G[-1/2, 0, y1] + (32*I)*Pi*G[-1 + x1, z1]*G[-1/2, 0, y1] + 16*G[0, x1]*G[-1 + x1, z1]*G[-1/2, 0, y1] + (8*I)*Pi*G[x1, z1]*G[-1/2, 0, y1] + 8*G[1, x1]*G[x1, z1]*G[-1/2, 0, y1] - (56*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] - 32*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] + (64*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 20*G[-1, z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] + 16*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] + 4*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 28*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - (24*I)*Pi*G[-1 - y1, z1]*G[-1/2, 0, y1] + 8*G[0, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] - 48*G[1, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] - (16*I)*Pi*G[-y1, x1]*G[-1/2, 0, y1] + 32*G[-1, z1]*G[-y1, x1]*G[-1/2, 0, y1] - 16*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, 0, y1] + 64*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, 0, y1] + 64*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, 0, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, 0, y1] - 16*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, 0, y1] - (32*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] - 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] - 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] + (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 12*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 20*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + 16*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 4*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + 20*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + (32*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, 0, y1] + 32*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, 0, y1] + 32*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, 0, y1] + 32*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, 0, y1] - 64*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, 0, y1] + (32*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 32*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 32*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 32*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - 64*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 4*G[-1, -1, z1]*G[-1/2, 0, y1] + 4*G[-1, 0, z1]*G[-1/2, 0, y1] + 4*G[-1, x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] + 4*G[-1, -1 - y1, z1]*G[-1/2, 0, y1] - 20*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - 20*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - 12*Pi^2*G[0, -1, y1] + (8*I)*Pi*G[-1, z1]*G[0, -1, y1] + (40*I)*Pi*G[0, x1]*G[0, -1, y1] - 8*G[-1, z1]*G[0, x1]*G[0, -1, y1] - (8*I)*Pi*G[0, z1]*G[0, -1, y1] + (20*I)*Pi*G[1, x1]*G[0, -1, y1] + (20*I)*Pi*G[-1 + x1, z1]*G[0, -1, y1] + 28*G[0, x1]*G[-1 + x1, z1]*G[0, -1, y1] + 4*G[1, x1]*G[x1, z1]*G[0, -1, y1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] + 112*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] + (44*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1, y1] + 32*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, -1, y1] - 4*G[x1, z1]*G[-1 - 2*y1, x1]*G[0, -1, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, -1, y1] - (4*I)*Pi*G[-1 - y1, z1]*G[0, -1, y1] + 112*G[0, x1]*G[-1 - y1, z1]*G[0, -1, y1] - 12*G[1, x1]*G[-1 - y1, z1]*G[0, -1, y1] + 20*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, -1, y1] - 72*G[0, x1]*G[x1/y1 - y1, z1]*G[0, -1, y1] - (32*I)*Pi*G[-y1, x1]*G[0, -1, y1] + 16*G[-1, z1]*G[-y1, x1]*G[0, -1, y1] - 24*G[-1 + x1, z1]*G[-y1, x1]*G[0, -1, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, -1, y1] - 8*G[-1 - y1, z1]*G[-y1, x1]*G[0, -1, y1] - 60*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, -1, y1] - 60*G[-1 - y1, z1]*G[y1^2, x1]*G[0, -1, y1] + 24*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[0, -1, y1] - (24*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 28*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + 24*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + (44*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 32*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 24*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 20*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] + 16*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] + 20*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - 8*G[-1, 0, z1]*G[0, -1, y1] - 8*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[0, -1, y1] - 8*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[0, -1, y1] - (22*Pi^2*G[0, -1, z1])/3 - (12*I)*Pi*G[-1, y1]*G[0, -1, z1] + (12*I)*Pi*G[-1/2, y1]*G[0, -1, z1] + (3*I)*Pi*G[0, x1]*G[0, -1, z1] + 6*G[-1/2, y1]*G[0, x1]*G[0, -1, z1] - (12*I)*Pi*G[0, y1]*G[0, -1, z1] - 12*G[0, x1]*G[0, y1]*G[0, -1, z1] + I*Pi*G[1, x1]*G[0, -1, z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1, z1] + 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, -1, z1] - 12*G[0, y1]*G[-1 - 2*y1, x1]*G[0, -1, z1] - (12*I)*Pi*G[-y1, x1]*G[0, -1, z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[0, -1, z1] + 24*G[0, y1]*G[-y1, x1]*G[0, -1, z1] + 6*G[-1/2, -1/2, y1]*G[0, -1, z1] - 12*G[-1/2, 0, y1]*G[0, -1, z1] - (8*Pi^2*G[0, -1/2, y1])/3 - (16*I)*Pi*G[-1, z1]*G[0, -1/2, y1] + (28*I)*Pi*G[0, x1]*G[0, -1/2, y1] - 20*G[-1, z1]*G[0, x1]*G[0, -1/2, y1] + (4*I)*Pi*G[0, z1]*G[0, -1/2, y1] + (42*I)*Pi*G[1, x1]*G[0, -1/2, y1] + (10*I)*Pi*G[-1 + x1, z1]*G[0, -1/2, y1] + 8*G[0, x1]*G[-1 + x1, z1]*G[0, -1/2, y1] + 6*G[1, x1]*G[x1, z1]*G[0, -1/2, y1] - (34*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] - 34*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] + (46*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 20*G[-1, z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] + 16*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] + 6*G[x1, z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 30*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - (26*I)*Pi*G[-1 - y1, z1]*G[0, -1/2, y1] - 42*G[1, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] - 14*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] - (16*I)*Pi*G[-y1, x1]*G[0, -1/2, y1] + 32*G[-1, z1]*G[-y1, x1]*G[0, -1/2, y1] - 16*G[-1 + x1, z1]*G[-y1, x1]*G[0, -1/2, y1] + 64*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, -1/2, y1] + 64*G[-1 - y1, z1]*G[-y1, x1]*G[0, -1/2, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, -1/2, y1] - 16*G[-1 - y1, z1]*G[y1^2, x1]*G[0, -1/2, y1] - (12*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] - 4*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] + (14*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 12*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 20*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] + 8*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 4*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] + 20*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] + (32*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1/2, y1] + 32*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1/2, y1] + 32*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1/2, y1] + 32*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1/2, y1] - 64*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1/2, y1] + (32*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + 32*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + 32*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + 32*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - 64*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + 4*G[-1, -1, z1]*G[0, -1/2, y1] + 4*G[-1, 0, z1]*G[0, -1/2, y1] + 4*G[-1, x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] + 4*G[-1, -1 - y1, z1]*G[0, -1/2, y1] - 20*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - 20*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - 12*G[0, -1, z1]*G[0, -1/2, y1] + (44*Pi^2*G[0, 0, x1])/3 - (16*I)*Pi*G[-1, y1]*G[0, 0, x1] + (5*I)*Pi*G[-1, z1]*G[0, 0, x1] + 4*G[-1, y1]*G[-1, z1]*G[0, 0, x1] - (24*I)*Pi*G[-1/2, y1]*G[0, 0, x1] + 10*G[-1, z1]*G[-1/2, y1]*G[0, 0, x1] + (64*I)*Pi*G[0, y1]*G[0, 0, x1] - 24*G[-1, z1]*G[0, y1]*G[0, 0, x1] + ((3*I)/2)*Pi*G[0, z1]*G[0, 0, x1] + ((17*I)/2)*Pi*G[-1 + x1, z1]*G[0, 0, x1] - 22*G[-1, y1]*G[-1 + x1, z1]*G[0, 0, x1] + 22*G[0, y1]*G[-1 + x1, z1]*G[0, 0, x1] + I*Pi*G[x1, z1]*G[0, 0, x1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - 68*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] + 84*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - (8*I)*Pi*G[-1 - y1, z1]*G[0, 0, x1] - 68*G[-1, y1]*G[-1 - y1, z1]*G[0, 0, x1] - 8*G[-1/2, y1]*G[-1 - y1, z1]*G[0, 0, x1] + 84*G[0, y1]*G[-1 - y1, z1]*G[0, 0, x1] + (9*I)*Pi*G[x1/y1 - y1, z1]*G[0, 0, x1] + 54*G[-1, y1]*G[x1/y1 - y1, z1]*G[0, 0, x1] - 54*G[0, y1]*G[x1/y1 - y1, z1]*G[0, 0, x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] + (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] - 6*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] + 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, x1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, x1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, x1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, x1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, x1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, x1] - 136*G[-1, -1, y1]*G[0, 0, x1] - 2*G[-1, -1, z1]*G[0, 0, x1] - 16*G[-1, -1/2, y1]*G[0, 0, x1] + 168*G[-1, 0, y1]*G[0, 0, x1] + 5*G[-1, 0, z1]*G[0, 0, x1] - 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, x1] + 10*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] + 10*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[0, 0, x1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[0, 0, x1] - 16*G[-1/2, -1, y1]*G[0, 0, x1] - 16*G[-1/2, -1/2, y1]*G[0, 0, x1] + 48*G[-1/2, 0, y1]*G[0, 0, x1] + 168*G[0, -1, y1]*G[0, 0, x1] + 6*G[0, -1, z1]*G[0, 0, x1] + 48*G[0, -1/2, y1]*G[0, 0, x1] + (52*Pi^2*G[0, 0, y1])/3 + (24*I)*Pi*G[-1, z1]*G[0, 0, y1] - (96*I)*Pi*G[0, x1]*G[0, 0, y1] + 48*G[-1, z1]*G[0, x1]*G[0, 0, y1] - (96*I)*Pi*G[1, x1]*G[0, 0, y1] - (32*I)*Pi*G[-1 + x1, z1]*G[0, 0, y1] - 44*G[0, x1]*G[-1 + x1, z1]*G[0, 0, y1] - 16*G[1, x1]*G[x1, z1]*G[0, 0, y1] + (64*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - 112*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] + 64*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - (136*I)*Pi*G[-1 - 2*y1, x1]*G[0, 0, y1] + 40*G[-1, z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] - 64*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] - 8*G[x1, z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] + 72*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] + (64*I)*Pi*G[-1 - y1, z1]*G[0, 0, y1] - 112*G[0, x1]*G[-1 - y1, z1]*G[0, 0, y1] + 96*G[1, x1]*G[-1 - y1, z1]*G[0, 0, y1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, 0, y1] + 72*G[0, x1]*G[x1/y1 - y1, z1]*G[0, 0, y1] + (64*I)*Pi*G[-y1, x1]*G[0, 0, y1] - 80*G[-1, z1]*G[-y1, x1]*G[0, 0, y1] + 56*G[-1 + x1, z1]*G[-y1, x1]*G[0, 0, y1] - 120*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, 0, y1] - 120*G[-1 - y1, z1]*G[-y1, x1]*G[0, 0, y1] + 92*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, 0, y1] + 92*G[-1 - y1, z1]*G[y1^2, x1]*G[0, 0, y1] - 24*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[0, 0, y1] + (40*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 36*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] - 24*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] - (72*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 64*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 64*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 48*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 60*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + (40*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 20*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - 32*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 64*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 8*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - 60*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - (64*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, y1] - 64*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, y1] - 64*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, y1] - 64*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, y1] + 128*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, y1] - (64*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 64*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 64*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 64*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + 128*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 8*G[-1, -1, z1]*G[0, 0, y1] - 8*G[-1, x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - 8*G[-1, -1 - y1, z1]*G[0, 0, y1] + 40*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + 40*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + 8*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[0, 0, y1] + 8*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[0, 0, y1] + 24*G[0, -1, z1]*G[0, 0, y1] - 264*G[0, 0, x1]*G[0, 0, y1] + (65*Pi^2*G[0, 0, z1])/3 + (32*I)*Pi*G[-1, y1]*G[0, 0, z1] - (16*I)*Pi*G[-1/2, y1]*G[0, 0, z1] + ((9*I)/2)*Pi*G[0, x1]*G[0, 0, z1] - ((23*I)/2)*Pi*G[1, x1]*G[0, 0, z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[0, 0, z1] - (3*G[0, 0, x1]*G[0, 0, z1])/2 - (10*Pi^2*G[0, 1, x1])/3 + I*Pi*G[-1, z1]*G[0, 1, x1] - 4*G[-1, y1]*G[-1, z1]*G[0, 1, x1] + 4*G[-1, z1]*G[0, y1]*G[0, 1, x1] + ((3*I)/2)*Pi*G[0, z1]*G[0, 1, x1] - (I/2)*Pi*G[-1 + x1, z1]*G[0, 1, x1] - I*Pi*G[x1, z1]*G[0, 1, x1] + 4*G[-1, y1]*G[x1, z1]*G[0, 1, x1] - 2*G[-1/2, y1]*G[x1, z1]*G[0, 1, x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] - 12*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] + (2*I)*Pi*G[-1 - y1, z1]*G[0, 1, x1] + 8*G[-1, y1]*G[-1 - y1, z1]*G[0, 1, x1] + 2*G[-1/2, y1]*G[-1 - y1, z1]*G[0, 1, x1] - 12*G[0, y1]*G[-1 - y1, z1]*G[0, 1, x1] + 2*G[-1, -1, z1]*G[0, 1, x1] - G[-1, 0, z1]*G[0, 1, x1] - G[-1, -1 + x1, z1]*G[0, 1, x1] - 2*G[-1, x1*(1 + y1^(-1)), z1]*G[0, 1, x1] - 2*G[-1, -1 - y1, z1]*G[0, 1, x1] - G[0, -1, z1]*G[0, 1, x1] - (3*G[0, 0, z1]*G[0, 1, x1])/2 - (31*Pi^2*G[0, -1 + x1, z1])/6 - ((3*I)/2)*Pi*G[0, x1]*G[0, -1 + x1, z1] + ((3*I)/2)*Pi*G[1, x1]*G[0, -1 + x1, z1] + (G[0, 0, x1]*G[0, -1 + x1, z1])/2 + (5*G[0, 1, x1]*G[0, -1 + x1, z1])/2 + (Pi^2*G[0, x1, z1])/2 - (4*I)*Pi*G[0, x1]*G[0, x1, z1] + 4*G[0, 0, x1]*G[0, x1, z1] + 5*Pi^2*G[0, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1, y1]*G[0, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[0, x1]*G[0, x1*(1 + y1^(-1)), z1] - 12*G[-1, y1]*G[0, x1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[0, x1]*G[0, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[0, y1]*G[0, x1*(1 + y1^(-1)), z1] + 16*G[0, x1]*G[0, y1]*G[0, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[1, x1]*G[0, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[1, x1]*G[0, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), z1] - 24*G[-1, -1, y1]*G[0, x1*(1 + y1^(-1)), z1] + 24*G[-1, 0, y1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, -1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, 0, y1]*G[0, x1*(1 + y1^(-1)), z1] + 24*G[0, -1, y1]*G[0, x1*(1 + y1^(-1)), z1] + 4*G[0, -1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] - 8*G[0, 0, x1]*G[0, x1*(1 + y1^(-1)), z1] - 32*G[0, 0, y1]*G[0, x1*(1 + y1^(-1)), z1] + (44*Pi^2*G[0, -1 - 2*y1, x1])/3 - (16*I)*Pi*G[-1, y1]*G[0, -1 - 2*y1, x1] + (12*I)*Pi*G[-1, z1]*G[0, -1 - 2*y1, x1] - (24*I)*Pi*G[-1/2, y1]*G[0, -1 - 2*y1, x1] + 10*G[-1, z1]*G[-1/2, y1]*G[0, -1 - 2*y1, x1] + (64*I)*Pi*G[0, y1]*G[0, -1 - 2*y1, x1] - 20*G[-1, z1]*G[0, y1]*G[0, -1 - 2*y1, x1] - (8*I)*Pi*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] - (2*I)*Pi*G[x1, z1]*G[0, -1 - 2*y1, x1] + 4*G[-1, y1]*G[x1, z1]*G[0, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[x1, z1]*G[0, -1 - 2*y1, x1] + (14*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + (6*I)*Pi*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - 12*G[-1, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] + 8*G[0, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1 - 2*y1, x1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1 - 2*y1, x1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - 2*G[-1, -1, z1]*G[0, -1 - 2*y1, x1] - 16*G[-1, -1/2, y1]*G[0, -1 - 2*y1, x1] + 32*G[-1, 0, y1]*G[0, -1 - 2*y1, x1] - 2*G[-1, 0, z1]*G[0, -1 - 2*y1, x1] - 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, x1] + 10*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] + 10*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - 16*G[-1/2, -1, y1]*G[0, -1 - 2*y1, x1] - 16*G[-1/2, -1/2, y1]*G[0, -1 - 2*y1, x1] + 48*G[-1/2, 0, y1]*G[0, -1 - 2*y1, x1] + 32*G[0, -1, y1]*G[0, -1 - 2*y1, x1] + 6*G[0, -1, z1]*G[0, -1 - 2*y1, x1] + 48*G[0, -1/2, y1]*G[0, -1 - 2*y1, x1] - 128*G[0, 0, y1]*G[0, -1 - 2*y1, x1] - 2*G[0, x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 5*Pi^2*G[0, -1 - y1, z1] + (4*I)*Pi*G[-1, y1]*G[0, -1 - y1, z1] - (4*I)*Pi*G[-1/2, y1]*G[0, -1 - y1, z1] - (2*I)*Pi*G[0, x1]*G[0, -1 - y1, z1] - 12*G[-1, y1]*G[0, x1]*G[0, -1 - y1, z1] - 2*G[-1/2, y1]*G[0, x1]*G[0, -1 - y1, z1] + (4*I)*Pi*G[0, y1]*G[0, -1 - y1, z1] + 16*G[0, x1]*G[0, y1]*G[0, -1 - y1, z1] - (4*I)*Pi*G[1, x1]*G[0, -1 - y1, z1] - 2*G[-1/2, y1]*G[1, x1]*G[0, -1 - y1, z1] + 4*G[0, y1]*G[1, x1]*G[0, -1 - y1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, -1 - y1, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[0, -1 - y1, z1] + (4*I)*Pi*G[-y1, x1]*G[0, -1 - y1, z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[0, -1 - y1, z1] - 8*G[0, y1]*G[-y1, x1]*G[0, -1 - y1, z1] + 12*G[-1, y1]*G[y1^2, x1]*G[0, -1 - y1, z1] - 12*G[0, y1]*G[y1^2, x1]*G[0, -1 - y1, z1] - 24*G[-1, -1, y1]*G[0, -1 - y1, z1] + 24*G[-1, 0, y1]*G[0, -1 - y1, z1] - 2*G[-1/2, -1/2, y1]*G[0, -1 - y1, z1] + 4*G[-1/2, 0, y1]*G[0, -1 - y1, z1] + 24*G[0, -1, y1]*G[0, -1 - y1, z1] + 4*G[0, -1/2, y1]*G[0, -1 - y1, z1] - 8*G[0, 0, x1]*G[0, -1 - y1, z1] - 32*G[0, 0, y1]*G[0, -1 - y1, z1] - 2*G[0, -1 - 2*y1, x1]*G[0, -1 - y1, z1] - (47*Pi^2*G[0, -y1, x1])/3 + (8*I)*Pi*G[-1, y1]*G[0, -y1, x1] - (4*I)*Pi*G[-1, z1]*G[0, -y1, x1] + (20*I)*Pi*G[-1/2, y1]*G[0, -y1, x1] - 4*G[-1, z1]*G[-1/2, y1]*G[0, -y1, x1] - (48*I)*Pi*G[0, y1]*G[0, -y1, x1] + 8*G[-1, z1]*G[0, y1]*G[0, -y1, x1] - (2*I)*Pi*G[-1 + x1, z1]*G[0, -y1, x1] - 2*G[-1/2, y1]*G[-1 + x1, z1]*G[0, -y1, x1] + 4*G[0, y1]*G[-1 + x1, z1]*G[0, -y1, x1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] - 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] + (12*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -y1, x1] + 12*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -y1, x1] - 24*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -y1, x1] + (12*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] + 12*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] - 24*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] + 32*G[-1, -1, y1]*G[0, -y1, x1] + 8*G[-1, -1/2, y1]*G[0, -y1, x1] - 48*G[-1, 0, y1]*G[0, -y1, x1] + 8*G[-1/2, -1, y1]*G[0, -y1, x1] + 8*G[-1/2, -1/2, y1]*G[0, -y1, x1] - 24*G[-1/2, 0, y1]*G[0, -y1, x1] - 48*G[0, -1, y1]*G[0, -y1, x1] - 24*G[0, -1/2, y1]*G[0, -y1, x1] + 96*G[0, 0, y1]*G[0, -y1, x1] - (2*Pi^2*G[0, y1^2, x1])/3 + (16*I)*Pi*G[-1, y1]*G[0, y1^2, x1] - (6*I)*Pi*G[-1, z1]*G[0, y1^2, x1] - 4*G[-1, y1]*G[-1, z1]*G[0, y1^2, x1] + (4*I)*Pi*G[-1/2, y1]*G[0, y1^2, x1] - 8*G[-1, z1]*G[-1/2, y1]*G[0, y1^2, x1] - (24*I)*Pi*G[0, y1]*G[0, y1^2, x1] + 20*G[-1, z1]*G[0, y1]*G[0, y1^2, x1] + (5*I)*Pi*G[-1 + x1, z1]*G[0, y1^2, x1] + 6*G[-1, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] + 5*G[-1/2, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] - (14*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] + 44*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - 44*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - (14*I)*Pi*G[-1 - y1, z1]*G[0, y1^2, x1] + 44*G[-1, y1]*G[-1 - y1, z1]*G[0, y1^2, x1] - 44*G[0, y1]*G[-1 - y1, z1]*G[0, y1^2, x1] + (9*I)*Pi*G[x1/y1 - y1, z1]*G[0, y1^2, x1] - 18*G[-1, y1]*G[x1/y1 - y1, z1]*G[0, y1^2, x1] + 18*G[0, y1]*G[x1/y1 - y1, z1]*G[0, y1^2, x1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] - (11*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] - 10*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] - 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] + (10*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, y1^2, x1] + 10*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, y1^2, x1] - 20*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, y1^2, x1] + (10*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] + 10*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] - 20*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] + 72*G[-1, -1, y1]*G[0, y1^2, x1] + 2*G[-1, -1, z1]*G[0, y1^2, x1] + 16*G[-1, -1/2, y1]*G[0, y1^2, x1] - 104*G[-1, 0, y1]*G[0, y1^2, x1] - 2*G[-1, 0, z1]*G[0, y1^2, x1] + 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, x1] - 10*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] - 10*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[0, y1^2, x1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[0, y1^2, x1] + 16*G[-1/2, -1, y1]*G[0, y1^2, x1] + 10*G[-1/2, -1/2, y1]*G[0, y1^2, x1] - 36*G[-1/2, 0, y1]*G[0, y1^2, x1] - 104*G[0, -1, y1]*G[0, y1^2, x1] - 6*G[0, -1, z1]*G[0, y1^2, x1] - 36*G[0, -1/2, y1]*G[0, y1^2, x1] + 176*G[0, 0, y1]*G[0, y1^2, x1] + 8*G[0, x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] + 8*G[0, -1 - y1, z1]*G[0, y1^2, x1] + (8*Pi^2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (4*I)*Pi*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, x1]*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, -1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, 0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, -1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, 0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, 0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*Pi^2*G[0, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] + (10*I)*Pi*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] + 20*G[-1, y1]*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] - 20*G[0, y1]*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] - (9*I)*Pi*G[x1/y1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] - 18*G[-1, y1]*G[x1/y1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] + 18*G[0, y1]*G[x1/y1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] + 16*G[-1, -1, y1]*G[0, -(y1/(2 + y1)), x1] - 16*G[-1, 0, y1]*G[0, -(y1/(2 + y1)), x1] - 16*G[0, -1, y1]*G[0, -(y1/(2 + y1)), x1] + 16*G[0, 0, y1]*G[0, -(y1/(2 + y1)), x1] - (20*Pi^2*G[0, (x1*(1 + x1 + 2*y1))/y1, z1])/3 + (16*I)*Pi*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, x1]*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[-y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, y1]*G[-y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - (10*I)*Pi*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[-1/2, y1]*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[0, y1]*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, -1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1/2, 0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, -1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, 0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, 0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, -1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*Pi^2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (2*I)*Pi*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, 0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, -1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*Pi^2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (2*I)*Pi*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, 0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, -1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, x1]*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (10*I)*Pi*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, y1]*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[-1/2, 0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, -1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, 0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 64*G[0, 0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, -1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, x1]*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (10*I)*Pi*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, y1]*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[-1/2, 0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, -1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, 0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 64*G[0, 0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, -1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (Pi^2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, y1]*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, y1]*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[-1, -1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[-1, 0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[0, -1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[0, 0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[0, 0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (Pi^2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, y1]*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, y1]*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[-1, -1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[-1, 0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[0, -1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[0, 0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[0, 0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (61*Pi^2*G[1, 0, x1])/6 - (8*I)*Pi*G[-1, y1]*G[1, 0, x1] + I*Pi*G[-1, z1]*G[1, 0, x1] - (24*I)*Pi*G[-1/2, y1]*G[1, 0, x1] + (48*I)*Pi*G[0, y1]*G[1, 0, x1] - ((3*I)/2)*Pi*G[0, z1]*G[1, 0, x1] - ((9*I)/2)*Pi*G[-1 + x1, z1]*G[1, 0, x1] - (3*I)*Pi*G[x1, z1]*G[1, 0, x1] - 4*G[-1, y1]*G[x1, z1]*G[1, 0, x1] - 2*G[-1/2, y1]*G[x1, z1]*G[1, 0, x1] + 8*G[0, y1]*G[x1, z1]*G[1, 0, x1] + (15*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + 18*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + (23*I)*Pi*G[-1 - y1, z1]*G[1, 0, x1] + 12*G[-1, y1]*G[-1 - y1, z1]*G[1, 0, x1] + 18*G[-1/2, y1]*G[-1 - y1, z1]*G[1, 0, x1] - 48*G[0, y1]*G[-1 - y1, z1]*G[1, 0, x1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 0, x1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 0, x1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 0, x1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 0, x1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 0, x1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 0, x1] - 36*G[-1, -1, y1]*G[1, 0, x1] - 8*G[-1, -1/2, y1]*G[1, 0, x1] + 52*G[-1, 0, y1]*G[1, 0, x1] - G[-1, 0, z1]*G[1, 0, x1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[1, 0, x1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[1, 0, x1] - 16*G[-1/2, -1, y1]*G[1, 0, x1] - 16*G[-1/2, -1/2, y1]*G[1, 0, x1] + 48*G[-1/2, 0, y1]*G[1, 0, x1] + 52*G[0, -1, y1]*G[1, 0, x1] + 40*G[0, -1/2, y1]*G[1, 0, x1] - 132*G[0, 0, y1]*G[1, 0, x1] + (3*G[0, 0, z1]*G[1, 0, x1])/2 + (G[0, -1 + x1, z1]*G[1, 0, x1])/2 - 2*G[0, x1*(1 + y1^(-1)), z1]*G[1, 0, x1] - 2*G[0, -1 - y1, z1]*G[1, 0, x1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[1, 0, x1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[1, 0, x1] + (11*Pi^2*G[1, 1, x1])/6 + I*Pi*G[-1, z1]*G[1, 1, x1] - (16*I)*Pi*G[-1/2, y1]*G[1, 1, x1] + (32*I)*Pi*G[0, y1]*G[1, 1, x1] + ((3*I)/2)*Pi*G[0, z1]*G[1, 1, x1] - (I/2)*Pi*G[-1 + x1, z1]*G[1, 1, x1] - (3*I)*Pi*G[x1, z1]*G[1, 1, x1] + 4*G[-1, y1]*G[x1, z1]*G[1, 1, x1] - 2*G[-1/2, y1]*G[x1, z1]*G[1, 1, x1] + (20*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] + 12*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] + 18*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] - 48*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] + (20*I)*Pi*G[-1 - y1, z1]*G[1, 1, x1] + 12*G[-1, y1]*G[-1 - y1, z1]*G[1, 1, x1] + 18*G[-1/2, y1]*G[-1 - y1, z1]*G[1, 1, x1] - 48*G[0, y1]*G[-1 - y1, z1]*G[1, 1, x1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 1, x1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 1, x1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 1, x1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 1, x1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 1, x1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 1, x1] - 2*G[-1, -1, z1]*G[1, 1, x1] - G[-1, 0, z1]*G[1, 1, x1] + 5*G[-1, -1 + x1, z1]*G[1, 1, x1] + 2*G[-1, x1*(1 + y1^(-1)), z1]*G[1, 1, x1] + 2*G[-1, -1 - y1, z1]*G[1, 1, x1] - 16*G[-1/2, -1/2, y1]*G[1, 1, x1] + 32*G[-1/2, 0, y1]*G[1, 1, x1] + G[0, -1, z1]*G[1, 1, x1] + 32*G[0, -1/2, y1]*G[1, 1, x1] - 64*G[0, 0, y1]*G[1, 1, x1] - (3*G[0, 0, z1]*G[1, 1, x1])/2 - (17*G[0, -1 + x1, z1]*G[1, 1, x1])/2 - 2*G[0, x1*(1 + y1^(-1)), z1]*G[1, 1, x1] - 2*G[0, -1 - y1, z1]*G[1, 1, x1] + (44*Pi^2*G[1, -1 - 2*y1, x1])/3 - (16*I)*Pi*G[-1, y1]*G[1, -1 - 2*y1, x1] - (24*I)*Pi*G[-1/2, y1]*G[1, -1 - 2*y1, x1] + (64*I)*Pi*G[0, y1]*G[1, -1 - 2*y1, x1] - (6*I)*Pi*G[x1, z1]*G[1, -1 - 2*y1, x1] - 4*G[-1, y1]*G[x1, z1]*G[1, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[x1, z1]*G[1, -1 - 2*y1, x1] + 8*G[0, y1]*G[x1, z1]*G[1, -1 - 2*y1, x1] + (18*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] + 18*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] + (26*I)*Pi*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] + 12*G[-1, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] + 18*G[-1/2, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] - 48*G[0, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -1 - 2*y1, x1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -1 - 2*y1, x1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -1 - 2*y1, x1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -1 - 2*y1, x1] - 16*G[-1, -1/2, y1]*G[1, -1 - 2*y1, x1] + 32*G[-1, 0, y1]*G[1, -1 - 2*y1, x1] - 16*G[-1/2, -1, y1]*G[1, -1 - 2*y1, x1] - 16*G[-1/2, -1/2, y1]*G[1, -1 - 2*y1, x1] + 48*G[-1/2, 0, y1]*G[1, -1 - 2*y1, x1] + 32*G[0, -1, y1]*G[1, -1 - 2*y1, x1] + 48*G[0, -1/2, y1]*G[1, -1 - 2*y1, x1] - 128*G[0, 0, y1]*G[1, -1 - 2*y1, x1] - 2*G[0, x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] - 2*G[0, -1 - y1, z1]*G[1, -1 - 2*y1, x1] - (20*Pi^2*G[1, -y1, x1])/3 + (12*I)*Pi*G[-1, y1]*G[1, -y1, x1] + (34*I)*Pi*G[-1/2, y1]*G[1, -y1, x1] - (80*I)*Pi*G[0, y1]*G[1, -y1, x1] + (6*I)*Pi*G[x1, z1]*G[1, -y1, x1] + 6*G[-1/2, y1]*G[x1, z1]*G[1, -y1, x1] - 12*G[0, y1]*G[x1, z1]*G[1, -y1, x1] - (34*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, x1] - 34*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, x1] + 68*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, x1] - (42*I)*Pi*G[-1 - y1, z1]*G[1, -y1, x1] - 42*G[-1/2, y1]*G[-1 - y1, z1]*G[1, -y1, x1] + 84*G[0, y1]*G[-1 - y1, z1]*G[1, -y1, x1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] + (32*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -y1, x1] + 32*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -y1, x1] - 64*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -y1, x1] + (32*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -y1, x1] + 32*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -y1, x1] - 64*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -y1, x1] + 48*G[-1, -1, y1]*G[1, -y1, x1] + 12*G[-1, -1/2, y1]*G[1, -y1, x1] - 72*G[-1, 0, y1]*G[1, -y1, x1] + 12*G[-1/2, -1, y1]*G[1, -y1, x1] + 34*G[-1/2, -1/2, y1]*G[1, -y1, x1] - 80*G[-1/2, 0, y1]*G[1, -y1, x1] - 72*G[0, -1, y1]*G[1, -y1, x1] - 80*G[0, -1/2, y1]*G[1, -y1, x1] + 232*G[0, 0, y1]*G[1, -y1, x1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[1, y1^2, x1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[1, y1^2, x1] + 2*G[0, x1*(1 + y1^(-1)), z1]*G[1, y1^2, x1] + 2*G[0, -1 - y1, z1]*G[1, y1^2, x1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[1, y1^2, x1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[1, y1^2, x1] - (16*Pi^2*G[1, -(y1/(2 + y1)), x1])/3 + (8*I)*Pi*G[-1, y1]*G[1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-1/2, y1]*G[1, -(y1/(2 + y1)), x1] - (16*I)*Pi*G[0, y1]*G[1, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[x1, z1]*G[1, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[x1, z1]*G[1, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[x1, z1]*G[1, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] - (6*I)*Pi*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] - 12*G[-1, y1]*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] + 12*G[0, y1]*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] + 8*G[-1, -1/2, y1]*G[1, -(y1/(2 + y1)), x1] - 16*G[-1, 0, y1]*G[1, -(y1/(2 + y1)), x1] + 16*G[-1/2, -1, y1]*G[1, -(y1/(2 + y1)), x1] - 16*G[-1/2, 0, y1]*G[1, -(y1/(2 + y1)), x1] - 16*G[0, -1, y1]*G[1, -(y1/(2 + y1)), x1] - 8*G[0, -1/2, y1]*G[1, -(y1/(2 + y1)), x1] + 32*G[0, 0, y1]*G[1, -(y1/(2 + y1)), x1] - (37*Pi^2*G[-1 + x1, -1, z1])/6 - (6*I)*Pi*G[-1, y1]*G[-1 + x1, -1, z1] + (6*I)*Pi*G[-1/2, y1]*G[-1 + x1, -1, z1] - I*Pi*G[0, x1]*G[-1 + x1, -1, z1] + 3*G[-1/2, y1]*G[0, x1]*G[-1 + x1, -1, z1] - (6*I)*Pi*G[0, y1]*G[-1 + x1, -1, z1] - 6*G[0, x1]*G[0, y1]*G[-1 + x1, -1, z1] + I*Pi*G[1, x1]*G[-1 + x1, -1, z1] + (6*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] + 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] - 6*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] - (6*I)*Pi*G[-y1, x1]*G[-1 + x1, -1, z1] - 6*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -1, z1] + 12*G[0, y1]*G[-y1, x1]*G[-1 + x1, -1, z1] + 3*G[-1/2, -1/2, y1]*G[-1 + x1, -1, z1] - 6*G[-1/2, 0, y1]*G[-1 + x1, -1, z1] - 6*G[0, -1/2, y1]*G[-1 + x1, -1, z1] + 3*G[0, 0, x1]*G[-1 + x1, -1, z1] + 12*G[0, 0, y1]*G[-1 + x1, -1, z1] - G[0, 1, x1]*G[-1 + x1, -1, z1] + 3*G[0, -1 - 2*y1, x1]*G[-1 + x1, -1, z1] - 3*G[0, y1^2, x1]*G[-1 + x1, -1, z1] + G[1, 1, x1]*G[-1 + x1, -1, z1] - (5*Pi^2*G[-1 + x1, 0, z1])/3 - ((3*I)/2)*Pi*G[0, x1]*G[-1 + x1, 0, z1] - ((3*I)/2)*Pi*G[1, x1]*G[-1 + x1, 0, z1] + (G[0, 0, x1]*G[-1 + x1, 0, z1])/2 + (G[0, 1, x1]*G[-1 + x1, 0, z1])/2 - (G[1, 0, x1]*G[-1 + x1, 0, z1])/2 + (G[1, 1, x1]*G[-1 + x1, 0, z1])/2 - Pi^2*G[-1 + x1, -1 + x1, z1] - ((9*I)/2)*Pi*G[0, x1]*G[-1 + x1, -1 + x1, z1] - (I/2)*Pi*G[1, x1]*G[-1 + x1, -1 + x1, z1] + (5*G[0, 0, x1]*G[-1 + x1, -1 + x1, z1])/2 + (G[0, 1, x1]*G[-1 + x1, -1 + x1, z1])/2 + (3*G[1, 0, x1]*G[-1 + x1, -1 + x1, z1])/2 - (5*G[1, 1, x1]*G[-1 + x1, -1 + x1, z1])/2 - (Pi^2*G[-1 + x1, x1, z1])/2 + (5*I)*Pi*G[0, x1]*G[-1 + x1, x1, z1] - 8*G[0, 0, x1]*G[-1 + x1, x1, z1] - (20*Pi^2*G[-1 + x1, x1*(1 + y1^(-1)), z1])/3 - (2*I)*Pi*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - I*Pi*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 14*G[-1, y1]*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 3*G[-1/2, y1]*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (14*I)*Pi*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 14*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (11*I)*Pi*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 10*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 3*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 12*G[-1, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 4*G[-1, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 4*G[-1, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 3*G[-1/2, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 14*G[-1/2, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 4*G[0, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 10*G[0, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 16*G[0, 0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 16*G[0, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 3*G[0, -1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 8*G[1, 0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 4*Pi^2*G[-1 + x1, -1 - y1, z1] - (2*I)*Pi*G[-1, y1]*G[-1 + x1, -1 - y1, z1] - (6*I)*Pi*G[-1/2, y1]*G[-1 + x1, -1 - y1, z1] - (9*I)*Pi*G[0, x1]*G[-1 + x1, -1 - y1, z1] + 2*G[-1, y1]*G[0, x1]*G[-1 + x1, -1 - y1, z1] - 13*G[-1/2, y1]*G[0, x1]*G[-1 + x1, -1 - y1, z1] + (18*I)*Pi*G[0, y1]*G[-1 + x1, -1 - y1, z1] + 24*G[0, x1]*G[0, y1]*G[-1 + x1, -1 - y1, z1] - (6*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - 5*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + 18*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + (12*I)*Pi*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] + 12*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] - 24*G[0, y1]*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] + (5*I)*Pi*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] + 6*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] + 5*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - 16*G[0, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] - 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] + 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] + 20*G[-1, -1, y1]*G[-1 + x1, -1 - y1, z1] - 12*G[-1, -1/2, y1]*G[-1 + x1, -1 - y1, z1] + 4*G[-1, 0, y1]*G[-1 + x1, -1 - y1, z1] - 8*G[-1/2, -1, y1]*G[-1 + x1, -1 - y1, z1] - 5*G[-1/2, -1/2, y1]*G[-1 + x1, -1 - y1, z1] + 18*G[-1/2, 0, y1]*G[-1 + x1, -1 - y1, z1] + 4*G[0, -1, y1]*G[-1 + x1, -1 - y1, z1] + 22*G[0, -1/2, y1]*G[-1 + x1, -1 - y1, z1] - 8*G[0, 0, x1]*G[-1 + x1, -1 - y1, z1] - 48*G[0, 0, y1]*G[-1 + x1, -1 - y1, z1] - 13*G[0, -1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + 12*G[0, y1^2, x1]*G[-1 + x1, -1 - y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1/2, -1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1/2, 0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*G[1, 0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*Pi^2*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, -1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, -1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, -1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, -1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*Pi^2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1])/3 + (8*I)*Pi*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, -1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1/2, -1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1/2, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, -1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, -1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, 0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[1, 0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (2*Pi^2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + I*Pi*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, 0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, -1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*Pi^2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + I*Pi*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, 0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, -1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (10*Pi^2*G[x1, 0, z1])/3 - (4*I)*Pi*G[-1, y1]*G[x1, 0, z1] + (2*I)*Pi*G[-1/2, y1]*G[x1, 0, z1] + (3*I)*Pi*G[0, x1]*G[x1, 0, z1] + (5*I)*Pi*G[1, x1]*G[x1, 0, z1] - 4*G[-1, y1]*G[1, x1]*G[x1, 0, z1] + 2*G[-1/2, y1]*G[1, x1]*G[x1, 0, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1, 0, z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1, 0, z1] + 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, 0, z1] + 8*G[-1, -1, y1]*G[x1, 0, z1] - 4*G[-1, -1/2, y1]*G[x1, 0, z1] - 4*G[-1/2, -1, y1]*G[x1, 0, z1] + 2*G[-1/2, -1/2, y1]*G[x1, 0, z1] - G[0, 0, x1]*G[x1, 0, z1] - G[0, 1, x1]*G[x1, 0, z1] + G[1, 0, x1]*G[x1, 0, z1] + G[1, 1, x1]*G[x1, 0, z1] + 2*G[1, -1 - 2*y1, x1]*G[x1, 0, z1] + (11*Pi^2*G[x1, -1 + x1, z1])/3 + (2*I)*Pi*G[-1, y1]*G[x1, -1 + x1, z1] - (6*I)*Pi*G[-1/2, y1]*G[x1, -1 + x1, z1] - (3*I)*Pi*G[0, x1]*G[x1, -1 + x1, z1] - 4*G[-1, y1]*G[0, x1]*G[x1, -1 + x1, z1] - 2*G[-1/2, y1]*G[0, x1]*G[x1, -1 + x1, z1] + (8*I)*Pi*G[0, y1]*G[x1, -1 + x1, z1] + 8*G[0, x1]*G[0, y1]*G[x1, -1 + x1, z1] - (3*I)*Pi*G[1, x1]*G[x1, -1 + x1, z1] + 4*G[-1, y1]*G[1, x1]*G[x1, -1 + x1, z1] - 2*G[-1/2, y1]*G[1, x1]*G[x1, -1 + x1, z1] - (6*I)*Pi*G[-1 - 2*y1, x1]*G[x1, -1 + x1, z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1, -1 + x1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, -1 + x1, z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1, -1 + x1, z1] + (6*I)*Pi*G[-y1, x1]*G[x1, -1 + x1, z1] + 6*G[-1/2, y1]*G[-y1, x1]*G[x1, -1 + x1, z1] - 12*G[0, y1]*G[-y1, x1]*G[x1, -1 + x1, z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1, -1 + x1, z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1, -1 + x1, z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1, -1 + x1, z1] - 2*G[-1, -1/2, y1]*G[x1, -1 + x1, z1] + 4*G[-1, 0, y1]*G[x1, -1 + x1, z1] - 4*G[-1/2, -1, y1]*G[x1, -1 + x1, z1] - 2*G[-1/2, -1/2, y1]*G[x1, -1 + x1, z1] + 8*G[-1/2, 0, y1]*G[x1, -1 + x1, z1] + 4*G[0, -1, y1]*G[x1, -1 + x1, z1] + 6*G[0, -1/2, y1]*G[x1, -1 + x1, z1] - 7*G[0, 0, x1]*G[x1, -1 + x1, z1] - 16*G[0, 0, y1]*G[x1, -1 + x1, z1] - 3*G[0, 1, x1]*G[x1, -1 + x1, z1] - 2*G[0, -1 - 2*y1, x1]*G[x1, -1 + x1, z1] + 4*G[0, y1^2, x1]*G[x1, -1 + x1, z1] + G[1, 0, x1]*G[x1, -1 + x1, z1] + G[1, 1, x1]*G[x1, -1 + x1, z1] - 2*G[1, -1 - 2*y1, x1]*G[x1, -1 + x1, z1] + (4*I)*Pi*G[0, x1]*G[x1, x1, z1] + (4*I)*Pi*G[1, x1]*G[x1, x1, z1] + 4*G[0, 0, x1]*G[x1, x1, z1] + 4*G[0, 1, x1]*G[x1, x1, z1] - 4*G[1, 0, x1]*G[x1, x1, z1] + 4*G[1, 1, x1]*G[x1, x1, z1] - (11*Pi^2*G[x1, x1*(1 + y1^(-1)), z1])/3 - (2*I)*Pi*G[-1, y1]*G[x1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[0, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[0, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[0, x1]*G[x1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[0, y1]*G[x1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[-y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 6*G[-1/2, y1]*G[-y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[-y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 8*G[-1, -1, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 2*G[-1, -1/2, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 4*G[-1, 0, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, -1, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, -1/2, y1]*G[x1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, 0, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 4*G[0, -1, y1]*G[x1, x1*(1 + y1^(-1)), z1] - 6*G[0, -1/2, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 8*G[0, 0, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 2*G[0, 1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 2*G[0, -1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 2*G[1, 0, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 2*G[1, 1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 2*G[1, -1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 2*G[1, y1^2, x1]*G[x1, x1*(1 + y1^(-1)), z1] - (11*Pi^2*G[x1, -1 - y1, z1])/3 - (2*I)*Pi*G[-1, y1]*G[x1, -1 - y1, z1] + (4*I)*Pi*G[-1/2, y1]*G[x1, -1 - y1, z1] + (2*I)*Pi*G[0, x1]*G[x1, -1 - y1, z1] - 4*G[-1, y1]*G[0, x1]*G[x1, -1 - y1, z1] + 2*G[-1/2, y1]*G[0, x1]*G[x1, -1 - y1, z1] - (8*I)*Pi*G[0, y1]*G[x1, -1 - y1, z1] + (4*I)*Pi*G[1, x1]*G[x1, -1 - y1, z1] + 2*G[-1/2, y1]*G[1, x1]*G[x1, -1 - y1, z1] - 4*G[0, y1]*G[1, x1]*G[x1, -1 - y1, z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1, -1 - y1, z1] + 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, -1 - y1, z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1, -1 - y1, z1] - (6*I)*Pi*G[-y1, x1]*G[x1, -1 - y1, z1] - 6*G[-1/2, y1]*G[-y1, x1]*G[x1, -1 - y1, z1] + 12*G[0, y1]*G[-y1, x1]*G[x1, -1 - y1, z1] - (2*I)*Pi*G[y1^2, x1]*G[x1, -1 - y1, z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1, -1 - y1, z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1, -1 - y1, z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1, -1 - y1, z1] - 8*G[-1, -1, y1]*G[x1, -1 - y1, z1] + 2*G[-1, -1/2, y1]*G[x1, -1 - y1, z1] + 4*G[-1, 0, y1]*G[x1, -1 - y1, z1] + 2*G[-1/2, -1/2, y1]*G[x1, -1 - y1, z1] - 4*G[-1/2, 0, y1]*G[x1, -1 - y1, z1] + 4*G[0, -1, y1]*G[x1, -1 - y1, z1] - 6*G[0, -1/2, y1]*G[x1, -1 - y1, z1] + 8*G[0, 0, y1]*G[x1, -1 - y1, z1] + 2*G[0, 1, x1]*G[x1, -1 - y1, z1] + 2*G[0, -1 - 2*y1, x1]*G[x1, -1 - y1, z1] + 2*G[1, 1, x1]*G[x1, -1 - y1, z1] + 2*G[1, -1 - 2*y1, x1]*G[x1, -1 - y1, z1] - 2*G[1, y1^2, x1]*G[x1, -1 - y1, z1] + (11*Pi^2*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1])/3 + (2*I)*Pi*G[-1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1/2, y1]*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1/2, y1]*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1/2, y1]*G[-y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, y1]*G[-y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, -1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, -1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, 0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1/2, -1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, 0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, -1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[0, -1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, 0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, 1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, -1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[1, 1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[1, -1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[1, y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (7*Pi^2*G[x1*(1 + y1^(-1)), -1, z1])/2 + (2*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1, z1] - (10*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] - (6*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 5*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1, z1] + (18*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -1, z1] + 10*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1, z1] + (2*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - (10*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 5*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 10*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + (10*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 10*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 20*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + (4*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 5*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] + 10*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1, z1] + 10*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] - 5*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 20*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1, z1] - 2*G[0, 1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 5*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 5*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 2*G[1, 1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + (20*Pi^2*G[x1*(1 + y1^(-1)), 0, z1])/3 + (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, z1] - (2*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] - (2*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[1, 1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - (73*Pi^2*G[x1*(1 + y1^(-1)), -1 + x1, z1])/6 - (6*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (2*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - I*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (2*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - (2*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 2*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 2*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 6*G[0, 1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 3*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 22*G[1, 1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (Pi^2*G[x1*(1 + y1^(-1)), x1, z1])/3 - (3*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1, z1] + 4*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1, z1] + (67*Pi^2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1])/6 + (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 32*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (20*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 48*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (10*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 10*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 7*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 18*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (24*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 24*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 48*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 24*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 3*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 18*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 48*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 56*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 7*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 18*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 56*G[0, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 18*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 22*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 92*G[0, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, 1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 24*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 10*G[1, 0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[1, 1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 10*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (Pi^2*G[x1*(1 + y1^(-1)), -1 - y1, z1])/2 + (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 48*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (12*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 32*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (10*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 10*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 6*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (20*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 11*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 14*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (14*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 28*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 28*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 80*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 56*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 6*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 56*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 14*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 30*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 28*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, 1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 16*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 6*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[1, 1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 10*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (8*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 46*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 15*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 76*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (16*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (16*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 14*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 14*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 60*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 60*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 60*G[0, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 53*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 92*G[0, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[0, 1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 15*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 38*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 24*G[1, 1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[1, 0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*Pi^2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (41*Pi^2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1])/3 + (6*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (19*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 22*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, -1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 18*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, 1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[1, 1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (Pi^2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 + I*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (2*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + I*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (31*Pi^2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1])/6 - (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 10*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 10*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 6*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 20*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 12*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 9*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 5*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (32*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (32*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 64*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 64*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[1, 0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[1, 1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*Pi^2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*Pi^2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 64*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 64*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[1, 0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[1, 1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (11*Pi^2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (11*Pi^2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (Pi^2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[0, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[1, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (Pi^2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[0, -1, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[1, 0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (44*Pi^2*G[-1 - 2*y1, 0, x1])/3 - (16*I)*Pi*G[-1, y1]*G[-1 - 2*y1, 0, x1] + (12*I)*Pi*G[-1, z1]*G[-1 - 2*y1, 0, x1] - (24*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, 0, x1] + 10*G[-1, z1]*G[-1/2, y1]*G[-1 - 2*y1, 0, x1] + (64*I)*Pi*G[0, y1]*G[-1 - 2*y1, 0, x1] - 20*G[-1, z1]*G[0, y1]*G[-1 - 2*y1, 0, x1] - (8*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] - 16*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] - (2*I)*Pi*G[x1, z1]*G[-1 - 2*y1, 0, x1] + 4*G[-1, y1]*G[x1, z1]*G[-1 - 2*y1, 0, x1] - 2*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, 0, x1] + (14*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + (6*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 12*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 2*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 8*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 0, x1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 0, x1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 0, x1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 2*G[-1, -1, z1]*G[-1 - 2*y1, 0, x1] - 16*G[-1, -1/2, y1]*G[-1 - 2*y1, 0, x1] + 32*G[-1, 0, y1]*G[-1 - 2*y1, 0, x1] - 2*G[-1, 0, z1]*G[-1 - 2*y1, 0, x1] - 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] + 10*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 10*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 16*G[-1/2, -1, y1]*G[-1 - 2*y1, 0, x1] - 16*G[-1/2, -1/2, y1]*G[-1 - 2*y1, 0, x1] + 48*G[-1/2, 0, y1]*G[-1 - 2*y1, 0, x1] + 32*G[0, -1, y1]*G[-1 - 2*y1, 0, x1] + 6*G[0, -1, z1]*G[-1 - 2*y1, 0, x1] + 48*G[0, -1/2, y1]*G[-1 - 2*y1, 0, x1] - 128*G[0, 0, y1]*G[-1 - 2*y1, 0, x1] - 2*G[0, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 2*G[0, -1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 16*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 16*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 16*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 3*G[-1 + x1, -1, z1]*G[-1 - 2*y1, 0, x1] + 3*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 13*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, 0, x1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 2*G[x1, -1 + x1, z1]*G[-1 - 2*y1, 0, x1] + 2*G[x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 2*G[x1, -1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 5*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, 0, x1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-1 - 2*y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 15*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] + 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 0, x1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 6*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 6*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + (20*Pi^2*G[-1 - 2*y1, 1, x1])/3 - (16*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, 1, x1] + (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, 1, x1] - (4*I)*Pi*G[x1, z1]*G[-1 - 2*y1, 1, x1] - 2*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, 1, x1] + 4*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, 1, x1] + (20*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] + 18*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] - 36*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] + (20*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, 1, x1] + 18*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 1, x1] - 36*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 1, x1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 1, x1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 1, x1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 1, x1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] - 16*G[-1/2, -1/2, y1]*G[-1 - 2*y1, 1, x1] + 32*G[-1/2, 0, y1]*G[-1 - 2*y1, 1, x1] + 32*G[0, -1/2, y1]*G[-1 - 2*y1, 1, x1] - 64*G[0, 0, y1]*G[-1 - 2*y1, 1, x1] - 2*G[0, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] - 2*G[0, -1 - y1, z1]*G[-1 - 2*y1, 1, x1] + 2*G[x1, 0, z1]*G[-1 - 2*y1, 1, x1] - 2*G[x1, -1 + x1, z1]*G[-1 - 2*y1, 1, x1] + 2*G[x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] + 2*G[x1, -1 - y1, z1]*G[-1 - 2*y1, 1, x1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, x1] - 2*G[x1*(1 + y1^(-1)), 0, z1]*G[-1 - 2*y1, 1, x1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-1 - 2*y1, 1, x1] - 10*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] - 10*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, 1, x1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, x1] + 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 1, x1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] + (44*Pi^2*G[-1 - 2*y1, -1 - 2*y1, x1])/3 - (16*I)*Pi*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (12*I)*Pi*G[-1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (24*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 10*G[-1, z1]*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (64*I)*Pi*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 20*G[-1, z1]*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (8*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (4*I)*Pi*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 10*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 28*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (16*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 10*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 12*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[-1, -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 32*G[-1, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[-1, 0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[-1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[-1, -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 10*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 10*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1/2, -1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1/2, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 48*G[-1/2, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 32*G[0, -1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 6*G[0, -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 48*G[0, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 128*G[0, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[0, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[0, -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 3*G[-1 + x1, -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 3*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 5*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 2*G[x1, 0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[x1, -1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 2*G[x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 2*G[x1, -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 5*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[x1*(1 + y1^(-1)), 0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 7*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 20*Pi^2*G[-1 - 2*y1, -y1, x1] + (12*I)*Pi*G[-1, y1]*G[-1 - 2*y1, -y1, x1] - (4*I)*Pi*G[-1, z1]*G[-1 - 2*y1, -y1, x1] + (38*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, -y1, x1] - 4*G[-1, z1]*G[-1/2, y1]*G[-1 - 2*y1, -y1, x1] - (88*I)*Pi*G[0, y1]*G[-1 - 2*y1, -y1, x1] + 8*G[-1, z1]*G[0, y1]*G[-1 - 2*y1, -y1, x1] + (6*I)*Pi*G[x1, z1]*G[-1 - 2*y1, -y1, x1] + 6*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, -y1, x1] - 12*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, -y1, x1] - (20*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, x1] - 20*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, x1] + 40*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, x1] - (20*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, x1] - 20*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, x1] + 40*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, x1] + (32*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -y1, x1] + 32*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -y1, x1] - 64*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -y1, x1] + (32*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] + 32*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] - 64*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] + 12*G[-1, -1/2, y1]*G[-1 - 2*y1, -y1, x1] - 24*G[-1, 0, y1]*G[-1 - 2*y1, -y1, x1] + 12*G[-1/2, -1, y1]*G[-1 - 2*y1, -y1, x1] + 32*G[-1/2, -1/2, y1]*G[-1 - 2*y1, -y1, x1] - 76*G[-1/2, 0, y1]*G[-1 - 2*y1, -y1, x1] - 24*G[0, -1, y1]*G[-1 - 2*y1, -y1, x1] - 76*G[0, -1/2, y1]*G[-1 - 2*y1, -y1, x1] + 176*G[0, 0, y1]*G[-1 - 2*y1, -y1, x1] - (7*Pi^2*G[-1 - 2*y1, y1^2, x1])/2 + (16*I)*Pi*G[-1, y1]*G[-1 - 2*y1, y1^2, x1] - (10*I)*Pi*G[-1, z1]*G[-1 - 2*y1, y1^2, x1] + (4*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1, z1]*G[-1/2, y1]*G[-1 - 2*y1, y1^2, x1] - (24*I)*Pi*G[0, y1]*G[-1 - 2*y1, y1^2, x1] + 16*G[-1, z1]*G[0, y1]*G[-1 - 2*y1, y1^2, x1] + (16*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - 32*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + (2*I)*Pi*G[x1, z1]*G[-1 - 2*y1, y1^2, x1] - (19*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 5*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 18*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - (3*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 3*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 14*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 12*G[-1, -1, y1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1, -1, z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[-1, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] - 20*G[-1, 0, y1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1, 0, z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1, -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 10*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 10*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[-1/2, -1, y1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1/2, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] - 20*G[-1/2, 0, y1]*G[-1 - 2*y1, y1^2, x1] - 20*G[0, -1, y1]*G[-1 - 2*y1, y1^2, x1] - 6*G[0, -1, z1]*G[-1 - 2*y1, y1^2, x1] - 20*G[0, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] + 60*G[0, 0, y1]*G[-1 - 2*y1, y1^2, x1] + 2*G[0, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[0, -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 3*G[-1 + x1, -1, z1]*G[-1 - 2*y1, y1^2, x1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 9*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[x1, -1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[x1, -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 5*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, y1^2, x1] + 9*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 3*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 6*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 6*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - (2*I)*Pi*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 4*G[-1, y1]*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 4*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + (7*Pi^2*G[-1 - y1, -1, z1])/2 + (2*I)*Pi*G[-1, y1]*G[-1 - y1, -1, z1] - (10*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1, z1] - (6*I)*Pi*G[0, x1]*G[-1 - y1, -1, z1] - 5*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -1, z1] + (18*I)*Pi*G[0, y1]*G[-1 - y1, -1, z1] + 10*G[0, x1]*G[0, y1]*G[-1 - y1, -1, z1] + (2*I)*Pi*G[1, x1]*G[-1 - y1, -1, z1] - (10*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] - 5*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] + 10*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] + (10*I)*Pi*G[-y1, x1]*G[-1 - y1, -1, z1] + 10*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1, z1] - 20*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1, z1] + (4*I)*Pi*G[y1^2, x1]*G[-1 - y1, -1, z1] - 5*G[-1/2, -1/2, y1]*G[-1 - y1, -1, z1] + 10*G[-1/2, 0, y1]*G[-1 - y1, -1, z1] + 10*G[0, -1/2, y1]*G[-1 - y1, -1, z1] - 5*G[0, 0, x1]*G[-1 - y1, -1, z1] - 20*G[0, 0, y1]*G[-1 - y1, -1, z1] - 2*G[0, 1, x1]*G[-1 - y1, -1, z1] - 5*G[0, -1 - 2*y1, x1]*G[-1 - y1, -1, z1] + 5*G[0, y1^2, x1]*G[-1 - y1, -1, z1] + 2*G[1, 1, x1]*G[-1 - y1, -1, z1] - 5*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -1, z1] - 5*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, -1, z1] + 5*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1, z1] + (20*Pi^2*G[-1 - y1, 0, z1])/3 + (4*I)*Pi*G[-1, y1]*G[-1 - y1, 0, z1] - (2*I)*Pi*G[-1/2, y1]*G[-1 - y1, 0, z1] - (2*I)*Pi*G[1, x1]*G[-1 - y1, 0, z1] + 4*G[-1, y1]*G[1, x1]*G[-1 - y1, 0, z1] - 2*G[-1/2, y1]*G[1, x1]*G[-1 - y1, 0, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] - 8*G[-1, -1, y1]*G[-1 - y1, 0, z1] + 4*G[-1, -1/2, y1]*G[-1 - y1, 0, z1] + 4*G[-1/2, -1, y1]*G[-1 - y1, 0, z1] - 2*G[-1/2, -1/2, y1]*G[-1 - y1, 0, z1] - 2*G[1, 1, x1]*G[-1 - y1, 0, z1] - 2*G[1, -1 - 2*y1, x1]*G[-1 - y1, 0, z1] - 2*G[-1 - 2*y1, 1, x1]*G[-1 - y1, 0, z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, 0, z1] - (89*Pi^2*G[-1 - y1, -1 + x1, z1])/6 + (2*I)*Pi*G[-1, y1]*G[-1 - y1, -1 + x1, z1] + (10*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1 + x1, z1] + (7*I)*Pi*G[0, x1]*G[-1 - y1, -1 + x1, z1] + 12*G[-1, y1]*G[0, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -1 + x1, z1] - (16*I)*Pi*G[0, y1]*G[-1 - y1, -1 + x1, z1] - 16*G[0, x1]*G[0, y1]*G[-1 - y1, -1 + x1, z1] + (2*I)*Pi*G[1, x1]*G[-1 - y1, -1 + x1, z1] - 4*G[-1, y1]*G[1, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1/2, y1]*G[1, x1]*G[-1 - y1, -1 + x1, z1] + (10*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + 12*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] - (10*I)*Pi*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] - 10*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] + 20*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] - (6*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] - 12*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] + 12*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] + 6*G[-1, -1/2, y1]*G[-1 - y1, -1 + x1, z1] - 12*G[-1, 0, y1]*G[-1 - y1, -1 + x1, z1] + 12*G[-1/2, -1, y1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1/2, -1/2, y1]*G[-1 - y1, -1 + x1, z1] - 16*G[-1/2, 0, y1]*G[-1 - y1, -1 + x1, z1] - 12*G[0, -1, y1]*G[-1 - y1, -1 + x1, z1] - 10*G[0, -1/2, y1]*G[-1 - y1, -1 + x1, z1] + 6*G[0, 0, x1]*G[-1 - y1, -1 + x1, z1] + 32*G[0, 0, y1]*G[-1 - y1, -1 + x1, z1] + 6*G[0, 1, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[0, -1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] - 8*G[0, y1^2, x1]*G[-1 - y1, -1 + x1, z1] + 3*G[1, 0, x1]*G[-1 - y1, -1 + x1, z1] - 22*G[1, 1, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[1, -1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1 - 2*y1, 1, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1 + x1, z1] + (Pi^2*G[-1 - y1, x1, z1])/3 - (3*I)*Pi*G[0, x1]*G[-1 - y1, x1, z1] + 4*G[0, 0, x1]*G[-1 - y1, x1, z1] + (Pi^2*G[-1 - y1, x1*(1 + y1^(-1)), z1])/2 + (4*I)*Pi*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 48*G[-1, y1]*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[0, x1]*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (10*I)*Pi*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[-1/2, y1]*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 20*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 22*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (20*I)*Pi*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 11*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 14*G[0, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 80*G[-1, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 56*G[-1, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 20*G[-1/2, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + G[-1/2, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 22*G[-1/2, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 56*G[0, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 14*G[0, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 30*G[0, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 28*G[0, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, 1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, -1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[0, y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[1, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[1, 1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[1, -1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[1, y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[-1 - 2*y1, 1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 11*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (67*Pi^2*G[-1 - y1, -1 - y1, z1])/6 + (4*I)*Pi*G[-1, y1]*G[-1 - y1, -1 - y1, z1] - (12*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1 - y1, z1] - (4*I)*Pi*G[0, x1]*G[-1 - y1, -1 - y1, z1] - 32*G[-1, y1]*G[0, x1]*G[-1 - y1, -1 - y1, z1] - 8*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -1 - y1, z1] + (20*I)*Pi*G[0, y1]*G[-1 - y1, -1 - y1, z1] + 48*G[0, x1]*G[0, y1]*G[-1 - y1, -1 - y1, z1] - (10*I)*Pi*G[1, x1]*G[-1 - y1, -1 - y1, z1] + 8*G[-1, y1]*G[1, x1]*G[-1 - y1, -1 - y1, z1] - 10*G[-1/2, y1]*G[1, x1]*G[-1 - y1, -1 - y1, z1] + 12*G[0, y1]*G[1, x1]*G[-1 - y1, -1 - y1, z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] - 7*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 18*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + (24*I)*Pi*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] + 24*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] - 48*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] - (4*I)*Pi*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] + 24*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 3*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 18*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] - 48*G[-1, -1, y1]*G[-1 - y1, -1 - y1, z1] - 4*G[-1, -1/2, y1]*G[-1 - y1, -1 - y1, z1] + 56*G[-1, 0, y1]*G[-1 - y1, -1 - y1, z1] - 4*G[-1/2, -1, y1]*G[-1 - y1, -1 - y1, z1] - 7*G[-1/2, -1/2, y1]*G[-1 - y1, -1 - y1, z1] + 18*G[-1/2, 0, y1]*G[-1 - y1, -1 - y1, z1] + 56*G[0, -1, y1]*G[-1 - y1, -1 - y1, z1] + 18*G[0, -1/2, y1]*G[-1 - y1, -1 - y1, z1] - 22*G[0, 0, x1]*G[-1 - y1, -1 - y1, z1] - 92*G[0, 0, y1]*G[-1 - y1, -1 - y1, z1] + 4*G[0, 1, x1]*G[-1 - y1, -1 - y1, z1] - 8*G[0, -1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 24*G[0, y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 10*G[1, 0, x1]*G[-1 - y1, -1 - y1, z1] + 4*G[1, 1, x1]*G[-1 - y1, -1 - y1, z1] - 10*G[1, -1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 6*G[1, y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 8*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -1 - y1, z1] - 10*G[-1 - 2*y1, 1, x1]*G[-1 - y1, -1 - y1, z1] - 7*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 9*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1 - y1, z1] + (8*I)*Pi*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 46*G[-1, y1]*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 15*G[-1/2, y1]*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] - 76*G[0, x1]*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - (16*I)*Pi*G[-y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 32*G[0, y1]*G[-y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + (16*I)*Pi*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - 14*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + 14*G[0, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1/y1 - y1, z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1/y1 - y1, z1] + 60*G[-1, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] - 60*G[-1, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 8*G[-1/2, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] - 16*G[-1/2, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] - 60*G[0, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] - 16*G[0, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] + 53*G[0, 0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 92*G[0, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 4*G[0, 1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 15*G[0, -1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 38*G[0, y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - 24*G[1, 1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 15*G[-1 - 2*y1, 0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 8*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1/2, -1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1/2, 0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*G[1, 0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*Pi^2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (4*I)*Pi*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, x1]*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, -1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, 0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, -1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, 0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, 0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (17*Pi^2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1])/3 - (10*I)*Pi*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1, y1]*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 28*G[0, x1]*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1/2, y1]*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (3*I)*Pi*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, -1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[-1, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, -1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[0, -1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[0, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 18*G[0, 0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, 1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[0, y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[1, 1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[1, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[1, y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - 2*y1, 1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (Pi^2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 + I*Pi*G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1/2, y1]*G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, x1]*G[0, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (2*I)*Pi*G[-y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, y1]*G[-y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + I*Pi*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, 0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, -1 - 2*y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1 - 2*y1, 0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (Pi^2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1])/6 + (4*I)*Pi*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 10*G[-1, y1]*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 10*G[0, x1]*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 18*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 26*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 20*G[-1, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, -1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 28*G[-1, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1/2, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1/2, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 28*G[0, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, -1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + G[0, 0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 36*G[0, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 5*G[0, y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[1, 0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[-1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (32*I)*Pi*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, x1]*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, y1]*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, y1]*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (32*I)*Pi*G[-y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 64*G[0, y1]*G[-y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, -1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[-1/2, 0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, -1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, 0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 64*G[0, 0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, -1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[1, 0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[1, 1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[1, -1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[1, y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1 - 2*y1, 1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*Pi^2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*Pi^2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, x1]*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 64*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[-1/2, 0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, -1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, 0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 64*G[0, 0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[1, 0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[1, 1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[1, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[1, y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, 1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (11*Pi^2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, -1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, 0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, -1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, 0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, 0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (11*Pi^2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, -1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, 0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, -1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, 0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, 0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (Pi^2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[-1, 0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[0, -1, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[0, 0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[0, 0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[1, 0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[1, y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (Pi^2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[-1, 0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[0, -1, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[0, 0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[0, 0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[1, 0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[1, y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (Pi^2*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1])/2 + 36*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 36*G[0, x1]*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 48*G[-1, -1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 48*G[-1, 0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 48*G[0, -1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 27*G[0, 0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 48*G[0, 0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 18*G[0, y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 3*G[1, 0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (Pi^2*G[x1/y1 - y1, -1 - y1, z1])/2 + 36*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, -1 - y1, z1] - 36*G[0, x1]*G[0, y1]*G[x1/y1 - y1, -1 - y1, z1] + (6*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] - 12*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] + 12*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] - (6*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, -1 - y1, z1] - 12*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, -1 - y1, z1] + 12*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, -1 - y1, z1] + 48*G[-1, -1, y1]*G[x1/y1 - y1, -1 - y1, z1] - 48*G[-1, 0, y1]*G[x1/y1 - y1, -1 - y1, z1] - 48*G[0, -1, y1]*G[x1/y1 - y1, -1 - y1, z1] + 27*G[0, 0, x1]*G[x1/y1 - y1, -1 - y1, z1] + 48*G[0, 0, y1]*G[x1/y1 - y1, -1 - y1, z1] - 18*G[0, y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] - 3*G[1, 0, x1]*G[x1/y1 - y1, -1 - y1, z1] + 4*Pi^2*G[x1/y1 - y1, x1/y1 - y1, z1] + (3*I)*Pi*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 18*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 18*G[0, x1]*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] - (3*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 6*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 6*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + (3*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 6*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 6*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 24*G[-1, -1, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 24*G[-1, 0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 24*G[0, -1, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 15*G[0, 0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 24*G[0, 0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 9*G[0, y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 3*Pi^2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[0, x1]*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 24*G[-1, -1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 24*G[-1, 0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 24*G[0, -1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 6*G[0, 0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 24*G[0, 0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[0, y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (19*Pi^2*G[-y1, 0, x1])/3 + (24*I)*Pi*G[-1, y1]*G[-y1, 0, x1] - (16*I)*Pi*G[-1, z1]*G[-y1, 0, x1] - 8*G[-1, y1]*G[-1, z1]*G[-y1, 0, x1] + (20*I)*Pi*G[-1/2, y1]*G[-y1, 0, x1] - 16*G[-1, z1]*G[-1/2, y1]*G[-y1, 0, x1] - (64*I)*Pi*G[0, y1]*G[-y1, 0, x1] + 40*G[-1, z1]*G[0, y1]*G[-y1, 0, x1] + (16*I)*Pi*G[-1 + x1, z1]*G[-y1, 0, x1] + 28*G[-1, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] - 44*G[0, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] - (34*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 32*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 64*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - (34*I)*Pi*G[-1 - y1, z1]*G[-y1, 0, x1] - 32*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] + 64*G[0, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] - (6*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, 0, x1] - 12*G[-1, y1]*G[x1/y1 - y1, z1]*G[-y1, 0, x1] + 12*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, 0, x1] + (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 12*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + (10*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + (32*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, x1] + 32*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, x1] - 64*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, x1] + (32*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 32*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 64*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 88*G[-1, -1, y1]*G[-y1, 0, x1] + 4*G[-1, -1, z1]*G[-y1, 0, x1] + 24*G[-1, -1/2, y1]*G[-y1, 0, x1] - 136*G[-1, 0, y1]*G[-y1, 0, x1] + 4*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] - 4*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 4*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 24*G[-1/2, -1, y1]*G[-y1, 0, x1] + 28*G[-1/2, -1/2, y1]*G[-y1, 0, x1] - 80*G[-1/2, 0, y1]*G[-y1, 0, x1] - 136*G[0, -1, y1]*G[-y1, 0, x1] - 12*G[0, -1, z1]*G[-y1, 0, x1] - 80*G[0, -1/2, y1]*G[-y1, 0, x1] + 296*G[0, 0, y1]*G[-y1, 0, x1] + 4*G[0, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 4*G[0, -1 - y1, z1]*G[-y1, 0, x1] - 12*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 6*G[-1 + x1, -1, z1]*G[-y1, 0, x1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 12*G[-1 + x1, -1 - y1, z1]*G[-y1, 0, x1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 6*G[x1, -1 + x1, z1]*G[-y1, 0, x1] - 6*G[x1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 6*G[x1, -1 - y1, z1]*G[-y1, 0, x1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 10*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, 0, x1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-y1, 0, x1] + 24*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, 0, x1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 32*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 32*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 10*G[-1 - y1, -1, z1]*G[-y1, 0, x1] - 10*G[-1 - y1, -1 + x1, z1]*G[-y1, 0, x1] + 8*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 24*G[-1 - y1, -1 - y1, z1]*G[-y1, 0, x1] - 16*G[-1 - y1, x1/y1 - y1, z1]*G[-y1, 0, x1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 32*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, x1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 32*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + (31*Pi^2*G[-y1, 1, x1])/3 + (12*I)*Pi*G[-1, y1]*G[-y1, 1, x1] + 8*G[-1, y1]*G[-1, z1]*G[-y1, 1, x1] - (4*I)*Pi*G[-1/2, y1]*G[-y1, 1, x1] - 8*G[-1, z1]*G[0, y1]*G[-y1, 1, x1] + (4*I)*Pi*G[0, z1]*G[-y1, 1, x1] - 8*G[-1, y1]*G[0, z1]*G[-y1, 1, x1] + 4*G[-1/2, y1]*G[0, z1]*G[-y1, 1, x1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, x1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, x1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, x1] + 40*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, x1] - (16*I)*Pi*G[-1 - y1, z1]*G[-y1, 1, x1] - 8*G[-1, y1]*G[-1 - y1, z1]*G[-y1, 1, x1] - 16*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, 1, x1] + 40*G[0, y1]*G[-1 - y1, z1]*G[-y1, 1, x1] + (12*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 1, x1] + 12*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 1, x1] - 24*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 1, x1] + (12*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 1, x1] + 12*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 1, x1] - 24*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 1, x1] + 4*G[-1, -1/2, y1]*G[-y1, 1, x1] - 8*G[-1, 0, y1]*G[-y1, 1, x1] + 8*G[-1/2, -1, y1]*G[-y1, 1, x1] - 4*G[-1/2, -1/2, y1]*G[-y1, 1, x1] - 8*G[0, -1, y1]*G[-y1, 1, x1] + 4*G[0, -1/2, y1]*G[-y1, 1, x1] + (16*Pi^2*G[-y1, -1 - 2*y1, x1])/3 + (20*I)*Pi*G[-1, y1]*G[-y1, -1 - 2*y1, x1] - (16*I)*Pi*G[-1, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1, z1]*G[-1/2, y1]*G[-y1, -1 - 2*y1, x1] - (16*I)*Pi*G[0, y1]*G[-y1, -1 - 2*y1, x1] + 32*G[-1, z1]*G[0, y1]*G[-y1, -1 - 2*y1, x1] + (4*I)*Pi*G[0, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[0, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[0, z1]*G[-y1, -1 - 2*y1, x1] + (2*I)*Pi*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 12*G[-1, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - (30*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 30*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 64*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - (30*I)*Pi*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 30*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 64*G[0, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 12*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + (32*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, x1] + 32*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, x1] - 64*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, x1] + (32*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 32*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 64*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 16*G[-1, -1, y1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1, -1, z1]*G[-y1, -1 - 2*y1, x1] + 12*G[-1, -1/2, y1]*G[-y1, -1 - 2*y1, x1] - 40*G[-1, 0, y1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 16*G[-1/2, -1, y1]*G[-y1, -1 - 2*y1, x1] + 12*G[-1/2, -1/2, y1]*G[-y1, -1 - 2*y1, x1] - 40*G[-1/2, 0, y1]*G[-y1, -1 - 2*y1, x1] - 40*G[0, -1, y1]*G[-y1, -1 - 2*y1, x1] - 12*G[0, -1, z1]*G[-y1, -1 - 2*y1, x1] - 36*G[0, -1/2, y1]*G[-y1, -1 - 2*y1, x1] + 112*G[0, 0, y1]*G[-y1, -1 - 2*y1, x1] + 4*G[0, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[0, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 12*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 6*G[-1 + x1, -1, z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 12*G[-1 + x1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 6*G[x1, -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 6*G[x1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 6*G[x1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 10*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, -1 - 2*y1, x1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 24*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 32*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 32*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 10*G[-1 - y1, -1, z1]*G[-y1, -1 - 2*y1, x1] - 10*G[-1 - y1, -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 24*G[-1 - y1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1 - y1, x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 32*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 32*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - (16*I)*Pi*G[-1, y1]*G[-y1, -y1, x1] - (8*I)*Pi*G[-1/2, y1]*G[-y1, -y1, x1] + (32*I)*Pi*G[0, y1]*G[-y1, -y1, x1] - (12*I)*Pi*G[-1 + x1, z1]*G[-y1, -y1, x1] - 12*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, -y1, x1] + 24*G[0, y1]*G[-1 + x1, z1]*G[-y1, -y1, x1] + (36*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] + 36*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] - 72*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] + (36*I)*Pi*G[-1 - y1, z1]*G[-y1, -y1, x1] + 36*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, -y1, x1] - 72*G[0, y1]*G[-1 - y1, z1]*G[-y1, -y1, x1] - (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] - 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] + 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] - (24*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -y1, x1] - 24*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -y1, x1] + 48*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -y1, x1] - (24*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -y1, x1] - 24*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -y1, x1] + 48*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -y1, x1] - 32*G[-1, -1, y1]*G[-y1, -y1, x1] - 16*G[-1, -1/2, y1]*G[-y1, -y1, x1] + 64*G[-1, 0, y1]*G[-y1, -y1, x1] - 16*G[-1/2, -1, y1]*G[-y1, -y1, x1] - 8*G[-1/2, -1/2, y1]*G[-y1, -y1, x1] + 32*G[-1/2, 0, y1]*G[-y1, -y1, x1] + 64*G[0, -1, y1]*G[-y1, -y1, x1] + 32*G[0, -1/2, y1]*G[-y1, -y1, x1] - 128*G[0, 0, y1]*G[-y1, -y1, x1] - (25*Pi^2*G[-y1, y1^2, x1])/3 + (16*I)*Pi*G[-1, z1]*G[-y1, y1^2, x1] + 8*G[-1, y1]*G[-1, z1]*G[-y1, y1^2, x1] + 16*G[-1, z1]*G[-1/2, y1]*G[-y1, y1^2, x1] - 40*G[-1, z1]*G[0, y1]*G[-y1, y1^2, x1] + (6*I)*Pi*G[-1 + x1, z1]*G[-y1, y1^2, x1] + 4*G[-1, y1]*G[-1 + x1, z1]*G[-y1, y1^2, x1] - 2*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, y1^2, x1] + (12*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 14*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 20*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + (12*I)*Pi*G[-1 - y1, z1]*G[-y1, y1^2, x1] - 8*G[-1, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] + 14*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] - 20*G[0, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] - (6*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, y1^2, x1] - 12*G[-1, y1]*G[x1/y1 - y1, z1]*G[-y1, y1^2, x1] + 12*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, y1^2, x1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 12*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + (18*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - (20*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, x1] - 20*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, x1] + 40*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, x1] - (20*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 20*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 40*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 72*G[-1, -1, y1]*G[-y1, y1^2, x1] - 4*G[-1, -1, z1]*G[-y1, y1^2, x1] + 72*G[-1, 0, y1]*G[-y1, y1^2, x1] - 4*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] + 4*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 4*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 16*G[-1/2, -1/2, y1]*G[-y1, y1^2, x1] + 32*G[-1/2, 0, y1]*G[-y1, y1^2, x1] + 72*G[0, -1, y1]*G[-y1, y1^2, x1] + 12*G[0, -1, z1]*G[-y1, y1^2, x1] + 32*G[0, -1/2, y1]*G[-y1, y1^2, x1] - 136*G[0, 0, y1]*G[-y1, y1^2, x1] - 4*G[0, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 4*G[0, -1 - y1, z1]*G[-y1, y1^2, x1] + 12*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 6*G[-1 + x1, -1, z1]*G[-y1, y1^2, x1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 12*G[-1 + x1, -1 - y1, z1]*G[-y1, y1^2, x1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 6*G[x1, -1 + x1, z1]*G[-y1, y1^2, x1] + 6*G[x1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 6*G[x1, -1 - y1, z1]*G[-y1, y1^2, x1] - 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 10*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-y1, y1^2, x1] - 24*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, y1^2, x1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 32*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 32*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 10*G[-1 - y1, -1, z1]*G[-y1, y1^2, x1] + 10*G[-1 - y1, -1 + x1, z1]*G[-y1, y1^2, x1] - 8*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 24*G[-1 - y1, -1 - y1, z1]*G[-y1, y1^2, x1] + 16*G[-1 - y1, x1/y1 - y1, z1]*G[-y1, y1^2, x1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 32*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, x1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 32*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + (19*Pi^2*G[-y1, -(y1/(2 + y1)), x1])/3 - (8*I)*Pi*G[-1, y1]*G[-y1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1/2, y1]*G[-y1, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[0, y1]*G[-y1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] + (6*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] + 12*G[-1, y1]*G[x1/y1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] - 12*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] + 8*G[-1, -1, y1]*G[-y1, -(y1/(2 + y1)), x1] - 8*G[-1, -1/2, y1]*G[-y1, -(y1/(2 + y1)), x1] + 8*G[-1, 0, y1]*G[-y1, -(y1/(2 + y1)), x1] - 16*G[-1/2, -1, y1]*G[-y1, -(y1/(2 + y1)), x1] + 16*G[-1/2, 0, y1]*G[-y1, -(y1/(2 + y1)), x1] + 8*G[0, -1, y1]*G[-y1, -(y1/(2 + y1)), x1] + 8*G[0, -1/2, y1]*G[-y1, -(y1/(2 + y1)), x1] - 24*G[0, 0, y1]*G[-y1, -(y1/(2 + y1)), x1] + (5*Pi^2*G[y1^2, 0, x1])/2 - (2*I)*Pi*G[-1, z1]*G[y1^2, 0, x1] - 2*G[-1, z1]*G[-1/2, y1]*G[y1^2, 0, x1] + 4*G[-1, z1]*G[0, y1]*G[y1^2, 0, x1] + (9*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 46*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 78*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + (9*I)*Pi*G[-1 - y1, z1]*G[y1^2, 0, x1] + 46*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] + 16*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] - 78*G[0, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] + (3*I)*Pi*G[x1/y1 - y1, z1]*G[y1^2, 0, x1] - 18*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, 0, x1] + 18*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, 0, x1] + (13*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 10*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 26*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - (13*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 10*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 26*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 72*G[-1, -1, y1]*G[y1^2, 0, x1] - 72*G[-1, 0, y1]*G[y1^2, 0, x1] - 8*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 8*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 0, x1] - 72*G[0, -1, y1]*G[y1^2, 0, x1] + 72*G[0, 0, y1]*G[y1^2, 0, x1] + 6*G[0, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 6*G[0, -1 - y1, z1]*G[y1^2, 0, x1] - 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] - 10*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 10*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 10*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 0, x1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 0, x1] + 8*G[-1 + x1, -1 - y1, z1]*G[y1^2, 0, x1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 2*G[x1, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 2*G[x1, -1 - y1, z1]*G[y1^2, 0, x1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 10*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, 0, x1] - 22*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, 0, x1] + 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + 3*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 0, x1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 10*G[-1 - y1, -1 - y1, z1]*G[y1^2, 0, x1] - 22*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, 0, x1] + 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + 11*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 9*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 0, x1] - 12*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 12*G[x1/y1 - y1, -1 - y1, z1]*G[y1^2, 0, x1] + 6*G[x1/y1 - y1, x1/y1 - y1, z1]*G[y1^2, 0, x1] + 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 1, x1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 1, x1] + 2*G[0, x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] + 2*G[0, -1 - y1, z1]*G[y1^2, 1, x1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 1, x1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 1, x1] - 2*G[x1, x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] - 2*G[x1, -1 - y1, z1]*G[y1^2, 1, x1] + 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 1, x1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, 1, x1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 1, x1] - 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[y1^2, 1, x1] - 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 1, x1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 1, x1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] + 6*G[-1 - y1, -1 - y1, z1]*G[y1^2, 1, x1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 1, x1] - 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[y1^2, 1, x1] - 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 1, x1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 1, x1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 16*G[0, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - 20*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 20*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[-1, 0, z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[-1, x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[-1, -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 10*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 10*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 10*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 3*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 5*G[-1 + x1, -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 3*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 11*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 7*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 11*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 3*G[-1 - y1, -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - Pi^2*G[y1^2, -y1, x1] + (4*I)*Pi*G[-1, z1]*G[y1^2, -y1, x1] + 4*G[-1, z1]*G[-1/2, y1]*G[y1^2, -y1, x1] - 8*G[-1, z1]*G[0, y1]*G[y1^2, -y1, x1] - (18*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, x1] - 18*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, x1] + 36*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, x1] - (18*I)*Pi*G[-1 - y1, z1]*G[y1^2, -y1, x1] - 18*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, -y1, x1] + 36*G[0, y1]*G[-1 - y1, z1]*G[y1^2, -y1, x1] - (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] - 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] + 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] + 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] + 4*Pi^2*G[y1^2, y1^2, x1] - (2*I)*Pi*G[-1, z1]*G[y1^2, y1^2, x1] - 2*G[-1, z1]*G[-1/2, y1]*G[y1^2, y1^2, x1] + 4*G[-1, z1]*G[0, y1]*G[y1^2, y1^2, x1] + (17*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 14*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + (17*I)*Pi*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - 14*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] + G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] + 12*G[0, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - (3*I)*Pi*G[x1/y1 - y1, z1]*G[y1^2, y1^2, x1] + 6*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - 6*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - (9*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 10*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 7*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + (9*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 10*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 7*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 24*G[-1, -1, y1]*G[y1^2, y1^2, x1] + 24*G[-1, 0, y1]*G[y1^2, y1^2, x1] - 2*G[-1, 0, z1]*G[y1^2, y1^2, x1] - 2*G[-1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 2*G[-1, -1 - y1, z1]*G[y1^2, y1^2, x1] + 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] + 8*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 8*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 24*G[0, -1, y1]*G[y1^2, y1^2, x1] - 24*G[0, 0, y1]*G[y1^2, y1^2, x1] - 6*G[0, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 6*G[0, -1 - y1, z1]*G[y1^2, y1^2, x1] + 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] + 10*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 10*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 10*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 8*G[-1 + x1, -1 - y1, z1]*G[y1^2, y1^2, x1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 9*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 7*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, y1^2, x1] + 7*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] + 11*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] - 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 7*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 9*G[-1 - y1, -1 - y1, z1]*G[y1^2, y1^2, x1] + 7*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] - 5*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] + 13*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 6*G[x1/y1 - y1, -1 - y1, z1]*G[y1^2, y1^2, x1] - 3*G[x1/y1 - y1, x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 3*Pi^2*G[y1^2, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] + (3*I)*Pi*G[x1/y1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] + 6*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] - 6*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] - 24*G[-1, -1, y1]*G[y1^2, -(y1/(2 + y1)), x1] + 24*G[-1, 0, y1]*G[y1^2, -(y1/(2 + y1)), x1] + 24*G[0, -1, y1]*G[y1^2, -(y1/(2 + y1)), x1] - 24*G[0, 0, y1]*G[y1^2, -(y1/(2 + y1)), x1] - (35*Pi^2*G[-(y1/(2 + y1)), 0, x1])/6 + (8*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), 0, x1] + (2*I)*Pi*G[-1, z1]*G[-(y1/(2 + y1)), 0, x1] + (8*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, x1] - (16*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), 0, x1] + 10*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 10*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 10*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 10*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 12*G[-1, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 12*G[0, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 12*G[-1, -1, y1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[-1, 0, y1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[-1, 0, z1]*G[-(y1/(2 + y1)), 0, x1] + 16*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[0, -1, y1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[0, -1/2, y1]*G[-(y1/(2 + y1)), 0, x1] + 20*G[0, 0, y1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[-1 + x1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[x1, -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[x1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 14*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 6*G[-1 - y1, -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[-1 - y1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[-1 - y1, x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 6*G[x1/y1 - y1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 3*G[x1/y1 - y1, x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + (8*Pi^2*G[-(y1/(2 + y1)), 1, x1])/3 - (8*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), 1, x1] - (8*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), 1, x1] + (16*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), 1, x1] - 8*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), 1, x1] + 16*G[-1, 0, y1]*G[-(y1/(2 + y1)), 1, x1] - 16*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), 1, x1] + 16*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), 1, x1] + 16*G[0, -1, y1]*G[-(y1/(2 + y1)), 1, x1] + 8*G[0, -1/2, y1]*G[-(y1/(2 + y1)), 1, x1] - 32*G[0, 0, y1]*G[-(y1/(2 + y1)), 1, x1] - 8*Pi^2*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (16*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (8*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (32*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (4*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 8*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 8*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 32*G[-1, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 32*G[0, -1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[0, -1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 64*G[0, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (22*Pi^2*G[-(y1/(2 + y1)), -y1, x1])/3 - (4*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] + (8*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), -y1, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] + (4*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 4*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] - 8*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 2*G[-1/2, -1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] - 4*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), -y1, x1] - 4*G[0, -1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] + 8*G[0, 0, y1]*G[-(y1/(2 + y1)), -y1, x1] + (23*Pi^2*G[-(y1/(2 + y1)), y1^2, x1])/6 - (16*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - (2*I)*Pi*G[-1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - (4*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] + (24*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), y1^2, x1] - (16*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 16*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 32*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 6*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - (8*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 18*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 26*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 12*G[-1, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 12*G[0, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 12*G[-1, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 16*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 20*G[-1, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[-1, 0, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 16*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1/2, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 20*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 20*G[0, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 20*G[0, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 60*G[0, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[-1 + x1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[x1, -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[x1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 14*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 6*G[-1 - y1, -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 6*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1 - y1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1 - y1, x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 6*G[x1/y1 - y1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 3*G[x1/y1 - y1, x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - (Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1])/3 + (3*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - 4*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - (11*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1])/6 - (8*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (10*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 9*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 26*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 13*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 40*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 9*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 13*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 9*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 9*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (11*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1])/6 - (8*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (10*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 9*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (8*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 26*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 13*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 9*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 13*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 9*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 9*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (16*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (4*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (14*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 10*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 9*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (24*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 28*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (8*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 6*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 22*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 12*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 9*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 60*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 9*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 14*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 9*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 6*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 11*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (4*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (2*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - I*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 - I*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (2*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - I*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (2*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + I*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + I*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (5*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1, z1])/2 - (6*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (6*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - (6*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (6*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - (6*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 12*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 12*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 3*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 3*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (8*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (8*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (8*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (16*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (8*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 32*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (35*Pi^2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1])/6 + (6*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (10*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + I*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 10*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (10*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 14*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (5*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 3*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 20*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 12*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 3*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 14*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 12*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 10*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 5*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 7*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 3*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (29*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1])/6 + (6*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (6*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (9*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 6*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (22*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 18*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (6*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 5*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 18*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (12*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 24*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (11*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 18*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 5*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 28*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 5*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 18*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 22*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 3*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 56*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 9*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 5*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 9*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 9*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 5*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 14*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*Pi^2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (16*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (4*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (14*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 10*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 9*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (24*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 28*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 20*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (8*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (8*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 10*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 22*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 20*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 20*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 20*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 20*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 9*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 60*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 9*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 14*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 9*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 10*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 10*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 11*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - (4*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (2*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - I*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*Pi^2*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (Pi^2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 + I*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (2*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + I*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (20*Pi^2*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1])/3 + 7*Pi^2*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 6*G[0, 1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] + 16*G[1, 1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] + (10*I)*Pi*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] + 10*G[-1/2, y1]*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] - 20*G[0, y1]*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] - (20*I)*Pi*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] - 20*G[-1/2, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] + 40*G[0, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] + 10*G[-1/2, y1]*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] - 20*G[0, y1]*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] + 10*G[1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] + 10*G[1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] - 10*G[1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] + 10*G[-1 - 2*y1, 1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] - 20*G[-y1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] - 20*G[-y1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] + 20*G[-y1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] + 10*G[y1^2, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] - 10*G[y1^2, 1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] + 10*G[y1^2, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] - 10*G[y1^2, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] + 10*G[-1/2, y1]*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] - 20*G[0, y1]*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] - (20*I)*Pi*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] - 20*G[-1/2, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] + 40*G[0, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] + (10*I)*Pi*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] + 10*G[-1/2, y1]*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] - 20*G[0, y1]*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] + 10*G[1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] + 10*G[1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] - 10*G[1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] + 10*G[-1 - 2*y1, 1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] - 20*G[-y1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] - 20*G[-y1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] + 20*G[-y1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] + 10*G[y1^2, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] - 10*G[y1^2, 1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] + 10*G[y1^2, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] - 10*G[y1^2, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, z1] + (Pi^2*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1])/3 - 6*G[0, 1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 16*G[1, 1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + (20*Pi^2*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1])/3 - (16*I)*Pi*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, x1]*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1/2, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + (10*I)*Pi*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1/2, y1]*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[0, y1]*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, -1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, 0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, -1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, 0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-y1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-y1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-y1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[y1^2, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[y1^2, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[y1^2, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, y1]*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (32*I)*Pi*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, x1]*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, y1]*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, y1]*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (32*I)*Pi*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[-1/2, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 64*G[0, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, -1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[-1/2, 0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, -1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 64*G[0, 0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[1, 1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1 - 2*y1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1 - 2*y1, 1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1 - 2*y1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[-y1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[-y1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[-y1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[y1^2, 1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, x1]*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[-1/2, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 64*G[0, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[-1/2, 0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, -1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 64*G[0, 0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[1, 1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, 1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[-y1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[-y1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[-y1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[y1^2, 1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, x1]*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[-1/2, 0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, -1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 64*G[0, 0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-y1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-y1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-y1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[y1^2, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[y1^2, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[y1^2, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, x1]*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[-1/2, 0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, -1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 64*G[0, 0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-y1, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-y1, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-y1, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[y1^2, 0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[y1^2, -1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[y1^2, y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (20*Pi^2*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1])/3 + 7*Pi^2*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 6*G[0, 1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] + 16*G[1, 1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] + (10*I)*Pi*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 10*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 20*G[0, y1]*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (20*I)*Pi*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 20*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 40*G[0, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 10*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 20*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 10*G[1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 10*G[1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 10*G[1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 10*G[-1 - 2*y1, 1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 20*G[-y1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 20*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 20*G[-y1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 10*G[y1^2, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 10*G[y1^2, 1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 10*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 10*G[y1^2, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] + 10*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] - 20*G[0, y1]*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] - (20*I)*Pi*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] - 20*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] + 40*G[0, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] + (10*I)*Pi*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] + 10*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] - 20*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] + 10*G[1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] + 10*G[1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] - 10*G[1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] + 10*G[-1 - 2*y1, 1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] - 20*G[-y1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] - 20*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] + 20*G[-y1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] + 10*G[y1^2, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] - 10*G[y1^2, 1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] + 10*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] - 10*G[y1^2, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, z1] + (Pi^2*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1])/3 - 6*G[0, 1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[1, 1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + ((11*Pi^2)/4 + I*Pi*G[-1, y1] - ((5*I)/2)*Pi*G[-1/2, y1] - ((3*I)/2)*Pi*G[0, x1] - 8*G[-1, y1]*G[0, x1] - G[-1/2, y1]*G[0, x1] + (4*I)*Pi*G[0, y1] + 10*G[0, x1]*G[0, y1] + ((5*I)/2)*Pi*G[0, z1] - 2*G[-1, y1]*G[0, z1] + G[-1/2, y1]*G[0, z1] - (G[0, x1]*G[0, z1])/2 - ((3*I)/2)*Pi*G[1, x1] + 2*G[-1, y1]*G[1, x1] - G[-1/2, y1]*G[1, x1] + (G[0, z1]*G[1, x1])/2 - (I/2)*Pi*G[-1 + x1, z1] - G[0, x1]*G[-1 + x1, z1] - (G[1, x1]*G[-1 + x1, z1])/2 + (I/2)*Pi*G[x1*(1 + y1^(-1)), z1] - 6*G[-1, y1]*G[x1*(1 + y1^(-1)), z1] - (G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1])/2 - 4*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + 7*G[0, y1]*G[x1*(1 + y1^(-1)), z1] + G[1, x1]*G[x1*(1 + y1^(-1)), z1] - ((5*I)/2)*Pi*G[-1 - 2*y1, x1] - G[-1, y1]*G[-1 - 2*y1, x1] - G[-1/2, y1]*G[-1 - 2*y1, x1] + 3*G[0, y1]*G[-1 - 2*y1, x1] + G[0, z1]*G[-1 - 2*y1, x1] - (G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1])/2 + (I/2)*Pi*G[-1 - y1, z1] - 6*G[-1, y1]*G[-1 - y1, z1] - (G[-1/2, y1]*G[-1 - y1, z1])/2 - 4*G[0, x1]*G[-1 - y1, z1] + 7*G[0, y1]*G[-1 - y1, z1] + G[1, x1]*G[-1 - y1, z1] - (G[-1 - 2*y1, x1]*G[-1 - y1, z1])/2 + 6*G[-1, y1]*G[x1/y1 - y1, z1] + 3*G[0, x1]*G[x1/y1 - y1, z1] - 6*G[0, y1]*G[x1/y1 - y1, z1] + (3*I)*Pi*G[-y1, x1] + 3*G[-1/2, y1]*G[-y1, x1] - 6*G[0, y1]*G[-y1, x1] + 6*G[-1, y1]*G[y1^2, x1] - 6*G[0, y1]*G[y1^2, x1] + (7*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1])/2 + (7*G[-1 - y1, z1]*G[y1^2, x1])/2 - 3*G[x1/y1 - y1, z1]*G[y1^2, x1] + (I/2)*Pi*G[-(y1/(2 + y1)), x1] + G[-1, y1]*G[-(y1/(2 + y1)), x1] - G[0, y1]*G[-(y1/(2 + y1)), x1] - (I/2)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1] - G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/2 + (I/2)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1] + G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/2 - G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/2 - (2*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (2*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 12*G[-1, -1, y1] - G[-1, -1/2, y1] + 14*G[-1, 0, y1] - G[-1/2, -1, y1] - G[-1/2, -1/2, y1] + 3*G[-1/2, 0, y1] + 14*G[0, -1, y1] + G[0, -1, z1]/2 + 3*G[0, -1/2, y1] - (7*G[0, 0, x1])/2 - 20*G[0, 0, y1] - (3*G[0, 0, z1])/2 + G[0, 1, x1]/2 - G[0, x1*(1 + y1^(-1)), z1] - G[0, -1 - 2*y1, x1] - G[0, -1 - y1, z1] + 5*G[0, y1^2, x1] + G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[1, 0, x1] + G[1, 1, x1]/2 - G[1, -1 - 2*y1, x1] + G[-1 + x1, -1, z1] + G[-1 + x1, 0, z1]/2 + G[x1*(1 + y1^(-1)), -1, z1]/2 - G[x1*(1 + y1^(-1)), 0, z1] - 3*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 3*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (7*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1])/2 - G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]/2 - G[-1 - 2*y1, 0, x1] - G[-1 - 2*y1, 1, x1] - G[-1 - 2*y1, -1 - 2*y1, x1] + (3*G[-1 - 2*y1, y1^2, x1])/2 + G[-1 - y1, -1, z1]/2 - G[-1 - y1, 0, z1] - 3*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 3*G[-1 - y1, -1 - y1, z1] + (7*G[-1 - y1, x1/y1 - y1, z1])/2 - G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]/2 + 3*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 3*G[x1/y1 - y1, -1 - y1, z1] - 3*G[x1/y1 - y1, x1/y1 - y1, z1] + 3*G[-y1, 0, x1] + 3*G[-y1, -1 - 2*y1, x1] - 3*G[-y1, y1^2, x1] + 3*G[y1^2, 0, x1] - 3*G[y1^2, y1^2, x1] + G[-(y1/(2 + y1)), 0, x1]/2 - G[-(y1/(2 + y1)), y1^2, x1]/2 - G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1]/2 - G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1]/2 + G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1]/2 - G[-((y1 + x1*(2 + y1))/x1), -1, z1]/2 + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1]/2 + G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1]/2 - G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1]/2 + G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1])/ep^2 + (20*Pi^2*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1])/3 - (16*I)*Pi*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, x1]*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (10*I)*Pi*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, -1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, 0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, -1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, 0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-y1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-y1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[y1^2, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[y1^2, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (32*I)*Pi*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, x1]*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, y1]*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (32*I)*Pi*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 64*G[0, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, -1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[-1/2, 0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, -1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 64*G[0, 0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[1, 1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1 - 2*y1, 1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[-y1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[-y1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[y1^2, 1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, x1]*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 64*G[0, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[-1/2, 0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, -1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 64*G[0, 0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[1, 1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, 1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[-y1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[-y1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[y1^2, 1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, x1]*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[-1/2, 0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, -1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 64*G[0, 0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-y1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-y1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[y1^2, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[y1^2, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, x1]*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[-1/2, 0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, -1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 64*G[0, 0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-y1, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-y1, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[y1^2, 0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[y1^2, y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1, -1, -1, y1] + 16*G[-1, z1]*G[-1, -1, -1, y1] - 208*G[0, x1]*G[-1, -1, -1, y1] - 16*G[0, z1]*G[-1, -1, -1, y1] - 48*G[1, x1]*G[-1, -1, -1, y1] - 16*G[x1, z1]*G[-1, -1, -1, y1] - 160*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, -1, y1] + 24*G[-1 - 2*y1, x1]*G[-1, -1, -1, y1] - 160*G[-1 - y1, z1]*G[-1, -1, -1, y1] + 96*G[x1/y1 - y1, z1]*G[-1, -1, -1, y1] + 128*G[-y1, x1]*G[-1, -1, -1, y1] + 96*G[y1^2, x1]*G[-1, -1, -1, y1] - 24*G[-(y1/(2 + y1)), x1]*G[-1, -1, -1, y1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, -1, y1] - 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, -1, y1] - (24*I)*Pi*G[-1, -1, -1/2, y1] - 8*G[0, x1]*G[-1, -1, -1/2, y1] + 8*G[0, z1]*G[-1, -1, -1/2, y1] - 4*G[1, x1]*G[-1, -1, -1/2, y1] - 4*G[-1 + x1, z1]*G[-1, -1, -1/2, y1] + 4*G[x1, z1]*G[-1, -1, -1/2, y1] - 12*G[-1 - 2*y1, x1]*G[-1, -1, -1/2, y1] + 8*G[-y1, x1]*G[-1, -1, -1/2, y1] + 8*G[-(y1/(2 + y1)), x1]*G[-1, -1, -1/2, y1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, -1/2, y1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, -1/2, y1] + (32*I)*Pi*G[-1, -1, 0, y1] - 16*G[-1, z1]*G[-1, -1, 0, y1] + 224*G[0, x1]*G[-1, -1, 0, y1] + 56*G[1, x1]*G[-1, -1, 0, y1] + 8*G[-1 + x1, z1]*G[-1, -1, 0, y1] + 8*G[x1, z1]*G[-1, -1, 0, y1] + 160*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, 0, y1] + 160*G[-1 - y1, z1]*G[-1, -1, 0, y1] - 96*G[x1/y1 - y1, z1]*G[-1, -1, 0, y1] - 144*G[-y1, x1]*G[-1, -1, 0, y1] - 96*G[y1^2, x1]*G[-1, -1, 0, y1] + 8*G[-(y1/(2 + y1)), x1]*G[-1, -1, 0, y1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, 0, y1] - 4*G[-1, y1]*G[-1, -1, 0, z1] + 2*G[-1/2, y1]*G[-1, -1, 0, z1] - 2*G[0, x1]*G[-1, -1, 0, z1] + 2*G[1, x1]*G[-1, -1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1, -1, 0, z1] - (2*I)*Pi*G[-1, -1, -1 + x1, z1] - 2*G[1, x1]*G[-1, -1, -1 + x1, z1] + (2*I)*Pi*G[-1, -1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1, -1, -1 - y1, z1] - (4*I)*Pi*G[-1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1, -1/2, -1, y1] - 8*G[0, x1]*G[-1, -1/2, -1, y1] + 8*G[0, z1]*G[-1, -1/2, -1, y1] - 12*G[1, x1]*G[-1, -1/2, -1, y1] - 12*G[-1 + x1, z1]*G[-1, -1/2, -1, y1] + 4*G[x1, z1]*G[-1, -1/2, -1, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, -1, y1] - 12*G[-1 - 2*y1, x1]*G[-1, -1/2, -1, y1] - 8*G[-1 - y1, z1]*G[-1, -1/2, -1, y1] + 8*G[-y1, x1]*G[-1, -1/2, -1, y1] + 16*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, -1, y1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, -1, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, -1, y1] + (40*I)*Pi*G[-1, -1/2, -1/2, y1] - 4*G[-1, z1]*G[-1, -1/2, -1/2, y1] + 4*G[0, x1]*G[-1, -1/2, -1/2, y1] - 4*G[0, z1]*G[-1, -1/2, -1/2, y1] - 2*G[1, x1]*G[-1, -1/2, -1/2, y1] - 2*G[-1 + x1, z1]*G[-1, -1/2, -1/2, y1] + 4*G[x1, z1]*G[-1, -1/2, -1/2, y1] - 6*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, -1/2, y1] - 4*G[-1 - 2*y1, x1]*G[-1, -1/2, -1/2, y1] - 6*G[-1 - y1, z1]*G[-1, -1/2, -1/2, y1] + 16*G[-y1, x1]*G[-1, -1/2, -1/2, y1] + 2*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, -1/2, y1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, -1/2, y1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, -1/2, y1] - (80*I)*Pi*G[-1, -1/2, 0, y1] + 8*G[-1, z1]*G[-1, -1/2, 0, y1] + 16*G[1, x1]*G[-1, -1/2, 0, y1] + 16*G[-1 + x1, z1]*G[-1, -1/2, 0, y1] - 12*G[x1, z1]*G[-1, -1/2, 0, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, 0, y1] + 20*G[-1 - 2*y1, x1]*G[-1, -1/2, 0, y1] + 20*G[-1 - y1, z1]*G[-1, -1/2, 0, y1] - 40*G[-y1, x1]*G[-1, -1/2, 0, y1] - 20*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, 0, y1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, 0, y1] - 20*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, 0, y1] - (8*I)*Pi*G[-1, 0, -1, y1] - 16*G[-1, z1]*G[-1, 0, -1, y1] + 224*G[0, x1]*G[-1, 0, -1, y1] + 56*G[1, x1]*G[-1, 0, -1, y1] + 8*G[-1 + x1, z1]*G[-1, 0, -1, y1] + 8*G[x1, z1]*G[-1, 0, -1, y1] + 160*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, -1, y1] + 160*G[-1 - y1, z1]*G[-1, 0, -1, y1] - 96*G[x1/y1 - y1, z1]*G[-1, 0, -1, y1] - 144*G[-y1, x1]*G[-1, 0, -1, y1] - 96*G[y1^2, x1]*G[-1, 0, -1, y1] + 8*G[-(y1/(2 + y1)), x1]*G[-1, 0, -1, y1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, -1, y1] - (2*I)*Pi*G[-1, 0, -1, z1] - (60*I)*Pi*G[-1, 0, -1/2, y1] + 8*G[-1, z1]*G[-1, 0, -1/2, y1] + 8*G[1, x1]*G[-1, 0, -1/2, y1] + 8*G[-1 + x1, z1]*G[-1, 0, -1/2, y1] - 12*G[x1, z1]*G[-1, 0, -1/2, y1] + 12*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, -1/2, y1] + 20*G[-1 - 2*y1, x1]*G[-1, 0, -1/2, y1] + 12*G[-1 - y1, z1]*G[-1, 0, -1/2, y1] - 40*G[-y1, x1]*G[-1, 0, -1/2, y1] - 12*G[-(y1/(2 + y1)), x1]*G[-1, 0, -1/2, y1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, -1/2, y1] - 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, -1/2, y1] + (128*I)*Pi*G[-1, 0, 0, y1] - 224*G[0, x1]*G[-1, 0, 0, y1] - 72*G[1, x1]*G[-1, 0, 0, y1] - 24*G[-1 + x1, z1]*G[-1, 0, 0, y1] + 16*G[x1, z1]*G[-1, 0, 0, y1] - 184*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, 0, y1] - 40*G[-1 - 2*y1, x1]*G[-1, 0, 0, y1] - 184*G[-1 - y1, z1]*G[-1, 0, 0, y1] + 96*G[x1/y1 - y1, z1]*G[-1, 0, 0, y1] + 224*G[-y1, x1]*G[-1, 0, 0, y1] + 96*G[y1^2, x1]*G[-1, 0, 0, y1] + 16*G[-(y1/(2 + y1)), x1]*G[-1, 0, 0, y1] - 40*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, 0, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, 0, y1] - (3*I)*Pi*G[-1, 0, 0, z1] + 8*G[-1, y1]*G[-1, 0, 0, z1] - 6*G[-1/2, y1]*G[-1, 0, 0, z1] - G[0, x1]*G[-1, 0, 0, z1] + 4*G[0, y1]*G[-1, 0, 0, z1] - 3*G[1, x1]*G[-1, 0, 0, z1] - 6*G[-1 - 2*y1, x1]*G[-1, 0, 0, z1] + 2*G[y1^2, x1]*G[-1, 0, 0, z1] + (3*I)*Pi*G[-1, 0, -1 + x1, z1] - G[0, x1]*G[-1, 0, -1 + x1, z1] + 3*G[1, x1]*G[-1, 0, -1 + x1, z1] - 2*G[0, x1]*G[-1, 0, x1, z1] - (2*I)*Pi*G[-1, 0, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-1, 0, x1*(1 + y1^(-1)), z1] + 6*G[0, x1]*G[-1, 0, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1, 0, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1, 0, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1, 0, -1 - y1, z1] + 8*G[-1, y1]*G[-1, 0, -1 - y1, z1] + 6*G[0, x1]*G[-1, 0, -1 - y1, z1] - 8*G[0, y1]*G[-1, 0, -1 - y1, z1] - 4*G[y1^2, x1]*G[-1, 0, -1 - y1, z1] + (2*I)*Pi*G[-1, 0, x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[-1, 0, x1/y1 - y1, z1] - 4*G[0, y1]*G[-1, 0, x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1, 0, x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[-1, 0, x1/y1 - y1, z1] - (2*I)*Pi*G[-1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[-1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[-1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[-1, 0, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[-1, 0, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[-1, 0, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[-1, 0, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[-1, 0, -((y1 + x1*(2 + y1))/x1), z1] + (12*I)*Pi*G[-1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1, -1 + x1, -1, z1] + (3*I)*Pi*G[-1, -1 + x1, 0, z1] - G[0, x1]*G[-1, -1 + x1, 0, z1] - G[1, x1]*G[-1, -1 + x1, 0, z1] + I*Pi*G[-1, -1 + x1, -1 + x1, z1] + G[1, x1]*G[-1, -1 + x1, -1 + x1, z1] + (4*I)*Pi*G[-1, x1*(1 + y1^(-1)), -1, z1] - (2*I)*Pi*G[-1, x1*(1 + y1^(-1)), 0, z1] + 8*G[-1, y1]*G[-1, x1*(1 + y1^(-1)), 0, z1] + 6*G[0, x1]*G[-1, x1*(1 + y1^(-1)), 0, z1] - 8*G[0, y1]*G[-1, x1*(1 + y1^(-1)), 0, z1] - 2*G[1, x1]*G[-1, x1*(1 + y1^(-1)), 0, z1] - 4*G[y1^2, x1]*G[-1, x1*(1 + y1^(-1)), 0, z1] + (2*I)*Pi*G[-1, x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[1, x1]*G[-1, x1*(1 + y1^(-1)), -1 + x1, z1] - 2*G[0, x1]*G[-1, x1*(1 + y1^(-1)), x1, z1] - (4*I)*Pi*G[-1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1, x1*(1 + y1^(-1)), -1 - y1, z1] + (8*I)*Pi*G[-1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[-1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, y1]*G[-1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[-1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, x1]*G[-1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1, -1 - y1, -1, z1] - (2*I)*Pi*G[-1, -1 - y1, 0, z1] + 8*G[-1, y1]*G[-1, -1 - y1, 0, z1] + 6*G[0, x1]*G[-1, -1 - y1, 0, z1] - 8*G[0, y1]*G[-1, -1 - y1, 0, z1] - 2*G[1, x1]*G[-1, -1 - y1, 0, z1] - 4*G[y1^2, x1]*G[-1, -1 - y1, 0, z1] + (2*I)*Pi*G[-1, -1 - y1, -1 + x1, z1] + 2*G[1, x1]*G[-1, -1 - y1, -1 + x1, z1] - 2*G[0, x1]*G[-1, -1 - y1, x1, z1] - (4*I)*Pi*G[-1, -1 - y1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1, -1 - y1, -1 - y1, z1] + (8*I)*Pi*G[-1, -1 - y1, x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[-1, -1 - y1, x1/y1 - y1, z1] - 4*G[0, y1]*G[-1, -1 - y1, x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1, -1 - y1, x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[-1, -1 - y1, x1/y1 - y1, z1] + 2*G[0, x1]*G[-1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[-1/2, y1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[0, y1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[y1^2, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[0, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] - (2*I)*Pi*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[0, y1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[0, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[-1, -((y1 + x1*(2 + y1))/x1), -1, z1] - (2*I)*Pi*G[-1, -((y1 + x1*(2 + y1))/x1), 0, z1] - 4*G[-1, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), 0, z1] - 2*G[0, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), 0, z1] + 4*G[0, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), 0, z1] + 2*G[y1^2, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), 0, z1] + (2*I)*Pi*G[-1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (2*I)*Pi*G[-1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (2*I)*Pi*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (4*I)*Pi*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (10*I)*Pi*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[0, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (4*I)*Pi*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (10*I)*Pi*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[0, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 4*G[-1, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[0, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 4*G[0, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 4*G[-1, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + (2*I)*Pi*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 4*G[-1, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[0, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 4*G[0, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 4*G[-1, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + (2*I)*Pi*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (12*I)*Pi*G[-1/2, -1, -1, y1] + 8*G[x1, z1]*G[-1/2, -1, -1, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, -1, y1] - 8*G[-1 - y1, z1]*G[-1/2, -1, -1, y1] + 16*G[-y1, x1]*G[-1/2, -1, -1, y1] + (2*I)*Pi*G[-1/2, -1, -1/2, y1] - 16*G[0, x1]*G[-1/2, -1, -1/2, y1] - 16*G[1, x1]*G[-1/2, -1, -1/2, y1] - 16*G[-1 + x1, z1]*G[-1/2, -1, -1/2, y1] - 2*G[x1, z1]*G[-1/2, -1, -1/2, y1] + 10*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, -1/2, y1] - 16*G[-1 - 2*y1, x1]*G[-1/2, -1, -1/2, y1] - 6*G[-1 - y1, z1]*G[-1/2, -1, -1/2, y1] + 12*G[-y1, x1]*G[-1/2, -1, -1/2, y1] + 16*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, -1/2, y1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, -1/2, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, -1/2, y1] + (8*I)*Pi*G[-1/2, -1, 0, y1] + 32*G[0, x1]*G[-1/2, -1, 0, y1] + 32*G[1, x1]*G[-1/2, -1, 0, y1] + 32*G[-1 + x1, z1]*G[-1/2, -1, 0, y1] - 4*G[x1, z1]*G[-1/2, -1, 0, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, 0, y1] + 32*G[-1 - 2*y1, x1]*G[-1/2, -1, 0, y1] + 20*G[-1 - y1, z1]*G[-1/2, -1, 0, y1] - 40*G[-y1, x1]*G[-1/2, -1, 0, y1] - 32*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, 0, y1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, 0, y1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, 0, y1] - (16*I)*Pi*G[-1/2, -1/2, -1, y1] - 16*G[0, x1]*G[-1/2, -1/2, -1, y1] - 16*G[1, x1]*G[-1/2, -1/2, -1, y1] - 16*G[-1 + x1, z1]*G[-1/2, -1/2, -1, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, -1, y1] - 16*G[-1 - 2*y1, x1]*G[-1/2, -1/2, -1, y1] - 8*G[-1 - y1, z1]*G[-1/2, -1/2, -1, y1] + 16*G[-y1, x1]*G[-1/2, -1/2, -1, y1] + 16*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, -1, y1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, -1, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, -1, y1] - (24*I)*Pi*G[-1/2, -1/2, -1/2, y1] + 10*G[-1, z1]*G[-1/2, -1/2, -1/2, y1] - 16*G[0, x1]*G[-1/2, -1/2, -1/2, y1] - 16*G[1, x1]*G[-1/2, -1/2, -1/2, y1] - 2*G[x1, z1]*G[-1/2, -1/2, -1/2, y1] + 10*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, -1/2, y1] - 16*G[-1 - 2*y1, x1]*G[-1/2, -1/2, -1/2, y1] + 10*G[-1 - y1, z1]*G[-1/2, -1/2, -1/2, y1] + 12*G[-y1, x1]*G[-1/2, -1/2, -1/2, y1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, -1/2, -1/2, y1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, -1/2, y1] + (64*I)*Pi*G[-1/2, -1/2, 0, y1] - 20*G[-1, z1]*G[-1/2, -1/2, 0, y1] + 48*G[0, x1]*G[-1/2, -1/2, 0, y1] + 48*G[1, x1]*G[-1/2, -1/2, 0, y1] + 16*G[-1 + x1, z1]*G[-1/2, -1/2, 0, y1] + 4*G[x1, z1]*G[-1/2, -1/2, 0, y1] - 28*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, 0, y1] + 48*G[-1 - 2*y1, x1]*G[-1/2, -1/2, 0, y1] - 12*G[-1 - y1, z1]*G[-1/2, -1/2, 0, y1] - 40*G[-y1, x1]*G[-1/2, -1/2, 0, y1] - 16*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, 0, y1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, 0, y1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, 0, y1] + 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, -1/2, 0, y1] + 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, 0, y1] + (44*I)*Pi*G[-1/2, 0, -1, y1] + 32*G[0, x1]*G[-1/2, 0, -1, y1] + 32*G[1, x1]*G[-1/2, 0, -1, y1] + 32*G[-1 + x1, z1]*G[-1/2, 0, -1, y1] - 4*G[x1, z1]*G[-1/2, 0, -1, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, -1, y1] + 32*G[-1 - 2*y1, x1]*G[-1/2, 0, -1, y1] + 20*G[-1 - y1, z1]*G[-1/2, 0, -1, y1] - 40*G[-y1, x1]*G[-1/2, 0, -1, y1] - 32*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, -1, y1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, -1, y1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, -1, y1] + (46*I)*Pi*G[-1/2, 0, -1/2, y1] - 20*G[-1, z1]*G[-1/2, 0, -1/2, y1] + 48*G[0, x1]*G[-1/2, 0, -1/2, y1] + 48*G[1, x1]*G[-1/2, 0, -1/2, y1] + 16*G[-1 + x1, z1]*G[-1/2, 0, -1/2, y1] + 6*G[x1, z1]*G[-1/2, 0, -1/2, y1] - 30*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, -1/2, y1] + 48*G[-1 - 2*y1, x1]*G[-1/2, 0, -1/2, y1] - 14*G[-1 - y1, z1]*G[-1/2, 0, -1/2, y1] - 36*G[-y1, x1]*G[-1/2, 0, -1/2, y1] - 16*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, -1/2, y1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, -1/2, y1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, -1/2, y1] + 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, 0, -1/2, y1] + 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, 0, -1/2, y1] - (136*I)*Pi*G[-1/2, 0, 0, y1] + 40*G[-1, z1]*G[-1/2, 0, 0, y1] - 128*G[0, x1]*G[-1/2, 0, 0, y1] - 128*G[1, x1]*G[-1/2, 0, 0, y1] - 64*G[-1 + x1, z1]*G[-1/2, 0, 0, y1] - 8*G[x1, z1]*G[-1/2, 0, 0, y1] + 72*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, 0, y1] - 128*G[-1 - 2*y1, x1]*G[-1/2, 0, 0, y1] + 8*G[-1 - y1, z1]*G[-1/2, 0, 0, y1] + 112*G[-y1, x1]*G[-1/2, 0, 0, y1] + 64*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, 0, y1] - 64*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, 0, y1] + 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, 0, y1] - 64*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, 0, 0, y1] - 64*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, 0, 0, y1] + (8*I)*Pi*G[0, -1, -1, y1] - 16*G[-1, z1]*G[0, -1, -1, y1] + 208*G[0, x1]*G[0, -1, -1, y1] + 16*G[0, z1]*G[0, -1, -1, y1] + 48*G[1, x1]*G[0, -1, -1, y1] + 176*G[x1*(1 + y1^(-1)), z1]*G[0, -1, -1, y1] - 24*G[-1 - 2*y1, x1]*G[0, -1, -1, y1] + 176*G[-1 - y1, z1]*G[0, -1, -1, y1] - 96*G[x1/y1 - y1, z1]*G[0, -1, -1, y1] - 160*G[-y1, x1]*G[0, -1, -1, y1] - 96*G[y1^2, x1]*G[0, -1, -1, y1] + 24*G[-(y1/(2 + y1)), x1]*G[0, -1, -1, y1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, -1, y1] + 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, -1, y1] + (2*I)*Pi*G[0, -1, -1, z1] + (20*I)*Pi*G[0, -1, -1/2, y1] + 40*G[0, x1]*G[0, -1, -1/2, y1] - 8*G[0, z1]*G[0, -1, -1/2, y1] + 20*G[1, x1]*G[0, -1, -1/2, y1] + 20*G[-1 + x1, z1]*G[0, -1, -1/2, y1] - 4*G[x1*(1 + y1^(-1)), z1]*G[0, -1, -1/2, y1] + 44*G[-1 - 2*y1, x1]*G[0, -1, -1/2, y1] - 4*G[-1 - y1, z1]*G[0, -1, -1/2, y1] - 32*G[-y1, x1]*G[0, -1, -1/2, y1] - 24*G[-(y1/(2 + y1)), x1]*G[0, -1, -1/2, y1] + 44*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, -1/2, y1] - 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, -1/2, y1] - (48*I)*Pi*G[0, -1, 0, y1] + 16*G[-1, z1]*G[0, -1, 0, y1] - 288*G[0, x1]*G[0, -1, 0, y1] - 88*G[1, x1]*G[0, -1, 0, y1] - 40*G[-1 + x1, z1]*G[0, -1, 0, y1] - 168*G[x1*(1 + y1^(-1)), z1]*G[0, -1, 0, y1] - 64*G[-1 - 2*y1, x1]*G[0, -1, 0, y1] - 168*G[-1 - y1, z1]*G[0, -1, 0, y1] + 96*G[x1/y1 - y1, z1]*G[0, -1, 0, y1] + 224*G[-y1, x1]*G[0, -1, 0, y1] + 96*G[y1^2, x1]*G[0, -1, 0, y1] + 24*G[-(y1/(2 + y1)), x1]*G[0, -1, 0, y1] - 64*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, 0, y1] + 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, 0, y1] - (5*I)*Pi*G[0, -1, 0, z1] + 12*G[-1, y1]*G[0, -1, 0, z1] - 6*G[-1/2, y1]*G[0, -1, 0, z1] + 3*G[0, x1]*G[0, -1, 0, z1] - G[1, x1]*G[0, -1, 0, z1] - 6*G[-1 - 2*y1, x1]*G[0, -1, 0, z1] + I*Pi*G[0, -1, -1 + x1, z1] + G[1, x1]*G[0, -1, -1 + x1, z1] - (6*I)*Pi*G[0, -1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[0, -1, -1 - y1, z1] + (12*I)*Pi*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (36*I)*Pi*G[0, -1/2, -1, y1] + 40*G[0, x1]*G[0, -1/2, -1, y1] - 8*G[0, z1]*G[0, -1/2, -1, y1] + 28*G[1, x1]*G[0, -1/2, -1, y1] + 28*G[-1 + x1, z1]*G[0, -1/2, -1, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, -1, y1] + 44*G[-1 - 2*y1, x1]*G[0, -1/2, -1, y1] + 4*G[-1 - y1, z1]*G[0, -1/2, -1, y1] - 32*G[-y1, x1]*G[0, -1/2, -1, y1] - 32*G[-(y1/(2 + y1)), x1]*G[0, -1/2, -1, y1] + 44*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, -1, y1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, -1, y1] + (8*I)*Pi*G[0, -1/2, -1/2, y1] - 16*G[-1, z1]*G[0, -1/2, -1/2, y1] + 28*G[0, x1]*G[0, -1/2, -1/2, y1] + 4*G[0, z1]*G[0, -1/2, -1/2, y1] + 34*G[1, x1]*G[0, -1/2, -1/2, y1] + 2*G[-1 + x1, z1]*G[0, -1/2, -1/2, y1] - 14*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, -1/2, y1] + 36*G[-1 - 2*y1, x1]*G[0, -1/2, -1/2, y1] - 14*G[-1 - y1, z1]*G[0, -1/2, -1/2, y1] - 40*G[-y1, x1]*G[0, -1/2, -1/2, y1] - 2*G[-(y1/(2 + y1)), x1]*G[0, -1/2, -1/2, y1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, -1/2, y1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, -1/2, y1] + 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1/2, -1/2, y1] + 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1/2, -1/2, y1] - (48*I)*Pi*G[0, -1/2, 0, y1] + 32*G[-1, z1]*G[0, -1/2, 0, y1] - 96*G[0, x1]*G[0, -1/2, 0, y1] - 96*G[1, x1]*G[0, -1/2, 0, y1] - 32*G[-1 + x1, z1]*G[0, -1/2, 0, y1] + 40*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, 0, y1] - 116*G[-1 - 2*y1, x1]*G[0, -1/2, 0, y1] + 24*G[-1 - y1, z1]*G[0, -1/2, 0, y1] + 112*G[-y1, x1]*G[0, -1/2, 0, y1] + 36*G[-(y1/(2 + y1)), x1]*G[0, -1/2, 0, y1] - 52*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, 0, y1] + 36*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, 0, y1] - 64*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1/2, 0, y1] - 64*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1/2, 0, y1] - (80*I)*Pi*G[0, 0, -1, y1] + 16*G[-1, z1]*G[0, 0, -1, y1] - 288*G[0, x1]*G[0, 0, -1, y1] - 88*G[1, x1]*G[0, 0, -1, y1] - 40*G[-1 + x1, z1]*G[0, 0, -1, y1] - 168*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1, y1] - 64*G[-1 - 2*y1, x1]*G[0, 0, -1, y1] - 168*G[-1 - y1, z1]*G[0, 0, -1, y1] + 96*G[x1/y1 - y1, z1]*G[0, 0, -1, y1] + 224*G[-y1, x1]*G[0, 0, -1, y1] + 96*G[y1^2, x1]*G[0, 0, -1, y1] + 24*G[-(y1/(2 + y1)), x1]*G[0, 0, -1, y1] - 64*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1, y1] + 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, -1, y1] - (2*I)*Pi*G[0, 0, -1, z1] - (32*I)*Pi*G[0, 0, -1/2, y1] + 32*G[-1, z1]*G[0, 0, -1/2, y1] - 96*G[0, x1]*G[0, 0, -1/2, y1] - 88*G[1, x1]*G[0, 0, -1/2, y1] - 24*G[-1 + x1, z1]*G[0, 0, -1/2, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1/2, y1] - 116*G[-1 - 2*y1, x1]*G[0, 0, -1/2, y1] + 32*G[-1 - y1, z1]*G[0, 0, -1/2, y1] + 112*G[-y1, x1]*G[0, 0, -1/2, y1] + 28*G[-(y1/(2 + y1)), x1]*G[0, 0, -1/2, y1] - 52*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1/2, y1] + 28*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, -1/2, y1] - 64*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, -1/2, y1] - 64*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, -1/2, y1] - ((73*I)/2)*Pi*G[0, 0, 0, x1] - 86*G[-1, y1]*G[0, 0, 0, x1] + 12*G[-1, z1]*G[0, 0, 0, x1] - 16*G[-1/2, y1]*G[0, 0, 0, x1] + 118*G[0, y1]*G[0, 0, 0, x1] - (G[0, z1]*G[0, 0, 0, x1])/2 - (59*G[-1 + x1, z1]*G[0, 0, 0, x1])/2 + 5*G[x1, z1]*G[0, 0, 0, x1] - 43*G[x1*(1 + y1^(-1)), z1]*G[0, 0, 0, x1] - 43*G[-1 - y1, z1]*G[0, 0, 0, x1] + 30*G[x1/y1 - y1, z1]*G[0, 0, 0, x1] - 14*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, 0, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, 0, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, 0, x1] + (144*I)*Pi*G[0, 0, 0, y1] - 80*G[-1, z1]*G[0, 0, 0, y1] + 480*G[0, x1]*G[0, 0, 0, y1] + 264*G[1, x1]*G[0, 0, 0, y1] + 88*G[-1 + x1, z1]*G[0, 0, 0, y1] + 104*G[x1*(1 + y1^(-1)), z1]*G[0, 0, 0, y1] + 296*G[-1 - 2*y1, x1]*G[0, 0, 0, y1] + 104*G[-1 - y1, z1]*G[0, 0, 0, y1] - 96*G[x1/y1 - y1, z1]*G[0, 0, 0, y1] - 448*G[-y1, x1]*G[0, 0, 0, y1] - 96*G[y1^2, x1]*G[0, 0, 0, y1] - 80*G[-(y1/(2 + y1)), x1]*G[0, 0, 0, y1] + 168*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, 0, y1] - 80*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, 0, y1] + 128*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, 0, y1] + 128*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, 0, y1] + ((59*I)/2)*Pi*G[0, 0, 0, z1] - 32*G[-1, y1]*G[0, 0, 0, z1] + 16*G[-1/2, y1]*G[0, 0, 0, z1] - (9*G[0, x1]*G[0, 0, 0, z1])/2 + (23*G[1, x1]*G[0, 0, 0, z1])/2 + 16*G[-1 - 2*y1, x1]*G[0, 0, 0, z1] + (I/2)*Pi*G[0, 0, 1, x1] + 16*G[-1, y1]*G[0, 0, 1, x1] - 3*G[-1, z1]*G[0, 0, 1, x1] - 16*G[0, y1]*G[0, 0, 1, x1] - (G[0, z1]*G[0, 0, 1, x1])/2 + (G[-1 + x1, z1]*G[0, 0, 1, x1])/2 + 5*G[x1, z1]*G[0, 0, 1, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[0, 0, 1, x1] + 8*G[-1 - y1, z1]*G[0, 0, 1, x1] - ((23*I)/2)*Pi*G[0, 0, -1 + x1, z1] + (3*G[0, x1]*G[0, 0, -1 + x1, z1])/2 - (23*G[1, x1]*G[0, 0, -1 + x1, z1])/2 + 2*G[0, x1]*G[0, 0, x1, z1] + (8*I)*Pi*G[0, 0, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[0, 0, x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[0, 0, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[0, 0, x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[0, 0, x1*(1 + y1^(-1)), z1] - (24*I)*Pi*G[0, 0, -1 - 2*y1, x1] - 16*G[-1, y1]*G[0, 0, -1 - 2*y1, x1] + 10*G[-1, z1]*G[0, 0, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[0, 0, -1 - 2*y1, x1] + 48*G[0, y1]*G[0, 0, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1 - 2*y1, x1] - 8*G[-1 - y1, z1]*G[0, 0, -1 - 2*y1, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, -1 - 2*y1, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, -1 - 2*y1, x1] + (8*I)*Pi*G[0, 0, -1 - y1, z1] - 16*G[-1, y1]*G[0, 0, -1 - y1, z1] - 8*G[0, x1]*G[0, 0, -1 - y1, z1] + 16*G[0, y1]*G[0, 0, -1 - y1, z1] + 8*G[y1^2, x1]*G[0, 0, -1 - y1, z1] + (31*I)*Pi*G[0, 0, y1^2, x1] + 82*G[-1, y1]*G[0, 0, y1^2, x1] - 12*G[-1, z1]*G[0, 0, y1^2, x1] + 24*G[-1/2, y1]*G[0, 0, y1^2, x1] - 130*G[0, y1]*G[0, 0, y1^2, x1] + 11*G[-1 + x1, z1]*G[0, 0, y1^2, x1] + 42*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1^2, x1] + 42*G[-1 - y1, z1]*G[0, 0, y1^2, x1] - 27*G[x1/y1 - y1, z1]*G[0, 0, y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1^2, x1] + 3*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1^2, x1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, y1^2, x1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, y1^2, x1] + (8*I)*Pi*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[y1^2, x1]*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[0, 0, -(y1/(2 + y1)), x1] + 2*G[-1, y1]*G[0, 0, -(y1/(2 + y1)), x1] - 2*G[0, y1]*G[0, 0, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + ((13*I)/2)*Pi*G[0, 1, 0, x1] - 2*G[-1, z1]*G[0, 1, 0, x1] + (G[0, z1]*G[0, 1, 0, x1])/2 + (3*G[-1 + x1, z1]*G[0, 1, 0, x1])/2 - 5*G[x1, z1]*G[0, 1, 0, x1] + 5*G[x1*(1 + y1^(-1)), z1]*G[0, 1, 0, x1] - 3*G[-1 - y1, z1]*G[0, 1, 0, x1] - 3*G[x1/y1 - y1, z1]*G[0, 1, 0, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 1, 0, x1] + (I/2)*Pi*G[0, 1, 1, x1] + 16*G[-1, y1]*G[0, 1, 1, x1] - G[-1, z1]*G[0, 1, 1, x1] - 16*G[0, y1]*G[0, 1, 1, x1] - (G[0, z1]*G[0, 1, 1, x1])/2 + (3*G[-1 + x1, z1]*G[0, 1, 1, x1])/2 + 3*G[x1, z1]*G[0, 1, 1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[0, 1, 1, x1] + 4*G[-1 - y1, z1]*G[0, 1, 1, x1] - 2*G[x1, z1]*G[0, 1, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[0, 1, -1 - 2*y1, x1] + 2*G[-1 - y1, z1]*G[0, 1, -1 - 2*y1, x1] + 2*G[-1, z1]*G[0, 1, y1^2, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[0, 1, y1^2, x1] - 6*G[-1 - y1, z1]*G[0, 1, y1^2, x1] + (4*I)*Pi*G[0, -1 + x1, -1, z1] - ((23*I)/2)*Pi*G[0, -1 + x1, 0, z1] + (G[0, x1]*G[0, -1 + x1, 0, z1])/2 - (3*G[1, x1]*G[0, -1 + x1, 0, z1])/2 + ((3*I)/2)*Pi*G[0, -1 + x1, -1 + x1, z1] + (G[0, x1]*G[0, -1 + x1, -1 + x1, z1])/2 + (3*G[1, x1]*G[0, -1 + x1, -1 + x1, z1])/2 + (4*I)*Pi*G[0, x1, 0, z1] + 3*G[0, x1]*G[0, x1, x1, z1] - (6*I)*Pi*G[0, x1*(1 + y1^(-1)), -1, z1] + (10*I)*Pi*G[0, x1*(1 + y1^(-1)), 0, z1] - 4*G[-1, y1]*G[0, x1*(1 + y1^(-1)), 0, z1] + 2*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), 0, z1] + 2*G[1, x1]*G[0, x1*(1 + y1^(-1)), 0, z1] + 2*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), 0, z1] + (4*I)*Pi*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1, y1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[0, x1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, y1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-1, y1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[0, x1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[0, y1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[1, x1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (2*I)*Pi*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[0, -1 - 2*y1, 0, x1] - 16*G[-1, y1]*G[0, -1 - 2*y1, 0, x1] + 10*G[-1, z1]*G[0, -1 - 2*y1, 0, x1] - 16*G[-1/2, y1]*G[0, -1 - 2*y1, 0, x1] + 48*G[0, y1]*G[0, -1 - 2*y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, 0, x1] - 8*G[-1 - y1, z1]*G[0, -1 - 2*y1, 0, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1 - 2*y1, 0, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, 0, x1] - 2*G[x1, z1]*G[0, -1 - 2*y1, 1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, 1, x1] + 2*G[-1 - y1, z1]*G[0, -1 - 2*y1, 1, x1] - (24*I)*Pi*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 10*G[-1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 48*G[0, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 2*G[x1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[-1 - y1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + (12*I)*Pi*G[0, -1 - 2*y1, -y1, x1] + 12*G[-1/2, y1]*G[0, -1 - 2*y1, -y1, x1] - 24*G[0, y1]*G[0, -1 - 2*y1, -y1, x1] + (26*I)*Pi*G[0, -1 - 2*y1, y1^2, x1] + 16*G[-1, y1]*G[0, -1 - 2*y1, y1^2, x1] - 10*G[-1, z1]*G[0, -1 - 2*y1, y1^2, x1] + 18*G[-1/2, y1]*G[0, -1 - 2*y1, y1^2, x1] - 52*G[0, y1]*G[0, -1 - 2*y1, y1^2, x1] + 8*G[-1 + x1, z1]*G[0, -1 - 2*y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, y1^2, x1] + 4*G[-1 - y1, z1]*G[0, -1 - 2*y1, y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, y1^2, x1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1 - 2*y1, y1^2, x1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, y1^2, x1] - (6*I)*Pi*G[0, -1 - y1, -1, z1] + (10*I)*Pi*G[0, -1 - y1, 0, z1] - 4*G[-1, y1]*G[0, -1 - y1, 0, z1] + 2*G[-1/2, y1]*G[0, -1 - y1, 0, z1] + 2*G[1, x1]*G[0, -1 - y1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[0, -1 - y1, 0, z1] + (4*I)*Pi*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[0, -1 - y1, -1 - y1, z1] - 8*G[-1, y1]*G[0, -1 - y1, -1 - y1, z1] - 4*G[0, x1]*G[0, -1 - y1, -1 - y1, z1] + 8*G[0, y1]*G[0, -1 - y1, -1 - y1, z1] + 4*G[y1^2, x1]*G[0, -1 - y1, -1 - y1, z1] + 12*G[-1, y1]*G[0, -1 - y1, x1/y1 - y1, z1] + 6*G[0, x1]*G[0, -1 - y1, x1/y1 - y1, z1] - 12*G[0, y1]*G[0, -1 - y1, x1/y1 - y1, z1] + 2*G[1, x1]*G[0, -1 - y1, x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[0, -1 - y1, x1/y1 - y1, z1] - (2*I)*Pi*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, -y1, 0, x1] + 4*G[-1, y1]*G[0, -y1, 0, x1] - 4*G[-1, z1]*G[0, -y1, 0, x1] - 4*G[0, y1]*G[0, -y1, 0, x1] - 2*G[-1 + x1, z1]*G[0, -y1, 0, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, 0, x1] + 12*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -y1, 0, x1] + 12*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -y1, 0, x1] - (4*I)*Pi*G[0, -y1, 1, x1] - 16*G[-1, y1]*G[0, -y1, 1, x1] - 4*G[-1/2, y1]*G[0, -y1, 1, x1] + 24*G[0, y1]*G[0, -y1, 1, x1] + (20*I)*Pi*G[0, -y1, -1 - 2*y1, x1] + 8*G[-1, y1]*G[0, -y1, -1 - 2*y1, x1] - 4*G[-1, z1]*G[0, -y1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[0, -y1, -1 - 2*y1, x1] - 24*G[0, y1]*G[0, -y1, -1 - 2*y1, x1] - 2*G[-1 + x1, z1]*G[0, -y1, -1 - 2*y1, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, -1 - 2*y1, x1] + 12*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -y1, -1 - 2*y1, x1] + 12*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -y1, -1 - 2*y1, x1] + (24*I)*Pi*G[0, -y1, -y1, x1] + 24*G[-1/2, y1]*G[0, -y1, -y1, x1] - 48*G[0, y1]*G[0, -y1, -y1, x1] - (46*I)*Pi*G[0, -y1, y1^2, x1] - 44*G[-1, y1]*G[0, -y1, y1^2, x1] + 4*G[-1, z1]*G[0, -y1, y1^2, x1] - 24*G[-1/2, y1]*G[0, -y1, y1^2, x1] + 92*G[0, y1]*G[0, -y1, y1^2, x1] + 2*G[-1 + x1, z1]*G[0, -y1, y1^2, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, y1^2, x1] - 12*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -y1, y1^2, x1] - 12*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -y1, y1^2, x1] + (10*I)*Pi*G[0, -y1, -(y1/(2 + y1)), x1] + 20*G[-1, y1]*G[0, -y1, -(y1/(2 + y1)), x1] - 20*G[0, y1]*G[0, -y1, -(y1/(2 + y1)), x1] + (31*I)*Pi*G[0, y1^2, 0, x1] + 74*G[-1, y1]*G[0, y1^2, 0, x1] - 10*G[-1, z1]*G[0, y1^2, 0, x1] + 24*G[-1/2, y1]*G[0, y1^2, 0, x1] - 122*G[0, y1]*G[0, y1^2, 0, x1] + 8*G[-1 + x1, z1]*G[0, y1^2, 0, x1] + 36*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, 0, x1] + 36*G[-1 - y1, z1]*G[0, y1^2, 0, x1] - 18*G[x1/y1 - y1, z1]*G[0, y1^2, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, 0, x1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, y1^2, 0, x1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, y1^2, 0, x1] + 2*G[-1, z1]*G[0, y1^2, 1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, 1, x1] - 6*G[-1 - y1, z1]*G[0, y1^2, 1, x1] + (4*I)*Pi*G[0, y1^2, -1 - 2*y1, x1] + 16*G[-1, y1]*G[0, y1^2, -1 - 2*y1, x1] - 8*G[-1, z1]*G[0, y1^2, -1 - 2*y1, x1] + 10*G[-1/2, y1]*G[0, y1^2, -1 - 2*y1, x1] - 36*G[0, y1]*G[0, y1^2, -1 - 2*y1, x1] + 5*G[-1 + x1, z1]*G[0, y1^2, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, -1 - 2*y1, x1] - 3*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, -1 - 2*y1, x1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, y1^2, -1 - 2*y1, x1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, y1^2, -1 - 2*y1, x1] - (24*I)*Pi*G[0, y1^2, -y1, x1] - 24*G[-1/2, y1]*G[0, y1^2, -y1, x1] + 48*G[0, y1]*G[0, y1^2, -y1, x1] + (11*I)*Pi*G[0, y1^2, y1^2, x1] - 30*G[-1, y1]*G[0, y1^2, y1^2, x1] + 10*G[-1, z1]*G[0, y1^2, y1^2, x1] - 6*G[-1/2, y1]*G[0, y1^2, y1^2, x1] + 42*G[0, y1]*G[0, y1^2, y1^2, x1] - 8*G[-1 + x1, z1]*G[0, y1^2, y1^2, x1] - 22*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, y1^2, x1] - 22*G[-1 - y1, z1]*G[0, y1^2, y1^2, x1] + 9*G[x1/y1 - y1, z1]*G[0, y1^2, y1^2, x1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, y1^2, x1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, y1^2, y1^2, x1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, y1^2, y1^2, x1] - (11*I)*Pi*G[0, y1^2, -(y1/(2 + y1)), x1] - 22*G[-1, y1]*G[0, y1^2, -(y1/(2 + y1)), x1] + 22*G[0, y1]*G[0, y1^2, -(y1/(2 + y1)), x1] + (4*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (2*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (2*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (4*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, -(y1/(2 + y1)), 0, x1] - 8*G[0, y1]*G[0, -(y1/(2 + y1)), 0, x1] + 8*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), 0, x1] + 10*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), 0, x1] - 9*G[x1/y1 - y1, z1]*G[0, -(y1/(2 + y1)), 0, x1] - 8*G[-1, y1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 8*G[0, y1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 8*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 10*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 9*G[x1/y1 - y1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] - (10*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 20*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 10*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (16*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (16*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (10*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 20*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (16*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (16*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (10*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 20*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (16*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 4*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 4*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 4*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - (2*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 4*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 4*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 4*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - (2*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - ((15*I)/2)*Pi*G[1, 0, 0, x1] - 34*G[-1, y1]*G[1, 0, 0, x1] - 16*G[-1/2, y1]*G[1, 0, 0, x1] + 66*G[0, y1]*G[1, 0, 0, x1] + (G[0, z1]*G[1, 0, 0, x1])/2 + (5*G[-1 + x1, z1]*G[1, 0, 0, x1])/2 - 7*G[x1, z1]*G[1, 0, 0, x1] + 14*G[x1*(1 + y1^(-1)), z1]*G[1, 0, 0, x1] + 22*G[-1 - y1, z1]*G[1, 0, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, 0, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 0, 0, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 0, 0, x1] - (I/2)*Pi*G[1, 0, 1, x1] - G[-1, z1]*G[1, 0, 1, x1] + (G[0, z1]*G[1, 0, 1, x1])/2 + (5*G[-1 + x1, z1]*G[1, 0, 1, x1])/2 - 3*G[x1, z1]*G[1, 0, 1, x1] + 6*G[x1*(1 + y1^(-1)), z1]*G[1, 0, 1, x1] + 6*G[-1 - y1, z1]*G[1, 0, 1, x1] - (24*I)*Pi*G[1, 0, -1 - 2*y1, x1] - 16*G[-1, y1]*G[1, 0, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[1, 0, -1 - 2*y1, x1] + 48*G[0, y1]*G[1, 0, -1 - 2*y1, x1] - 2*G[x1, z1]*G[1, 0, -1 - 2*y1, x1] + 18*G[x1*(1 + y1^(-1)), z1]*G[1, 0, -1 - 2*y1, x1] + 18*G[-1 - y1, z1]*G[1, 0, -1 - 2*y1, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 0, -1 - 2*y1, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 0, -1 - 2*y1, x1] + (10*I)*Pi*G[1, 0, -y1, x1] + 10*G[-1/2, y1]*G[1, 0, -y1, x1] - 20*G[0, y1]*G[1, 0, -y1, x1] + (15*I)*Pi*G[1, 0, y1^2, x1] + 18*G[-1, y1]*G[1, 0, y1^2, x1] + 15*G[-1/2, y1]*G[1, 0, y1^2, x1] - 48*G[0, y1]*G[1, 0, y1^2, x1] + 4*G[x1, z1]*G[1, 0, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[1, 0, y1^2, x1] - 24*G[-1 - y1, z1]*G[1, 0, y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, y1^2, x1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 0, y1^2, x1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 0, y1^2, x1] + (8*I)*Pi*G[1, 0, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[1, 0, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[1, 0, -(y1/(2 + y1)), x1] - ((41*I)/2)*Pi*G[1, 1, 0, x1] - 16*G[-1/2, y1]*G[1, 1, 0, x1] + 32*G[0, y1]*G[1, 1, 0, x1] - (G[0, z1]*G[1, 1, 0, x1])/2 + (5*G[-1 + x1, z1]*G[1, 1, 0, x1])/2 + G[x1, z1]*G[1, 1, 0, x1] + 27*G[x1*(1 + y1^(-1)), z1]*G[1, 1, 0, x1] + 27*G[-1 - y1, z1]*G[1, 1, 0, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 1, 0, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 1, 0, x1] - ((31*I)/2)*Pi*G[1, 1, 1, x1] + 32*G[-1, y1]*G[1, 1, 1, x1] + 5*G[-1, z1]*G[1, 1, 1, x1] - 16*G[-1/2, y1]*G[1, 1, 1, x1] - (G[0, z1]*G[1, 1, 1, x1])/2 - (21*G[-1 + x1, z1]*G[1, 1, 1, x1])/2 + G[x1, z1]*G[1, 1, 1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[1, 1, 1, x1] + 4*G[-1 - y1, z1]*G[1, 1, 1, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 1, 1, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 1, 1, x1] - (16*I)*Pi*G[1, 1, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[1, 1, -1 - 2*y1, x1] + 32*G[0, y1]*G[1, 1, -1 - 2*y1, x1] - 2*G[x1, z1]*G[1, 1, -1 - 2*y1, x1] + 18*G[x1*(1 + y1^(-1)), z1]*G[1, 1, -1 - 2*y1, x1] + 18*G[-1 - y1, z1]*G[1, 1, -1 - 2*y1, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 1, -1 - 2*y1, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 1, -1 - 2*y1, x1] + (32*I)*Pi*G[1, 1, -y1, x1] + 32*G[-1/2, y1]*G[1, 1, -y1, x1] - 64*G[0, y1]*G[1, 1, -y1, x1] - 24*G[x1*(1 + y1^(-1)), z1]*G[1, 1, y1^2, x1] - 24*G[-1 - y1, z1]*G[1, 1, y1^2, x1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 1, y1^2, x1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 1, y1^2, x1] - (24*I)*Pi*G[1, -1 - 2*y1, 0, x1] - 16*G[-1, y1]*G[1, -1 - 2*y1, 0, x1] - 16*G[-1/2, y1]*G[1, -1 - 2*y1, 0, x1] + 48*G[0, y1]*G[1, -1 - 2*y1, 0, x1] - 2*G[x1, z1]*G[1, -1 - 2*y1, 0, x1] + 18*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, 0, x1] + 18*G[-1 - y1, z1]*G[1, -1 - 2*y1, 0, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -1 - 2*y1, 0, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -1 - 2*y1, 0, x1] - (16*I)*Pi*G[1, -1 - 2*y1, 1, x1] - 16*G[-1/2, y1]*G[1, -1 - 2*y1, 1, x1] + 32*G[0, y1]*G[1, -1 - 2*y1, 1, x1] - 2*G[x1, z1]*G[1, -1 - 2*y1, 1, x1] + 18*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, 1, x1] + 18*G[-1 - y1, z1]*G[1, -1 - 2*y1, 1, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -1 - 2*y1, 1, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -1 - 2*y1, 1, x1] - (24*I)*Pi*G[1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 48*G[0, y1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - 2*G[x1, z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 18*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 18*G[-1 - y1, z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] + (32*I)*Pi*G[1, -1 - 2*y1, -y1, x1] + 32*G[-1/2, y1]*G[1, -1 - 2*y1, -y1, x1] - 64*G[0, y1]*G[1, -1 - 2*y1, -y1, x1] + (16*I)*Pi*G[1, -1 - 2*y1, y1^2, x1] + 16*G[-1, y1]*G[1, -1 - 2*y1, y1^2, x1] + 8*G[-1/2, y1]*G[1, -1 - 2*y1, y1^2, x1] - 32*G[0, y1]*G[1, -1 - 2*y1, y1^2, x1] + 4*G[x1, z1]*G[1, -1 - 2*y1, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, y1^2, x1] - 24*G[-1 - y1, z1]*G[1, -1 - 2*y1, y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, y1^2, x1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -1 - 2*y1, y1^2, x1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -1 - 2*y1, y1^2, x1] + (48*I)*Pi*G[1, -y1, 0, x1] + 52*G[-1, y1]*G[1, -y1, 0, x1] + 40*G[-1/2, y1]*G[1, -y1, 0, x1] - 132*G[0, y1]*G[1, -y1, 0, x1] + 6*G[x1, z1]*G[1, -y1, 0, x1] - 34*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, 0, x1] - 42*G[-1 - y1, z1]*G[1, -y1, 0, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, 0, x1] + 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -y1, 0, x1] + 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -y1, 0, x1] + (12*I)*Pi*G[1, -y1, 1, x1] - 24*G[-1, y1]*G[1, -y1, 1, x1] + 12*G[-1/2, y1]*G[1, -y1, 1, x1] + (34*I)*Pi*G[1, -y1, -1 - 2*y1, x1] + 12*G[-1, y1]*G[1, -y1, -1 - 2*y1, x1] + 34*G[-1/2, y1]*G[1, -y1, -1 - 2*y1, x1] - 80*G[0, y1]*G[1, -y1, -1 - 2*y1, x1] + 6*G[x1, z1]*G[1, -y1, -1 - 2*y1, x1] - 34*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, -1 - 2*y1, x1] - 42*G[-1 - y1, z1]*G[1, -y1, -1 - 2*y1, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, -1 - 2*y1, x1] + 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -y1, -1 - 2*y1, x1] + 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -y1, -1 - 2*y1, x1] - (36*I)*Pi*G[1, -y1, -y1, x1] - 36*G[-1/2, y1]*G[1, -y1, -y1, x1] + 72*G[0, y1]*G[1, -y1, -y1, x1] - (14*I)*Pi*G[1, -y1, y1^2, x1] - 20*G[-1, y1]*G[1, -y1, y1^2, x1] - 22*G[-1/2, y1]*G[1, -y1, y1^2, x1] + 64*G[0, y1]*G[1, -y1, y1^2, x1] - 6*G[x1, z1]*G[1, -y1, y1^2, x1] + 34*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, y1^2, x1] + 42*G[-1 - y1, z1]*G[1, -y1, y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, y1^2, x1] - 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -y1, y1^2, x1] - 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -y1, y1^2, x1] - (8*I)*Pi*G[1, -y1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[1, -y1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[1, -y1, -(y1/(2 + y1)), x1] - 24*G[x1*(1 + y1^(-1)), z1]*G[1, y1^2, 1, x1] - 24*G[-1 - y1, z1]*G[1, y1^2, 1, x1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, y1^2, 1, x1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, y1^2, 1, x1] + 2*G[x1, z1]*G[1, -(y1/(2 + y1)), 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), 0, x1] - 6*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), 0, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), 0, x1] + (8*I)*Pi*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[-1, y1]*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[0, y1]*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] + (8*I)*Pi*G[1, -(y1/(2 + y1)), -y1, x1] + 8*G[-1/2, y1]*G[1, -(y1/(2 + y1)), -y1, x1] - 16*G[0, y1]*G[1, -(y1/(2 + y1)), -y1, x1] - (16*I)*Pi*G[1, -(y1/(2 + y1)), y1^2, x1] - 16*G[-1, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 8*G[-1/2, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] + 32*G[0, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 2*G[x1, z1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), y1^2, x1] + 6*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), y1^2, x1] - (2*I)*Pi*G[-1 + x1, -1, 0, z1] + 6*G[-1, y1]*G[-1 + x1, -1, 0, z1] - 3*G[-1/2, y1]*G[-1 + x1, -1, 0, z1] + 4*G[0, x1]*G[-1 + x1, -1, 0, z1] - G[1, x1]*G[-1 + x1, -1, 0, z1] - 3*G[-1 - 2*y1, x1]*G[-1 + x1, -1, 0, z1] + I*Pi*G[-1 + x1, -1, -1 + x1, z1] + G[1, x1]*G[-1 + x1, -1, -1 + x1, z1] - (3*I)*Pi*G[-1 + x1, -1, x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[-1 + x1, -1, -1 - y1, z1] + (6*I)*Pi*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 + x1, 0, -1, z1] - ((9*I)/2)*Pi*G[-1 + x1, 0, 0, z1] + (3*G[0, x1]*G[-1 + x1, 0, 0, z1])/2 + (3*G[1, x1]*G[-1 + x1, 0, 0, z1])/2 - ((3*I)/2)*Pi*G[-1 + x1, 0, -1 + x1, z1] - (G[0, x1]*G[-1 + x1, 0, -1 + x1, z1])/2 - (3*G[1, x1]*G[-1 + x1, 0, -1 + x1, z1])/2 + (5*I)*Pi*G[-1 + x1, -1 + x1, -1, z1] - ((3*I)/2)*Pi*G[-1 + x1, -1 + x1, 0, z1] + (G[0, x1]*G[-1 + x1, -1 + x1, 0, z1])/2 + (G[1, x1]*G[-1 + x1, -1 + x1, 0, z1])/2 - (I/2)*Pi*G[-1 + x1, -1 + x1, -1 + x1, z1] + (3*G[0, x1]*G[-1 + x1, -1 + x1, -1 + x1, z1])/2 - (G[1, x1]*G[-1 + x1, -1 + x1, -1 + x1, z1])/2 + G[0, x1]*G[-1 + x1, -1 + x1, x1, z1] - (5*I)*Pi*G[-1 + x1, x1, 0, z1] + 3*G[0, x1]*G[-1 + x1, x1, 0, z1] - 3*G[0, x1]*G[-1 + x1, x1, x1, z1] - (3*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -1, z1] + 6*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] - 3*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] + 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] - 3*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] + 8*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - (11*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 10*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 3*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 3*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (3*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 3*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (6*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (3*I)*Pi*G[-1 + x1, -1 - y1, -1, z1] - 10*G[-1, y1]*G[-1 + x1, -1 - y1, 0, z1] + 5*G[-1/2, y1]*G[-1 + x1, -1 - y1, 0, z1] - 4*G[0, x1]*G[-1 + x1, -1 - y1, 0, z1] + 5*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, 0, z1] + 4*G[0, x1]*G[-1 + x1, -1 - y1, x1, z1] - (8*I)*Pi*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 + x1, -1 - y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - 4*G[0, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] + 8*G[0, y1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] + 4*G[y1^2, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] + (5*I)*Pi*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 6*G[-1, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 5*G[-1/2, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 8*G[0, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 16*G[0, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 5*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + (5*I)*Pi*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[-1, y1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 5*G[0, x1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[0, y1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 5*G[y1^2, x1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (12*I)*Pi*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, x1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[y1^2, x1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (6*I)*Pi*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + (8*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - (8*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (12*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (16*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (4*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (4*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 24*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (16*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 32*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (4*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[x1, 0, -1, z1] - (7*I)*Pi*G[x1, 0, 0, z1] - 3*G[0, x1]*G[x1, 0, 0, z1] - 3*G[1, x1]*G[x1, 0, 0, z1] + (3*I)*Pi*G[x1, 0, -1 + x1, z1] + G[0, x1]*G[x1, 0, -1 + x1, z1] + 3*G[1, x1]*G[x1, 0, -1 + x1, z1] + 2*G[0, x1]*G[x1, 0, x1, z1] - (4*I)*Pi*G[x1, 0, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[x1, 0, x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[x1, 0, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1, 0, x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[x1, 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[x1, 0, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1, 0, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[x1, 0, -1 - y1, z1] - 2*G[-1/2, y1]*G[x1, 0, -1 - y1, z1] - 2*G[0, x1]*G[x1, 0, -1 - y1, z1] + 4*G[0, y1]*G[x1, 0, -1 - y1, z1] - 2*G[1, x1]*G[x1, 0, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1, 0, -1 - y1, z1] + 2*G[y1^2, x1]*G[x1, 0, -1 - y1, z1] + (2*I)*Pi*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1/2, y1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[0, x1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, y1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[1, x1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1 - 2*y1, x1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[y1^2, x1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[1, x1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1, -1 + x1, -1, z1] + (5*I)*Pi*G[x1, -1 + x1, 0, z1] - 4*G[-1, y1]*G[x1, -1 + x1, 0, z1] + 2*G[-1/2, y1]*G[x1, -1 + x1, 0, z1] + G[0, x1]*G[x1, -1 + x1, 0, z1] + G[1, x1]*G[x1, -1 + x1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1, -1 + x1, 0, z1] - I*Pi*G[x1, -1 + x1, -1 + x1, z1] + G[0, x1]*G[x1, -1 + x1, -1 + x1, z1] - G[1, x1]*G[x1, -1 + x1, -1 + x1, z1] + (2*I)*Pi*G[x1, -1 + x1, x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[x1, -1 + x1, x1*(1 + y1^(-1)), z1] + 2*G[1, x1]*G[x1, -1 + x1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[x1, -1 + x1, -1 - y1, z1] - 2*G[0, x1]*G[x1, -1 + x1, -1 - y1, z1] + 4*G[0, y1]*G[x1, -1 + x1, -1 - y1, z1] + 2*G[1, x1]*G[x1, -1 + x1, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1, -1 + x1, -1 - y1, z1] + 2*G[y1^2, x1]*G[x1, -1 + x1, -1 - y1, z1] - (2*I)*Pi*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1, x1, 0, z1] - 4*G[0, x1]*G[x1, x1, 0, z1] - 4*G[1, x1]*G[x1, x1, 0, z1] + (4*I)*Pi*G[x1, x1, -1 + x1, z1] - 4*G[0, x1]*G[x1, x1, -1 + x1, z1] + 4*G[1, x1]*G[x1, x1, -1 + x1, z1] - (2*I)*Pi*G[x1, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1, y1]*G[x1, x1*(1 + y1^(-1)), 0, z1] - 2*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), 0, z1] - 2*G[1, x1]*G[x1, x1*(1 + y1^(-1)), 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), 0, z1] + (2*I)*Pi*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[0, y1]*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] - (2*I)*Pi*G[x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, x1]*G[x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[1, x1]*G[x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (2*I)*Pi*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[0, x1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, y1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[1, x1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[1, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[x1, -1 - y1, 0, z1] + 4*G[-1, y1]*G[x1, -1 - y1, 0, z1] - 2*G[-1/2, y1]*G[x1, -1 - y1, 0, z1] - 2*G[1, x1]*G[x1, -1 - y1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1, -1 - y1, 0, z1] - 2*G[0, x1]*G[x1, -1 - y1, -1 + x1, z1] + (2*I)*Pi*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1, -1 - y1, x1/y1 - y1, z1] + 2*G[0, x1]*G[x1, -1 - y1, x1/y1 - y1, z1] - 2*G[1, x1]*G[x1, -1 - y1, x1/y1 - y1, z1] - (2*I)*Pi*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1/2, y1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[0, x1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, y1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[1, x1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1 - 2*y1, x1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[y1^2, x1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[1, x1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - (2*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (2*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -1, -1, z1] + I*Pi*G[x1*(1 + y1^(-1)), -1, 0, z1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), -1, 0, z1] + 5*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, 0, z1] + G[0, x1]*G[x1*(1 + y1^(-1)), -1, 0, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -1, 0, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1, 0, z1] + 5*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, 0, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, 0, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -1, -1 + x1, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1, -1 + x1, z1] + I*Pi*G[x1*(1 + y1^(-1)), -1, x1*(1 + y1^(-1)), z1] + I*Pi*G[x1*(1 + y1^(-1)), -1, -1 - y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -1, x1/y1 - y1, z1] - (10*I)*Pi*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[0, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, y1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[0, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, y1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), 0, -1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), 0, 0, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (7*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -1, z1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] + 3*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 + x1, z1] + G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, x1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (3*I)*Pi*G[x1*(1 + y1^(-1)), x1, 0, z1] - G[0, x1]*G[x1*(1 + y1^(-1)), x1, 0, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1, x1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, z1] + 6*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, z1] - G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 28*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 14*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 28*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 14*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 24*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 3*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 10*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 18*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 3*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 9*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (20*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 20*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (20*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 14*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 14*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, z1] + 6*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, z1] - 5*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1, z1] + (14*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 10*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 10*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 20*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 10*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - (20*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 11*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 14*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 6*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 11*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 7*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 11*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (14*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 28*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 14*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 28*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 14*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (20*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 20*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (20*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 14*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 14*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1, z1] + I*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - (3*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 20*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 24*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 20*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 14*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 22*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 14*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 7*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + (3*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 23*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (19*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 7*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 3*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 22*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 7*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 11*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + I*Pi*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (5*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (3*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (7*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 6*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (3*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 16*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 16*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (32*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 16*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 16*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (32*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (24*I)*Pi*G[-1 - 2*y1, 0, 0, x1] - 16*G[-1, y1]*G[-1 - 2*y1, 0, 0, x1] + 10*G[-1, z1]*G[-1 - 2*y1, 0, 0, x1] - 16*G[-1/2, y1]*G[-1 - 2*y1, 0, 0, x1] + 48*G[0, y1]*G[-1 - 2*y1, 0, 0, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, 0, x1] - 8*G[-1 - y1, z1]*G[-1 - 2*y1, 0, 0, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 0, 0, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, 0, x1] - 2*G[x1, z1]*G[-1 - 2*y1, 0, 1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, 1, x1] + 2*G[-1 - y1, z1]*G[-1 - 2*y1, 0, 1, x1] - (24*I)*Pi*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 10*G[-1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 48*G[0, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 2*G[x1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 2*G[-1 - y1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + (12*I)*Pi*G[-1 - 2*y1, 0, -y1, x1] + 12*G[-1/2, y1]*G[-1 - 2*y1, 0, -y1, x1] - 24*G[0, y1]*G[-1 - 2*y1, 0, -y1, x1] + (26*I)*Pi*G[-1 - 2*y1, 0, y1^2, x1] + 16*G[-1, y1]*G[-1 - 2*y1, 0, y1^2, x1] - 10*G[-1, z1]*G[-1 - 2*y1, 0, y1^2, x1] + 18*G[-1/2, y1]*G[-1 - 2*y1, 0, y1^2, x1] - 52*G[0, y1]*G[-1 - 2*y1, 0, y1^2, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, 0, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, y1^2, x1] + 4*G[-1 - y1, z1]*G[-1 - 2*y1, 0, y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, y1^2, x1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 0, y1^2, x1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, y1^2, x1] - (16*I)*Pi*G[-1 - 2*y1, 1, 0, x1] - 16*G[-1/2, y1]*G[-1 - 2*y1, 1, 0, x1] + 32*G[0, y1]*G[-1 - 2*y1, 1, 0, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, 0, x1] + 16*G[-1 - y1, z1]*G[-1 - 2*y1, 1, 0, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 1, 0, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, 0, x1] - (16*I)*Pi*G[-1 - 2*y1, 1, 1, x1] - 16*G[-1/2, y1]*G[-1 - 2*y1, 1, 1, x1] + 32*G[0, y1]*G[-1 - 2*y1, 1, 1, x1] - 2*G[x1, z1]*G[-1 - 2*y1, 1, 1, x1] + 18*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, 1, x1] + 18*G[-1 - y1, z1]*G[-1 - 2*y1, 1, 1, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 1, 1, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, 1, x1] - (16*I)*Pi*G[-1 - 2*y1, 1, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 32*G[0, y1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] - 2*G[x1, z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 18*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 18*G[-1 - y1, z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + (32*I)*Pi*G[-1 - 2*y1, 1, -y1, x1] + 32*G[-1/2, y1]*G[-1 - 2*y1, 1, -y1, x1] - 64*G[0, y1]*G[-1 - 2*y1, 1, -y1, x1] + 2*G[x1, z1]*G[-1 - 2*y1, 1, y1^2, x1] - 18*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, y1^2, x1] - 18*G[-1 - y1, z1]*G[-1 - 2*y1, 1, y1^2, x1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 1, y1^2, x1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, y1^2, x1] - (24*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 16*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 10*G[-1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 16*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 48*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 2*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 2*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - (16*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, 1, x1] - 16*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 32*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] - 2*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 18*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 18*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] - (24*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 10*G[-1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 48*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 2*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 10*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 10*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + (32*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, -y1, x1] + 32*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, -y1, x1] - 64*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, -y1, x1] + (16*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 16*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 10*G[-1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 32*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 2*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 14*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 6*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + (38*I)*Pi*G[-1 - 2*y1, -y1, 0, x1] + 12*G[-1, y1]*G[-1 - 2*y1, -y1, 0, x1] - 4*G[-1, z1]*G[-1 - 2*y1, -y1, 0, x1] + 32*G[-1/2, y1]*G[-1 - 2*y1, -y1, 0, x1] - 76*G[0, y1]*G[-1 - 2*y1, -y1, 0, x1] + 6*G[x1, z1]*G[-1 - 2*y1, -y1, 0, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, 0, x1] - 20*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, 0, x1] + 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -y1, 0, x1] + 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, 0, x1] + (12*I)*Pi*G[-1 - 2*y1, -y1, 1, x1] + 12*G[-1/2, y1]*G[-1 - 2*y1, -y1, 1, x1] - 24*G[0, y1]*G[-1 - 2*y1, -y1, 1, x1] + (38*I)*Pi*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 12*G[-1, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 4*G[-1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 32*G[-1/2, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 76*G[0, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 6*G[x1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 20*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - (24*I)*Pi*G[-1 - 2*y1, -y1, -y1, x1] - 24*G[-1/2, y1]*G[-1 - 2*y1, -y1, -y1, x1] + 48*G[0, y1]*G[-1 - 2*y1, -y1, -y1, x1] - (32*I)*Pi*G[-1 - 2*y1, -y1, y1^2, x1] - 12*G[-1, y1]*G[-1 - 2*y1, -y1, y1^2, x1] + 4*G[-1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] - 26*G[-1/2, y1]*G[-1 - 2*y1, -y1, y1^2, x1] + 64*G[0, y1]*G[-1 - 2*y1, -y1, y1^2, x1] - 6*G[x1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, y1^2, x1] + 20*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] - 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -y1, y1^2, x1] - 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, y1^2, x1] + (13*I)*Pi*G[-1 - 2*y1, y1^2, 0, x1] + 10*G[-1, y1]*G[-1 - 2*y1, y1^2, 0, x1] - 8*G[-1, z1]*G[-1 - 2*y1, y1^2, 0, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, y1^2, 0, x1] - 26*G[0, y1]*G[-1 - 2*y1, y1^2, 0, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, 0, x1] - 2*G[x1, z1]*G[-1 - 2*y1, y1^2, 0, x1] + 5*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, 0, x1] + 13*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, 0, x1] + 2*G[x1, z1]*G[-1 - 2*y1, y1^2, 1, x1] - 18*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, 1, x1] - 18*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, 1, x1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, y1^2, 1, x1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, 1, x1] + (4*I)*Pi*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 8*G[-1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 20*G[0, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 5*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 3*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - (6*I)*Pi*G[-1 - 2*y1, y1^2, -y1, x1] - 6*G[-1/2, y1]*G[-1 - 2*y1, y1^2, -y1, x1] + 12*G[0, y1]*G[-1 - 2*y1, y1^2, -y1, x1] - (9*I)*Pi*G[-1 - 2*y1, y1^2, y1^2, x1] - 10*G[-1, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 8*G[-1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 7*G[-1/2, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 24*G[0, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 9*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 7*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 2*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), 0, x1] + 2*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), 0, x1] + 2*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 2*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - (4*I)*Pi*G[-1 - y1, -1, -1, z1] + I*Pi*G[-1 - y1, -1, 0, z1] - 2*G[-1, y1]*G[-1 - y1, -1, 0, z1] + 5*G[-1/2, y1]*G[-1 - y1, -1, 0, z1] + G[0, x1]*G[-1 - y1, -1, 0, z1] - 8*G[0, y1]*G[-1 - y1, -1, 0, z1] - 2*G[1, x1]*G[-1 - y1, -1, 0, z1] + 5*G[-1 - 2*y1, x1]*G[-1 - y1, -1, 0, z1] - 4*G[y1^2, x1]*G[-1 - y1, -1, 0, z1] + (2*I)*Pi*G[-1 - y1, -1, -1 + x1, z1] + 2*G[1, x1]*G[-1 - y1, -1, -1 + x1, z1] + I*Pi*G[-1 - y1, -1, x1*(1 + y1^(-1)), z1] + I*Pi*G[-1 - y1, -1, -1 - y1, z1] + (4*I)*Pi*G[-1 - y1, -1, x1/y1 - y1, z1] - (10*I)*Pi*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1/2, y1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[0, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, y1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1 - 2*y1, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[y1^2, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1/2, y1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[0, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, y1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1 - 2*y1, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[y1^2, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-1 - y1, 0, -1, z1] + (16*I)*Pi*G[-1 - y1, 0, 0, z1] + (4*I)*Pi*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[1, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 - y1, 0, -1 - y1, z1] + 2*G[-1/2, y1]*G[-1 - y1, 0, -1 - y1, z1] + 2*G[0, x1]*G[-1 - y1, 0, -1 - y1, z1] - 4*G[0, y1]*G[-1 - y1, 0, -1 - y1, z1] + 2*G[1, x1]*G[-1 - y1, 0, -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, 0, -1 - y1, z1] - 2*G[y1^2, x1]*G[-1 - y1, 0, -1 - y1, z1] - (2*I)*Pi*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (7*I)*Pi*G[-1 - y1, -1 + x1, -1, z1] - (24*I)*Pi*G[-1 - y1, -1 + x1, 0, z1] + 4*G[-1, y1]*G[-1 - y1, -1 + x1, 0, z1] - 2*G[-1/2, y1]*G[-1 - y1, -1 + x1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, 0, z1] + 3*G[0, x1]*G[-1 - y1, -1 + x1, -1 + x1, z1] + 5*G[0, x1]*G[-1 - y1, -1 + x1, x1, z1] - (2*I)*Pi*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), z1] + 6*G[0, x1]*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 - y1, -1 + x1, -1 - y1, z1] + 6*G[-1/2, y1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + 6*G[0, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 12*G[0, y1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 2*G[1, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + 6*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 6*G[y1^2, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + (6*I)*Pi*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1, y1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, y1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[y1^2, x1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[-1, y1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 6*G[0, x1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[0, y1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[y1^2, x1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1/2, y1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[0, x1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, y1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[1, x1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[y1^2, x1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[1, x1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (3*I)*Pi*G[-1 - y1, x1, 0, z1] - G[0, x1]*G[-1 - y1, x1, 0, z1] + 2*G[0, x1]*G[-1 - y1, x1, x1, z1] - (4*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -1, z1] + (8*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 8*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + (6*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] + 8*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] + 6*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] - 5*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1, z1] + (6*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 20*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 10*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (14*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 10*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 10*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - (20*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 11*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 14*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 11*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 7*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (8*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (14*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 11*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 12*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 6*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 6*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (20*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 20*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (20*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 14*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 14*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - y1, -1 - y1, -1, z1] + (8*I)*Pi*G[-1 - y1, -1 - y1, 0, z1] - 8*G[-1, y1]*G[-1 - y1, -1 - y1, 0, z1] + 4*G[-1/2, y1]*G[-1 - y1, -1 - y1, 0, z1] - 4*G[0, x1]*G[-1 - y1, -1 - y1, 0, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, 0, z1] + (6*I)*Pi*G[-1 - y1, -1 - y1, -1 + x1, z1] - 4*G[0, x1]*G[-1 - y1, -1 - y1, -1 + x1, z1] + 6*G[1, x1]*G[-1 - y1, -1 - y1, -1 + x1, z1] - G[0, x1]*G[-1 - y1, -1 - y1, x1, z1] + (2*I)*Pi*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[-1, y1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[0, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 28*G[0, y1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 14*G[y1^2, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1 - y1, -1 - y1, -1 - y1, z1] - 24*G[-1, y1]*G[-1 - y1, -1 - y1, -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - y1, -1 - y1, -1 - y1, z1] - 16*G[0, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + 28*G[0, y1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + 4*G[1, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + 14*G[y1^2, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] - (4*I)*Pi*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 24*G[-1, y1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 3*G[-1/2, y1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 10*G[0, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 18*G[0, y1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 6*G[1, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 3*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 9*G[y1^2, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - (6*I)*Pi*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[0, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (20*I)*Pi*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[-1/2, y1]*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[0, x1]*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 20*G[0, y1]*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[1, x1]*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[y1^2, x1]*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (20*I)*Pi*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[0, x1]*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[1, x1]*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[0, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 14*G[0, y1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[0, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 14*G[0, y1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - y1, x1/y1 - y1, -1, z1] + I*Pi*G[-1 - y1, x1/y1 - y1, 0, z1] + G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, 0, z1] - 2*G[0, y1]*G[-1 - y1, x1/y1 - y1, 0, z1] + G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, 0, z1] - G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, 0, z1] - (3*I)*Pi*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 20*G[0, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 24*G[-1, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 20*G[0, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - 24*G[0, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + (16*I)*Pi*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 14*G[-1, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 22*G[0, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 14*G[0, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 7*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + (3*I)*Pi*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[-1, y1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*G[0, x1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[0, y1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 3*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (16*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 23*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + (8*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - (8*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (4*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 2*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (4*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (3*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 11*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 5*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (12*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1/2, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[0, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1 - 2*y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + I*Pi*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1/2, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[0, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (5*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + I*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 6*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 6*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (5*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 6*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 20*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 10*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (8*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 18*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 9*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 26*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 13*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - I*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - (16*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 16*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 16*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + (16*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (32*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - (16*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 16*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 16*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (16*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (32*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (12*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (12*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + (2*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 4*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + (2*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (6*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] - 3*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] + 24*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 18*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 24*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 18*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + (6*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (6*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 12*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 6*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 12*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (6*I)*Pi*G[x1/y1 - y1, -1 - y1, -1, z1] - 3*G[0, x1]*G[x1/y1 - y1, -1 - y1, -1 + x1, z1] + 24*G[-1, y1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 18*G[0, x1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1, y1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] + 18*G[0, x1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] - 24*G[0, y1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] + (6*I)*Pi*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 12*G[-1, y1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 12*G[0, x1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 12*G[0, y1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - (6*I)*Pi*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[-1, y1]*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 6*G[0, x1]*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[0, y1]*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 9*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 9*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 12*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - (3*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 6*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 6*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 6*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 3*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + (3*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 3*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 6*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 3*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (6*I)*Pi*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 12*G[-1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 12*G[-1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 6*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 12*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (40*I)*Pi*G[-y1, 0, 0, x1] + 72*G[-1, y1]*G[-y1, 0, 0, x1] - 20*G[-1, z1]*G[-y1, 0, 0, x1] + 48*G[-1/2, y1]*G[-y1, 0, 0, x1] - 168*G[0, y1]*G[-y1, 0, 0, x1] + 30*G[-1 + x1, z1]*G[-y1, 0, 0, x1] - 34*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, 0, x1] - 34*G[-1 - y1, z1]*G[-y1, 0, 0, x1] - 12*G[x1/y1 - y1, z1]*G[-y1, 0, 0, x1] + 30*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, 0, x1] + 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, 0, x1] + 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, 0, x1] - (4*I)*Pi*G[-y1, 0, 1, x1] - 16*G[-1, y1]*G[-y1, 0, 1, x1] + 4*G[-1, z1]*G[-y1, 0, 1, x1] - 4*G[-1/2, y1]*G[-y1, 0, 1, x1] + 24*G[0, y1]*G[-y1, 0, 1, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, 1, x1] - 20*G[-1 - y1, z1]*G[-y1, 0, 1, x1] + 12*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, 1, x1] + 12*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, 1, x1] + (20*I)*Pi*G[-y1, 0, -1 - 2*y1, x1] + 24*G[-1, y1]*G[-y1, 0, -1 - 2*y1, x1] - 16*G[-1, z1]*G[-y1, 0, -1 - 2*y1, x1] + 28*G[-1/2, y1]*G[-y1, 0, -1 - 2*y1, x1] - 80*G[0, y1]*G[-y1, 0, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[-y1, 0, -1 - 2*y1, x1] - 32*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, -1 - 2*y1, x1] - 32*G[-1 - y1, z1]*G[-y1, 0, -1 - 2*y1, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, -1 - 2*y1, x1] + 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, -1 - 2*y1, x1] + 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, -1 - 2*y1, x1] - (20*I)*Pi*G[-y1, 0, -y1, x1] - 20*G[-1/2, y1]*G[-y1, 0, -y1, x1] + 40*G[0, y1]*G[-y1, 0, -y1, x1] - (20*I)*Pi*G[-y1, 0, y1^2, x1] - 64*G[-1, y1]*G[-y1, 0, y1^2, x1] + 20*G[-1, z1]*G[-y1, 0, y1^2, x1] - 30*G[-1/2, y1]*G[-y1, 0, y1^2, x1] + 124*G[0, y1]*G[-y1, 0, y1^2, x1] - 22*G[-1 + x1, z1]*G[-y1, 0, y1^2, x1] + 32*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, y1^2, x1] + 32*G[-1 - y1, z1]*G[-y1, 0, y1^2, x1] + 6*G[x1/y1 - y1, z1]*G[-y1, 0, y1^2, x1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, y1^2, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, y1^2, x1] - 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, y1^2, x1] - 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, y1^2, x1] - (2*I)*Pi*G[-y1, 0, -(y1/(2 + y1)), x1] - 4*G[-1, y1]*G[-y1, 0, -(y1/(2 + y1)), x1] + 4*G[0, y1]*G[-y1, 0, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[-y1, 1, 0, x1] + 8*G[-1, y1]*G[-y1, 1, 0, x1] + 4*G[-1, z1]*G[-y1, 1, 0, x1] - 4*G[-1/2, y1]*G[-y1, 1, 0, x1] - 8*G[-1 + x1, z1]*G[-y1, 1, 0, x1] - 18*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, 0, x1] - 18*G[-1 - y1, z1]*G[-y1, 1, 0, x1] + 6*G[x1/y1 - y1, z1]*G[-y1, 1, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 1, 0, x1] + 12*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 1, 0, x1] + 12*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 1, 0, x1] - (8*I)*Pi*G[-y1, 1, 1, x1] - 24*G[-1, y1]*G[-y1, 1, 1, x1] - 4*G[-1, z1]*G[-y1, 1, 1, x1] - 4*G[-1/2, y1]*G[-y1, 1, 1, x1] + 32*G[0, y1]*G[-y1, 1, 1, x1] + 4*G[0, z1]*G[-y1, 1, 1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, 1, x1] + 4*G[-1 - y1, z1]*G[-y1, 1, 1, x1] - (4*I)*Pi*G[-y1, 1, -1 - 2*y1, x1] + 8*G[-1, y1]*G[-y1, 1, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[-y1, 1, -1 - 2*y1, x1] + 4*G[0, z1]*G[-y1, 1, -1 - 2*y1, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, -1 - 2*y1, x1] - 16*G[-1 - y1, z1]*G[-y1, 1, -1 - 2*y1, x1] + 12*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 1, -1 - 2*y1, x1] + 12*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 1, -1 - 2*y1, x1] + (4*I)*Pi*G[-y1, 1, -y1, x1] + 4*G[-1/2, y1]*G[-y1, 1, -y1, x1] - 8*G[0, y1]*G[-y1, 1, -y1, x1] - 4*G[-1, z1]*G[-y1, 1, y1^2, x1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, y1^2, x1] + 20*G[-1 - y1, z1]*G[-y1, 1, y1^2, x1] - 12*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 1, y1^2, x1] - 12*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 1, y1^2, x1] - (4*I)*Pi*G[-y1, 1, -(y1/(2 + y1)), x1] - 8*G[-1, y1]*G[-y1, 1, -(y1/(2 + y1)), x1] + 8*G[0, y1]*G[-y1, 1, -(y1/(2 + y1)), x1] + (20*I)*Pi*G[-y1, -1 - 2*y1, 0, x1] + 24*G[-1, y1]*G[-y1, -1 - 2*y1, 0, x1] - 16*G[-1, z1]*G[-y1, -1 - 2*y1, 0, x1] + 28*G[-1/2, y1]*G[-y1, -1 - 2*y1, 0, x1] - 80*G[0, y1]*G[-y1, -1 - 2*y1, 0, x1] + 8*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, 0, x1] - 32*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, 0, x1] - 32*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, 0, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, 0, x1] + 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, 0, x1] + 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, 0, x1] - (8*I)*Pi*G[-y1, -1 - 2*y1, 1, x1] - 4*G[-1/2, y1]*G[-y1, -1 - 2*y1, 1, x1] + 8*G[0, y1]*G[-y1, -1 - 2*y1, 1, x1] + 4*G[0, z1]*G[-y1, -1 - 2*y1, 1, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, 1, x1] - 16*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, 1, x1] + 12*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, 1, x1] + 12*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, 1, x1] + 16*G[-1, y1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 12*G[-1/2, y1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 40*G[0, y1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 4*G[0, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 30*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 30*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - (24*I)*Pi*G[-y1, -1 - 2*y1, -y1, x1] - 24*G[-1/2, y1]*G[-y1, -1 - 2*y1, -y1, x1] + 48*G[0, y1]*G[-y1, -1 - 2*y1, -y1, x1] + (6*I)*Pi*G[-y1, -1 - 2*y1, y1^2, x1] - 16*G[-1, y1]*G[-y1, -1 - 2*y1, y1^2, x1] + 16*G[-1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 6*G[-1/2, y1]*G[-y1, -1 - 2*y1, y1^2, x1] + 28*G[0, y1]*G[-y1, -1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] + 32*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, y1^2, x1] + 32*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 32*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 32*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, y1^2, x1] - (4*I)*Pi*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), x1] - 8*G[-1, y1]*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), x1] + 8*G[0, y1]*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), x1] - (16*I)*Pi*G[-y1, -y1, 0, x1] - 32*G[-1, y1]*G[-y1, -y1, 0, x1] - 16*G[-1/2, y1]*G[-y1, -y1, 0, x1] + 64*G[0, y1]*G[-y1, -y1, 0, x1] - 12*G[-1 + x1, z1]*G[-y1, -y1, 0, x1] + 36*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, 0, x1] + 36*G[-1 - y1, z1]*G[-y1, -y1, 0, x1] - 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, 0, x1] - 24*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -y1, 0, x1] - 24*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -y1, 0, x1] + (8*I)*Pi*G[-y1, -y1, 1, x1] + 16*G[-1, y1]*G[-y1, -y1, 1, x1] + 8*G[-1/2, y1]*G[-y1, -y1, 1, x1] - 32*G[0, y1]*G[-y1, -y1, 1, x1] - (8*I)*Pi*G[-y1, -y1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-y1, -y1, -1 - 2*y1, x1] - 8*G[-1/2, y1]*G[-y1, -y1, -1 - 2*y1, x1] + 32*G[0, y1]*G[-y1, -y1, -1 - 2*y1, x1] - 12*G[-1 + x1, z1]*G[-y1, -y1, -1 - 2*y1, x1] + 36*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, -1 - 2*y1, x1] + 36*G[-1 - y1, z1]*G[-y1, -y1, -1 - 2*y1, x1] - 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, -1 - 2*y1, x1] - 24*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -y1, -1 - 2*y1, x1] - 24*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -y1, -1 - 2*y1, x1] + (16*I)*Pi*G[-y1, -y1, y1^2, x1] + 32*G[-1, y1]*G[-y1, -y1, y1^2, x1] + 16*G[-1/2, y1]*G[-y1, -y1, y1^2, x1] - 64*G[0, y1]*G[-y1, -y1, y1^2, x1] + 12*G[-1 + x1, z1]*G[-y1, -y1, y1^2, x1] - 36*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, y1^2, x1] - 36*G[-1 - y1, z1]*G[-y1, -y1, y1^2, x1] + 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, y1^2, x1] + 24*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -y1, y1^2, x1] + 24*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -y1, y1^2, x1] - (24*I)*Pi*G[-y1, y1^2, 0, x1] - 56*G[-1, y1]*G[-y1, y1^2, 0, x1] + 20*G[-1, z1]*G[-y1, y1^2, 0, x1] - 32*G[-1/2, y1]*G[-y1, y1^2, 0, x1] + 120*G[0, y1]*G[-y1, y1^2, 0, x1] - 8*G[-1 + x1, z1]*G[-y1, y1^2, 0, x1] + 12*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, 0, x1] + 12*G[-1 - y1, z1]*G[-y1, y1^2, 0, x1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, 0, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, 0, x1] - 20*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, 0, x1] - 20*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, 0, x1] - 4*G[-1, z1]*G[-y1, y1^2, 1, x1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, 1, x1] + 20*G[-1 - y1, z1]*G[-y1, y1^2, 1, x1] - 12*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, 1, x1] - 12*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, 1, x1] + 16*G[-1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[-y1, y1^2, -1 - 2*y1, x1] + 32*G[0, y1]*G[-y1, y1^2, -1 - 2*y1, x1] - 2*G[-1 + x1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 14*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 14*G[-1 - y1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 20*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 20*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, -1 - 2*y1, x1] + (36*I)*Pi*G[-y1, y1^2, -y1, x1] + 36*G[-1/2, y1]*G[-y1, y1^2, -y1, x1] - 72*G[0, y1]*G[-y1, y1^2, -y1, x1] - (28*I)*Pi*G[-y1, y1^2, y1^2, x1] + 16*G[-1, y1]*G[-y1, y1^2, y1^2, x1] - 20*G[-1, z1]*G[-y1, y1^2, y1^2, x1] - 2*G[-1/2, y1]*G[-y1, y1^2, y1^2, x1] - 12*G[0, y1]*G[-y1, y1^2, y1^2, x1] - 10*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, y1^2, x1] - 10*G[-1 - y1, z1]*G[-y1, y1^2, y1^2, x1] + 6*G[x1/y1 - y1, z1]*G[-y1, y1^2, y1^2, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, y1^2, x1] - 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, y1^2, x1] + 20*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, y1^2, x1] + 20*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, y1^2, x1] + (10*I)*Pi*G[-y1, y1^2, -(y1/(2 + y1)), x1] + 20*G[-1, y1]*G[-y1, y1^2, -(y1/(2 + y1)), x1] - 20*G[0, y1]*G[-y1, y1^2, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 4*G[0, y1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 8*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), 0, x1] + 2*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), 0, x1] + 6*G[x1/y1 - y1, z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - (8*I)*Pi*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1, y1]*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[0, y1]*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, x1] - (8*I)*Pi*G[-y1, -(y1/(2 + y1)), -y1, x1] - 8*G[-1/2, y1]*G[-y1, -(y1/(2 + y1)), -y1, x1] + 16*G[0, y1]*G[-y1, -(y1/(2 + y1)), -y1, x1] + (16*I)*Pi*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 12*G[-1, y1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 8*G[-1/2, y1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 28*G[0, y1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 8*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 2*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 6*G[x1/y1 - y1, z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + (9*I)*Pi*G[y1^2, 0, 0, x1] + 54*G[-1, y1]*G[y1^2, 0, 0, x1] - 2*G[-1, z1]*G[y1^2, 0, 0, x1] - 54*G[0, y1]*G[y1^2, 0, 0, x1] + 54*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, 0, x1] + 54*G[-1 - y1, z1]*G[y1^2, 0, 0, x1] - 15*G[x1/y1 - y1, z1]*G[y1^2, 0, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, 0, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, 1, x1] + 4*G[-1 - y1, z1]*G[y1^2, 0, 1, x1] - 6*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[y1^2, 0, 1, x1] - 6*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[y1^2, 0, 1, x1] - 2*G[-1, z1]*G[y1^2, 0, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, -1 - 2*y1, x1] + 16*G[-1 - y1, z1]*G[y1^2, 0, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, -1 - 2*y1, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, -1 - 2*y1, x1] + (9*I)*Pi*G[y1^2, 0, y1^2, x1] - 18*G[-1, y1]*G[y1^2, 0, y1^2, x1] + 2*G[-1, z1]*G[y1^2, 0, y1^2, x1] + 18*G[0, y1]*G[y1^2, 0, y1^2, x1] - 39*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, y1^2, x1] - 39*G[-1 - y1, z1]*G[y1^2, 0, y1^2, x1] + 9*G[x1/y1 - y1, z1]*G[y1^2, 0, y1^2, x1] - 13*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, y1^2, x1] + 13*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, y1^2, x1] - (9*I)*Pi*G[y1^2, 0, -(y1/(2 + y1)), x1] - 18*G[-1, y1]*G[y1^2, 0, -(y1/(2 + y1)), x1] + 18*G[0, y1]*G[y1^2, 0, -(y1/(2 + y1)), x1] - 24*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 1, 1, x1] - 24*G[-1 - y1, z1]*G[y1^2, 1, 1, x1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[y1^2, 1, 1, x1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[y1^2, 1, 1, x1] - 2*G[-1, z1]*G[y1^2, -1 - 2*y1, 0, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, 0, x1] + 16*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - 8*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 10*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - (6*I)*Pi*G[y1^2, -y1, 0, x1] - 12*G[-1, y1]*G[y1^2, -y1, 0, x1] + 4*G[-1, z1]*G[y1^2, -y1, 0, x1] + 12*G[0, y1]*G[y1^2, -y1, 0, x1] - 18*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, 0, x1] - 18*G[-1 - y1, z1]*G[y1^2, -y1, 0, x1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, 0, x1] + 6*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, 0, x1] + 4*G[-1, z1]*G[y1^2, -y1, -1 - 2*y1, x1] - 18*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, -1 - 2*y1, x1] - 18*G[-1 - y1, z1]*G[y1^2, -y1, -1 - 2*y1, x1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, -1 - 2*y1, x1] + 6*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, -1 - 2*y1, x1] - (6*I)*Pi*G[y1^2, -y1, y1^2, x1] - 12*G[-1, y1]*G[y1^2, -y1, y1^2, x1] - 4*G[-1, z1]*G[y1^2, -y1, y1^2, x1] + 12*G[0, y1]*G[y1^2, -y1, y1^2, x1] + 18*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, y1^2, x1] + 18*G[-1 - y1, z1]*G[y1^2, -y1, y1^2, x1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, y1^2, x1] - 6*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, y1^2, x1] + (6*I)*Pi*G[y1^2, -y1, -(y1/(2 + y1)), x1] + 12*G[-1, y1]*G[y1^2, -y1, -(y1/(2 + y1)), x1] - 12*G[0, y1]*G[y1^2, -y1, -(y1/(2 + y1)), x1] + (3*I)*Pi*G[y1^2, y1^2, 0, x1] - 18*G[-1, y1]*G[y1^2, y1^2, 0, x1] + 18*G[0, y1]*G[y1^2, y1^2, 0, x1] - 22*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, 0, x1] - 22*G[-1 - y1, z1]*G[y1^2, y1^2, 0, x1] + 6*G[x1/y1 - y1, z1]*G[y1^2, y1^2, 0, x1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, 0, x1] + 10*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, 0, x1] - 2*G[-1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + G[-1 - y1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] - 7*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 7*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] - (3*I)*Pi*G[y1^2, y1^2, y1^2, x1] + 6*G[-1, y1]*G[y1^2, y1^2, y1^2, x1] + 2*G[-1, z1]*G[y1^2, y1^2, y1^2, x1] - 6*G[0, y1]*G[y1^2, y1^2, y1^2, x1] + 6*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, y1^2, x1] + 6*G[-1 - y1, z1]*G[y1^2, y1^2, y1^2, x1] - 3*G[x1/y1 - y1, z1]*G[y1^2, y1^2, y1^2, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, y1^2, x1] - 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, y1^2, x1] + (3*I)*Pi*G[y1^2, y1^2, -(y1/(2 + y1)), x1] + 6*G[-1, y1]*G[y1^2, y1^2, -(y1/(2 + y1)), x1] - 6*G[0, y1]*G[y1^2, y1^2, -(y1/(2 + y1)), x1] - 12*G[-1, y1]*G[y1^2, -(y1/(2 + y1)), 0, x1] + 12*G[0, y1]*G[y1^2, -(y1/(2 + y1)), 0, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), 0, x1] - 8*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), 0, x1] + 3*G[x1/y1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), 0, x1] + 12*G[-1, y1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] - 12*G[0, y1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] + 8*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] - 3*G[x1/y1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] + (3*I)*Pi*G[-(y1/(2 + y1)), 0, 0, x1] - 6*G[-1, y1]*G[-(y1/(2 + y1)), 0, 0, x1] + 6*G[0, y1]*G[-(y1/(2 + y1)), 0, 0, x1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] + 9*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, 0, x1] + G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] - 6*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] + (8*I)*Pi*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] - (2*I)*Pi*G[-(y1/(2 + y1)), 0, -y1, x1] - 2*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, -y1, x1] + 4*G[0, y1]*G[-(y1/(2 + y1)), 0, -y1, x1] - (11*I)*Pi*G[-(y1/(2 + y1)), 0, y1^2, x1] - 10*G[-1, y1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - 3*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, y1^2, x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - 5*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - 5*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] + 6*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), 1, 0, x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), 1, 0, x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), 1, 0, x1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 1, 0, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 1, 0, x1] + 4*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 1, 0, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] + (8*I)*Pi*G[-(y1/(2 + y1)), 1, -y1, x1] + 8*G[-1/2, y1]*G[-(y1/(2 + y1)), 1, -y1, x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), 1, -y1, x1] + (8*I)*Pi*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] + (8*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] - (16*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 8*G[-1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 32*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 4*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + (10*I)*Pi*G[-(y1/(2 + y1)), -y1, 0, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 8*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 32*G[0, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 4*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, 0, x1] - (4*I)*Pi*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 4*G[0, y1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 4*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - (12*I)*Pi*G[-(y1/(2 + y1)), -y1, -y1, x1] - 12*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, -y1, x1] + 24*G[0, y1]*G[-(y1/(2 + y1)), -y1, -y1, x1] + (18*I)*Pi*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 4*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 24*G[0, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 4*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] - (13*I)*Pi*G[-(y1/(2 + y1)), y1^2, 0, x1] - 10*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 8*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 26*G[0, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 9*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 6*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - (4*I)*Pi*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 20*G[0, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 4*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + (6*I)*Pi*G[-(y1/(2 + y1)), y1^2, -y1, x1] + 6*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, -y1, x1] - 12*G[0, y1]*G[-(y1/(2 + y1)), y1^2, -y1, x1] + (9*I)*Pi*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 10*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 7*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 24*G[0, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 3*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 13*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 6*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - (3*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, x1, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 3*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1, z1] - (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 9*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 15*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 3*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1, z1] - (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 9*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 15*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + (15*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (15*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 10*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 10*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 22*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 11*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - (7*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 14*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 7*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 14*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 7*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 15*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, -1, z1] - (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 6*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, -1 - y1, z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1, z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 10*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 5*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 + x1, z1] + G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + (5*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 6*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 + x1, z1] - 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1, z1] + (10*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - (11*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 18*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 5*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 9*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 28*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 5*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 14*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - (5*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 5*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 5*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 15*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - (15*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (15*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 10*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 10*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 22*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 6*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 11*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + (7*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 14*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 7*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 14*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 7*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 15*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1, z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - I*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, -1, z1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, z1] - (6*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, -1, z1] + (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, z1] - (10*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), -1 + x1, z1] - 10*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), -1 + x1, z1] + (10*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 10*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 10*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 20*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 10*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 10*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 10*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (20*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 20*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (20*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 20*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (20*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (20*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, -1 + x1, z1] - 10*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, -1 + x1, z1] + (10*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, x1/y1 - y1, z1] + 10*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, x1/y1 - y1, z1] + 10*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, x1/y1 - y1, z1] - 20*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, x1/y1 - y1, z1] - 10*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, x1/y1 - y1, z1] + 10*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, x1/y1 - y1, z1] - 10*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, x1/y1 - y1, z1] + (20*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 20*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (20*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 20*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (20*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (20*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (10*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 10*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 10*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 10*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] + 16*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] + 16*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (32*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] + 16*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] + 16*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (32*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (10*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 20*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (10*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 20*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (16*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, -1, z1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, z1] - (6*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, -1, z1] + (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, z1] - (10*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 + x1, z1] - 10*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 + x1, z1] + (10*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 10*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 10*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 20*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 10*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 10*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 10*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (20*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 20*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (20*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 20*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (20*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (20*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, -1 + x1, z1] - 10*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, -1 + x1, z1] + (10*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 10*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 10*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 20*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 10*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 10*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 10*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + (20*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 20*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 10*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 10*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (20*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 20*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 10*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 10*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (20*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (20*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (10*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 10*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 10*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 10*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] + 16*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] + 16*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (32*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] + 16*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] + 16*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (32*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (10*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 20*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (10*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 20*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (16*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 320*G[-1, -1, -1, -1, y1] + 320*G[-1, -1, -1, 0, y1] - 12*G[-1, -1, -1/2, -1/2, y1] + 24*G[-1, -1, -1/2, 0, y1] + 320*G[-1, -1, 0, -1, y1] + 24*G[-1, -1, 0, -1/2, y1] - 368*G[-1, -1, 0, 0, y1] + 4*G[-1, -1, 0, 0, z1] - 2*G[-1, -1, 0, x1*(1 + y1^(-1)), z1] - 2*G[-1, -1, 0, -1 - y1, z1] + 2*G[-1, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, -1, -1 + x1, 0, z1] - 2*G[-1, -1, x1*(1 + y1^(-1)), 0, z1] - 2*G[-1, -1, -1 - y1, 0, z1] + 2*G[-1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, -1/2, -1, -1, y1] + 4*G[-1, -1/2, -1, -1/2, y1] + 8*G[-1, -1/2, -1, 0, y1] + 20*G[-1, -1/2, -1/2, -1/2, y1] - 40*G[-1, -1/2, -1/2, 0, y1] + 8*G[-1, -1/2, 0, -1, y1] - 44*G[-1, -1/2, 0, -1/2, y1] + 80*G[-1, -1/2, 0, 0, y1] + 352*G[-1, 0, -1, -1, y1] - 2*G[-1, 0, -1, -1, z1] - 8*G[-1, 0, -1, -1/2, y1] - 336*G[-1, 0, -1, 0, y1] + 4*G[-1, 0, -1, 0, z1] - 8*G[-1, 0, -1/2, -1, y1] - 28*G[-1, 0, -1/2, -1/2, y1] + 64*G[-1, 0, -1/2, 0, y1] - 336*G[-1, 0, 0, -1, y1] - G[-1, 0, 0, -1, z1] + 64*G[-1, 0, 0, -1/2, y1] + 208*G[-1, 0, 0, 0, y1] - 3*G[-1, 0, 0, 0, z1] + 4*G[-1, 0, 0, x1*(1 + y1^(-1)), z1] + 4*G[-1, 0, 0, -1 - y1, z1] + 2*G[-1, 0, 0, x1/y1 - y1, z1] - 6*G[-1, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1, 0, -1 + x1, -1, z1] - 3*G[-1, 0, -1 + x1, 0, z1] + 2*G[-1, 0, x1, 0, z1] - 2*G[-1, 0, x1*(1 + y1^(-1)), -1, z1] + 2*G[-1, 0, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1, 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1, 0, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1, 0, -1 - y1, -1, z1] + 2*G[-1, 0, -1 - y1, 0, z1] + 4*G[-1, 0, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1, 0, -1 - y1, -1 - y1, z1] - 4*G[-1, 0, -1 - y1, x1/y1 - y1, z1] + 2*G[-1, 0, x1/y1 - y1, 0, z1] - 2*G[-1, 0, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-1, 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, 0, -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[-1, 0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[-1, 0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1, 0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 6*G[-1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, -1 + x1, -1, 0, z1] + G[-1, -1 + x1, 0, -1, z1] - 3*G[-1, -1 + x1, 0, 0, z1] - G[-1, -1 + x1, -1 + x1, 0, z1] - 4*G[-1, x1*(1 + y1^(-1)), -1, 0, z1] - 2*G[-1, x1*(1 + y1^(-1)), 0, -1, z1] + 2*G[-1, x1*(1 + y1^(-1)), 0, 0, z1] + 4*G[-1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 4*G[-1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 4*G[-1, x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - 2*G[-1, x1*(1 + y1^(-1)), -1 + x1, 0, z1] + 2*G[-1, x1*(1 + y1^(-1)), x1, 0, z1] + 4*G[-1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[-1, x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 4*G[-1, x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 2*G[-1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, -1 - y1, -1, 0, z1] - 2*G[-1, -1 - y1, 0, -1, z1] + 2*G[-1, -1 - y1, 0, 0, z1] + 4*G[-1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[-1, -1 - y1, 0, -1 - y1, z1] - 4*G[-1, -1 - y1, 0, x1/y1 - y1, z1] - 2*G[-1, -1 - y1, -1 + x1, 0, z1] + 2*G[-1, -1 - y1, x1, 0, z1] + 4*G[-1, -1 - y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1, -1 - y1, -1 - y1, 0, z1] - 4*G[-1, -1 - y1, x1/y1 - y1, 0, z1] - 2*G[-1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), 0, -1, z1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 6*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 8*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 6*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 8*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, 0, z1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, -1 - y1, z1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, 0, z1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, -1 - y1, z1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 24*G[-1/2, -1, -1, -1, y1] - 12*G[-1/2, -1, -1, -1/2, y1] - 12*G[-1/2, -1, -1/2, -1, y1] - 4*G[-1/2, -1, -1/2, -1/2, y1] + 20*G[-1/2, -1, -1/2, 0, y1] + 20*G[-1/2, -1, 0, -1/2, y1] - 40*G[-1/2, -1, 0, 0, y1] - 16*G[-1/2, -1/2, -1, -1/2, y1] + 32*G[-1/2, -1/2, -1, 0, y1] - 16*G[-1/2, -1/2, -1/2, -1, y1] - 16*G[-1/2, -1/2, -1/2, -1/2, y1] + 48*G[-1/2, -1/2, -1/2, 0, y1] + 32*G[-1/2, -1/2, 0, -1, y1] + 48*G[-1/2, -1/2, 0, -1/2, y1] - 128*G[-1/2, -1/2, 0, 0, y1] - 24*G[-1/2, 0, -1, -1, y1] + 44*G[-1/2, 0, -1, -1/2, y1] - 64*G[-1/2, 0, -1, 0, y1] + 44*G[-1/2, 0, -1/2, -1, y1] + 36*G[-1/2, 0, -1/2, -1/2, y1] - 116*G[-1/2, 0, -1/2, 0, y1] - 64*G[-1/2, 0, 0, -1, y1] - 116*G[-1/2, 0, 0, -1/2, y1] + 296*G[-1/2, 0, 0, 0, y1] + 272*G[0, -1, -1, -1, y1] + 2*G[0, -1, -1, -1, z1] + 24*G[0, -1, -1, -1/2, y1] - 320*G[0, -1, -1, 0, y1] - 4*G[0, -1, -1, 0, z1] + 24*G[0, -1, -1/2, -1, y1] + 20*G[0, -1, -1/2, -1/2, y1] - 64*G[0, -1, -1/2, 0, y1] - 320*G[0, -1, 0, -1, y1] - 3*G[0, -1, 0, -1, z1] - 64*G[0, -1, 0, -1/2, y1] + 448*G[0, -1, 0, 0, y1] - G[0, -1, 0, 0, z1] + 6*G[0, -1, 0, x1*(1 + y1^(-1)), z1] + 6*G[0, -1, 0, -1 - y1, z1] - 6*G[0, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[0, -1, -1 + x1, 0, z1] + 6*G[0, -1, x1*(1 + y1^(-1)), 0, z1] + 6*G[0, -1, -1 - y1, 0, z1] - 6*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, -1/2, -1, -1, y1] + 28*G[0, -1/2, -1, -1/2, y1] - 72*G[0, -1/2, -1, 0, y1] + 32*G[0, -1/2, -1/2, -1, y1] + 12*G[0, -1/2, -1/2, -1/2, y1] - 56*G[0, -1/2, -1/2, 0, y1] - 72*G[0, -1/2, 0, -1, y1] - 52*G[0, -1/2, 0, -1/2, y1] + 176*G[0, -1/2, 0, 0, y1] - 304*G[0, 0, -1, -1, y1] + 3*G[0, 0, -1, -1, z1] - 80*G[0, 0, -1, -1/2, y1] + 464*G[0, 0, -1, 0, y1] - G[0, 0, -1, 0, z1] - 80*G[0, 0, -1/2, -1, y1] - 44*G[0, 0, -1/2, -1/2, y1] + 168*G[0, 0, -1/2, 0, y1] + 464*G[0, 0, 0, -1, y1] + (9*G[0, 0, 0, -1, z1])/2 + 168*G[0, 0, 0, -1/2, y1] - (39*G[0, 0, 0, 0, x1])/2 - 800*G[0, 0, 0, 0, y1] - (27*G[0, 0, 0, 0, z1])/2 + (31*G[0, 0, 0, 1, x1])/2 - 16*G[0, 0, 0, x1*(1 + y1^(-1)), z1] - 16*G[0, 0, 0, -1 - 2*y1, x1] - 16*G[0, 0, 0, -1 - y1, z1] + 59*G[0, 0, 0, y1^2, x1] + 16*G[0, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (23*G[0, 0, 1, 0, x1])/2 + (13*G[0, 0, 1, 1, x1])/2 - 8*G[0, 0, 1, y1^2, x1] - (3*G[0, 0, -1 + x1, -1, z1])/2 + (23*G[0, 0, -1 + x1, 0, z1])/2 - 2*G[0, 0, x1, 0, z1] - 8*G[0, 0, x1*(1 + y1^(-1)), 0, z1] - 8*G[0, 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, 0, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[0, 0, -1 - 2*y1, 0, x1] - 16*G[0, 0, -1 - 2*y1, -1 - 2*y1, x1] + 24*G[0, 0, -1 - 2*y1, y1^2, x1] - 8*G[0, 0, -1 - y1, 0, z1] - 8*G[0, 0, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, 0, -1 - y1, -1 - y1, z1] + 8*G[0, 0, -1 - y1, x1/y1 - y1, z1] + 58*G[0, 0, y1^2, 0, x1] - 8*G[0, 0, y1^2, 1, x1] + 24*G[0, 0, y1^2, -1 - 2*y1, x1] - 65*G[0, 0, y1^2, y1^2, x1] - 8*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + G[0, 0, -(y1/(2 + y1)), 0, x1] - G[0, 0, -(y1/(2 + y1)), y1^2, x1] - 16*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (23*G[0, 1, 0, 0, x1])/2 + (3*G[0, 1, 0, 1, x1])/2 + (25*G[0, 1, 1, 0, x1])/2 - (11*G[0, 1, 1, 1, x1])/2 - 8*G[0, 1, 1, y1^2, x1] - 8*G[0, 1, y1^2, 1, x1] - G[0, -1 + x1, -1, -1, z1] - 3*G[0, -1 + x1, -1, 0, z1] - G[0, -1 + x1, 0, -1, z1]/2 + (23*G[0, -1 + x1, 0, 0, z1])/2 - G[0, -1 + x1, -1 + x1, -1, z1]/2 - (3*G[0, -1 + x1, -1 + x1, 0, z1])/2 - 4*G[0, x1, 0, 0, z1] - 3*G[0, x1, x1, 0, z1] + 6*G[0, x1*(1 + y1^(-1)), -1, 0, z1] - 8*G[0, x1*(1 + y1^(-1)), 0, 0, z1] - 2*G[0, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[0, x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[0, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 4*G[0, x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[0, x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 4*G[0, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 6*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 6*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, -1 - 2*y1, 0, 0, x1] - 16*G[0, -1 - 2*y1, 0, -1 - 2*y1, x1] + 24*G[0, -1 - 2*y1, 0, y1^2, x1] - 16*G[0, -1 - 2*y1, -1 - 2*y1, 0, x1] - 16*G[0, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 24*G[0, -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 12*G[0, -1 - 2*y1, -y1, 0, x1] + 12*G[0, -1 - 2*y1, -y1, -1 - 2*y1, x1] - 12*G[0, -1 - 2*y1, -y1, y1^2, x1] + 18*G[0, -1 - 2*y1, y1^2, 0, x1] + 18*G[0, -1 - 2*y1, y1^2, -1 - 2*y1, x1] - 26*G[0, -1 - 2*y1, y1^2, y1^2, x1] + 6*G[0, -1 - y1, -1, 0, z1] - 8*G[0, -1 - y1, 0, 0, z1] - 2*G[0, -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 2*G[0, -1 - y1, 0, -1 - y1, z1] + 2*G[0, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[0, -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[0, -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, -1 - y1, -1 - y1, 0, z1] - 4*G[0, -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[0, -1 - y1, -1 - y1, -1 - y1, z1] + 4*G[0, -1 - y1, -1 - y1, x1/y1 - y1, z1] + 6*G[0, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[0, -1 - y1, x1/y1 - y1, -1 - y1, z1] - 6*G[0, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[0, -y1, 0, 0, x1] - 12*G[0, -y1, 0, 1, x1] - 2*G[0, -y1, 0, y1^2, x1] - 2*G[0, -y1, 1, 0, x1] + 8*G[0, -y1, 1, 1, x1] - 4*G[0, -y1, 1, -1 - 2*y1, x1] + 12*G[0, -y1, 1, y1^2, x1] - 4*G[0, -y1, -1 - 2*y1, 1, x1] + 8*G[0, -y1, -1 - 2*y1, -1 - 2*y1, x1] - 12*G[0, -y1, -1 - 2*y1, y1^2, x1] + 24*G[0, -y1, -y1, 0, x1] + 24*G[0, -y1, -y1, -1 - 2*y1, x1] - 24*G[0, -y1, -y1, y1^2, x1] - 24*G[0, -y1, y1^2, 0, x1] + 12*G[0, -y1, y1^2, 1, x1] - 24*G[0, -y1, y1^2, -1 - 2*y1, x1] + 46*G[0, -y1, y1^2, y1^2, x1] + 10*G[0, -y1, -(y1/(2 + y1)), 0, x1] - 10*G[0, -y1, -(y1/(2 + y1)), y1^2, x1] + 65*G[0, y1^2, 0, 0, x1] - 2*G[0, y1^2, 0, 1, x1] + 24*G[0, y1^2, 0, -1 - 2*y1, x1] - 61*G[0, y1^2, 0, y1^2, x1] - 8*G[0, y1^2, 1, 1, x1] + 24*G[0, y1^2, -1 - 2*y1, 0, x1] + 10*G[0, y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 18*G[0, y1^2, -1 - 2*y1, y1^2, x1] - 24*G[0, y1^2, -y1, 0, x1] - 24*G[0, y1^2, -y1, -1 - 2*y1, x1] + 24*G[0, y1^2, -y1, y1^2, x1] - 38*G[0, y1^2, y1^2, 0, x1] - 6*G[0, y1^2, y1^2, -1 - 2*y1, x1] + 21*G[0, y1^2, y1^2, y1^2, x1] - 11*G[0, y1^2, -(y1/(2 + y1)), 0, x1] + 11*G[0, y1^2, -(y1/(2 + y1)), y1^2, x1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[0, -(y1/(2 + y1)), 0, 0, x1] - 4*G[0, -(y1/(2 + y1)), 0, y1^2, x1] - 4*G[0, -(y1/(2 + y1)), y1^2, 0, x1] + 4*G[0, -(y1/(2 + y1)), y1^2, y1^2, x1] + 10*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 10*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 6*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 16*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 10*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 10*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 16*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 10*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 10*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, 0, z1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, -1 - y1, z1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, 0, z1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, 0, z1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, -1 - y1, z1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, 0, z1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (103*G[1, 0, 0, 0, x1])/2 + G[1, 0, 0, 1, x1]/2 - 16*G[1, 0, 0, -1 - 2*y1, x1] + 33*G[1, 0, 0, y1^2, x1] + (3*G[1, 0, 1, 0, x1])/2 + (3*G[1, 0, 1, 1, x1])/2 - 16*G[1, 0, -1 - 2*y1, 0, x1] - 16*G[1, 0, -1 - 2*y1, -1 - 2*y1, x1] + 24*G[1, 0, -1 - 2*y1, y1^2, x1] + 10*G[1, 0, -y1, 0, x1] + 10*G[1, 0, -y1, -1 - 2*y1, x1] - 10*G[1, 0, -y1, y1^2, x1] + 24*G[1, 0, y1^2, 0, x1] + 15*G[1, 0, y1^2, -1 - 2*y1, x1] - 24*G[1, 0, y1^2, y1^2, x1] + 8*G[1, 0, -(y1/(2 + y1)), 0, x1] - 8*G[1, 0, -(y1/(2 + y1)), y1^2, x1] - (27*G[1, 1, 0, 0, x1])/2 + (17*G[1, 1, 0, 1, x1])/2 - 16*G[1, 1, 0, -1 - 2*y1, x1] + 16*G[1, 1, 0, y1^2, x1] + (5*G[1, 1, 1, 0, x1])/2 - (43*G[1, 1, 1, 1, x1])/2 - 16*G[1, 1, 1, -1 - 2*y1, x1] - 16*G[1, 1, -1 - 2*y1, 0, x1] - 16*G[1, 1, -1 - 2*y1, 1, x1] - 16*G[1, 1, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[1, 1, -1 - 2*y1, y1^2, x1] + 32*G[1, 1, -y1, 0, x1] + 32*G[1, 1, -y1, -1 - 2*y1, x1] - 32*G[1, 1, -y1, y1^2, x1] - 16*G[1, -1 - 2*y1, 0, 0, x1] - 16*G[1, -1 - 2*y1, 0, -1 - 2*y1, x1] + 24*G[1, -1 - 2*y1, 0, y1^2, x1] - 16*G[1, -1 - 2*y1, 1, 0, x1] - 16*G[1, -1 - 2*y1, 1, 1, x1] - 16*G[1, -1 - 2*y1, 1, -1 - 2*y1, x1] + 16*G[1, -1 - 2*y1, 1, y1^2, x1] - 16*G[1, -1 - 2*y1, -1 - 2*y1, 0, x1] - 16*G[1, -1 - 2*y1, -1 - 2*y1, 1, x1] - 16*G[1, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 24*G[1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 32*G[1, -1 - 2*y1, -y1, 0, x1] + 32*G[1, -1 - 2*y1, -y1, -1 - 2*y1, x1] - 32*G[1, -1 - 2*y1, -y1, y1^2, x1] + 8*G[1, -1 - 2*y1, y1^2, 0, x1] + 16*G[1, -1 - 2*y1, y1^2, 1, x1] + 8*G[1, -1 - 2*y1, y1^2, -1 - 2*y1, x1] - 16*G[1, -1 - 2*y1, y1^2, y1^2, x1] + 74*G[1, -y1, 0, 0, x1] + 40*G[1, -y1, 0, -1 - 2*y1, x1] - 66*G[1, -y1, 0, y1^2, x1] - 8*G[1, -y1, 1, 0, x1] + 12*G[1, -y1, 1, 1, x1] + 12*G[1, -y1, 1, -1 - 2*y1, x1] + 40*G[1, -y1, -1 - 2*y1, 0, x1] + 12*G[1, -y1, -1 - 2*y1, 1, x1] + 34*G[1, -y1, -1 - 2*y1, -1 - 2*y1, x1] - 40*G[1, -y1, -1 - 2*y1, y1^2, x1] - 36*G[1, -y1, -y1, 0, x1] - 36*G[1, -y1, -y1, -1 - 2*y1, x1] + 36*G[1, -y1, -y1, y1^2, x1] - 40*G[1, -y1, y1^2, 0, x1] - 22*G[1, -y1, y1^2, -1 - 2*y1, x1] + 32*G[1, -y1, y1^2, y1^2, x1] - 8*G[1, -y1, -(y1/(2 + y1)), 0, x1] + 8*G[1, -y1, -(y1/(2 + y1)), y1^2, x1] - 8*G[1, -(y1/(2 + y1)), 0, 0, x1] + 8*G[1, -(y1/(2 + y1)), 1, 0, x1] - 8*G[1, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 8*G[1, -(y1/(2 + y1)), -y1, 0, x1] + 8*G[1, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 8*G[1, -(y1/(2 + y1)), -y1, y1^2, x1] - 8*G[1, -(y1/(2 + y1)), y1^2, 0, x1] - 8*G[1, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 16*G[1, -(y1/(2 + y1)), y1^2, y1^2, x1] + 4*G[-1 + x1, -1, -1, -1, z1] - 4*G[-1 + x1, -1, -1, 0, z1] - G[-1 + x1, -1, 0, -1, z1] - 4*G[-1 + x1, -1, 0, 0, z1] + 3*G[-1 + x1, -1, 0, x1*(1 + y1^(-1)), z1] + 3*G[-1 + x1, -1, 0, -1 - y1, z1] - 3*G[-1 + x1, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, -1, -1 + x1, 0, z1] + 3*G[-1 + x1, -1, x1*(1 + y1^(-1)), 0, z1] + 3*G[-1 + x1, -1, -1 - y1, 0, z1] - 3*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, 0, -1, -1, z1] - 3*G[-1 + x1, 0, -1, 0, z1] - (3*G[-1 + x1, 0, 0, -1, z1])/2 + (9*G[-1 + x1, 0, 0, 0, z1])/2 + G[-1 + x1, 0, -1 + x1, -1, z1]/2 + (3*G[-1 + x1, 0, -1 + x1, 0, z1])/2 - 3*G[-1 + x1, -1 + x1, -1, -1, z1] - 2*G[-1 + x1, -1 + x1, -1, 0, z1] - G[-1 + x1, -1 + x1, 0, -1, z1]/2 + (3*G[-1 + x1, -1 + x1, 0, 0, z1])/2 - (3*G[-1 + x1, -1 + x1, -1 + x1, -1, z1])/2 + G[-1 + x1, -1 + x1, -1 + x1, 0, z1]/2 - G[-1 + x1, -1 + x1, x1, 0, z1] + 2*G[-1 + x1, x1, 0, 0, z1] + 3*G[-1 + x1, x1, x1, 0, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -1, -1, z1] - G[-1 + x1, x1*(1 + y1^(-1)), -1, 0, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), 0, -1, z1] - 3*G[-1 + x1, x1*(1 + y1^(-1)), 0, 0, z1] + 3*G[-1 + x1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 3*G[-1 + x1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 3*G[-1 + x1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 5*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 3*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 3*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 3*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 3*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 3*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 + x1, -1 - y1, -1, 0, z1] + 4*G[-1 + x1, -1 - y1, 0, -1, z1] + 5*G[-1 + x1, -1 - y1, 0, 0, z1] - 5*G[-1 + x1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 5*G[-1 + x1, -1 - y1, 0, -1 - y1, z1] + 5*G[-1 + x1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, -1 - y1, x1, 0, z1] - 4*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 8*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, -1 - y1, -1 - y1, x1/y1 - y1, z1] - 4*G[-1 + x1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 + x1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 3*G[-1 + x1, -1 - y1, x1/y1 - y1, -1 - y1, z1] - 8*G[-1 + x1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 5*G[-1 + x1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 5*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 5*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 5*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 4*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 3*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 12*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 12*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[x1, 0, -1, -1, z1] + 2*G[x1, 0, -1, 0, z1] + 3*G[x1, 0, 0, -1, z1] + 7*G[x1, 0, 0, 0, z1] - G[x1, 0, -1 + x1, -1, z1] - 3*G[x1, 0, -1 + x1, 0, z1] - 2*G[x1, 0, x1, 0, z1] + 2*G[x1, 0, x1*(1 + y1^(-1)), 0, z1] + 2*G[x1, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[x1, 0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1, 0, -1 - y1, 0, z1] + 2*G[x1, 0, -1 - y1, x1/y1 - y1, z1] - 2*G[x1, 0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 2*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 2*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 2*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1, -1 + x1, -1, -1, z1] + 2*G[x1, -1 + x1, -1, 0, z1] - G[x1, -1 + x1, 0, -1, z1] - 3*G[x1, -1 + x1, 0, 0, z1] - 2*G[x1, -1 + x1, 0, x1*(1 + y1^(-1)), z1] - 2*G[x1, -1 + x1, 0, -1 - y1, z1] + 2*G[x1, -1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1, -1 + x1, -1 + x1, -1, z1] + G[x1, -1 + x1, -1 + x1, 0, z1] + 2*G[x1, -1 + x1, x1*(1 + y1^(-1)), -1, z1] - 2*G[x1, -1 + x1, x1*(1 + y1^(-1)), 0, z1] - 2*G[x1, -1 + x1, -1 - y1, 0, z1] + 2*G[x1, -1 + x1, -1 - y1, x1/y1 - y1, z1] - 2*G[x1, -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1, x1, 0, -1, z1] + 4*G[x1, x1, 0, 0, z1] + 4*G[x1, x1, -1 + x1, -1, z1] - 4*G[x1, x1, -1 + x1, 0, z1] + 2*G[x1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[x1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 2*G[x1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 2*G[x1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 2*G[x1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 2*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 2*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 2*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[x1, -1 - y1, 0, -1 - y1, z1] - 2*G[x1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1, -1 - y1, -1 + x1, -1, z1] + 2*G[x1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 2*G[x1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[x1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 2*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 2*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 2*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] + 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, z1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, z1] + 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -1, -1, -1, z1] + 2*G[x1*(1 + y1^(-1)), -1, -1, 0, z1] + 2*G[x1*(1 + y1^(-1)), -1, 0, -1, z1] + 5*G[x1*(1 + y1^(-1)), -1, 0, 0, z1] - G[x1*(1 + y1^(-1)), -1, 0, x1*(1 + y1^(-1)), z1] - G[x1*(1 + y1^(-1)), -1, 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1, 0, x1/y1 - y1, z1] + 5*G[x1*(1 + y1^(-1)), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), -1, -1 + x1, 0, z1] - G[x1*(1 + y1^(-1)), -1, x1*(1 + y1^(-1)), 0, z1] - G[x1*(1 + y1^(-1)), -1, -1 - y1, 0, z1] - 4*G[x1*(1 + y1^(-1)), -1, x1/y1 - y1, 0, z1] + 5*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 5*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 5*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1*(1 + y1^(-1)), 0, -1, 0, z1] - 16*G[x1*(1 + y1^(-1)), 0, 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), 0, z1] - 2*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, -1 - y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), 0, -1 - y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[x1*(1 + y1^(-1)), -1 + x1, -1, 0, z1] + 22*G[x1*(1 + y1^(-1)), -1 + x1, 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, 0, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, 0, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1*(1 + y1^(-1)), -1 + x1, -1 + x1, -1, z1] - G[x1*(1 + y1^(-1)), -1 + x1, x1, 0, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, 0, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), x1, 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), x1, x1, 0, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, -1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, 0, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, -1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, 0, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, 0, z1] + G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1, 0, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 14*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 14*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 9*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 3*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 10*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 10*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 10*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 10*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 7*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 7*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 7*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 7*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, -1, -1, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, -1, 0, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, 0, -1, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, 0, 0, z1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, 0, z1] + 5*G[x1*(1 + y1^(-1)), -1 - y1, x1, 0, z1] + 14*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, -1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, 0, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, -1 - y1, z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, -1 - y1, z1] + 7*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 11*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 7*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 14*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 14*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 14*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 10*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 7*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 7*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 7*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 7*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1, 0, z1] + G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, 0, z1] - G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] + 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, -1, z1] + 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, 0, z1] + 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, -1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, 0, z1] - 7*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 7*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 7*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 7*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 11*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 7*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, z1] + 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, z1] - 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, z1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, z1] - 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 10*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 10*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[-1 - 2*y1, 0, 0, 0, x1] - 16*G[-1 - 2*y1, 0, 0, -1 - 2*y1, x1] + 24*G[-1 - 2*y1, 0, 0, y1^2, x1] - 16*G[-1 - 2*y1, 0, -1 - 2*y1, 0, x1] - 16*G[-1 - 2*y1, 0, -1 - 2*y1, -1 - 2*y1, x1] + 24*G[-1 - 2*y1, 0, -1 - 2*y1, y1^2, x1] + 12*G[-1 - 2*y1, 0, -y1, 0, x1] + 12*G[-1 - 2*y1, 0, -y1, -1 - 2*y1, x1] - 12*G[-1 - 2*y1, 0, -y1, y1^2, x1] + 18*G[-1 - 2*y1, 0, y1^2, 0, x1] + 18*G[-1 - 2*y1, 0, y1^2, -1 - 2*y1, x1] - 26*G[-1 - 2*y1, 0, y1^2, y1^2, x1] - 16*G[-1 - 2*y1, 1, 0, 0, x1] - 16*G[-1 - 2*y1, 1, 0, -1 - 2*y1, x1] + 16*G[-1 - 2*y1, 1, 0, y1^2, x1] - 16*G[-1 - 2*y1, 1, 1, 0, x1] - 16*G[-1 - 2*y1, 1, 1, 1, x1] - 16*G[-1 - 2*y1, 1, 1, -1 - 2*y1, x1] + 16*G[-1 - 2*y1, 1, 1, y1^2, x1] - 16*G[-1 - 2*y1, 1, -1 - 2*y1, 0, x1] - 16*G[-1 - 2*y1, 1, -1 - 2*y1, 1, x1] - 16*G[-1 - 2*y1, 1, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1 - 2*y1, 1, -1 - 2*y1, y1^2, x1] + 32*G[-1 - 2*y1, 1, -y1, 0, x1] + 32*G[-1 - 2*y1, 1, -y1, -1 - 2*y1, x1] - 32*G[-1 - 2*y1, 1, -y1, y1^2, x1] + 16*G[-1 - 2*y1, 1, y1^2, 1, x1] - 16*G[-1 - 2*y1, -1 - 2*y1, 0, 0, x1] - 16*G[-1 - 2*y1, -1 - 2*y1, 0, -1 - 2*y1, x1] + 24*G[-1 - 2*y1, -1 - 2*y1, 0, y1^2, x1] - 16*G[-1 - 2*y1, -1 - 2*y1, 1, 0, x1] - 16*G[-1 - 2*y1, -1 - 2*y1, 1, 1, x1] - 16*G[-1 - 2*y1, -1 - 2*y1, 1, -1 - 2*y1, x1] + 16*G[-1 - 2*y1, -1 - 2*y1, 1, y1^2, x1] - 16*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, 0, x1] - 16*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, 1, x1] - 16*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 24*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 32*G[-1 - 2*y1, -1 - 2*y1, -y1, 0, x1] + 32*G[-1 - 2*y1, -1 - 2*y1, -y1, -1 - 2*y1, x1] - 32*G[-1 - 2*y1, -1 - 2*y1, -y1, y1^2, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, y1^2, 0, x1] + 16*G[-1 - 2*y1, -1 - 2*y1, y1^2, 1, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, y1^2, -1 - 2*y1, x1] - 16*G[-1 - 2*y1, -1 - 2*y1, y1^2, y1^2, x1] + 32*G[-1 - 2*y1, -y1, 0, 0, x1] + 12*G[-1 - 2*y1, -y1, 0, 1, x1] + 32*G[-1 - 2*y1, -y1, 0, -1 - 2*y1, x1] - 38*G[-1 - 2*y1, -y1, 0, y1^2, x1] + 12*G[-1 - 2*y1, -y1, 1, 0, x1] + 12*G[-1 - 2*y1, -y1, 1, -1 - 2*y1, x1] - 12*G[-1 - 2*y1, -y1, 1, y1^2, x1] + 32*G[-1 - 2*y1, -y1, -1 - 2*y1, 0, x1] + 12*G[-1 - 2*y1, -y1, -1 - 2*y1, 1, x1] + 32*G[-1 - 2*y1, -y1, -1 - 2*y1, -1 - 2*y1, x1] - 38*G[-1 - 2*y1, -y1, -1 - 2*y1, y1^2, x1] - 24*G[-1 - 2*y1, -y1, -y1, 0, x1] - 24*G[-1 - 2*y1, -y1, -y1, -1 - 2*y1, x1] + 24*G[-1 - 2*y1, -y1, -y1, y1^2, x1] - 26*G[-1 - 2*y1, -y1, y1^2, 0, x1] - 12*G[-1 - 2*y1, -y1, y1^2, 1, x1] - 26*G[-1 - 2*y1, -y1, y1^2, -1 - 2*y1, x1] + 32*G[-1 - 2*y1, -y1, y1^2, y1^2, x1] + 8*G[-1 - 2*y1, y1^2, 0, 0, x1] - 6*G[-1 - 2*y1, y1^2, 0, 1, x1] + 8*G[-1 - 2*y1, y1^2, 0, -1 - 2*y1, x1] - 13*G[-1 - 2*y1, y1^2, 0, y1^2, x1] + 16*G[-1 - 2*y1, y1^2, 1, 1, x1] + 8*G[-1 - 2*y1, y1^2, -1 - 2*y1, 0, x1] + 2*G[-1 - 2*y1, y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 10*G[-1 - 2*y1, y1^2, -1 - 2*y1, y1^2, x1] - 6*G[-1 - 2*y1, y1^2, -y1, 0, x1] - 6*G[-1 - 2*y1, y1^2, -y1, -1 - 2*y1, x1] + 6*G[-1 - 2*y1, y1^2, -y1, y1^2, x1] - 10*G[-1 - 2*y1, y1^2, y1^2, 0, x1] - 7*G[-1 - 2*y1, y1^2, y1^2, -1 - 2*y1, x1] + 12*G[-1 - 2*y1, y1^2, y1^2, y1^2, x1] + 2*G[-1 - y1, -1, -1, -1, z1] + 2*G[-1 - y1, -1, -1, 0, z1] + 2*G[-1 - y1, -1, 0, -1, z1] + 5*G[-1 - y1, -1, 0, 0, z1] - G[-1 - y1, -1, 0, x1*(1 + y1^(-1)), z1] - G[-1 - y1, -1, 0, -1 - y1, z1] - 4*G[-1 - y1, -1, 0, x1/y1 - y1, z1] + 5*G[-1 - y1, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -1, -1 + x1, 0, z1] - G[-1 - y1, -1, x1*(1 + y1^(-1)), 0, z1] - G[-1 - y1, -1, -1 - y1, 0, z1] - 4*G[-1 - y1, -1, x1/y1 - y1, 0, z1] + 5*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 5*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 5*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1 - y1, 0, -1, 0, z1] - 16*G[-1 - y1, 0, 0, 0, z1] - 2*G[-1 - y1, 0, x1*(1 + y1^(-1)), 0, z1] - 2*G[-1 - y1, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1 - y1, 0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, 0, -1 - y1, 0, z1] - 2*G[-1 - y1, 0, -1 - y1, x1/y1 - y1, z1] + 2*G[-1 - y1, 0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, -1 + x1, -1, -1, z1] - 11*G[-1 - y1, -1 + x1, -1, 0, z1] + 22*G[-1 - y1, -1 + x1, 0, 0, z1] + 2*G[-1 - y1, -1 + x1, 0, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -1 + x1, 0, -1 - y1, z1] - 2*G[-1 - y1, -1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 - y1, -1 + x1, -1 + x1, -1, z1] - 5*G[-1 - y1, -1 + x1, x1, 0, z1] - 6*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 2*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), 0, z1] + 2*G[-1 - y1, -1 + x1, -1 - y1, 0, z1] - 6*G[-1 - y1, -1 + x1, -1 - y1, x1/y1 - y1, z1] + 6*G[-1 - y1, -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 6*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 6*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 6*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 2*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 2*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, x1, 0, 0, z1] - 2*G[-1 - y1, x1, x1, 0, z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), -1, -1, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), -1, 0, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), 0, -1, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), 0, 0, z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 6*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, 0, z1] + 5*G[-1 - y1, x1*(1 + y1^(-1)), x1, 0, z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 7*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 11*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 7*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 14*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 6*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 10*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 7*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 7*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 7*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 7*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -1 - y1, -1, -1, z1] + 2*G[-1 - y1, -1 - y1, -1, 0, z1] + 4*G[-1 - y1, -1 - y1, 0, -1, z1] - 4*G[-1 - y1, -1 - y1, 0, 0, z1] - 4*G[-1 - y1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, -1 - y1, 0, -1 - y1, z1] + 4*G[-1 - y1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, -1 - y1, -1 + x1, -1, z1] - 6*G[-1 - y1, -1 - y1, -1 + x1, 0, z1] + G[-1 - y1, -1 - y1, x1, 0, z1] + 2*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 4*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 12*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 14*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -1 - y1, -1 - y1, -1, z1] - 4*G[-1 - y1, -1 - y1, -1 - y1, 0, z1] - 12*G[-1 - y1, -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1 - y1, -1 - y1, -1 - y1, -1 - y1, z1] + 14*G[-1 - y1, -1 - y1, -1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 - y1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1 - y1, -1 - y1, x1/y1 - y1, -1 - y1, z1] - 9*G[-1 - y1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 3*G[-1 - y1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 10*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 10*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 10*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 10*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 7*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 7*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 7*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 7*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, x1/y1 - y1, -1, 0, z1] + G[-1 - y1, x1/y1 - y1, 0, 0, z1] - G[-1 - y1, x1/y1 - y1, 0, x1/y1 - y1, z1] + G[-1 - y1, x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] + 3*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 12*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 - y1, x1/y1 - y1, -1 - y1, -1, z1] + 3*G[-1 - y1, x1/y1 - y1, -1 - y1, 0, z1] + 12*G[-1 - y1, x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1 - y1, x1/y1 - y1, -1 - y1, -1 - y1, z1] - 12*G[-1 - y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - G[-1 - y1, x1/y1 - y1, x1/y1 - y1, 0, z1] - 7*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 7*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 7*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 3*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 3*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 3*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 3*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 7*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 5*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 6*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] + G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] - G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 6*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 6*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] - G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 6*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 10*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 9*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 9*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 13*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, z1] + 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, z1] - 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, z1] + 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, z1] - 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 10*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 10*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, 0, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, -1 - y1, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, 0, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, -1 - y1, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1, -1, z1] + 3*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 12*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 12*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 12*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 6*G[x1/y1 - y1, -1 - y1, -1, -1, z1] + 3*G[x1/y1 - y1, -1 - y1, -1 + x1, -1, z1] - 6*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 12*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 6*G[x1/y1 - y1, -1 - y1, -1 - y1, -1, z1] + 12*G[x1/y1 - y1, -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[x1/y1 - y1, -1 - y1, -1 - y1, -1 - y1, z1] - 12*G[x1/y1 - y1, -1 - y1, -1 - y1, x1/y1 - y1, z1] - 6*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, -1 - y1, z1] + 6*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 6*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 6*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 3*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] - 6*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 3*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, -1, z1] - 6*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, -1 - y1, z1] + 6*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 3*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 3*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 3*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 3*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 3*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 3*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 86*G[-y1, 0, 0, 0, x1] - 16*G[-y1, 0, 0, 1, x1] + 48*G[-y1, 0, 0, -1 - 2*y1, x1] - 84*G[-y1, 0, 0, y1^2, x1] - 4*G[-y1, 0, 1, 0, x1] - 8*G[-y1, 0, 1, 1, x1] - 4*G[-y1, 0, 1, -1 - 2*y1, x1] + 12*G[-y1, 0, 1, y1^2, x1] + 48*G[-y1, 0, -1 - 2*y1, 0, x1] - 4*G[-y1, 0, -1 - 2*y1, 1, x1] + 28*G[-y1, 0, -1 - 2*y1, -1 - 2*y1, x1] - 40*G[-y1, 0, -1 - 2*y1, y1^2, x1] - 20*G[-y1, 0, -y1, 0, x1] - 20*G[-y1, 0, -y1, -1 - 2*y1, x1] + 20*G[-y1, 0, -y1, y1^2, x1] - 72*G[-y1, 0, y1^2, 0, x1] + 12*G[-y1, 0, y1^2, 1, x1] - 30*G[-y1, 0, y1^2, -1 - 2*y1, x1] + 62*G[-y1, 0, y1^2, y1^2, x1] - 2*G[-y1, 0, -(y1/(2 + y1)), 0, x1] + 2*G[-y1, 0, -(y1/(2 + y1)), y1^2, x1] + 4*G[-y1, 1, 0, 0, x1] - 12*G[-y1, 1, 0, 1, x1] - 4*G[-y1, 1, 0, -1 - 2*y1, x1] - 22*G[-y1, 1, 1, 0, x1] + 24*G[-y1, 1, 1, 1, x1] - 4*G[-y1, 1, 1, -1 - 2*y1, x1] + 16*G[-y1, 1, 1, y1^2, x1] - 4*G[-y1, 1, -1 - 2*y1, 0, x1] - 4*G[-y1, 1, -1 - 2*y1, 1, x1] - 4*G[-y1, 1, -1 - 2*y1, -1 - 2*y1, x1] + 4*G[-y1, 1, -y1, 0, x1] + 4*G[-y1, 1, -y1, -1 - 2*y1, x1] - 4*G[-y1, 1, -y1, y1^2, x1] + 16*G[-y1, 1, y1^2, 1, x1] - 4*G[-y1, 1, -(y1/(2 + y1)), 0, x1] + 4*G[-y1, 1, -(y1/(2 + y1)), y1^2, x1] + 48*G[-y1, -1 - 2*y1, 0, 0, x1] - 4*G[-y1, -1 - 2*y1, 0, 1, x1] + 28*G[-y1, -1 - 2*y1, 0, -1 - 2*y1, x1] - 40*G[-y1, -1 - 2*y1, 0, y1^2, x1] - 4*G[-y1, -1 - 2*y1, 1, 1, x1] - 4*G[-y1, -1 - 2*y1, 1, -1 - 2*y1, x1] + 4*G[-y1, -1 - 2*y1, 1, y1^2, x1] + 28*G[-y1, -1 - 2*y1, -1 - 2*y1, 0, x1] - 4*G[-y1, -1 - 2*y1, -1 - 2*y1, 1, x1] + 12*G[-y1, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 20*G[-y1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 24*G[-y1, -1 - 2*y1, -y1, 0, x1] - 24*G[-y1, -1 - 2*y1, -y1, -1 - 2*y1, x1] + 24*G[-y1, -1 - 2*y1, -y1, y1^2, x1] - 26*G[-y1, -1 - 2*y1, y1^2, 0, x1] + 4*G[-y1, -1 - 2*y1, y1^2, 1, x1] - 6*G[-y1, -1 - 2*y1, y1^2, -1 - 2*y1, x1] + 14*G[-y1, -1 - 2*y1, y1^2, y1^2, x1] - 4*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), 0, x1] + 4*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 32*G[-y1, -y1, 0, 0, x1] + 16*G[-y1, -y1, 0, 1, x1] - 16*G[-y1, -y1, 0, -1 - 2*y1, x1] + 32*G[-y1, -y1, 0, y1^2, x1] + 16*G[-y1, -y1, 1, 0, x1] - 8*G[-y1, -y1, 1, 1, x1] + 8*G[-y1, -y1, 1, -1 - 2*y1, x1] - 16*G[-y1, -y1, 1, y1^2, x1] - 16*G[-y1, -y1, -1 - 2*y1, 0, x1] + 8*G[-y1, -y1, -1 - 2*y1, 1, x1] - 8*G[-y1, -y1, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[-y1, -y1, -1 - 2*y1, y1^2, x1] + 32*G[-y1, -y1, y1^2, 0, x1] - 16*G[-y1, -y1, y1^2, 1, x1] + 16*G[-y1, -y1, y1^2, -1 - 2*y1, x1] - 32*G[-y1, -y1, y1^2, y1^2, x1] - 78*G[-y1, y1^2, 0, 0, x1] + 4*G[-y1, y1^2, 0, 1, x1] - 32*G[-y1, y1^2, 0, -1 - 2*y1, x1] + 60*G[-y1, y1^2, 0, y1^2, x1] + 16*G[-y1, y1^2, 1, 1, x1] - 32*G[-y1, y1^2, -1 - 2*y1, 0, x1] - 16*G[-y1, y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[-y1, y1^2, -1 - 2*y1, y1^2, x1] + 36*G[-y1, y1^2, -y1, 0, x1] + 36*G[-y1, y1^2, -y1, -1 - 2*y1, x1] - 36*G[-y1, y1^2, -y1, y1^2, x1] + 32*G[-y1, y1^2, y1^2, 0, x1] - 2*G[-y1, y1^2, y1^2, -1 - 2*y1, x1] - 6*G[-y1, y1^2, y1^2, y1^2, x1] + 10*G[-y1, y1^2, -(y1/(2 + y1)), 0, x1] - 10*G[-y1, y1^2, -(y1/(2 + y1)), y1^2, x1] + 10*G[-y1, -(y1/(2 + y1)), 0, 0, x1] - 2*G[-y1, -(y1/(2 + y1)), 0, y1^2, x1] - 8*G[-y1, -(y1/(2 + y1)), 1, 0, x1] + 8*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 8*G[-y1, -(y1/(2 + y1)), -y1, 0, x1] - 8*G[-y1, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 8*G[-y1, -(y1/(2 + y1)), -y1, y1^2, x1] + 6*G[-y1, -(y1/(2 + y1)), y1^2, 0, x1] + 8*G[-y1, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 14*G[-y1, -(y1/(2 + y1)), y1^2, y1^2, x1] + 30*G[y1^2, 0, 0, 0, x1] - 27*G[y1^2, 0, 0, y1^2, x1] - 3*G[y1^2, 0, 1, 0, x1] - 18*G[y1^2, 0, y1^2, 0, x1] + 9*G[y1^2, 0, y1^2, y1^2, x1] - 9*G[y1^2, 0, -(y1/(2 + y1)), 0, x1] + 9*G[y1^2, 0, -(y1/(2 + y1)), y1^2, x1] - 12*G[y1^2, -y1, 0, 0, x1] + 6*G[y1^2, -y1, 0, y1^2, x1] + 6*G[y1^2, -y1, 1, 0, x1] + 6*G[y1^2, -y1, y1^2, y1^2, x1] + 6*G[y1^2, -y1, -(y1/(2 + y1)), 0, x1] - 6*G[y1^2, -y1, -(y1/(2 + y1)), y1^2, x1] - 15*G[y1^2, y1^2, 0, 0, x1] + 9*G[y1^2, y1^2, 0, y1^2, x1] + 6*G[y1^2, y1^2, y1^2, 0, x1] - 3*G[y1^2, y1^2, y1^2, y1^2, x1] + 3*G[y1^2, y1^2, -(y1/(2 + y1)), 0, x1] - 3*G[y1^2, y1^2, -(y1/(2 + y1)), y1^2, x1] - 6*G[y1^2, -(y1/(2 + y1)), 0, 0, x1] + 6*G[y1^2, -(y1/(2 + y1)), 0, y1^2, x1] + 6*G[y1^2, -(y1/(2 + y1)), y1^2, 0, x1] - 6*G[y1^2, -(y1/(2 + y1)), y1^2, y1^2, x1] - 14*G[-(y1/(2 + y1)), 0, 0, 0, x1] + 3*G[-(y1/(2 + y1)), 0, 0, y1^2, x1] + 8*G[-(y1/(2 + y1)), 0, 1, 0, x1] - 8*G[-(y1/(2 + y1)), 0, -1 - 2*y1, y1^2, x1] - 2*G[-(y1/(2 + y1)), 0, -y1, 0, x1] - 2*G[-(y1/(2 + y1)), 0, -y1, -1 - 2*y1, x1] + 2*G[-(y1/(2 + y1)), 0, -y1, y1^2, x1] - 3*G[-(y1/(2 + y1)), 0, y1^2, -1 - 2*y1, x1] + 8*G[-(y1/(2 + y1)), 0, y1^2, y1^2, x1] - 8*G[-(y1/(2 + y1)), 1, 0, 0, x1] + 8*G[-(y1/(2 + y1)), 1, 0, y1^2, x1] + 8*G[-(y1/(2 + y1)), 1, -1 - 2*y1, y1^2, x1] + 8*G[-(y1/(2 + y1)), 1, -y1, 0, x1] + 8*G[-(y1/(2 + y1)), 1, -y1, -1 - 2*y1, x1] - 8*G[-(y1/(2 + y1)), 1, -y1, y1^2, x1] + 8*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), 0, x1] - 8*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), y1^2, x1] - 8*G[-(y1/(2 + y1)), -1 - 2*y1, 0, y1^2, x1] - 8*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 8*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, 0, x1] - 8*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, -1 - 2*y1, x1] + 16*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, y1^2, x1] + 30*G[-(y1/(2 + y1)), -y1, 0, 0, x1] + 8*G[-(y1/(2 + y1)), -y1, 0, -1 - 2*y1, x1] - 16*G[-(y1/(2 + y1)), -y1, 0, y1^2, x1] - 8*G[-(y1/(2 + y1)), -y1, 1, 0, x1] + 8*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, 0, x1] + 2*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, -1 - 2*y1, x1] - 2*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, y1^2, x1] - 12*G[-(y1/(2 + y1)), -y1, -y1, 0, x1] - 12*G[-(y1/(2 + y1)), -y1, -y1, -1 - 2*y1, x1] + 12*G[-(y1/(2 + y1)), -y1, -y1, y1^2, x1] - 2*G[-(y1/(2 + y1)), -y1, y1^2, 0, x1] + 4*G[-(y1/(2 + y1)), -y1, y1^2, -1 - 2*y1, x1] - 12*G[-(y1/(2 + y1)), -y1, y1^2, y1^2, x1] - 8*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), 0, x1] + 8*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), y1^2, x1] - 8*G[-(y1/(2 + y1)), y1^2, 0, 0, x1] - 8*G[-(y1/(2 + y1)), y1^2, 0, -1 - 2*y1, x1] + 13*G[-(y1/(2 + y1)), y1^2, 0, y1^2, x1] - 8*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, 0, x1] - 2*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 10*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, y1^2, x1] + 6*G[-(y1/(2 + y1)), y1^2, -y1, 0, x1] + 6*G[-(y1/(2 + y1)), y1^2, -y1, -1 - 2*y1, x1] - 6*G[-(y1/(2 + y1)), y1^2, -y1, y1^2, x1] + 10*G[-(y1/(2 + y1)), y1^2, y1^2, 0, x1] + 7*G[-(y1/(2 + y1)), y1^2, y1^2, -1 - 2*y1, x1] - 12*G[-(y1/(2 + y1)), y1^2, y1^2, y1^2, x1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1, x1, 0, z1] + 3*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 7*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, -1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, -1 - y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 7*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, -1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, 0, z1] - 5*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 5*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 11*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 7*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 7*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 7*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 7*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 7*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1, -1, -1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1, -1, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1, 0, -1, z1] - G[-((y1 + x1*(2 + y1))/x1), -1, 0, 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1, 0, x1*(1 + y1^(-1)), z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1, 0, -1 - y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1, x1*(1 + y1^(-1)), 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1, -1 - y1, 0, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, -1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1, 0, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, -1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, 0, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 5*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, -1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 + x1, -1, z1] - G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, -1, z1] - G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, -1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, -1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 + x1, -1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1, 0, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 10*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, -1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, -1 - y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, 0, z1] - 9*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 9*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, -1 - y1, z1] + 14*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 7*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, 0, z1] - G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, x1/y1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 7*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 7*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, -1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, 0, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 5*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 11*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 7*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 7*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 7*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 7*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 6*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, -1, 0, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, 0, z1] + 6*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, -1, 0, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, 0, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, -1 + x1, 0, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 10*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, -1, 0, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, 0, z1] + 6*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, -1, 0, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, 0, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, -1 + x1, 0, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 10*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (11*I)*Pi*Zeta[3] - 72*G[-1, y1]*Zeta[3] - 2*G[-1, z1]*Zeta[3] + 3*G[-1/2, y1]*Zeta[3] - 27*G[0, x1]*Zeta[3] + 66*G[0, y1]*Zeta[3] - 10*G[0, z1]*Zeta[3] + 17*G[1, x1]*Zeta[3] + 10*G[-1 + x1, z1]*Zeta[3] + 8*G[x1, z1]*Zeta[3] - 36*G[x1*(1 + y1^(-1)), z1]*Zeta[3] + 3*G[-1 - 2*y1, x1]*Zeta[3] - 36*G[-1 - y1, z1]*Zeta[3] + 12*G[x1/y1 - y1, z1]*Zeta[3] + 26*G[-y1, x1]*Zeta[3] + 12*G[y1^2, x1]*Zeta[3] + 8*G[-(y1/(2 + y1)), x1]*Zeta[3] + 3*G[(x1*(1 + x1 + 2*y1))/y1, z1]*Zeta[3] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*Zeta[3] + (((11*I)/6)*Pi^3 + (2*Pi^2*G[-1, y1])/3 + (11*Pi^2*G[-1, z1])/6 + (4*I)*Pi*G[-1, y1]*G[-1, z1] - 2*Pi^2*G[-1/2, y1] - (4*I)*Pi*G[-1, z1]*G[-1/2, y1] - (13*Pi^2*G[0, x1])/3 + (4*I)*Pi*G[-1, y1]*G[0, x1] - I*Pi*G[-1, z1]*G[0, x1] + (6*I)*Pi*G[-1/2, y1]*G[0, x1] - 2*G[-1, z1]*G[-1/2, y1]*G[0, x1] + (10*Pi^2*G[0, y1])/3 + (4*I)*Pi*G[-1, z1]*G[0, y1] - (16*I)*Pi*G[0, x1]*G[0, y1] + 4*G[-1, z1]*G[0, x1]*G[0, y1] - (35*Pi^2*G[0, z1])/6 - (8*I)*Pi*G[-1, y1]*G[0, z1] + (4*I)*Pi*G[-1/2, y1]*G[0, z1] - ((3*I)/2)*Pi*G[0, x1]*G[0, z1] + (Pi^2*G[1, x1])/6 + (2*I)*Pi*G[-1, y1]*G[1, x1] - I*Pi*G[-1, z1]*G[1, x1] + (6*I)*Pi*G[-1/2, y1]*G[1, x1] - (12*I)*Pi*G[0, y1]*G[1, x1] + ((5*I)/2)*Pi*G[0, z1]*G[1, x1] + (Pi^2*G[-1 + x1, z1])/3 + (2*I)*Pi*G[-1, y1]*G[-1 + x1, z1] + (2*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1] - ((3*I)/2)*Pi*G[0, x1]*G[-1 + x1, z1] + 4*G[-1, y1]*G[0, x1]*G[-1 + x1, z1] - (4*I)*Pi*G[0, y1]*G[-1 + x1, z1] - 4*G[0, x1]*G[0, y1]*G[-1 + x1, z1] + (I/2)*Pi*G[1, x1]*G[-1 + x1, z1] - I*Pi*G[0, x1]*G[x1, z1] - I*Pi*G[1, x1]*G[x1, z1] + (Pi^2*G[x1*(1 + y1^(-1)), z1])/3 - (3*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + 20*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1] - 24*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] - 2*Pi^2*G[-1 - 2*y1, x1] + (4*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1] - (4*I)*Pi*G[-1, z1]*G[-1 - 2*y1, x1] + (6*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1] - 2*G[-1, z1]*G[-1/2, y1]*G[-1 - 2*y1, x1] - (16*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1] + 4*G[-1, z1]*G[0, y1]*G[-1 - 2*y1, x1] + (4*I)*Pi*G[0, z1]*G[-1 - 2*y1, x1] + (2*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + 4*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - 4*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - (3*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + 2*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + (Pi^2*G[-1 - y1, z1])/3 - I*Pi*G[-1/2, y1]*G[-1 - y1, z1] + (2*I)*Pi*G[0, x1]*G[-1 - y1, z1] + 20*G[-1, y1]*G[0, x1]*G[-1 - y1, z1] + 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, z1] + (4*I)*Pi*G[0, y1]*G[-1 - y1, z1] - 24*G[0, x1]*G[0, y1]*G[-1 - y1, z1] - (4*I)*Pi*G[1, x1]*G[-1 - y1, z1] - 4*G[-1, y1]*G[1, x1]*G[-1 - y1, z1] - 4*G[-1/2, y1]*G[1, x1]*G[-1 - y1, z1] + 12*G[0, y1]*G[1, x1]*G[-1 - y1, z1] - I*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + (Pi^2*G[x1/y1 - y1, z1])/2 - (3*I)*Pi*G[0, x1]*G[x1/y1 - y1, z1] - 18*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, z1] + 18*G[0, x1]*G[0, y1]*G[x1/y1 - y1, z1] - (Pi^2*G[-y1, x1])/3 - (4*I)*Pi*G[-1, y1]*G[-y1, x1] + (4*I)*Pi*G[-1, z1]*G[-y1, x1] - (6*I)*Pi*G[-1/2, y1]*G[-y1, x1] + 4*G[-1, z1]*G[-1/2, y1]*G[-y1, x1] + (16*I)*Pi*G[0, y1]*G[-y1, x1] - 8*G[-1, z1]*G[0, y1]*G[-y1, x1] - (2*I)*Pi*G[-1 + x1, z1]*G[-y1, x1] - 2*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, x1] + 4*G[0, y1]*G[-1 + x1, z1]*G[-y1, x1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + (8*I)*Pi*G[-1 - y1, z1]*G[-y1, x1] + 8*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, x1] - 16*G[0, y1]*G[-1 - y1, z1]*G[-y1, x1] + (Pi^2*G[y1^2, x1])/2 - 12*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + 20*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - 12*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, x1] - 4*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, x1] + 20*G[0, y1]*G[-1 - y1, z1]*G[y1^2, x1] - (3*I)*Pi*G[x1/y1 - y1, z1]*G[y1^2, x1] + 6*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, x1] - 6*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, x1] + (4*Pi^2*G[-(y1/(2 + y1)), x1])/3 - (2*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), x1] - (2*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), x1] + (4*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), x1] - (2*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] - 4*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + 4*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] - I*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] + 2*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] - (3*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - 6*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + 6*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + (3*I)*Pi*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1] + 6*G[-1, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1] - 6*G[0, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1] - 2*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (4*Pi^2*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (2*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1/2, y1]*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1/2, y1]*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1]*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[-y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 40*G[0, x1]*G[-1, -1, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] + 32*G[-1 - y1, z1]*G[-1, -1, y1] - 24*G[x1/y1 - y1, z1]*G[-1, -1, y1] - 16*G[-y1, x1]*G[-1, -1, y1] - 24*G[y1^2, x1]*G[-1, -1, y1] - (4*I)*Pi*G[-1, -1/2, y1] + 4*G[0, x1]*G[-1, -1/2, y1] + 2*G[1, x1]*G[-1, -1/2, y1] + 2*G[-1 + x1, z1]*G[-1, -1/2, y1] + 4*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] - 4*G[-y1, x1]*G[-1, -1/2, y1] - 2*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + (8*I)*Pi*G[-1, 0, y1] - 48*G[0, x1]*G[-1, 0, y1] - 4*G[1, x1]*G[-1, 0, y1] - 4*G[-1 + x1, z1]*G[-1, 0, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] - 8*G[-1 - 2*y1, x1]*G[-1, 0, y1] - 32*G[-1 - y1, z1]*G[-1, 0, y1] + 24*G[x1/y1 - y1, z1]*G[-1, 0, y1] + 24*G[-y1, x1]*G[-1, 0, y1] + 24*G[y1^2, x1]*G[-1, 0, y1] + 4*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + I*Pi*G[-1, 0, z1] - 4*G[-1, y1]*G[-1, 0, z1] + 2*G[-1/2, y1]*G[-1, 0, z1] - G[0, x1]*G[-1, 0, z1] + G[1, x1]*G[-1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1, 0, z1] - I*Pi*G[-1, -1 + x1, z1] - G[1, x1]*G[-1, -1 + x1, z1] + (2*I)*Pi*G[-1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1, -1 - y1, z1] - (4*I)*Pi*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1/2, -1, y1] + 4*G[0, x1]*G[-1/2, -1, y1] + 4*G[1, x1]*G[-1/2, -1, y1] + 4*G[-1 + x1, z1]*G[-1/2, -1, y1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] + 4*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] + 2*G[-1 - y1, z1]*G[-1/2, -1, y1] - 4*G[-y1, x1]*G[-1/2, -1, y1] - 4*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + (6*I)*Pi*G[-1/2, -1/2, y1] - 2*G[-1, z1]*G[-1/2, -1/2, y1] + 4*G[0, x1]*G[-1/2, -1/2, y1] + 4*G[1, x1]*G[-1/2, -1/2, y1] + 4*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] - 8*G[-y1, x1]*G[-1/2, -1/2, y1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, -1/2, y1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - (16*I)*Pi*G[-1/2, 0, y1] + 4*G[-1, z1]*G[-1/2, 0, y1] - 12*G[0, x1]*G[-1/2, 0, y1] - 12*G[1, x1]*G[-1/2, 0, y1] - 4*G[-1 + x1, z1]*G[-1/2, 0, y1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] - 12*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 2*G[-1 - y1, z1]*G[-1/2, 0, y1] + 20*G[-y1, x1]*G[-1/2, 0, y1] + 4*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 8*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1/2, 0, y1] - 8*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - (8*I)*Pi*G[0, -1, y1] - 48*G[0, x1]*G[0, -1, y1] - 4*G[1, x1]*G[0, -1, y1] - 4*G[-1 + x1, z1]*G[0, -1, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] - 8*G[-1 - 2*y1, x1]*G[0, -1, y1] - 32*G[-1 - y1, z1]*G[0, -1, y1] + 24*G[x1/y1 - y1, z1]*G[0, -1, y1] + 24*G[-y1, x1]*G[0, -1, y1] + 24*G[y1^2, x1]*G[0, -1, y1] + 4*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] + (2*I)*Pi*G[0, -1, z1] - (8*I)*Pi*G[0, -1/2, y1] + 4*G[-1, z1]*G[0, -1/2, y1] - 12*G[0, x1]*G[0, -1/2, y1] - 10*G[1, x1]*G[0, -1/2, y1] - 2*G[-1 + x1, z1]*G[0, -1/2, y1] - 12*G[-1 - 2*y1, x1]*G[0, -1/2, y1] + 20*G[-y1, x1]*G[0, -1/2, y1] + 2*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 8*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1/2, y1] - 8*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + ((17*I)/2)*Pi*G[0, 0, x1] + 26*G[-1, y1]*G[0, 0, x1] - 2*G[-1, z1]*G[0, 0, x1] + 4*G[-1/2, y1]*G[0, 0, x1] - 34*G[0, y1]*G[0, 0, x1] + (G[0, z1]*G[0, 0, x1])/2 + (15*G[-1 + x1, z1]*G[0, 0, x1])/2 - G[x1, z1]*G[0, 0, x1] + 13*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] + 13*G[-1 - y1, z1]*G[0, 0, x1] - 9*G[x1/y1 - y1, z1]*G[0, 0, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, x1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, x1] + (24*I)*Pi*G[0, 0, y1] - 8*G[-1, z1]*G[0, 0, y1] + 72*G[0, x1]*G[0, 0, y1] + 24*G[1, x1]*G[0, 0, y1] + 8*G[-1 + x1, z1]*G[0, 0, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] + 32*G[-1 - 2*y1, x1]*G[0, 0, y1] + 32*G[-1 - y1, z1]*G[0, 0, y1] - 24*G[x1/y1 - y1, z1]*G[0, 0, y1] - 64*G[-y1, x1]*G[0, 0, y1] - 24*G[y1^2, x1]*G[0, 0, y1] - 8*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 16*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, 0, y1] + 16*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - ((17*I)/2)*Pi*G[0, 0, z1] + 8*G[-1, y1]*G[0, 0, z1] - 4*G[-1/2, y1]*G[0, 0, z1] + (3*G[0, x1]*G[0, 0, z1])/2 - (5*G[1, x1]*G[0, 0, z1])/2 - 4*G[-1 - 2*y1, x1]*G[0, 0, z1] - (I/2)*Pi*G[0, 1, x1] - 4*G[-1, y1]*G[0, 1, x1] + G[-1, z1]*G[0, 1, x1] + 4*G[0, y1]*G[0, 1, x1] + (G[0, z1]*G[0, 1, x1])/2 - (G[-1 + x1, z1]*G[0, 1, x1])/2 - G[x1, z1]*G[0, 1, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] - 2*G[-1 - y1, z1]*G[0, 1, x1] + ((5*I)/2)*Pi*G[0, -1 + x1, z1] - (G[0, x1]*G[0, -1 + x1, z1])/2 + (5*G[1, x1]*G[0, -1 + x1, z1])/2 - G[0, x1]*G[0, x1, z1] - (2*I)*Pi*G[0, x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[0, x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[0, x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[0, -1 - 2*y1, x1] + 4*G[-1, y1]*G[0, -1 - 2*y1, x1] - 2*G[-1, z1]*G[0, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[0, -1 - 2*y1, x1] - 12*G[0, y1]*G[0, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 2*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, -1 - 2*y1, x1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - (2*I)*Pi*G[0, -1 - y1, z1] + 4*G[-1, y1]*G[0, -1 - y1, z1] + 2*G[0, x1]*G[0, -1 - y1, z1] - 4*G[0, y1]*G[0, -1 - y1, z1] - 2*G[y1^2, x1]*G[0, -1 - y1, z1] - (7*I)*Pi*G[0, y1^2, x1] - 22*G[-1, y1]*G[0, y1^2, x1] + 2*G[-1, z1]*G[0, y1^2, x1] - 6*G[-1/2, y1]*G[0, y1^2, x1] + 34*G[0, y1]*G[0, y1^2, x1] - 2*G[-1 + x1, z1]*G[0, y1^2, x1] - 12*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - 12*G[-1 - y1, z1]*G[0, y1^2, x1] + 9*G[x1/y1 - y1, z1]*G[0, y1^2, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] - 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[0, y1^2, x1] - 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] - (2*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - I*Pi*G[0, -(y1/(2 + y1)), x1] - 2*G[-1, y1]*G[0, -(y1/(2 + y1)), x1] + 2*G[0, y1]*G[0, -(y1/(2 + y1)), x1] - (4*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + ((5*I)/2)*Pi*G[1, 0, x1] + 4*G[-1, y1]*G[1, 0, x1] + 4*G[-1/2, y1]*G[1, 0, x1] - 12*G[0, y1]*G[1, 0, x1] - (G[0, z1]*G[1, 0, x1])/2 - (3*G[-1 + x1, z1]*G[1, 0, x1])/2 + G[x1, z1]*G[1, 0, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] - 4*G[-1 - y1, z1]*G[1, 0, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 0, x1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 0, x1] + ((7*I)/2)*Pi*G[1, 1, x1] - 8*G[-1, y1]*G[1, 1, x1] - G[-1, z1]*G[1, 1, x1] + 4*G[-1/2, y1]*G[1, 1, x1] + (G[0, z1]*G[1, 1, x1])/2 + (5*G[-1 + x1, z1]*G[1, 1, x1])/2 - G[x1, z1]*G[1, 1, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] - 2*G[-1 - y1, z1]*G[1, 1, x1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 1, x1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 1, x1] + (6*I)*Pi*G[1, -1 - 2*y1, x1] + 4*G[-1, y1]*G[1, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[1, -1 - 2*y1, x1] - 12*G[0, y1]*G[1, -1 - 2*y1, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] - 4*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -1 - 2*y1, x1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -1 - 2*y1, x1] - (10*I)*Pi*G[1, -y1, x1] - 10*G[-1/2, y1]*G[1, -y1, x1] + 20*G[0, y1]*G[1, -y1, x1] + 6*G[x1*(1 + y1^(-1)), z1]*G[1, y1^2, x1] + 6*G[-1 - y1, z1]*G[1, y1^2, x1] - 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, y1^2, x1] - 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, y1^2, x1] - (2*I)*Pi*G[1, -(y1/(2 + y1)), x1] - 4*G[-1, y1]*G[1, -(y1/(2 + y1)), x1] + 4*G[0, y1]*G[1, -(y1/(2 + y1)), x1] + (3*I)*Pi*G[-1 + x1, -1, z1] + ((3*I)/2)*Pi*G[-1 + x1, 0, z1] - (G[0, x1]*G[-1 + x1, 0, z1])/2 - (G[1, x1]*G[-1 + x1, 0, z1])/2 + (I/2)*Pi*G[-1 + x1, -1 + x1, z1] - (3*G[0, x1]*G[-1 + x1, -1 + x1, z1])/2 + (G[1, x1]*G[-1 + x1, -1 + x1, z1])/2 + 2*G[0, x1]*G[-1 + x1, x1, z1] + 2*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1 + x1, -1 - y1, z1] + 2*G[-1/2, y1]*G[-1 + x1, -1 - y1, z1] + 2*G[0, x1]*G[-1 + x1, -1 - y1, z1] - 4*G[0, y1]*G[-1 + x1, -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - 2*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] + (2*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + I*Pi*G[x1, 0, z1] + G[0, x1]*G[x1, 0, z1] + G[1, x1]*G[x1, 0, z1] - I*Pi*G[x1, -1 + x1, z1] + G[0, x1]*G[x1, -1 + x1, z1] - G[1, x1]*G[x1, -1 + x1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 6*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - G[0, x1]*G[x1*(1 + y1^(-1)), x1, z1] - I*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 14*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 7*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 10*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 5*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 14*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 20*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 10*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - I*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-1 - 2*y1, 0, x1] + 4*G[-1, y1]*G[-1 - 2*y1, 0, x1] - 2*G[-1, z1]*G[-1 - 2*y1, 0, x1] + 4*G[-1/2, y1]*G[-1 - 2*y1, 0, x1] - 12*G[0, y1]*G[-1 - 2*y1, 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 2*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 0, x1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + (4*I)*Pi*G[-1 - 2*y1, 1, x1] + 4*G[-1/2, y1]*G[-1 - 2*y1, 1, x1] - 8*G[0, y1]*G[-1 - 2*y1, 1, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] - 4*G[-1 - y1, z1]*G[-1 - 2*y1, 1, x1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 1, x1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] + (6*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[-1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 12*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (8*I)*Pi*G[-1 - 2*y1, -y1, x1] - 8*G[-1/2, y1]*G[-1 - 2*y1, -y1, x1] + 16*G[0, y1]*G[-1 - 2*y1, -y1, x1] - (4*I)*Pi*G[-1 - 2*y1, y1^2, x1] - 4*G[-1, y1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1, z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[-1/2, y1]*G[-1 - 2*y1, y1^2, x1] + 8*G[0, y1]*G[-1 - 2*y1, y1^2, x1] - 2*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + (2*I)*Pi*G[-1 - y1, -1, z1] - (4*I)*Pi*G[-1 - y1, 0, z1] + (6*I)*Pi*G[-1 - y1, -1 + x1, z1] + 2*G[0, x1]*G[-1 - y1, -1 + x1, z1] + 6*G[1, x1]*G[-1 - y1, -1 + x1, z1] - G[0, x1]*G[-1 - y1, x1, z1] - (3*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 5*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - I*Pi*G[-1 - y1, -1 - y1, z1] + 12*G[-1, y1]*G[-1 - y1, -1 - y1, z1] + G[-1/2, y1]*G[-1 - y1, -1 - y1, z1] + 8*G[0, x1]*G[-1 - y1, -1 - y1, z1] - 14*G[0, y1]*G[-1 - y1, -1 - y1, z1] - 2*G[1, x1]*G[-1 - y1, -1 - y1, z1] + G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] - 7*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 12*G[-1, y1]*G[-1 - y1, x1/y1 - y1, z1] - 4*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] - 14*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 20*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 6*G[1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 10*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (3*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (3*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 6*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 3*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 3*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 9*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1, y1]*G[x1/y1 - y1, -1 - y1, z1] - 9*G[0, x1]*G[x1/y1 - y1, -1 - y1, z1] + 12*G[0, y1]*G[x1/y1 - y1, -1 - y1, z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] - (3*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, z1] + 6*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 6*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 6*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 3*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + (3*I)*Pi*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[-1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 3*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 6*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 3*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (10*I)*Pi*G[-y1, 0, x1] - 12*G[-1, y1]*G[-y1, 0, x1] + 4*G[-1, z1]*G[-y1, 0, x1] - 12*G[-1/2, y1]*G[-y1, 0, x1] + 36*G[0, y1]*G[-y1, 0, x1] - 2*G[-1 + x1, z1]*G[-y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 8*G[-1 - y1, z1]*G[-y1, 0, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 8*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, x1] - 8*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 8*G[-1, y1]*G[-y1, 1, x1] - 8*G[0, y1]*G[-y1, 1, x1] - (6*I)*Pi*G[-y1, -1 - 2*y1, x1] - 4*G[-1, y1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1/2, y1]*G[-y1, -1 - 2*y1, x1] + 20*G[0, y1]*G[-y1, -1 - 2*y1, x1] - 2*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + (4*I)*Pi*G[-y1, -y1, x1] + 4*G[-1/2, y1]*G[-y1, -y1, x1] - 8*G[0, y1]*G[-y1, -y1, x1] + (6*I)*Pi*G[-y1, y1^2, x1] + 12*G[-1, y1]*G[-y1, y1^2, x1] - 4*G[-1, z1]*G[-y1, y1^2, x1] + 8*G[-1/2, y1]*G[-y1, y1^2, x1] - 28*G[0, y1]*G[-y1, y1^2, x1] + 2*G[-1 + x1, z1]*G[-y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 8*G[-1 - y1, z1]*G[-y1, y1^2, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 8*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, x1] + 8*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - (3*I)*Pi*G[y1^2, 0, x1] - 18*G[-1, y1]*G[y1^2, 0, x1] + 18*G[0, y1]*G[y1^2, 0, x1] - 14*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 14*G[-1 - y1, z1]*G[y1^2, 0, x1] + 6*G[x1/y1 - y1, z1]*G[y1^2, 0, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 6*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] + 6*G[-1 - y1, z1]*G[y1^2, 1, x1] - 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[y1^2, 1, x1] - 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 4*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - (3*I)*Pi*G[y1^2, y1^2, x1] + 6*G[-1, y1]*G[y1^2, y1^2, x1] - 6*G[0, y1]*G[y1^2, y1^2, x1] + 10*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 10*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - 3*G[x1/y1 - y1, z1]*G[y1^2, y1^2, x1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + (3*I)*Pi*G[y1^2, -(y1/(2 + y1)), x1] + 6*G[-1, y1]*G[y1^2, -(y1/(2 + y1)), x1] - 6*G[0, y1]*G[y1^2, -(y1/(2 + y1)), x1] - 2*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] - G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 3*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 3*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - (2*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 4*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (2*I)*Pi*G[-(y1/(2 + y1)), -y1, x1] - 2*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] + 4*G[0, y1]*G[-(y1/(2 + y1)), -y1, x1] + (4*I)*Pi*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 3*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 3*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] + (3*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 3*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 3*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (3*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 3*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 3*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - I*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - (4*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 4*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 4*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + (4*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - (4*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 4*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 4*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (4*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 64*G[-1, -1, -1, y1] - 64*G[-1, -1, 0, y1] - 64*G[-1, 0, -1, y1] + G[-1, 0, -1, z1] + 64*G[-1, 0, 0, y1] + G[-1, 0, 0, z1] - 2*G[-1, 0, x1*(1 + y1^(-1)), z1] - 2*G[-1, 0, -1 - y1, z1] + 2*G[-1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1, -1 + x1, 0, z1] - 2*G[-1, x1*(1 + y1^(-1)), 0, z1] - 2*G[-1, -1 - y1, 0, z1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, -1, -1/2, y1] - 8*G[-1/2, -1, 0, y1] + 4*G[-1/2, -1/2, -1, y1] + 4*G[-1/2, -1/2, -1/2, y1] - 12*G[-1/2, -1/2, 0, y1] - 8*G[-1/2, 0, -1, y1] - 12*G[-1/2, 0, -1/2, y1] + 32*G[-1/2, 0, 0, y1] - 64*G[0, -1, -1, y1] - G[0, -1, -1, z1] - 8*G[0, -1, -1/2, y1] + 80*G[0, -1, 0, y1] - G[0, -1, 0, z1] - 8*G[0, -1/2, -1, y1] - 8*G[0, -1/2, -1/2, y1] + 24*G[0, -1/2, 0, y1] + 80*G[0, 0, -1, y1] - (3*G[0, 0, -1, z1])/2 + 24*G[0, 0, -1/2, y1] + (17*G[0, 0, 0, x1])/2 - 128*G[0, 0, 0, y1] + (9*G[0, 0, 0, z1])/2 - (7*G[0, 0, 1, x1])/2 + 4*G[0, 0, x1*(1 + y1^(-1)), z1] + 4*G[0, 0, -1 - 2*y1, x1] + 4*G[0, 0, -1 - y1, z1] - 17*G[0, 0, y1^2, x1] - 4*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (5*G[0, 1, 0, x1])/2 - G[0, 1, 1, x1]/2 + 2*G[0, 1, y1^2, x1] + G[0, -1 + x1, -1, z1]/2 - (5*G[0, -1 + x1, 0, z1])/2 + G[0, x1, 0, z1] + 2*G[0, x1*(1 + y1^(-1)), 0, z1] + 2*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[0, -1 - 2*y1, 0, x1] + 4*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 6*G[0, -1 - 2*y1, y1^2, x1] + 2*G[0, -1 - y1, 0, z1] + 2*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[0, -1 - y1, -1 - y1, z1] - 2*G[0, -1 - y1, x1/y1 - y1, z1] - 16*G[0, y1^2, 0, x1] + 2*G[0, y1^2, 1, x1] - 6*G[0, y1^2, -1 - 2*y1, x1] + 17*G[0, y1^2, y1^2, x1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[0, -(y1/(2 + y1)), 0, x1] + G[0, -(y1/(2 + y1)), y1^2, x1] + 4*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (23*G[1, 0, 0, x1])/2 - G[1, 0, 1, x1]/2 + 4*G[1, 0, -1 - 2*y1, x1] - 6*G[1, 0, y1^2, x1] - (3*G[1, 1, 0, x1])/2 + (3*G[1, 1, 1, x1])/2 + 4*G[1, 1, -1 - 2*y1, x1] + 4*G[1, -1 - 2*y1, 0, x1] + 4*G[1, -1 - 2*y1, 1, x1] + 4*G[1, -1 - 2*y1, -1 - 2*y1, x1] - 6*G[1, -1 - 2*y1, y1^2, x1] - 10*G[1, -y1, 0, x1] - 10*G[1, -y1, -1 - 2*y1, x1] + 10*G[1, -y1, y1^2, x1] - 2*G[1, -(y1/(2 + y1)), 0, x1] + 2*G[1, -(y1/(2 + y1)), y1^2, x1] - 2*G[-1 + x1, -1, -1, z1] - G[-1 + x1, -1, 0, z1] + G[-1 + x1, 0, -1, z1]/2 - (3*G[-1 + x1, 0, 0, z1])/2 + (3*G[-1 + x1, -1 + x1, -1, z1])/2 - G[-1 + x1, -1 + x1, 0, z1]/2 - 2*G[-1 + x1, x1, 0, z1] - 2*G[-1 + x1, x1*(1 + y1^(-1)), -1, z1] - 2*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 2*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - G[x1, 0, -1, z1] - G[x1, 0, 0, z1] - G[x1, -1 + x1, -1, z1] + G[x1, -1 + x1, 0, z1] - G[x1*(1 + y1^(-1)), -1, -1, z1] - G[x1*(1 + y1^(-1)), -1, 0, z1] + 4*G[x1*(1 + y1^(-1)), 0, 0, z1] - 6*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] + G[x1*(1 + y1^(-1)), x1, 0, z1] - G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 7*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 5*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 10*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 4*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - 2*y1, 0, 0, x1] + 4*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 6*G[-1 - 2*y1, 0, y1^2, x1] + 4*G[-1 - 2*y1, 1, 0, x1] + 4*G[-1 - 2*y1, 1, 1, x1] + 4*G[-1 - 2*y1, 1, -1 - 2*y1, x1] - 4*G[-1 - 2*y1, 1, y1^2, x1] + 4*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 4*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 4*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 6*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 8*G[-1 - 2*y1, -y1, 0, x1] - 8*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 8*G[-1 - 2*y1, -y1, y1^2, x1] - 2*G[-1 - 2*y1, y1^2, 0, x1] - 4*G[-1 - 2*y1, y1^2, 1, x1] - 2*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 4*G[-1 - 2*y1, y1^2, y1^2, x1] - G[-1 - y1, -1, -1, z1] - G[-1 - y1, -1, 0, z1] + 4*G[-1 - y1, 0, 0, z1] - 2*G[-1 - y1, -1 + x1, -1, z1] - 6*G[-1 - y1, -1 + x1, 0, z1] + G[-1 - y1, x1, 0, z1] - 3*G[-1 - y1, x1*(1 + y1^(-1)), -1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 5*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - y1, -1 - y1, -1, z1] + 2*G[-1 - y1, -1 - y1, 0, z1] + 6*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, -1 - y1, -1 - y1, z1] - 7*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 10*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 4*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 3*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 3*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 3*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 3*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 4*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 4*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 4*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] - 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 3*G[x1/y1 - y1, -1 - y1, -1, z1] - 6*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] + 6*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 3*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 3*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 3*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 3*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 3*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 3*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 20*G[-y1, 0, 0, x1] + 4*G[-y1, 0, 1, x1] - 12*G[-y1, 0, -1 - 2*y1, x1] + 18*G[-y1, 0, y1^2, x1] + 4*G[-y1, 1, 0, x1] - 4*G[-y1, 1, 1, x1] - 4*G[-y1, 1, y1^2, x1] - 12*G[-y1, -1 - 2*y1, 0, x1] - 8*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 10*G[-y1, -1 - 2*y1, y1^2, x1] + 4*G[-y1, -y1, 0, x1] + 4*G[-y1, -y1, -1 - 2*y1, x1] - 4*G[-y1, -y1, y1^2, x1] + 16*G[-y1, y1^2, 0, x1] - 4*G[-y1, y1^2, 1, x1] + 8*G[-y1, y1^2, -1 - 2*y1, x1] - 14*G[-y1, y1^2, y1^2, x1] - 9*G[y1^2, 0, 0, x1] + 9*G[y1^2, 0, y1^2, x1] + 6*G[y1^2, y1^2, 0, x1] - 3*G[y1^2, y1^2, y1^2, x1] + 3*G[y1^2, -(y1/(2 + y1)), 0, x1] - 3*G[y1^2, -(y1/(2 + y1)), y1^2, x1] + 2*G[-(y1/(2 + y1)), 0, 0, x1] - 2*G[-(y1/(2 + y1)), 1, 0, x1] + 2*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 2*G[-(y1/(2 + y1)), -y1, 0, x1] - 2*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 2*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 2*G[-(y1/(2 + y1)), y1^2, 0, x1] + 2*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 4*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 3*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 3*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), -1, -1, z1] - G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, z1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, z1] - 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[(-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, z1] - 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[(x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (13*Zeta[3])/2)/ep, -3/(4*ep^4) - (5*Pi^4)/6 - ((23*I)/3)*Pi^3*G[-1, y1] + ((41*I)/6)*Pi^3*G[-1/2, y1] + ((9*I)/2)*Pi^3*G[0, x1] + 30*Pi^2*G[-1, y1]*G[0, x1] + (65*Pi^2*G[-1/2, y1]*G[0, x1])/6 - (6*I)*Pi^3*G[0, y1] - (155*Pi^2*G[0, x1]*G[0, y1])/3 - ((21*I)/2)*Pi^3*G[0, z1] + 30*Pi^2*G[-1, y1]*G[0, z1] - (97*Pi^2*G[-1/2, y1]*G[0, z1])/6 + (Pi^2*G[0, x1]*G[0, z1])/2 - (2*I)*Pi*G[-1/2, y1]*G[0, x1]*G[0, z1] + (7*Pi^2*G[0, y1]*G[0, z1])/3 + (4*I)*Pi*G[0, x1]*G[0, y1]*G[0, z1] + (5*I)*Pi^3*G[1, x1] - 4*Pi^2*G[-1, y1]*G[1, x1] + 4*Pi^2*G[0, y1]*G[1, x1] - 13*Pi^2*G[0, z1]*G[1, x1] - (16*I)*Pi*G[-1, y1]*G[0, z1]*G[1, x1] + (8*I)*Pi*G[-1/2, y1]*G[0, z1]*G[1, x1] + ((17*I)/3)*Pi^3*G[-1 + x1, z1] + (4*Pi^2*G[-1, y1]*G[-1 + x1, z1])/3 - 2*Pi^2*G[0, x1]*G[-1 + x1, z1] + (8*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-1 + x1, z1] - (4*Pi^2*G[0, y1]*G[-1 + x1, z1])/3 - (16*I)*Pi*G[0, x1]*G[0, y1]*G[-1 + x1, z1] + (11*Pi^2*G[1, x1]*G[-1 + x1, z1])/6 + (8*I)*Pi*G[-1/2, y1]*G[1, x1]*G[-1 + x1, z1] - (16*I)*Pi*G[0, y1]*G[1, x1]*G[-1 + x1, z1] + ((2*I)/3)*Pi^3*G[x1, z1] - (44*Pi^2*G[-1, y1]*G[x1, z1])/3 + (22*Pi^2*G[-1/2, y1]*G[x1, z1])/3 + (10*Pi^2*G[0, x1]*G[x1, z1])/3 + (8*I)*Pi*G[-1, y1]*G[0, x1]*G[x1, z1] - (4*I)*Pi*G[-1/2, y1]*G[0, x1]*G[x1, z1] + 6*Pi^2*G[1, x1]*G[x1, z1] + (4*I)*Pi*G[-1, y1]*G[1, x1]*G[x1, z1] - (12*I)*Pi*G[-1/2, y1]*G[1, x1]*G[x1, z1] + (16*I)*Pi*G[0, y1]*G[1, x1]*G[x1, z1] - ((7*I)/2)*Pi^3*G[x1*(1 + y1^(-1)), z1] + 19*Pi^2*G[-1, y1]*G[x1*(1 + y1^(-1)), z1] - (38*Pi^2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1])/3 + 11*Pi^2*G[0, x1]*G[x1*(1 + y1^(-1)), z1] - (40*I)*Pi*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] - (29*Pi^2*G[0, y1]*G[x1*(1 + y1^(-1)), z1])/3 + (88*I)*Pi*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), z1] - (23*Pi^2*G[1, x1]*G[x1*(1 + y1^(-1)), z1])/3 - (16*I)*Pi*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + ((41*I)/6)*Pi^3*G[-1 - 2*y1, x1] + (109*Pi^2*G[-1, y1]*G[-1 - 2*y1, x1])/3 - (25*Pi^2*G[-1/2, y1]*G[-1 - 2*y1, x1])/6 - 20*Pi^2*G[0, y1]*G[-1 - 2*y1, x1] - (97*Pi^2*G[0, z1]*G[-1 - 2*y1, x1])/6 - (16*I)*Pi*G[-1, y1]*G[0, z1]*G[-1 - 2*y1, x1] + (6*I)*Pi*G[-1/2, y1]*G[0, z1]*G[-1 - 2*y1, x1] + (4*I)*Pi*G[0, y1]*G[0, z1]*G[-1 - 2*y1, x1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - (16*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + (22*Pi^2*G[x1, z1]*G[-1 - 2*y1, x1])/3 + (4*I)*Pi*G[-1, y1]*G[x1, z1]*G[-1 - 2*y1, x1] - (8*I)*Pi*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, x1] + (16*I)*Pi*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, x1] - (38*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1])/3 - (12*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - ((7*I)/2)*Pi^3*G[-1 - y1, z1] + 19*Pi^2*G[-1, y1]*G[-1 - y1, z1] + (10*Pi^2*G[-1/2, y1]*G[-1 - y1, z1])/3 + 11*Pi^2*G[0, x1]*G[-1 - y1, z1] - (40*I)*Pi*G[-1, y1]*G[0, x1]*G[-1 - y1, z1] - (32*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-1 - y1, z1] - (29*Pi^2*G[0, y1]*G[-1 - y1, z1])/3 + (88*I)*Pi*G[0, x1]*G[0, y1]*G[-1 - y1, z1] - 13*Pi^2*G[1, x1]*G[-1 - y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[1, x1]*G[-1 - y1, z1] - (24*I)*Pi*G[0, y1]*G[1, x1]*G[-1 - y1, z1] + (10*Pi^2*G[-1 - 2*y1, x1]*G[-1 - y1, z1])/3 - (44*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - (12*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + (64*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - (I/3)*Pi^3*G[x1/y1 - y1, z1] - (122*Pi^2*G[-1, y1]*G[x1/y1 - y1, z1])/3 + (73*Pi^2*G[-1/2, y1]*G[x1/y1 - y1, z1])/6 - (23*Pi^2*G[0, x1]*G[x1/y1 - y1, z1])/2 + (64*I)*Pi*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, z1] + (22*I)*Pi*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, z1] + (49*Pi^2*G[0, y1]*G[x1/y1 - y1, z1])/3 - (108*I)*Pi*G[0, x1]*G[0, y1]*G[x1/y1 - y1, z1] - (Pi^2*G[1, x1]*G[x1/y1 - y1, z1])/3 + (73*Pi^2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1])/6 + (40*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] - (18*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] + (4*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] - ((10*I)/3)*Pi^3*G[-y1, x1] - 38*Pi^2*G[-1, y1]*G[-y1, x1] + (28*Pi^2*G[-1/2, y1]*G[-y1, x1])/3 + (58*Pi^2*G[0, y1]*G[-y1, x1])/3 - (16*I)*Pi*G[-1, y1]*G[0, z1]*G[-y1, x1] + (8*I)*Pi*G[-1/2, y1]*G[0, z1]*G[-y1, x1] - (4*Pi^2*G[-1 + x1, z1]*G[-y1, x1])/3 + (4*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-y1, x1] - (10*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, x1] + (16*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-y1, x1] + (Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1])/3 + (12*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + (10*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - (32*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + (Pi^2*G[-1 - y1, z1]*G[-y1, x1])/3 + (12*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[-y1, x1] + (10*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, x1] - (32*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[-y1, x1] - 4*Pi^2*G[x1/y1 - y1, z1]*G[-y1, x1] - (48*I)*Pi*G[-1, y1]*G[x1/y1 - y1, z1]*G[-y1, x1] - (16*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-y1, x1] + (80*I)*Pi*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, x1] - (I/3)*Pi^3*G[y1^2, x1] - (122*Pi^2*G[-1, y1]*G[y1^2, x1])/3 + (73*Pi^2*G[-1/2, y1]*G[y1^2, x1])/6 + (49*Pi^2*G[0, y1]*G[y1^2, x1])/3 + (7*Pi^2*G[0, z1]*G[y1^2, x1])/6 + (2*I)*Pi*G[-1/2, y1]*G[0, z1]*G[y1^2, x1] - (4*I)*Pi*G[0, y1]*G[0, z1]*G[y1^2, x1] - (17*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1])/6 + (16*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + (8*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - (32*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - (17*Pi^2*G[-1 - y1, z1]*G[y1^2, x1])/6 + (16*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, x1] + (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, x1] - (32*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[y1^2, x1] + (35*Pi^2*G[x1/y1 - y1, z1]*G[y1^2, x1])/6 - (32*I)*Pi*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, x1] + (6*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[y1^2, x1] + (20*I)*Pi*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, x1] - (I/3)*Pi^3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*Pi^2*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*Pi^2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*Pi^2*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (Pi^2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (10*Pi^2*G[-y1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (4*Pi^2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - I*Pi^3*G[-(y1/(2 + y1)), x1] - (5*Pi^2*G[-1, y1]*G[-(y1/(2 + y1)), x1])/3 - 8*Pi^2*G[-1/2, y1]*G[-(y1/(2 + y1)), x1] + (29*Pi^2*G[0, y1]*G[-(y1/(2 + y1)), x1])/3 + (19*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1])/6 - (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] + (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] - (15*Pi^2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1])/2 + (16*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + (12*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - (28*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + (13*Pi^2*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1])/3 - (8*I)*Pi*G[-1, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1] + (16*I)*Pi*G[0, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1] - (4*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), x1] + (4*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), x1] + ((41*I)/6)*Pi^3*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (91*Pi^2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (37*Pi^2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/6 + (127*Pi^2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/6 - (72*I)*Pi*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (50*I)*Pi*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (104*Pi^2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (164*I)*Pi*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (8*Pi^2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (8*I)*Pi*G[-1, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (37*Pi^2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/6 - (56*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (10*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (68*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (22*Pi^2*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (52*I)*Pi*G[-1, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (26*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (104*I)*Pi*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 11*Pi^2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (48*I)*Pi*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (14*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (76*I)*Pi*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (16*Pi^2*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (8*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (((3*I)/2)*Pi + 3*G[-1, y1] + (3*G[-1/2, y1])/2 + 3*G[0, x1] - 6*G[0, y1] - G[1, x1]/2 + (3*G[x1*(1 + y1^(-1)), z1])/2 + (3*G[-1 - 2*y1, x1])/2 + (3*G[-1 - y1, z1])/2 - 3*G[x1/y1 - y1, z1] - 3*G[y1^2, x1] + (3*G[(x1*(1 + x1 + 2*y1))/y1, z1])/2)/ep^3 - I*Pi^3*G[-((y1 + x1*(2 + y1))/x1), z1] - (5*Pi^2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - 8*Pi^2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (35*Pi^2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/6 + (8*I)*Pi*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (29*Pi^2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (16*I)*Pi*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (8*Pi^2*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (8*I)*Pi*G[-1, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1/2, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[0, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 8*Pi^2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (22*Pi^2*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (23*Pi^2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/6 - (16*I)*Pi*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (24*I)*Pi*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 6*Pi^2*G[-1, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (31*Pi^2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (31*Pi^2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (28*I)*Pi*G[-1/2, y1]*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (44*Pi^2*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (56*I)*Pi*G[0, x1]*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (31*Pi^2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (28*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (56*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*Pi^2*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[0, y1]*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (10*Pi^2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (16*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[0, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*Pi^2*G[-1, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (31*Pi^2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (31*Pi^2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (28*I)*Pi*G[-1/2, y1]*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (44*Pi^2*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (56*I)*Pi*G[0, x1]*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (31*Pi^2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (28*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (56*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*Pi^2*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[0, y1]*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (10*Pi^2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (16*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[0, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 50*Pi^2*G[-1, -1, y1] - (64*I)*Pi*G[0, x1]*G[-1, -1, y1] + (48*I)*Pi*G[0, z1]*G[-1, -1, y1] - (4*I)*Pi*G[1, x1]*G[-1, -1, y1] - (4*I)*Pi*G[-1 + x1, z1]*G[-1, -1, y1] + 20*G[0, x1]*G[-1 + x1, z1]*G[-1, -1, y1] - (8*I)*Pi*G[x1, z1]*G[-1, -1, y1] - 16*G[0, x1]*G[x1, z1]*G[-1, -1, y1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] - 88*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] - (60*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -1, y1] + 16*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1, -1, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1, -1, y1] - (4*I)*Pi*G[-1 - y1, z1]*G[-1, -1, y1] - 88*G[0, x1]*G[-1 - y1, z1]*G[-1, -1, y1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, -1, y1] + (48*I)*Pi*G[x1/y1 - y1, z1]*G[-1, -1, y1] + 16*G[0, x1]*G[x1/y1 - y1, z1]*G[-1, -1, y1] + 32*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[-1, -1, y1] + 32*G[0, z1]*G[-y1, x1]*G[-1, -1, y1] - 32*G[-1 + x1, z1]*G[-y1, x1]*G[-1, -1, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, -1, y1] + 16*G[-1 - y1, z1]*G[-y1, x1]*G[-1, -1, y1] + 32*G[x1/y1 - y1, z1]*G[-y1, x1]*G[-1, -1, y1] + (48*I)*Pi*G[y1^2, x1]*G[-1, -1, y1] + 28*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, -1, y1] + 28*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, -1, y1] + 16*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[-1, -1, y1] + (8*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, -1, y1] + 88*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, -1, y1] - 24*G[-y1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, -1, y1] - 40*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, -1, y1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] + 20*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - 8*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - 16*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - (60*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] - 32*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] - 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] - 16*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] + 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] - (28*Pi^2*G[-1, -1/2, y1])/3 - (48*I)*Pi*G[0, x1]*G[-1, -1/2, y1] - (24*I)*Pi*G[0, z1]*G[-1, -1/2, y1] - (6*I)*Pi*G[1, x1]*G[-1, -1/2, y1] - (6*I)*Pi*G[-1 + x1, z1]*G[-1, -1/2, y1] + (20*I)*Pi*G[x1, z1]*G[-1, -1/2, y1] + 8*G[0, x1]*G[x1, z1]*G[-1, -1/2, y1] - 4*G[1, x1]*G[x1, z1]*G[-1, -1/2, y1] - (18*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] - 32*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] - 8*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] - (66*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] - 4*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] - (34*I)*Pi*G[-1 - y1, z1]*G[-1, -1/2, y1] - 32*G[0, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] + 8*G[1, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] - 36*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] + (56*I)*Pi*G[x1/y1 - y1, z1]*G[-1, -1/2, y1] + 64*G[0, x1]*G[x1/y1 - y1, z1]*G[-1, -1/2, y1] + 40*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[-1, -1/2, y1] + (64*I)*Pi*G[-y1, x1]*G[-1, -1/2, y1] - 16*G[0, z1]*G[-y1, x1]*G[-1, -1/2, y1] + 4*G[-1 + x1, z1]*G[-y1, x1]*G[-1, -1/2, y1] + 12*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, -1/2, y1] + 12*G[-1 - y1, z1]*G[-y1, x1]*G[-1, -1/2, y1] - 48*G[x1/y1 - y1, z1]*G[-y1, x1]*G[-1, -1/2, y1] + (56*I)*Pi*G[y1^2, x1]*G[-1, -1/2, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, -1/2, y1] + 16*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, -1/2, y1] - 32*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[-1, -1/2, y1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + 12*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] - 8*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] - (58*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 72*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 56*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 52*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 8*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] - 8*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] - 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] - (8*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, y1] - (8*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, y1] - (94*Pi^2*G[-1, 0, y1])/3 + (160*I)*Pi*G[0, x1]*G[-1, 0, y1] + (16*I)*Pi*G[1, x1]*G[-1, 0, y1] + (16*I)*Pi*G[-1 + x1, z1]*G[-1, 0, y1] - 20*G[0, x1]*G[-1 + x1, z1]*G[-1, 0, y1] - (32*I)*Pi*G[x1, z1]*G[-1, 0, y1] + 8*G[1, x1]*G[x1, z1]*G[-1, 0, y1] + (56*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] + 152*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] + 16*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] + (184*I)*Pi*G[-1 - 2*y1, x1]*G[-1, 0, y1] - 8*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1, 0, y1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1, 0, y1] + (56*I)*Pi*G[-1 - y1, z1]*G[-1, 0, y1] + 152*G[0, x1]*G[-1 - y1, z1]*G[-1, 0, y1] - 16*G[1, x1]*G[-1 - y1, z1]*G[-1, 0, y1] + 88*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, 0, y1] - (160*I)*Pi*G[x1/y1 - y1, z1]*G[-1, 0, y1] - 144*G[0, x1]*G[x1/y1 - y1, z1]*G[-1, 0, y1] - 112*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[-1, 0, y1] - (128*I)*Pi*G[-y1, x1]*G[-1, 0, y1] + 24*G[-1 + x1, z1]*G[-y1, x1]*G[-1, 0, y1] - 40*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, 0, y1] - 40*G[-1 - y1, z1]*G[-y1, x1]*G[-1, 0, y1] + 64*G[x1/y1 - y1, z1]*G[-y1, x1]*G[-1, 0, y1] - (160*I)*Pi*G[y1^2, x1]*G[-1, 0, y1] - 60*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, 0, y1] - 60*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, 0, y1] + 48*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[-1, 0, y1] - (8*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, 0, y1] - 88*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, 0, y1] + 24*G[-y1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, 0, y1] + 40*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, 0, y1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 44*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + 24*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + 16*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + (168*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 176*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 16*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 144*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 88*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 100*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 16*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + 16*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] - 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + 20*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + (16*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, y1] + (16*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, y1] + (109*Pi^2*G[-1/2, -1, y1])/3 - (72*I)*Pi*G[0, x1]*G[-1/2, -1, y1] - (16*I)*Pi*G[0, z1]*G[-1/2, -1, y1] + (4*I)*Pi*G[x1, z1]*G[-1/2, -1, y1] + 8*G[0, x1]*G[x1, z1]*G[-1/2, -1, y1] - 8*G[1, x1]*G[x1, z1]*G[-1/2, -1, y1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] - 16*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] - (56*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] - (44*I)*Pi*G[-1 - y1, z1]*G[-1/2, -1, y1] - 48*G[0, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] + 16*G[1, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] - 40*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] + (40*I)*Pi*G[x1/y1 - y1, z1]*G[-1/2, -1, y1] + 64*G[0, x1]*G[x1/y1 - y1, z1]*G[-1/2, -1, y1] + 48*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[-1/2, -1, y1] + (56*I)*Pi*G[-y1, x1]*G[-1/2, -1, y1] - 16*G[0, z1]*G[-y1, x1]*G[-1/2, -1, y1] + 4*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, -1, y1] + 12*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, -1, y1] + 12*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, -1, y1] - 48*G[x1/y1 - y1, z1]*G[-y1, x1]*G[-1/2, -1, y1] + (40*I)*Pi*G[y1^2, x1]*G[-1/2, -1, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, -1, y1] + 16*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1, y1] - 32*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1, y1] + (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] + 24*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] - 16*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] - (56*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 80*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 16*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 64*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 52*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 16*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] - 16*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] - 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] - (25*Pi^2*G[-1/2, -1/2, y1])/6 - (22*I)*Pi*G[0, x1]*G[-1/2, -1/2, y1] + (6*I)*Pi*G[0, z1]*G[-1/2, -1/2, y1] + G[0, x1]*G[0, z1]*G[-1/2, -1/2, y1] + (8*I)*Pi*G[1, x1]*G[-1/2, -1/2, y1] + (8*I)*Pi*G[-1 + x1, z1]*G[-1/2, -1/2, y1] + 8*G[0, x1]*G[-1 + x1, z1]*G[-1/2, -1/2, y1] + 8*G[1, x1]*G[-1 + x1, z1]*G[-1/2, -1/2, y1] - (8*I)*Pi*G[x1, z1]*G[-1/2, -1/2, y1] - 4*G[0, x1]*G[x1, z1]*G[-1/2, -1/2, y1] - 4*G[1, x1]*G[x1, z1]*G[-1/2, -1/2, y1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] - 28*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] + (18*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + G[0, z1]*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] - 4*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] - (12*I)*Pi*G[-1 - y1, z1]*G[-1/2, -1/2, y1] - 28*G[0, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] + 4*G[1, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] - (18*I)*Pi*G[x1/y1 - y1, z1]*G[-1/2, -1/2, y1] + 37*G[0, x1]*G[x1/y1 - y1, z1]*G[-1/2, -1/2, y1] - 3*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[-1/2, -1/2, y1] - (8*I)*Pi*G[-y1, x1]*G[-1/2, -1/2, y1] + 8*G[0, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] - 14*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] + 14*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, -1/2, y1] + 14*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] - 36*G[x1/y1 - y1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] - (18*I)*Pi*G[y1^2, x1]*G[-1/2, -1/2, y1] - G[0, z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] + 16*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] - 3*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, y1] - (10*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] - 55*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] - 15*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + 36*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + 21*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] + 2*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] + (28*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] + 26*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] + 26*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - 16*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - 16*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] + (28*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] + 26*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] + 26*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - 16*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - 16*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - 20*Pi^2*G[-1/2, 0, y1] + (108*I)*Pi*G[0, x1]*G[-1/2, 0, y1] + (4*I)*Pi*G[0, z1]*G[-1/2, 0, y1] - 2*G[0, x1]*G[0, z1]*G[-1/2, 0, y1] - (16*I)*Pi*G[1, x1]*G[-1/2, 0, y1] - (16*I)*Pi*G[-1 + x1, z1]*G[-1/2, 0, y1] - 16*G[0, x1]*G[-1 + x1, z1]*G[-1/2, 0, y1] - 16*G[1, x1]*G[-1 + x1, z1]*G[-1/2, 0, y1] + (16*I)*Pi*G[x1, z1]*G[-1/2, 0, y1] + 16*G[1, x1]*G[x1, z1]*G[-1/2, 0, y1] + 72*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] + 8*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 2*G[0, z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] + 8*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] + (64*I)*Pi*G[-1 - y1, z1]*G[-1/2, 0, y1] + 104*G[0, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] - 24*G[1, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] + 64*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] + (4*I)*Pi*G[x1/y1 - y1, z1]*G[-1/2, 0, y1] - 138*G[0, x1]*G[x1/y1 - y1, z1]*G[-1/2, 0, y1] - 42*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[-1/2, 0, y1] - (32*I)*Pi*G[-y1, x1]*G[-1/2, 0, y1] + 24*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, 0, y1] - 40*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, 0, y1] - 40*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, 0, y1] + 120*G[x1/y1 - y1, z1]*G[-y1, x1]*G[-1/2, 0, y1] + (4*I)*Pi*G[y1^2, x1]*G[-1/2, 0, y1] + 2*G[0, z1]*G[y1^2, x1]*G[-1/2, 0, y1] - 48*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, 0, y1] - 48*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, 0, y1] + 38*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[-1/2, 0, y1] - (32*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] - 24*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] + 16*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] + (68*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 190*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 32*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 94*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 124*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 90*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 16*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + 16*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 4*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + 20*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - (56*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - 52*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - 52*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 32*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 32*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - (56*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - 52*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - 52*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 32*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 32*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - (368*Pi^2*G[0, -1, y1])/3 + (208*I)*Pi*G[0, x1]*G[0, -1, y1] - (16*I)*Pi*G[0, z1]*G[0, -1, y1] + (4*I)*Pi*G[1, x1]*G[0, -1, y1] + (4*I)*Pi*G[-1 + x1, z1]*G[0, -1, y1] - 20*G[0, x1]*G[-1 + x1, z1]*G[0, -1, y1] + 8*G[1, x1]*G[x1, z1]*G[0, -1, y1] + (60*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] + 152*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] + 16*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] + (156*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1, y1] - 8*G[x1, z1]*G[-1 - 2*y1, x1]*G[0, -1, y1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, -1, y1] + (60*I)*Pi*G[-1 - y1, z1]*G[0, -1, y1] + 152*G[0, x1]*G[-1 - y1, z1]*G[0, -1, y1] - 16*G[1, x1]*G[-1 - y1, z1]*G[0, -1, y1] + 88*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, -1, y1] - (128*I)*Pi*G[x1/y1 - y1, z1]*G[0, -1, y1] - 144*G[0, x1]*G[x1/y1 - y1, z1]*G[0, -1, y1] - 112*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[0, -1, y1] - (112*I)*Pi*G[-y1, x1]*G[0, -1, y1] + 24*G[-1 + x1, z1]*G[-y1, x1]*G[0, -1, y1] - 40*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, -1, y1] - 40*G[-1 - y1, z1]*G[-y1, x1]*G[0, -1, y1] + 64*G[x1/y1 - y1, z1]*G[-y1, x1]*G[0, -1, y1] - (128*I)*Pi*G[y1^2, x1]*G[0, -1, y1] - 60*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, -1, y1] - 60*G[-1 - y1, z1]*G[y1^2, x1]*G[0, -1, y1] + 48*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[0, -1, y1] - (8*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -1, y1] - 88*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -1, y1] + 24*G[-y1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -1, y1] + 40*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -1, y1] - (24*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 44*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + 24*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + 16*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + (156*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 176*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 16*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 144*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 88*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 100*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 16*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] + 16*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] + 20*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - 6*Pi^2*G[0, -1, z1] - (4*I)*Pi*G[-1, y1]*G[0, -1, z1] + (12*I)*Pi*G[-1/2, y1]*G[0, -1, z1] + (7*I)*Pi*G[0, x1]*G[0, -1, z1] + 6*G[-1/2, y1]*G[0, x1]*G[0, -1, z1] - (20*I)*Pi*G[0, y1]*G[0, -1, z1] - 12*G[0, x1]*G[0, y1]*G[0, -1, z1] - (3*I)*Pi*G[1, x1]*G[0, -1, z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1, z1] + 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, -1, z1] - 12*G[0, y1]*G[-1 - 2*y1, x1]*G[0, -1, z1] - (12*I)*Pi*G[-y1, x1]*G[0, -1, z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[0, -1, z1] + 24*G[0, y1]*G[-y1, x1]*G[0, -1, z1] - (4*I)*Pi*G[y1^2, x1]*G[0, -1, z1] + 6*G[-1/2, -1/2, y1]*G[0, -1, z1] - 12*G[-1/2, 0, y1]*G[0, -1, z1] + (77*Pi^2*G[0, -1/2, y1])/3 + (84*I)*Pi*G[0, x1]*G[0, -1/2, y1] + (12*I)*Pi*G[0, z1]*G[0, -1/2, y1] - 2*G[0, x1]*G[0, z1]*G[0, -1/2, y1] - (10*I)*Pi*G[1, x1]*G[0, -1/2, y1] - (10*I)*Pi*G[-1 + x1, z1]*G[0, -1/2, y1] - 16*G[0, x1]*G[-1 + x1, z1]*G[0, -1/2, y1] - 16*G[1, x1]*G[-1 + x1, z1]*G[0, -1/2, y1] + 12*G[1, x1]*G[x1, z1]*G[0, -1/2, y1] + (22*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] + 88*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] + (14*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 2*G[0, z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] + 12*G[x1, z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] + 28*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] + (38*I)*Pi*G[-1 - y1, z1]*G[0, -1/2, y1] + 88*G[0, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] - 16*G[1, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] + 60*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] - (12*I)*Pi*G[x1/y1 - y1, z1]*G[0, -1/2, y1] - 138*G[0, x1]*G[x1/y1 - y1, z1]*G[0, -1/2, y1] - 34*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[0, -1/2, y1] - (40*I)*Pi*G[-y1, x1]*G[0, -1/2, y1] + 24*G[-1 + x1, z1]*G[-y1, x1]*G[0, -1/2, y1] - 40*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, -1/2, y1] - 40*G[-1 - y1, z1]*G[-y1, x1]*G[0, -1/2, y1] + 120*G[x1/y1 - y1, z1]*G[-y1, x1]*G[0, -1/2, y1] - (12*I)*Pi*G[y1^2, x1]*G[0, -1/2, y1] + 2*G[0, z1]*G[y1^2, x1]*G[0, -1/2, y1] - 48*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, -1/2, y1] - 48*G[-1 - y1, z1]*G[y1^2, x1]*G[0, -1/2, y1] + 38*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[0, -1/2, y1] - (12*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] - 12*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] + 8*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] + (62*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 182*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 24*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 86*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 124*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 90*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 8*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] + 8*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 4*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] + 20*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - (48*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - 52*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - 52*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + 32*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + 32*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - (48*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - 52*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - 52*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + 32*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + 32*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - 12*G[0, -1, z1]*G[0, -1/2, y1] + (245*Pi^2*G[0, 0, x1])/6 - (96*I)*Pi*G[-1, y1]*G[0, 0, x1] - (70*I)*Pi*G[-1/2, y1]*G[0, 0, x1] + (236*I)*Pi*G[0, y1]*G[0, 0, x1] - (I/2)*Pi*G[0, z1]*G[0, 0, x1] + G[-1/2, y1]*G[0, z1]*G[0, 0, x1] - 2*G[0, y1]*G[0, z1]*G[0, 0, x1] + ((23*I)/2)*Pi*G[-1 + x1, z1]*G[0, 0, x1] + 18*G[-1, y1]*G[-1 + x1, z1]*G[0, 0, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[0, 0, x1] - 34*G[0, y1]*G[-1 + x1, z1]*G[0, 0, x1] + I*Pi*G[x1, z1]*G[0, 0, x1] - (55*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - 104*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - 48*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] + 200*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - (55*I)*Pi*G[-1 - y1, z1]*G[0, 0, x1] - 104*G[-1, y1]*G[-1 - y1, z1]*G[0, 0, x1] - 48*G[-1/2, y1]*G[-1 - y1, z1]*G[0, 0, x1] + 200*G[0, y1]*G[-1 - y1, z1]*G[0, 0, x1] + (79*I)*Pi*G[x1/y1 - y1, z1]*G[0, 0, x1] + 100*G[-1, y1]*G[x1/y1 - y1, z1]*G[0, 0, x1] + 85*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[0, 0, x1] - 270*G[0, y1]*G[x1/y1 - y1, z1]*G[0, 0, x1] + (7*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, x1] + 56*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, x1] - 56*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, x1] - (98*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] - 96*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] - 103*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] + 302*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] + (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] - 6*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] + 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] + (28*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] + 26*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] - 52*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] + (28*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] + 26*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] - 52*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] - 96*G[-1, -1, y1]*G[0, 0, x1] - 96*G[-1, -1/2, y1]*G[0, 0, x1] + 288*G[-1, 0, y1]*G[0, 0, x1] - 96*G[-1/2, -1, y1]*G[0, 0, x1] - 77*G[-1/2, -1/2, y1]*G[0, 0, x1] + 250*G[-1/2, 0, y1]*G[0, 0, x1] + 288*G[0, -1, y1]*G[0, 0, x1] + 6*G[0, -1, z1]*G[0, 0, x1] + 250*G[0, -1/2, y1]*G[0, 0, x1] + (214*Pi^2*G[0, 0, y1])/3 - (376*I)*Pi*G[0, x1]*G[0, 0, y1] - (8*I)*Pi*G[0, z1]*G[0, 0, y1] + 4*G[0, x1]*G[0, z1]*G[0, 0, y1] + (16*I)*Pi*G[1, x1]*G[0, 0, y1] + (16*I)*Pi*G[-1 + x1, z1]*G[0, 0, y1] + 52*G[0, x1]*G[-1 + x1, z1]*G[0, 0, y1] + 32*G[1, x1]*G[-1 + x1, z1]*G[0, 0, y1] - 32*G[1, x1]*G[x1, z1]*G[0, 0, y1] - (120*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - 328*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - 16*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - (176*I)*Pi*G[-1 - 2*y1, x1]*G[0, 0, y1] + 4*G[0, z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] + 32*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] - 16*G[x1, z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] - 80*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] - (120*I)*Pi*G[-1 - y1, z1]*G[0, 0, y1] - 328*G[0, x1]*G[-1 - y1, z1]*G[0, 0, y1] + 48*G[1, x1]*G[-1 - y1, z1]*G[0, 0, y1] - 208*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, 0, y1] + (152*I)*Pi*G[x1/y1 - y1, z1]*G[0, 0, y1] + 420*G[0, x1]*G[x1/y1 - y1, z1]*G[0, 0, y1] + 180*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[0, 0, y1] + (192*I)*Pi*G[-y1, x1]*G[0, 0, y1] - 72*G[-1 + x1, z1]*G[-y1, x1]*G[0, 0, y1] + 120*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, 0, y1] + 120*G[-1 - y1, z1]*G[-y1, x1]*G[0, 0, y1] - 304*G[x1/y1 - y1, z1]*G[-y1, x1]*G[0, 0, y1] + (152*I)*Pi*G[y1^2, x1]*G[0, 0, y1] - 4*G[0, z1]*G[y1^2, x1]*G[0, 0, y1] + 156*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, 0, y1] + 156*G[-1 - y1, z1]*G[y1^2, x1]*G[0, 0, y1] - 124*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[0, 0, y1] + (8*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, y1] + 88*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, y1] - 24*G[-y1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, y1] - 40*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, y1] + (40*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 68*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] - 40*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] - 16*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] - (272*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 540*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 64*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 316*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 336*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 280*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 32*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + (40*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 20*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - 32*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 64*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 8*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - 60*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + (96*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + 104*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + 104*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 64*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 64*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + (96*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + 104*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + 104*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 64*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 64*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + 24*G[0, -1, z1]*G[0, 0, y1] - 788*G[0, 0, x1]*G[0, 0, y1] + (63*Pi^2*G[0, 0, z1])/2 + (48*I)*Pi*G[-1, y1]*G[0, 0, z1] - (30*I)*Pi*G[-1/2, y1]*G[0, 0, z1] - ((3*I)/2)*Pi*G[0, x1]*G[0, 0, z1] + 3*G[-1/2, y1]*G[0, x1]*G[0, 0, z1] + (12*I)*Pi*G[0, y1]*G[0, 0, z1] - 6*G[0, x1]*G[0, y1]*G[0, 0, z1] - ((39*I)/2)*Pi*G[1, x1]*G[0, 0, z1] + 16*G[-1, y1]*G[1, x1]*G[0, 0, z1] - 8*G[-1/2, y1]*G[1, x1]*G[0, 0, z1] - (30*I)*Pi*G[-1 - 2*y1, x1]*G[0, 0, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, 0, z1] - 5*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, 0, z1] - 6*G[0, y1]*G[-1 - 2*y1, x1]*G[0, 0, z1] + (6*I)*Pi*G[y1^2, x1]*G[0, 0, z1] - 3*G[-1/2, y1]*G[y1^2, x1]*G[0, 0, z1] + 6*G[0, y1]*G[y1^2, x1]*G[0, 0, z1] - 32*G[-1, -1, y1]*G[0, 0, z1] + 16*G[-1, -1/2, y1]*G[0, 0, z1] + 16*G[-1/2, -1, y1]*G[0, 0, z1] - 5*G[-1/2, -1/2, y1]*G[0, 0, z1] - 6*G[-1/2, 0, y1]*G[0, 0, z1] - 6*G[0, -1/2, y1]*G[0, 0, z1] + (3*G[0, 0, x1]*G[0, 0, z1])/2 + 12*G[0, 0, y1]*G[0, 0, z1] - (23*Pi^2*G[0, 1, x1])/3 + (8*I)*Pi*G[-1/2, y1]*G[0, 1, x1] - (16*I)*Pi*G[0, y1]*G[0, 1, x1] + ((3*I)/2)*Pi*G[0, z1]*G[0, 1, x1] - (I/2)*Pi*G[-1 + x1, z1]*G[0, 1, x1] - 8*G[-1, y1]*G[-1 + x1, z1]*G[0, 1, x1] + 8*G[0, y1]*G[-1 + x1, z1]*G[0, 1, x1] - (3*I)*Pi*G[x1, z1]*G[0, 1, x1] + 8*G[-1, y1]*G[x1, z1]*G[0, 1, x1] - 4*G[-1/2, y1]*G[x1, z1]*G[0, 1, x1] + (5*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] + (5*I)*Pi*G[-1 - y1, z1]*G[0, 1, x1] + 8*G[-1, y1]*G[-1 - y1, z1]*G[0, 1, x1] + 4*G[-1/2, y1]*G[-1 - y1, z1]*G[0, 1, x1] - 16*G[0, y1]*G[-1 - y1, z1]*G[0, 1, x1] - (8*I)*Pi*G[x1/y1 - y1, z1]*G[0, 1, x1] + 8*G[-1, y1]*G[x1/y1 - y1, z1]*G[0, 1, x1] - 8*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[0, 1, x1] + 8*G[0, y1]*G[x1/y1 - y1, z1]*G[0, 1, x1] - I*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 1, x1] - 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 1, x1] + 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 1, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 1, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 1, x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 1, x1] + 8*G[-1/2, -1/2, y1]*G[0, 1, x1] - 16*G[-1/2, 0, y1]*G[0, 1, x1] + 3*G[0, -1, z1]*G[0, 1, x1] - 16*G[0, -1/2, y1]*G[0, 1, x1] + 32*G[0, 0, y1]*G[0, 1, x1] - (3*G[0, 0, z1]*G[0, 1, x1])/2 - (77*Pi^2*G[0, -1 + x1, z1])/6 - (16*I)*Pi*G[-1, y1]*G[0, -1 + x1, z1] + (16*I)*Pi*G[-1/2, y1]*G[0, -1 + x1, z1] + ((13*I)/2)*Pi*G[0, x1]*G[0, -1 + x1, z1] + 8*G[-1/2, y1]*G[0, x1]*G[0, -1 + x1, z1] - (16*I)*Pi*G[0, y1]*G[0, -1 + x1, z1] - 16*G[0, x1]*G[0, y1]*G[0, -1 + x1, z1] + ((31*I)/2)*Pi*G[1, x1]*G[0, -1 + x1, z1] - 16*G[-1, y1]*G[1, x1]*G[0, -1 + x1, z1] + 8*G[-1/2, y1]*G[1, x1]*G[0, -1 + x1, z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1 + x1, z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, -1 + x1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[0, -1 + x1, z1] - (16*I)*Pi*G[-y1, x1]*G[0, -1 + x1, z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[0, -1 + x1, z1] + 32*G[0, y1]*G[-y1, x1]*G[0, -1 + x1, z1] + 8*G[-1/2, -1/2, y1]*G[0, -1 + x1, z1] - 16*G[-1/2, 0, y1]*G[0, -1 + x1, z1] - 16*G[0, -1/2, y1]*G[0, -1 + x1, z1] + (17*G[0, 0, x1]*G[0, -1 + x1, z1])/2 + 32*G[0, 0, y1]*G[0, -1 + x1, z1] - (3*G[0, 1, x1]*G[0, -1 + x1, z1])/2 + (2*Pi^2*G[0, x1, z1])/3 - (6*I)*Pi*G[0, x1]*G[0, x1, z1] + 8*G[0, 0, x1]*G[0, x1, z1] + 16*Pi^2*G[0, x1*(1 + y1^(-1)), z1] + (24*I)*Pi*G[-1, y1]*G[0, x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[0, x1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[0, x1]*G[0, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[0, y1]*G[0, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[1, x1]*G[0, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[1, x1]*G[0, x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), z1] - 8*G[-1, -1, y1]*G[0, x1*(1 + y1^(-1)), z1] + 4*G[-1, -1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, -1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, 0, y1]*G[0, x1*(1 + y1^(-1)), z1] + 4*G[0, -1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] + 2*G[0, 0, x1]*G[0, x1*(1 + y1^(-1)), z1] - 8*G[0, 0, y1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[0, 1, x1]*G[0, x1*(1 + y1^(-1)), z1] + (65*Pi^2*G[0, -1 - 2*y1, x1])/6 - (72*I)*Pi*G[-1, y1]*G[0, -1 - 2*y1, x1] - (22*I)*Pi*G[-1/2, y1]*G[0, -1 - 2*y1, x1] + (108*I)*Pi*G[0, y1]*G[0, -1 - 2*y1, x1] - (2*I)*Pi*G[0, z1]*G[0, -1 - 2*y1, x1] + G[-1/2, y1]*G[0, z1]*G[0, -1 - 2*y1, x1] - 2*G[0, y1]*G[0, z1]*G[0, -1 - 2*y1, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] - (4*I)*Pi*G[x1, z1]*G[0, -1 - 2*y1, x1] + 8*G[-1, y1]*G[x1, z1]*G[0, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[x1, z1]*G[0, -1 - 2*y1, x1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] - 28*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 72*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] - (32*I)*Pi*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - 48*G[-1, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - 28*G[-1/2, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] + 104*G[0, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] + (22*I)*Pi*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, x1] + 64*G[-1, y1]*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, x1] + 37*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, x1] - 138*G[0, y1]*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, x1] - (50*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] - 80*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] - 55*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] + 190*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] + (28*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] + 26*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - 52*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] + (28*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] + 26*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - 52*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - 32*G[-1, -1, y1]*G[0, -1 - 2*y1, x1] - 72*G[-1, -1/2, y1]*G[0, -1 - 2*y1, x1] + 176*G[-1, 0, y1]*G[0, -1 - 2*y1, x1] - 80*G[-1/2, -1, y1]*G[0, -1 - 2*y1, x1] - 29*G[-1/2, -1/2, y1]*G[0, -1 - 2*y1, x1] + 138*G[-1/2, 0, y1]*G[0, -1 - 2*y1, x1] + 176*G[0, -1, y1]*G[0, -1 - 2*y1, x1] + 6*G[0, -1, z1]*G[0, -1 - 2*y1, x1] + 130*G[0, -1/2, y1]*G[0, -1 - 2*y1, x1] - 436*G[0, 0, y1]*G[0, -1 - 2*y1, x1] + 3*G[0, 0, z1]*G[0, -1 - 2*y1, x1] + 8*G[0, -1 + x1, z1]*G[0, -1 - 2*y1, x1] - 2*G[0, x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 16*Pi^2*G[0, -1 - y1, z1] + (24*I)*Pi*G[-1, y1]*G[0, -1 - y1, z1] - (12*I)*Pi*G[-1/2, y1]*G[0, -1 - y1, z1] + 4*G[-1, y1]*G[0, x1]*G[0, -1 - y1, z1] - 2*G[-1/2, y1]*G[0, x1]*G[0, -1 - y1, z1] + (4*I)*Pi*G[0, y1]*G[0, -1 - y1, z1] - (12*I)*Pi*G[1, x1]*G[0, -1 - y1, z1] + 8*G[-1, y1]*G[1, x1]*G[0, -1 - y1, z1] - 4*G[-1/2, y1]*G[1, x1]*G[0, -1 - y1, z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1 - y1, z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, -1 - y1, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, -1 - y1, z1] + (4*I)*Pi*G[-y1, x1]*G[0, -1 - y1, z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[0, -1 - y1, z1] - 8*G[0, y1]*G[-y1, x1]*G[0, -1 - y1, z1] + (2*I)*Pi*G[y1^2, x1]*G[0, -1 - y1, z1] + 4*G[-1, y1]*G[y1^2, x1]*G[0, -1 - y1, z1] - 4*G[0, y1]*G[y1^2, x1]*G[0, -1 - y1, z1] - (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, -1 - y1, z1] - 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[0, -1 - y1, z1] + 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[0, -1 - y1, z1] - 8*G[-1, -1, y1]*G[0, -1 - y1, z1] + 4*G[-1, -1/2, y1]*G[0, -1 - y1, z1] + 8*G[-1/2, -1, y1]*G[0, -1 - y1, z1] - 4*G[-1/2, -1/2, y1]*G[0, -1 - y1, z1] + 4*G[0, -1/2, y1]*G[0, -1 - y1, z1] + 2*G[0, 0, x1]*G[0, -1 - y1, z1] - 8*G[0, 0, y1]*G[0, -1 - y1, z1] - 2*G[0, 1, x1]*G[0, -1 - y1, z1] - 2*G[0, -1 - 2*y1, x1]*G[0, -1 - y1, z1] + (3*Pi^2*G[0, x1/y1 - y1, z1])/2 + (2*I)*Pi*G[-1/2, y1]*G[0, x1/y1 - y1, z1] - 3*G[-1/2, y1]*G[0, x1]*G[0, x1/y1 - y1, z1] - (4*I)*Pi*G[0, y1]*G[0, x1/y1 - y1, z1] + 6*G[0, x1]*G[0, y1]*G[0, x1/y1 - y1, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, z1] - G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, z1] + (4*I)*Pi*G[-y1, x1]*G[0, x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[0, x1/y1 - y1, z1] - 8*G[0, y1]*G[-y1, x1]*G[0, x1/y1 - y1, z1] - (4*I)*Pi*G[y1^2, x1]*G[0, x1/y1 - y1, z1] - G[-1/2, y1]*G[y1^2, x1]*G[0, x1/y1 - y1, z1] + 2*G[0, y1]*G[y1^2, x1]*G[0, x1/y1 - y1, z1] - G[-1/2, -1/2, y1]*G[0, x1/y1 - y1, z1] + 2*G[-1/2, 0, y1]*G[0, x1/y1 - y1, z1] + 2*G[0, -1/2, y1]*G[0, x1/y1 - y1, z1] - 3*G[0, 0, x1]*G[0, x1/y1 - y1, z1] - 4*G[0, 0, y1]*G[0, x1/y1 - y1, z1] - 3*G[0, -1 - 2*y1, x1]*G[0, x1/y1 - y1, z1] - (32*Pi^2*G[0, -y1, x1])/3 + (64*I)*Pi*G[-1, y1]*G[0, -y1, x1] + (32*I)*Pi*G[-1/2, y1]*G[0, -y1, x1] - (128*I)*Pi*G[0, y1]*G[0, -y1, x1] - (2*I)*Pi*G[-1 + x1, z1]*G[0, -y1, x1] - 2*G[-1/2, y1]*G[-1 + x1, z1]*G[0, -y1, x1] + 4*G[0, y1]*G[-1 + x1, z1]*G[0, -y1, x1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] + 24*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] - 48*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] + (24*I)*Pi*G[-1 - y1, z1]*G[0, -y1, x1] + 24*G[-1/2, y1]*G[-1 - y1, z1]*G[0, -y1, x1] - 48*G[0, y1]*G[-1 - y1, z1]*G[0, -y1, x1] - (56*I)*Pi*G[x1/y1 - y1, z1]*G[0, -y1, x1] - 56*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[0, -y1, x1] + 112*G[0, y1]*G[x1/y1 - y1, z1]*G[0, -y1, x1] + (72*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, x1] + 72*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, x1] - 144*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, x1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] - 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] - (16*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] - 16*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] + 32*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] - (16*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] - 16*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] + 32*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] + 64*G[-1, -1/2, y1]*G[0, -y1, x1] - 128*G[-1, 0, y1]*G[0, -y1, x1] + 64*G[-1/2, -1, y1]*G[0, -y1, x1] + 40*G[-1/2, -1/2, y1]*G[0, -y1, x1] - 144*G[-1/2, 0, y1]*G[0, -y1, x1] - 128*G[0, -1, y1]*G[0, -y1, x1] - 144*G[0, -1/2, y1]*G[0, -y1, x1] + 416*G[0, 0, y1]*G[0, -y1, x1] - (91*Pi^2*G[0, y1^2, x1])/6 + (64*I)*Pi*G[-1, y1]*G[0, y1^2, x1] + (22*I)*Pi*G[-1/2, y1]*G[0, y1^2, x1] - (108*I)*Pi*G[0, y1]*G[0, y1^2, x1] + (2*I)*Pi*G[0, z1]*G[0, y1^2, x1] - G[-1/2, y1]*G[0, z1]*G[0, y1^2, x1] + 2*G[0, y1]*G[0, z1]*G[0, y1^2, x1] - (3*I)*Pi*G[-1 + x1, z1]*G[0, y1^2, x1] - 2*G[-1, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] - 7*G[-1/2, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] + (18*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] + 48*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] + 32*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - 112*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] + (18*I)*Pi*G[-1 - y1, z1]*G[0, y1^2, x1] + 48*G[-1, y1]*G[-1 - y1, z1]*G[0, y1^2, x1] + 32*G[-1/2, y1]*G[-1 - y1, z1]*G[0, y1^2, x1] - 112*G[0, y1]*G[-1 - y1, z1]*G[0, y1^2, x1] - (12*I)*Pi*G[x1/y1 - y1, z1]*G[0, y1^2, x1] - 44*G[-1, y1]*G[x1/y1 - y1, z1]*G[0, y1^2, x1] - 41*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[0, y1^2, x1] + 126*G[0, y1]*G[x1/y1 - y1, z1]*G[0, y1^2, x1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, y1^2, x1] - 32*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, y1^2, x1] + 32*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, y1^2, x1] + (42*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] + 80*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] + 55*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] - 190*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] - (11*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] - 10*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] - 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] - (20*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] - 18*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] + 36*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] - (20*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] - 18*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] + 36*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] + 32*G[-1, -1, y1]*G[0, y1^2, x1] + 64*G[-1, -1/2, y1]*G[0, y1^2, x1] - 160*G[-1, 0, y1]*G[0, y1^2, x1] + 64*G[-1/2, -1, y1]*G[0, y1^2, x1] + 37*G[-1/2, -1/2, y1]*G[0, y1^2, x1] - 138*G[-1/2, 0, y1]*G[0, y1^2, x1] - 160*G[0, -1, y1]*G[0, y1^2, x1] - 6*G[0, -1, z1]*G[0, y1^2, x1] - 138*G[0, -1/2, y1]*G[0, y1^2, x1] + 436*G[0, 0, y1]*G[0, y1^2, x1] - 3*G[0, 0, z1]*G[0, y1^2, x1] - 8*G[0, -1 + x1, z1]*G[0, y1^2, x1] + 3*G[0, x1/y1 - y1, z1]*G[0, y1^2, x1] + (2*Pi^2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (4*I)*Pi*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, -1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, 0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, -1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[0, 0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, 0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, 1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (16*Pi^2*G[0, -(y1/(2 + y1)), x1])/3 + (8*I)*Pi*G[-1, y1]*G[0, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-1/2, y1]*G[0, -(y1/(2 + y1)), x1] - (16*I)*Pi*G[0, y1]*G[0, -(y1/(2 + y1)), x1] - (4*I)*Pi*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] - 8*G[-1, y1]*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] + 8*G[0, y1]*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] + 12*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] - 12*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] + (22*I)*Pi*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] + 44*G[-1, y1]*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] - 44*G[0, y1]*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] - (14*I)*Pi*G[x1/y1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] - 28*G[-1, y1]*G[x1/y1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] + 28*G[0, y1]*G[x1/y1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] - (6*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -(y1/(2 + y1)), x1] - 12*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -(y1/(2 + y1)), x1] + 12*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -(y1/(2 + y1)), x1] + 8*G[-1, -1/2, y1]*G[0, -(y1/(2 + y1)), x1] - 16*G[-1, 0, y1]*G[0, -(y1/(2 + y1)), x1] + 16*G[-1/2, -1, y1]*G[0, -(y1/(2 + y1)), x1] - 16*G[-1/2, 0, y1]*G[0, -(y1/(2 + y1)), x1] - 16*G[0, -1, y1]*G[0, -(y1/(2 + y1)), x1] - 8*G[0, -1/2, y1]*G[0, -(y1/(2 + y1)), x1] + 32*G[0, 0, y1]*G[0, -(y1/(2 + y1)), x1] - 12*Pi^2*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (28*I)*Pi*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (36*I)*Pi*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 34*G[-1/2, y1]*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - (72*I)*Pi*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 84*G[0, x1]*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (28*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 26*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 68*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - (28*I)*Pi*G[-y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[-1/2, y1]*G[-y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[0, y1]*G[-y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - (22*I)*Pi*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1/2, y1]*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[0, y1]*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, -1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, 0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, -1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 26*G[-1/2, -1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 68*G[-1/2, 0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, -1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 68*G[0, -1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 42*G[0, 0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 168*G[0, 0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 34*G[0, -1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 42*G[0, y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - (Pi^2*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 + (2*I)*Pi*G[0, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1/2, y1]*G[0, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, x1]*G[0, y1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (4*I)*Pi*G[-y1, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[0, y1]*G[-y1, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (2*I)*Pi*G[y1^2, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, y1]*G[y1^2, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, 0, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, -1 - 2*y1, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, y1^2, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (8*I)*Pi*G[-1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, x1]*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[-y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, y1]*G[-y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, -1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, 0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, -1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, 0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, 0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, -1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, y1^2, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*Pi^2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (2*I)*Pi*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, 0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, -1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*Pi^2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (2*I)*Pi*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, 0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, -1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[-y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, -1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, 0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, -1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, 0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, 0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, -1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, y1^2, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (25*Pi^2*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/6 - (32*I)*Pi*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (14*I)*Pi*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (30*I)*Pi*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 25*G[-1/2, y1]*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (60*I)*Pi*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 66*G[0, x1]*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (14*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 17*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 50*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 19*G[-1/2, y1]*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 54*G[0, y1]*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[-1, 0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 17*G[-1/2, -1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 50*G[-1/2, 0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, -1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 50*G[0, -1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 33*G[0, 0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 132*G[0, 0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 25*G[0, -1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 33*G[0, y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (25*Pi^2*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/6 - (32*I)*Pi*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (14*I)*Pi*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (30*I)*Pi*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 25*G[-1/2, y1]*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (60*I)*Pi*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 66*G[0, x1]*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (14*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 17*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 50*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 19*G[-1/2, y1]*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 54*G[0, y1]*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[-1, 0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 17*G[-1/2, -1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 50*G[-1/2, 0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, -1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 50*G[0, -1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 33*G[0, 0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 132*G[0, 0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 25*G[0, -1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 33*G[0, y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (Pi^2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[-1, 0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[0, -1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[0, 0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[0, 0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (Pi^2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[-1, 0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[0, -1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[0, 0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[0, 0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (14*Pi^2*G[1, 0, x1])/3 + (8*I)*Pi*G[-1/2, y1]*G[1, 0, x1] - (16*I)*Pi*G[0, y1]*G[1, 0, x1] - ((3*I)/2)*Pi*G[0, z1]*G[1, 0, x1] + ((13*I)/2)*Pi*G[-1 + x1, z1]*G[1, 0, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[1, 0, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[1, 0, x1] - (7*I)*Pi*G[x1, z1]*G[1, 0, x1] - 8*G[-1, y1]*G[x1, z1]*G[1, 0, x1] - 4*G[-1/2, y1]*G[x1, z1]*G[1, 0, x1] + 16*G[0, y1]*G[x1, z1]*G[1, 0, x1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + (10*I)*Pi*G[-1 - y1, z1]*G[1, 0, x1] + 16*G[-1, y1]*G[-1 - y1, z1]*G[1, 0, x1] + 4*G[-1/2, y1]*G[-1 - y1, z1]*G[1, 0, x1] - 24*G[0, y1]*G[-1 - y1, z1]*G[1, 0, x1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 0, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 0, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 0, x1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 0, x1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] - 4*G[-1, -1, y1]*G[1, 0, x1] + 4*G[-1, 0, y1]*G[1, 0, x1] + 8*G[-1/2, -1/2, y1]*G[1, 0, x1] - 16*G[-1/2, 0, y1]*G[1, 0, x1] + 4*G[0, -1, y1]*G[1, 0, x1] - 16*G[0, -1/2, y1]*G[1, 0, x1] + 28*G[0, 0, y1]*G[1, 0, x1] + (3*G[0, 0, z1]*G[1, 0, x1])/2 - (3*G[0, -1 + x1, z1]*G[1, 0, x1])/2 - 2*G[0, x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + 2*G[0, -1 - y1, z1]*G[1, 0, x1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[1, 0, x1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 0, x1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 0, x1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, 0, x1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, 0, x1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[1, 0, x1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[1, 0, x1] - (3*Pi^2*G[1, 1, x1])/2 + (8*I)*Pi*G[-1/2, y1]*G[1, 1, x1] - (16*I)*Pi*G[0, y1]*G[1, 1, x1] + ((19*I)/2)*Pi*G[0, z1]*G[1, 1, x1] + ((15*I)/2)*Pi*G[-1 + x1, z1]*G[1, 1, x1] - 16*G[-1, y1]*G[-1 + x1, z1]*G[1, 1, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[1, 1, x1] - (7*I)*Pi*G[x1, z1]*G[1, 1, x1] + 8*G[-1, y1]*G[x1, z1]*G[1, 1, x1] - 4*G[-1/2, y1]*G[x1, z1]*G[1, 1, x1] + (9*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] + (9*I)*Pi*G[-1 - y1, z1]*G[1, 1, x1] + 8*G[-1, y1]*G[-1 - y1, z1]*G[1, 1, x1] + 4*G[-1/2, y1]*G[-1 - y1, z1]*G[1, 1, x1] - 16*G[0, y1]*G[-1 - y1, z1]*G[1, 1, x1] - I*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[1, 1, x1] - 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[1, 1, x1] + 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[1, 1, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, x1] + 8*G[-1/2, -1/2, y1]*G[1, 1, x1] - 16*G[-1/2, 0, y1]*G[1, 1, x1] - 3*G[0, -1, z1]*G[1, 1, x1] - 16*G[0, -1/2, y1]*G[1, 1, x1] + 32*G[0, 0, y1]*G[1, 1, x1] - (19*G[0, 0, z1]*G[1, 1, x1])/2 + (11*G[0, -1 + x1, z1]*G[1, 1, x1])/2 - 4*G[0, x1*(1 + y1^(-1)), z1]*G[1, 1, x1] - 4*G[0, -1 - y1, z1]*G[1, 1, x1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 1, x1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 1, x1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, 1, x1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, 1, x1] + (8*I)*Pi*G[-1/2, y1]*G[1, -1 - 2*y1, x1] - (16*I)*Pi*G[0, y1]*G[1, -1 - 2*y1, x1] + (8*I)*Pi*G[0, z1]*G[1, -1 - 2*y1, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[1, -1 - 2*y1, x1] - (12*I)*Pi*G[x1, z1]*G[1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[x1, z1]*G[1, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[x1, z1]*G[1, -1 - 2*y1, x1] + 16*G[0, y1]*G[x1, z1]*G[1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] + (16*I)*Pi*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] - 24*G[0, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, x1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, x1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] + 8*G[-1/2, -1/2, y1]*G[1, -1 - 2*y1, x1] - 16*G[-1/2, 0, y1]*G[1, -1 - 2*y1, x1] - 16*G[0, -1/2, y1]*G[1, -1 - 2*y1, x1] + 32*G[0, 0, y1]*G[1, -1 - 2*y1, x1] - 8*G[0, 0, z1]*G[1, -1 - 2*y1, x1] + 8*G[0, -1 + x1, z1]*G[1, -1 - 2*y1, x1] - 4*G[0, x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] - 4*G[0, -1 - y1, z1]*G[1, -1 - 2*y1, x1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -1 - 2*y1, x1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -1 - 2*y1, x1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, -1 - 2*y1, x1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, -1 - 2*y1, x1] + (14*Pi^2*G[1, -y1, x1])/3 + (4*I)*Pi*G[-1, y1]*G[1, -y1, x1] - (10*I)*Pi*G[-1/2, y1]*G[1, -y1, x1] + (16*I)*Pi*G[0, y1]*G[1, -y1, x1] - (16*I)*Pi*G[-1 + x1, z1]*G[1, -y1, x1] - 16*G[-1/2, y1]*G[-1 + x1, z1]*G[1, -y1, x1] + 32*G[0, y1]*G[-1 + x1, z1]*G[1, -y1, x1] + (12*I)*Pi*G[x1, z1]*G[1, -y1, x1] + 12*G[-1/2, y1]*G[x1, z1]*G[1, -y1, x1] - 24*G[0, y1]*G[x1, z1]*G[1, -y1, x1] - (16*I)*Pi*G[-1 - y1, z1]*G[1, -y1, x1] - 16*G[-1/2, y1]*G[-1 - y1, z1]*G[1, -y1, x1] + 32*G[0, y1]*G[-1 - y1, z1]*G[1, -y1, x1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -y1, x1] - 24*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -y1, x1] + 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -y1, x1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] + 16*G[-1, -1, y1]*G[1, -y1, x1] + 4*G[-1, -1/2, y1]*G[1, -y1, x1] - 24*G[-1, 0, y1]*G[1, -y1, x1] + 4*G[-1/2, -1, y1]*G[1, -y1, x1] - 14*G[-1/2, -1/2, y1]*G[1, -y1, x1] + 24*G[-1/2, 0, y1]*G[1, -y1, x1] - 24*G[0, -1, y1]*G[1, -y1, x1] + 24*G[0, -1/2, y1]*G[1, -y1, x1] - 24*G[0, 0, y1]*G[1, -y1, x1] - (Pi^2*G[1, y1^2, x1])/3 - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[1, y1^2, x1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, y1^2, x1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, y1^2, x1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, y1^2, x1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, y1^2, x1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[1, y1^2, x1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[1, y1^2, x1] + (4*I)*Pi*G[x1, z1]*G[1, -(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[x1, z1]*G[1, -(y1/(2 + y1)), x1] - 8*G[0, y1]*G[x1, z1]*G[1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] - (Pi^2*G[-1 + x1, -1, z1])/6 + (2*I)*Pi*G[-1, y1]*G[-1 + x1, -1, z1] - (2*I)*Pi*G[-1/2, y1]*G[-1 + x1, -1, z1] - I*Pi*G[0, x1]*G[-1 + x1, -1, z1] - G[-1/2, y1]*G[0, x1]*G[-1 + x1, -1, z1] + (2*I)*Pi*G[0, y1]*G[-1 + x1, -1, z1] + 2*G[0, x1]*G[0, y1]*G[-1 + x1, -1, z1] - (3*I)*Pi*G[1, x1]*G[-1 + x1, -1, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] - G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] + (2*I)*Pi*G[-y1, x1]*G[-1 + x1, -1, z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -1, z1] - 4*G[0, y1]*G[-y1, x1]*G[-1 + x1, -1, z1] - G[-1/2, -1/2, y1]*G[-1 + x1, -1, z1] + 2*G[-1/2, 0, y1]*G[-1 + x1, -1, z1] + 2*G[0, -1/2, y1]*G[-1 + x1, -1, z1] - G[0, 0, x1]*G[-1 + x1, -1, z1] - 4*G[0, 0, y1]*G[-1 + x1, -1, z1] + 3*G[0, 1, x1]*G[-1 + x1, -1, z1] - G[0, -1 - 2*y1, x1]*G[-1 + x1, -1, z1] + G[0, y1^2, x1]*G[-1 + x1, -1, z1] - 3*G[1, 1, x1]*G[-1 + x1, -1, z1] - (50*Pi^2*G[-1 + x1, 0, z1])/3 - (16*I)*Pi*G[-1, y1]*G[-1 + x1, 0, z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, 0, z1] - ((3*I)/2)*Pi*G[0, x1]*G[-1 + x1, 0, z1] + ((13*I)/2)*Pi*G[1, x1]*G[-1 + x1, 0, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, 0, z1] + (G[0, 0, x1]*G[-1 + x1, 0, z1])/2 + (G[0, 1, x1]*G[-1 + x1, 0, z1])/2 - (G[1, 0, x1]*G[-1 + x1, 0, z1])/2 + (G[1, 1, x1]*G[-1 + x1, 0, z1])/2 + 2*Pi^2*G[-1 + x1, -1 + x1, z1] - ((3*I)/2)*Pi*G[0, x1]*G[-1 + x1, -1 + x1, z1] + ((3*I)/2)*Pi*G[1, x1]*G[-1 + x1, -1 + x1, z1] + (3*G[0, 0, x1]*G[-1 + x1, -1 + x1, z1])/2 - (3*G[0, 1, x1]*G[-1 + x1, -1 + x1, z1])/2 + (3*G[1, 0, x1]*G[-1 + x1, -1 + x1, z1])/2 + (15*G[1, 1, x1]*G[-1 + x1, -1 + x1, z1])/2 + (Pi^2*G[-1 + x1, x1, z1])/3 - (5*I)*Pi*G[0, x1]*G[-1 + x1, x1, z1] - (2*I)*Pi*G[1, x1]*G[-1 + x1, x1, z1] + 2*G[0, 0, x1]*G[-1 + x1, x1, z1] - 2*G[0, 1, x1]*G[-1 + x1, x1, z1] + 2*G[1, 0, x1]*G[-1 + x1, x1, z1] - 2*G[1, 1, x1]*G[-1 + x1, x1, z1] + (4*Pi^2*G[-1 + x1, x1*(1 + y1^(-1)), z1])/3 - (2*I)*Pi*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - I*Pi*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 10*G[-1, y1]*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - G[-1/2, y1]*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 10*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (20*I)*Pi*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 20*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 40*G[0, y1]*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 2*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 7*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 20*G[-1, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 4*G[-1, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 12*G[-1, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - G[-1/2, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 10*G[-1/2, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 12*G[0, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 6*G[0, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 8*G[0, 0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 4*G[0, 1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - G[0, -1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 4*G[0, y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 16*G[1, 0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 4*G[1, 1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[1, -1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 12*G[1, y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (4*Pi^2*G[-1 + x1, -1 - y1, z1])/3 - (2*I)*Pi*G[-1, y1]*G[-1 + x1, -1 - y1, z1] - (2*I)*Pi*G[-1/2, y1]*G[-1 + x1, -1 - y1, z1] - I*Pi*G[0, x1]*G[-1 + x1, -1 - y1, z1] + 10*G[-1, y1]*G[0, x1]*G[-1 + x1, -1 - y1, z1] - G[-1/2, y1]*G[0, x1]*G[-1 + x1, -1 - y1, z1] + (10*I)*Pi*G[0, y1]*G[-1 + x1, -1 - y1, z1] - 8*G[0, x1]*G[0, y1]*G[-1 + x1, -1 - y1, z1] - (8*I)*Pi*G[1, x1]*G[-1 + x1, -1 - y1, z1] - 8*G[-1, y1]*G[1, x1]*G[-1 + x1, -1 - y1, z1] - 8*G[-1/2, y1]*G[1, x1]*G[-1 + x1, -1 - y1, z1] + 24*G[0, y1]*G[1, x1]*G[-1 + x1, -1 - y1, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + (20*I)*Pi*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] + 20*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] - 40*G[0, y1]*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] - (3*I)*Pi*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - 2*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - 7*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] + 16*G[0, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] - 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] + 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] + 20*G[-1, -1, y1]*G[-1 + x1, -1 - y1, z1] - 4*G[-1, -1/2, y1]*G[-1 + x1, -1 - y1, z1] - 12*G[-1, 0, y1]*G[-1 + x1, -1 - y1, z1] - G[-1/2, -1/2, y1]*G[-1 + x1, -1 - y1, z1] + 2*G[-1/2, 0, y1]*G[-1 + x1, -1 - y1, z1] - 12*G[0, -1, y1]*G[-1 + x1, -1 - y1, z1] + 6*G[0, -1/2, y1]*G[-1 + x1, -1 - y1, z1] + 8*G[0, 0, x1]*G[-1 + x1, -1 - y1, z1] - 4*G[0, 1, x1]*G[-1 + x1, -1 - y1, z1] - G[0, -1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - 4*G[0, y1^2, x1]*G[-1 + x1, -1 - y1, z1] - 12*G[1, 0, x1]*G[-1 + x1, -1 - y1, z1] - 4*G[1, 1, x1]*G[-1 + x1, -1 - y1, z1] - 8*G[1, -1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + 12*G[1, y1^2, x1]*G[-1 + x1, -1 - y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, x1]*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[-y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, y1]*G[-y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, -1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, 0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, -1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, 0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, 0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, -1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, 0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, 1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, -1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (2*Pi^2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + I*Pi*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, 0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, -1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*Pi^2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + I*Pi*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, 0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, -1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, 0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, -1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, 0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, 0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, -1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, 0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, 1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, -1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (10*Pi^2*G[x1, 0, z1])/3 - (8*I)*Pi*G[-1, y1]*G[x1, 0, z1] + (4*I)*Pi*G[-1/2, y1]*G[x1, 0, z1] + (3*I)*Pi*G[0, x1]*G[x1, 0, z1] + (7*I)*Pi*G[1, x1]*G[x1, 0, z1] - 8*G[-1, y1]*G[1, x1]*G[x1, 0, z1] + 4*G[-1/2, y1]*G[1, x1]*G[x1, 0, z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1, 0, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1, 0, z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, 0, z1] + 16*G[-1, -1, y1]*G[x1, 0, z1] - 8*G[-1, -1/2, y1]*G[x1, 0, z1] - 8*G[-1/2, -1, y1]*G[x1, 0, z1] + 4*G[-1/2, -1/2, y1]*G[x1, 0, z1] - G[0, 0, x1]*G[x1, 0, z1] - G[0, 1, x1]*G[x1, 0, z1] + G[1, 0, x1]*G[x1, 0, z1] + 3*G[1, 1, x1]*G[x1, 0, z1] + 4*G[1, -1 - 2*y1, x1]*G[x1, 0, z1] + 6*Pi^2*G[x1, -1 + x1, z1] + (4*I)*Pi*G[-1, y1]*G[x1, -1 + x1, z1] - (12*I)*Pi*G[-1/2, y1]*G[x1, -1 + x1, z1] - (7*I)*Pi*G[0, x1]*G[x1, -1 + x1, z1] - 8*G[-1, y1]*G[0, x1]*G[x1, -1 + x1, z1] - 4*G[-1/2, y1]*G[0, x1]*G[x1, -1 + x1, z1] + (16*I)*Pi*G[0, y1]*G[x1, -1 + x1, z1] + 16*G[0, x1]*G[0, y1]*G[x1, -1 + x1, z1] - (7*I)*Pi*G[1, x1]*G[x1, -1 + x1, z1] + 8*G[-1, y1]*G[1, x1]*G[x1, -1 + x1, z1] - 4*G[-1/2, y1]*G[1, x1]*G[x1, -1 + x1, z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[x1, -1 + x1, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1, -1 + x1, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, -1 + x1, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[x1, -1 + x1, z1] + (12*I)*Pi*G[-y1, x1]*G[x1, -1 + x1, z1] + 12*G[-1/2, y1]*G[-y1, x1]*G[x1, -1 + x1, z1] - 24*G[0, y1]*G[-y1, x1]*G[x1, -1 + x1, z1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1, -1 + x1, z1] + 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1, -1 + x1, z1] - 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1, -1 + x1, z1] - 4*G[-1, -1/2, y1]*G[x1, -1 + x1, z1] + 8*G[-1, 0, y1]*G[x1, -1 + x1, z1] - 8*G[-1/2, -1, y1]*G[x1, -1 + x1, z1] - 4*G[-1/2, -1/2, y1]*G[x1, -1 + x1, z1] + 16*G[-1/2, 0, y1]*G[x1, -1 + x1, z1] + 8*G[0, -1, y1]*G[x1, -1 + x1, z1] + 12*G[0, -1/2, y1]*G[x1, -1 + x1, z1] - 13*G[0, 0, x1]*G[x1, -1 + x1, z1] - 32*G[0, 0, y1]*G[x1, -1 + x1, z1] - 3*G[0, 1, x1]*G[x1, -1 + x1, z1] - 4*G[0, -1 - 2*y1, x1]*G[x1, -1 + x1, z1] + 8*G[0, y1^2, x1]*G[x1, -1 + x1, z1] + 3*G[1, 0, x1]*G[x1, -1 + x1, z1] - 3*G[1, 1, x1]*G[x1, -1 + x1, z1] - 4*G[1, -1 - 2*y1, x1]*G[x1, -1 + x1, z1] + (4*I)*Pi*G[0, x1]*G[x1, x1, z1] + (4*I)*Pi*G[1, x1]*G[x1, x1, z1] + 4*G[0, 0, x1]*G[x1, x1, z1] + 4*G[0, 1, x1]*G[x1, x1, z1] - 4*G[1, 0, x1]*G[x1, x1, z1] + 4*G[1, 1, x1]*G[x1, x1, z1] - (22*Pi^2*G[x1, x1*(1 + y1^(-1)), z1])/3 - (4*I)*Pi*G[-1, y1]*G[x1, x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[0, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[0, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[0, x1]*G[x1, x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[0, y1]*G[x1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[-y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 16*G[-1, -1, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 4*G[-1, -1/2, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 8*G[-1, 0, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, -1, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, -1/2, y1]*G[x1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, 0, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 8*G[0, -1, y1]*G[x1, x1*(1 + y1^(-1)), z1] - 12*G[0, -1/2, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 16*G[0, 0, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 4*G[0, 1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 4*G[0, -1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 4*G[1, 0, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 4*G[1, 1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 4*G[1, -1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 4*G[1, y1^2, x1]*G[x1, x1*(1 + y1^(-1)), z1] - (22*Pi^2*G[x1, -1 - y1, z1])/3 - (4*I)*Pi*G[-1, y1]*G[x1, -1 - y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[x1, -1 - y1, z1] + (4*I)*Pi*G[0, x1]*G[x1, -1 - y1, z1] - 8*G[-1, y1]*G[0, x1]*G[x1, -1 - y1, z1] + 4*G[-1/2, y1]*G[0, x1]*G[x1, -1 - y1, z1] - (16*I)*Pi*G[0, y1]*G[x1, -1 - y1, z1] + (8*I)*Pi*G[1, x1]*G[x1, -1 - y1, z1] + 4*G[-1/2, y1]*G[1, x1]*G[x1, -1 - y1, z1] - 8*G[0, y1]*G[1, x1]*G[x1, -1 - y1, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[x1, -1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, -1 - y1, z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1, -1 - y1, z1] - (12*I)*Pi*G[-y1, x1]*G[x1, -1 - y1, z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[x1, -1 - y1, z1] + 24*G[0, y1]*G[-y1, x1]*G[x1, -1 - y1, z1] - (4*I)*Pi*G[y1^2, x1]*G[x1, -1 - y1, z1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1, -1 - y1, z1] + 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1, -1 - y1, z1] - 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1, -1 - y1, z1] - 16*G[-1, -1, y1]*G[x1, -1 - y1, z1] + 4*G[-1, -1/2, y1]*G[x1, -1 - y1, z1] + 8*G[-1, 0, y1]*G[x1, -1 - y1, z1] + 4*G[-1/2, -1/2, y1]*G[x1, -1 - y1, z1] - 8*G[-1/2, 0, y1]*G[x1, -1 - y1, z1] + 8*G[0, -1, y1]*G[x1, -1 - y1, z1] - 12*G[0, -1/2, y1]*G[x1, -1 - y1, z1] + 16*G[0, 0, y1]*G[x1, -1 - y1, z1] + 4*G[0, 1, x1]*G[x1, -1 - y1, z1] + 4*G[0, -1 - 2*y1, x1]*G[x1, -1 - y1, z1] + 4*G[1, 1, x1]*G[x1, -1 - y1, z1] + 4*G[1, -1 - 2*y1, x1]*G[x1, -1 - y1, z1] - 4*G[1, y1^2, x1]*G[x1, -1 - y1, z1] + (22*Pi^2*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1])/3 + (4*I)*Pi*G[-1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1/2, y1]*G[-y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[-y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, -1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, -1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, 0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, -1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, 0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, -1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, -1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, 0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, 1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, -1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[1, 1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[1, -1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[1, y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (5*Pi^2*G[x1*(1 + y1^(-1)), -1, z1])/2 + (6*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1, z1] - (6*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] - 3*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1, z1] + (6*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -1, z1] + 6*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1, z1] - (6*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 6*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + (6*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 6*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 12*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 3*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] + 6*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1, z1] + 6*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] - 3*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 12*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1, z1] - 3*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 3*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 15*Pi^2*G[x1*(1 + y1^(-1)), 0, z1] + (16*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, z1] - (12*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] - (5*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 8*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), 0, z1] + (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), 0, z1] - (9*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 8*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] + (6*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), 0, z1] - 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 8*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 8*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 8*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 8*G[0, -1, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 7*G[0, 0, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), 0, z1] - G[0, 1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), 0, z1] - G[1, 0, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 5*G[1, 1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 8*Pi^2*G[x1*(1 + y1^(-1)), -1 + x1, z1] - (16*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - (6*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 16*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (7*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 8*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 8*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 16*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 16*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 8*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 16*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 16*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 3*G[0, 1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 3*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 5*G[1, 1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - (Pi^2*G[x1*(1 + y1^(-1)), x1, z1])/3 + (5*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1, z1] + (2*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), x1, z1] - 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1, z1] + 2*G[0, 1, x1]*G[x1*(1 + y1^(-1)), x1, z1] - 2*G[1, 0, x1]*G[x1*(1 + y1^(-1)), x1, z1] + 2*G[1, 1, x1]*G[x1*(1 + y1^(-1)), x1, z1] + (39*Pi^2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1])/2 - (6*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (26*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (30*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 36*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 30*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (60*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 96*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (26*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 19*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 54*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (18*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 18*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 36*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (18*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 24*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 19*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 62*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 18*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 60*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 19*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 54*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 60*G[0, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 56*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 48*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 172*G[0, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[0, 1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 30*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 48*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[1, 0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[1, 1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (11*Pi^2*G[x1*(1 + y1^(-1)), -1 - y1, z1])/6 - (6*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (14*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 68*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 64*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (2*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 10*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (14*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 14*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 28*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (14*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 3*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (28*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 56*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 56*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 88*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 14*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 60*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 3*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 10*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 60*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 64*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 44*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[0, 1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 32*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[1, 1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 3*Pi^2*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (16*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (28*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 46*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 33*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (32*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 112*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 48*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (32*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 64*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (8*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 14*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 30*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 28*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 60*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 48*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 60*G[0, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 48*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 71*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 156*G[0, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[0, 1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 33*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 56*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[1, 1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[1, 0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - (2*Pi^2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, 1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (16*Pi^2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1])/3 - (12*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 96*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (26*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 26*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 52*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + I*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 13*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 34*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, -1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 52*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 60*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 128*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, 1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[1, 1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (Pi^2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 - I*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (2*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - I*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (19*Pi^2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1])/6 - (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 10*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 10*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (6*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 6*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 20*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 12*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 9*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 5*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (4*Pi^2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*Pi^2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (22*Pi^2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (16*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (22*Pi^2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (16*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (65*Pi^2*G[-1 - 2*y1, 0, x1])/6 - (72*I)*Pi*G[-1, y1]*G[-1 - 2*y1, 0, x1] - (22*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, 0, x1] + (108*I)*Pi*G[0, y1]*G[-1 - 2*y1, 0, x1] - (2*I)*Pi*G[0, z1]*G[-1 - 2*y1, 0, x1] + G[-1/2, y1]*G[0, z1]*G[-1 - 2*y1, 0, x1] - 2*G[0, y1]*G[0, z1]*G[-1 - 2*y1, 0, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] - (4*I)*Pi*G[x1, z1]*G[-1 - 2*y1, 0, x1] + 8*G[-1, y1]*G[x1, z1]*G[-1 - 2*y1, 0, x1] - 4*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, 0, x1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 28*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 72*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - (32*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 48*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 28*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 104*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] + (22*I)*Pi*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 64*G[-1, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 37*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 138*G[0, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] - (50*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 80*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 55*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + 190*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] + (28*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 26*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 52*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + (28*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 26*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 52*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 32*G[-1, -1, y1]*G[-1 - 2*y1, 0, x1] - 72*G[-1, -1/2, y1]*G[-1 - 2*y1, 0, x1] + 176*G[-1, 0, y1]*G[-1 - 2*y1, 0, x1] - 80*G[-1/2, -1, y1]*G[-1 - 2*y1, 0, x1] - 29*G[-1/2, -1/2, y1]*G[-1 - 2*y1, 0, x1] + 138*G[-1/2, 0, y1]*G[-1 - 2*y1, 0, x1] + 176*G[0, -1, y1]*G[-1 - 2*y1, 0, x1] + 6*G[0, -1, z1]*G[-1 - 2*y1, 0, x1] + 130*G[0, -1/2, y1]*G[-1 - 2*y1, 0, x1] - 436*G[0, 0, y1]*G[-1 - 2*y1, 0, x1] + 3*G[0, 0, z1]*G[-1 - 2*y1, 0, x1] + 8*G[0, -1 + x1, z1]*G[-1 - 2*y1, 0, x1] - 2*G[0, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 2*G[0, -1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 3*G[0, x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 34*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + 2*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 0, x1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 25*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 25*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - G[-1 + x1, -1, z1]*G[-1 - 2*y1, 0, x1] - G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 0, x1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 4*G[x1, -1 + x1, z1]*G[-1 - 2*y1, 0, x1] + 4*G[x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 4*G[x1, -1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 3*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-1 - 2*y1, 0, x1] - 30*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 33*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 40*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - (8*Pi^2*G[-1 - 2*y1, 1, x1])/3 + (8*I)*Pi*G[-1, y1]*G[-1 - 2*y1, 1, x1] + (16*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, 1, x1] - (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, 1, x1] + (8*I)*Pi*G[0, z1]*G[-1 - 2*y1, 1, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, 1, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 1, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 1, x1] - (8*I)*Pi*G[x1, z1]*G[-1 - 2*y1, 1, x1] - 4*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, 1, x1] + 8*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, 1, x1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] + (8*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, 1, x1] + 4*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 1, x1] - 8*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 1, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, x1] + 8*G[-1, -1/2, y1]*G[-1 - 2*y1, 1, x1] - 16*G[-1, 0, y1]*G[-1 - 2*y1, 1, x1] + 16*G[-1/2, -1, y1]*G[-1 - 2*y1, 1, x1] + 8*G[-1/2, -1/2, y1]*G[-1 - 2*y1, 1, x1] - 32*G[-1/2, 0, y1]*G[-1 - 2*y1, 1, x1] - 16*G[0, -1, y1]*G[-1 - 2*y1, 1, x1] - 24*G[0, -1/2, y1]*G[-1 - 2*y1, 1, x1] + 64*G[0, 0, y1]*G[-1 - 2*y1, 1, x1] - 8*G[0, 0, z1]*G[-1 - 2*y1, 1, x1] + 8*G[0, -1 + x1, z1]*G[-1 - 2*y1, 1, x1] - 4*G[0, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] - 4*G[0, -1 - y1, z1]*G[-1 - 2*y1, 1, x1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 1, x1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] - 8*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, 1, x1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 1, x1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] + 4*G[x1, 0, z1]*G[-1 - 2*y1, 1, x1] - 4*G[x1, -1 + x1, z1]*G[-1 - 2*y1, 1, x1] + 4*G[x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] + 4*G[x1, -1 - y1, z1]*G[-1 - 2*y1, 1, x1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, x1] - 4*G[x1*(1 + y1^(-1)), 0, z1]*G[-1 - 2*y1, 1, x1] + 4*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-1 - 2*y1, 1, x1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, x1] - (25*Pi^2*G[-1 - 2*y1, -1 - 2*y1, x1])/6 - (56*I)*Pi*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (18*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (12*I)*Pi*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (6*I)*Pi*G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + G[-1/2, y1]*G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[0, y1]*G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (8*I)*Pi*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (12*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 40*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 12*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 64*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (18*I)*Pi*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 48*G[-1, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 3*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 42*G[0, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (10*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 64*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 15*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 94*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (28*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 26*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 52*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (28*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 26*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 52*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 32*G[-1, -1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 56*G[-1, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 144*G[-1, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 64*G[-1/2, -1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 11*G[-1/2, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 42*G[-1/2, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 144*G[0, -1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 6*G[0, -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 34*G[0, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 212*G[0, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 5*G[0, 0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[0, -1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[0, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[0, -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - G[0, x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 26*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 17*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 17*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - G[-1 + x1, -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[x1, 0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[x1, -1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[x1, -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 3*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[x1*(1 + y1^(-1)), 0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 19*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 3*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 24*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (2*Pi^2*G[-1 - 2*y1, -y1, x1])/3 + (52*I)*Pi*G[-1, y1]*G[-1 - 2*y1, -y1, x1] + (10*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, -y1, x1] - (72*I)*Pi*G[0, y1]*G[-1 - 2*y1, -y1, x1] - (16*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, -y1, x1] - 16*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -y1, x1] + 32*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -y1, x1] + (12*I)*Pi*G[x1, z1]*G[-1 - 2*y1, -y1, x1] + 12*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, -y1, x1] - 24*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, -y1, x1] + (18*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, x1] + 18*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, x1] - 36*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, x1] + (18*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, x1] + 18*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, x1] - 36*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, x1] - (36*I)*Pi*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -y1, x1] - 36*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -y1, x1] + 72*G[0, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -y1, x1] + (36*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, x1] + 36*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, x1] - 72*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, x1] - (16*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] - 16*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] + 32*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] - (16*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] - 16*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] + 32*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] - 16*G[-1, -1, y1]*G[-1 - 2*y1, -y1, x1] + 52*G[-1, -1/2, y1]*G[-1 - 2*y1, -y1, x1] - 88*G[-1, 0, y1]*G[-1 - 2*y1, -y1, x1] + 52*G[-1/2, -1, y1]*G[-1 - 2*y1, -y1, x1] + 20*G[-1/2, -1/2, y1]*G[-1 - 2*y1, -y1, x1] - 92*G[-1/2, 0, y1]*G[-1 - 2*y1, -y1, x1] - 88*G[0, -1, y1]*G[-1 - 2*y1, -y1, x1] - 92*G[0, -1/2, y1]*G[-1 - 2*y1, -y1, x1] + 272*G[0, 0, y1]*G[-1 - 2*y1, -y1, x1] - (23*Pi^2*G[-1 - 2*y1, y1^2, x1])/3 + (48*I)*Pi*G[-1, y1]*G[-1 - 2*y1, y1^2, x1] - (2*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, y1^2, x1] - (44*I)*Pi*G[0, y1]*G[-1 - 2*y1, y1^2, x1] + (2*I)*Pi*G[0, z1]*G[-1 - 2*y1, y1^2, x1] - G[-1/2, y1]*G[0, z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[0, y1]*G[0, z1]*G[-1 - 2*y1, y1^2, x1] + (4*I)*Pi*G[x1, z1]*G[-1 - 2*y1, y1^2, x1] - (11*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 5*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 18*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + (21*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 40*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 21*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 82*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + (24*I)*Pi*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 48*G[-1, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 46*G[0, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 64*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 25*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - 114*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - (20*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 18*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 36*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - (20*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 18*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 36*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[-1, -1, y1]*G[-1 - 2*y1, y1^2, x1] + 48*G[-1, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] - 100*G[-1, 0, y1]*G[-1 - 2*y1, y1^2, x1] + 48*G[-1/2, -1, y1]*G[-1 - 2*y1, y1^2, x1] + 5*G[-1/2, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] - 58*G[-1/2, 0, y1]*G[-1 - 2*y1, y1^2, x1] - 100*G[0, -1, y1]*G[-1 - 2*y1, y1^2, x1] - 6*G[0, -1, z1]*G[-1 - 2*y1, y1^2, x1] - 58*G[0, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] + 216*G[0, 0, y1]*G[-1 - 2*y1, y1^2, x1] - 3*G[0, 0, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[0, -1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[0, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + G[0, x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 34*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 25*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 25*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + G[-1 + x1, -1, z1]*G[-1 - 2*y1, y1^2, x1] + 5*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, y1^2, x1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[x1, -1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[x1, -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 3*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 27*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 5*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 24*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] + 28*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - (16*Pi^2*G[-1 - 2*y1, -(y1/(2 + y1)), x1])/3 + (8*I)*Pi*G[-1, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - (16*I)*Pi*G[0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - (4*I)*Pi*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 8*G[-1, y1]*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 8*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + (4*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 8*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 8*G[-1, -1/2, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[-1, 0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 16*G[-1/2, -1, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[-1/2, 0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[0, -1, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 8*G[0, -1/2, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 32*G[0, 0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + (5*Pi^2*G[-1 - y1, -1, z1])/2 + (6*I)*Pi*G[-1, y1]*G[-1 - y1, -1, z1] - (6*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1, z1] - 3*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -1, z1] + (6*I)*Pi*G[0, y1]*G[-1 - y1, -1, z1] + 6*G[0, x1]*G[0, y1]*G[-1 - y1, -1, z1] - (6*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] + 6*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] + (6*I)*Pi*G[-y1, x1]*G[-1 - y1, -1, z1] + 6*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1, z1] - 12*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1, z1] - 3*G[-1/2, -1/2, y1]*G[-1 - y1, -1, z1] + 6*G[-1/2, 0, y1]*G[-1 - y1, -1, z1] + 6*G[0, -1/2, y1]*G[-1 - y1, -1, z1] - 3*G[0, 0, x1]*G[-1 - y1, -1, z1] - 12*G[0, 0, y1]*G[-1 - y1, -1, z1] - 3*G[0, -1 - 2*y1, x1]*G[-1 - y1, -1, z1] + 3*G[0, y1^2, x1]*G[-1 - y1, -1, z1] - 3*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -1, z1] - 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, -1, z1] + 3*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1, z1] + 15*Pi^2*G[-1 - y1, 0, z1] + (16*I)*Pi*G[-1, y1]*G[-1 - y1, 0, z1] - (12*I)*Pi*G[-1/2, y1]*G[-1 - y1, 0, z1] - (5*I)*Pi*G[0, x1]*G[-1 - y1, 0, z1] + 8*G[-1, y1]*G[0, x1]*G[-1 - y1, 0, z1] + (8*I)*Pi*G[0, y1]*G[-1 - y1, 0, z1] - 8*G[0, x1]*G[0, y1]*G[-1 - y1, 0, z1] - (9*I)*Pi*G[1, x1]*G[-1 - y1, 0, z1] + 8*G[-1, y1]*G[1, x1]*G[-1 - y1, 0, z1] - 4*G[-1/2, y1]*G[1, x1]*G[-1 - y1, 0, z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] + (6*I)*Pi*G[y1^2, x1]*G[-1 - y1, 0, z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, 0, z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, 0, z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, 0, z1] - 8*G[-1, -1, y1]*G[-1 - y1, 0, z1] + 8*G[-1, -1/2, y1]*G[-1 - y1, 0, z1] - 8*G[-1, 0, y1]*G[-1 - y1, 0, z1] + 8*G[-1/2, -1, y1]*G[-1 - y1, 0, z1] - 4*G[-1/2, -1/2, y1]*G[-1 - y1, 0, z1] - 8*G[0, -1, y1]*G[-1 - y1, 0, z1] + 7*G[0, 0, x1]*G[-1 - y1, 0, z1] + 8*G[0, 0, y1]*G[-1 - y1, 0, z1] - G[0, 1, x1]*G[-1 - y1, 0, z1] - 4*G[0, y1^2, x1]*G[-1 - y1, 0, z1] - G[1, 0, x1]*G[-1 - y1, 0, z1] - 5*G[1, 1, x1]*G[-1 - y1, 0, z1] - 4*G[1, -1 - 2*y1, x1]*G[-1 - y1, 0, z1] - 4*G[-1 - 2*y1, 1, x1]*G[-1 - y1, 0, z1] - 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, 0, z1] - (40*Pi^2*G[-1 - y1, -1 + x1, z1])/3 + (16*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1 + x1, z1] + (10*I)*Pi*G[0, x1]*G[-1 - y1, -1 + x1, z1] + 16*G[-1, y1]*G[0, x1]*G[-1 - y1, -1 + x1, z1] + 4*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -1 + x1, z1] - (24*I)*Pi*G[0, y1]*G[-1 - y1, -1 + x1, z1] - 24*G[0, x1]*G[0, y1]*G[-1 - y1, -1 + x1, z1] + (7*I)*Pi*G[1, x1]*G[-1 - y1, -1 + x1, z1] - 8*G[-1, y1]*G[1, x1]*G[-1 - y1, -1 + x1, z1] + 4*G[-1/2, y1]*G[1, x1]*G[-1 - y1, -1 + x1, z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] - (16*I)*Pi*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] + 32*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] + 8*G[-1, -1/2, y1]*G[-1 - y1, -1 + x1, z1] - 16*G[-1, 0, y1]*G[-1 - y1, -1 + x1, z1] + 16*G[-1/2, -1, y1]*G[-1 - y1, -1 + x1, z1] + 4*G[-1/2, -1/2, y1]*G[-1 - y1, -1 + x1, z1] - 24*G[-1/2, 0, y1]*G[-1 - y1, -1 + x1, z1] - 16*G[0, -1, y1]*G[-1 - y1, -1 + x1, z1] - 16*G[0, -1/2, y1]*G[-1 - y1, -1 + x1, z1] + 12*G[0, 0, x1]*G[-1 - y1, -1 + x1, z1] + 48*G[0, 0, y1]*G[-1 - y1, -1 + x1, z1] - 3*G[0, 1, x1]*G[-1 - y1, -1 + x1, z1] + 4*G[0, -1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] - 12*G[0, y1^2, x1]*G[-1 - y1, -1 + x1, z1] + 3*G[1, 0, x1]*G[-1 - y1, -1 + x1, z1] - 5*G[1, 1, x1]*G[-1 - y1, -1 + x1, z1] + 4*G[1, -1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + 4*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -1 + x1, z1] + 4*G[-1 - 2*y1, 1, x1]*G[-1 - y1, -1 + x1, z1] + 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] - 12*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1 + x1, z1] - (Pi^2*G[-1 - y1, x1, z1])/3 + (5*I)*Pi*G[0, x1]*G[-1 - y1, x1, z1] + (2*I)*Pi*G[1, x1]*G[-1 - y1, x1, z1] - 2*G[0, 0, x1]*G[-1 - y1, x1, z1] + 2*G[0, 1, x1]*G[-1 - y1, x1, z1] - 2*G[1, 0, x1]*G[-1 - y1, x1, z1] + 2*G[1, 1, x1]*G[-1 - y1, x1, z1] - (11*Pi^2*G[-1 - y1, x1*(1 + y1^(-1)), z1])/6 - (6*I)*Pi*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (14*I)*Pi*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (14*I)*Pi*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 68*G[-1, y1]*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 64*G[0, x1]*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (14*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 26*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (14*I)*Pi*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 14*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 28*G[0, y1]*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (14*I)*Pi*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 3*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[0, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 20*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 88*G[-1, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 14*G[-1, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 60*G[-1, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[-1/2, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 3*G[-1/2, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 26*G[-1/2, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 60*G[0, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 64*G[0, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 44*G[0, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[0, 1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[0, -1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[0, y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 26*G[1, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[1, 1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[1, y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 13*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (39*Pi^2*G[-1 - y1, -1 - y1, z1])/2 - (6*I)*Pi*G[-1, y1]*G[-1 - y1, -1 - y1, z1] - (28*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1 - y1, z1] - (30*I)*Pi*G[0, x1]*G[-1 - y1, -1 - y1, z1] - 36*G[-1, y1]*G[0, x1]*G[-1 - y1, -1 - y1, z1] - 30*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -1 - y1, z1] + (60*I)*Pi*G[0, y1]*G[-1 - y1, -1 - y1, z1] + 96*G[0, x1]*G[0, y1]*G[-1 - y1, -1 - y1, z1] - (2*I)*Pi*G[1, x1]*G[-1 - y1, -1 - y1, z1] + 8*G[-1, y1]*G[1, x1]*G[-1 - y1, -1 - y1, z1] - 8*G[0, y1]*G[1, x1]*G[-1 - y1, -1 - y1, z1] - (28*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] - 20*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] - 19*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 58*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + (18*I)*Pi*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] + 18*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] - 36*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] + (18*I)*Pi*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] + 24*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] + 19*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 62*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] + 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] - 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] - 24*G[-1, -1, y1]*G[-1 - y1, -1 - y1, z1] - 18*G[-1, -1/2, y1]*G[-1 - y1, -1 - y1, z1] + 60*G[-1, 0, y1]*G[-1 - y1, -1 - y1, z1] - 20*G[-1/2, -1, y1]*G[-1 - y1, -1 - y1, z1] - 19*G[-1/2, -1/2, y1]*G[-1 - y1, -1 - y1, z1] + 58*G[-1/2, 0, y1]*G[-1 - y1, -1 - y1, z1] + 60*G[0, -1, y1]*G[-1 - y1, -1 - y1, z1] + 56*G[0, -1/2, y1]*G[-1 - y1, -1 - y1, z1] - 48*G[0, 0, x1]*G[-1 - y1, -1 - y1, z1] - 172*G[0, 0, y1]*G[-1 - y1, -1 - y1, z1] + 6*G[0, 1, x1]*G[-1 - y1, -1 - y1, z1] - 30*G[0, -1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 48*G[0, y1^2, x1]*G[-1 - y1, -1 - y1, z1] + 2*G[1, 1, x1]*G[-1 - y1, -1 - y1, z1] - 4*G[1, y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 30*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -1 - y1, z1] - 19*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 29*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 3*Pi^2*G[-1 - y1, x1/y1 - y1, z1] + (16*I)*Pi*G[-1, y1]*G[-1 - y1, x1/y1 - y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] + (28*I)*Pi*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 46*G[-1, y1]*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 33*G[-1/2, y1]*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] - (32*I)*Pi*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] - 112*G[0, x1]*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 48*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - (32*I)*Pi*G[-y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 32*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 64*G[0, y1]*G[-y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + (8*I)*Pi*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - 14*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + 30*G[0, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1/y1 - y1, z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1/y1 - y1, z1] + 28*G[-1, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] + 16*G[-1, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] - 60*G[-1, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 16*G[-1/2, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] + 16*G[-1/2, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] - 48*G[-1/2, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] - 60*G[0, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] - 48*G[0, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] + 71*G[0, 0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 156*G[0, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] - 2*G[0, 1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 33*G[0, -1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 56*G[0, y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - 8*G[1, 1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 33*G[-1 - 2*y1, 0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 24*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - (16*I)*Pi*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1/2, -1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1/2, 0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[1, 0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (2*Pi^2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (4*I)*Pi*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, -1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, 0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, -1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, 0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, 0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, 1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[1, 0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[1, y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (32*Pi^2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1])/3 - (44*I)*Pi*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (28*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (48*I)*Pi*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[-1, y1]*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (96*I)*Pi*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, x1]*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (28*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 88*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (26*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 26*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 52*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (33*I)*Pi*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 40*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 29*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 98*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, -1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[-1, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 88*G[-1, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[-1/2, -1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-1/2, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 88*G[-1/2, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 88*G[0, -1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 84*G[0, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 60*G[0, 0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 256*G[0, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, 1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[1, 1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[1, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[1, y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - 2*y1, 1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 44*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (Pi^2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 - I*Pi*G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1/2, y1]*G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, x1]*G[0, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (2*I)*Pi*G[-y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, y1]*G[-y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - I*Pi*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, 0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, -1 - 2*y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1 - 2*y1, 0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (15*Pi^2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1])/2 + (16*I)*Pi*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (12*I)*Pi*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 10*G[-1, y1]*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (28*I)*Pi*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 10*G[0, x1]*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 24*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (12*I)*Pi*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 24*G[0, y1]*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (26*I)*Pi*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 34*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 58*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 20*G[-1, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[-1, -1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 44*G[-1, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 24*G[-1/2, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 24*G[-1/2, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 44*G[0, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, -1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 7*G[0, 0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 68*G[0, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 5*G[0, y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[1, 0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (4*Pi^2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*Pi^2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (22*Pi^2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (16*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, -1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1/2, 0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, -1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, 0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, 0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (22*Pi^2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (16*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, -1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1/2, 0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, -1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, 0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, 0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (7*Pi^2*G[x1/y1 - y1, 0, z1])/6 + (2*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, 0, z1] + (2*I)*Pi*G[0, x1]*G[x1/y1 - y1, 0, z1] - G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, 0, z1] - (4*I)*Pi*G[0, y1]*G[x1/y1 - y1, 0, z1] + 2*G[0, x1]*G[0, y1]*G[x1/y1 - y1, 0, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, z1] - G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, z1] - (2*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, 0, z1] + G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, 0, z1] - 2*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, 0, z1] - G[-1/2, -1/2, y1]*G[x1/y1 - y1, 0, z1] + 2*G[-1/2, 0, y1]*G[x1/y1 - y1, 0, z1] + 2*G[0, -1/2, y1]*G[x1/y1 - y1, 0, z1] - G[0, 0, x1]*G[x1/y1 - y1, 0, z1] - 4*G[0, 0, y1]*G[x1/y1 - y1, 0, z1] - G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, 0, z1] + G[0, y1^2, x1]*G[x1/y1 - y1, 0, z1] - G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, 0, z1] - G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, 0, z1] + G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, 0, z1] - 14*Pi^2*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (44*I)*Pi*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (24*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (48*I)*Pi*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 76*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (100*I)*Pi*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 140*G[0, x1]*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 64*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (34*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 28*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 92*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 56*G[-1, -1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1, -1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 104*G[-1, 0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, -1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1/2, -1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 64*G[-1/2, 0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 104*G[0, -1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 72*G[0, -1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 90*G[0, 0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 248*G[0, 0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[0, 1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 70*G[0, y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[1, 0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[1, 1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[1, -1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[1, y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, 1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 14*Pi^2*G[x1/y1 - y1, -1 - y1, z1] + (44*I)*Pi*G[-1, y1]*G[x1/y1 - y1, -1 - y1, z1] + (32*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, z1] + (48*I)*Pi*G[0, x1]*G[x1/y1 - y1, -1 - y1, z1] + 76*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, -1 - y1, z1] + 32*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, -1 - y1, z1] - (100*I)*Pi*G[0, y1]*G[x1/y1 - y1, -1 - y1, z1] - 140*G[0, x1]*G[0, y1]*G[x1/y1 - y1, -1 - y1, z1] - (12*I)*Pi*G[1, x1]*G[x1/y1 - y1, -1 - y1, z1] - 8*G[-1/2, y1]*G[1, x1]*G[x1/y1 - y1, -1 - y1, z1] + 16*G[0, y1]*G[1, x1]*G[x1/y1 - y1, -1 - y1, z1] + (32*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] + 24*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] - 80*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] - (8*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, -1 - y1, z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, -1 - y1, z1] + 16*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, -1 - y1, z1] - (34*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] - 28*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] - 32*G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] + 92*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] - (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, -1 - y1, z1] - 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, -1 - y1, z1] + 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, -1 - y1, z1] + 56*G[-1, -1, y1]*G[x1/y1 - y1, -1 - y1, z1] + 24*G[-1, -1/2, y1]*G[x1/y1 - y1, -1 - y1, z1] - 104*G[-1, 0, y1]*G[x1/y1 - y1, -1 - y1, z1] + 32*G[-1/2, -1, y1]*G[x1/y1 - y1, -1 - y1, z1] + 24*G[-1/2, -1/2, y1]*G[x1/y1 - y1, -1 - y1, z1] - 80*G[-1/2, 0, y1]*G[x1/y1 - y1, -1 - y1, z1] - 104*G[0, -1, y1]*G[x1/y1 - y1, -1 - y1, z1] - 72*G[0, -1/2, y1]*G[x1/y1 - y1, -1 - y1, z1] + 90*G[0, 0, x1]*G[x1/y1 - y1, -1 - y1, z1] + 248*G[0, 0, y1]*G[x1/y1 - y1, -1 - y1, z1] - 2*G[0, 1, x1]*G[x1/y1 - y1, -1 - y1, z1] + 32*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] - 70*G[0, y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] - 12*G[1, 0, x1]*G[x1/y1 - y1, -1 - y1, z1] - 4*G[1, 1, x1]*G[x1/y1 - y1, -1 - y1, z1] - 8*G[1, -1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] + 8*G[1, y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] + 32*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, -1 - y1, z1] - 8*G[-1 - 2*y1, 1, x1]*G[x1/y1 - y1, -1 - y1, z1] + 24*G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] - 40*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] + (11*Pi^2*G[x1/y1 - y1, x1/y1 - y1, z1])/2 - (32*I)*Pi*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + (6*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] - (14*I)*Pi*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 36*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 27*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + (20*I)*Pi*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 90*G[0, x1]*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + (6*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 38*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + (28*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 28*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 56*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - (10*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 12*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 5*G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 22*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + (6*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 12*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 12*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 16*G[-1, -1, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 32*G[-1, -1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 48*G[-1, 0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 32*G[-1/2, -1, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 3*G[-1/2, -1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 38*G[-1/2, 0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 48*G[0, -1, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 38*G[0, -1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 65*G[0, 0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 124*G[0, 0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 27*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 45*G[0, y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 27*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 19*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 6*Pi^2*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (24*I)*Pi*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (18*I)*Pi*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 72*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (24*I)*Pi*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 72*G[0, x1]*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (6*I)*Pi*G[1, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[1, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[1, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (6*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 48*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 48*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (6*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 120*G[-1, -1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 120*G[-1, 0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 120*G[0, -1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 42*G[0, 0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 120*G[0, 0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, 1, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 36*G[0, y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[1, 0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[1, y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (5*Pi^2*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1])/3 + (72*I)*Pi*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (28*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (84*I)*Pi*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 80*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 86*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (120*I)*Pi*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 252*G[0, x1]*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (28*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 38*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 140*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (64*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 34*G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 132*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, -1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[-1, -1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 144*G[-1, 0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1/2, -1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 38*G[-1/2, -1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 140*G[-1/2, 0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 144*G[0, -1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 132*G[0, -1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 142*G[0, 0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 408*G[0, 0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, 1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 86*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 126*G[0, y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[1, 1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[1, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[1, y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 86*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, 1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 38*G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 70*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (Pi^2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 - (2*I)*Pi*G[0, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, x1]*G[0, y1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (4*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (2*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, 0, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, y1^2, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (13*Pi^2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1])/3 - (8*I)*Pi*G[-1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 20*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 36*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, -1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, -1/2, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 24*G[-1, 0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1/2, -1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1/2, 0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 24*G[0, -1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, -1/2, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[0, 0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 40*G[0, 0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[1, 0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (21*Pi^2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/2 - (32*I)*Pi*G[-1, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (46*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (62*I)*Pi*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 49*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (124*I)*Pi*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 114*G[0, x1]*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (46*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 41*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 98*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (28*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 28*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 56*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (48*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 35*G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 86*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[-1, 0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 41*G[-1/2, -1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 98*G[-1/2, 0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, -1, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 98*G[0, -1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 57*G[0, 0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 228*G[0, 0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 49*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 57*G[0, y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, 0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, 1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 49*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, 1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 41*G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 49*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (21*Pi^2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/2 - (32*I)*Pi*G[-1, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (46*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (62*I)*Pi*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 49*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (124*I)*Pi*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 114*G[0, x1]*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (46*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 41*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 98*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (28*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 28*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 56*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (48*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 35*G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 86*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[-1, 0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 41*G[-1/2, -1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 98*G[-1/2, 0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, -1, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 98*G[0, -1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 57*G[0, 0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 228*G[0, 0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 49*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 57*G[0, y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, 0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, 1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 49*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, 1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 41*G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 49*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (Pi^2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[-1, 0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[0, -1, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[0, 0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[0, 0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[1, 0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[1, y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (Pi^2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[-1, 0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[0, -1, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[0, 0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[0, 0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[1, 0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[1, y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 17*Pi^2*G[-y1, 0, x1] + (64*I)*Pi*G[-1, y1]*G[-y1, 0, x1] + (32*I)*Pi*G[-1/2, y1]*G[-y1, 0, x1] - (128*I)*Pi*G[0, y1]*G[-y1, 0, x1] - (16*I)*Pi*G[-1 + x1, z1]*G[-y1, 0, x1] - 20*G[-1, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] - 16*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] + 52*G[0, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] + (30*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 40*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 24*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 88*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + (30*I)*Pi*G[-1 - y1, z1]*G[-y1, 0, x1] + 40*G[-1, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] + 24*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] - 88*G[0, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] - (76*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, 0, x1] - 64*G[-1, y1]*G[x1/y1 - y1, z1]*G[-y1, 0, x1] - 80*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-y1, 0, x1] + 224*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, 0, x1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, 0, x1] - 16*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, 0, x1] + 16*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, 0, x1] + (62*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 44*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 72*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 188*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + (10*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - (16*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 16*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 32*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - (16*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 16*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 32*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 56*G[-1, -1, y1]*G[-y1, 0, x1] + 64*G[-1, -1/2, y1]*G[-y1, 0, x1] - 184*G[-1, 0, y1]*G[-y1, 0, x1] + 64*G[-1/2, -1, y1]*G[-y1, 0, x1] + 40*G[-1/2, -1/2, y1]*G[-y1, 0, x1] - 144*G[-1/2, 0, y1]*G[-y1, 0, x1] - 184*G[0, -1, y1]*G[-y1, 0, x1] - 12*G[0, -1, z1]*G[-y1, 0, x1] - 144*G[0, -1/2, y1]*G[-y1, 0, x1] + 472*G[0, 0, y1]*G[-y1, 0, x1] - 16*G[0, -1 + x1, z1]*G[-y1, 0, x1] + 4*G[0, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 4*G[0, -1 - y1, z1]*G[-y1, 0, x1] + 4*G[0, x1/y1 - y1, z1]*G[-y1, 0, x1] - 28*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 4*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] + 16*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, x1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 16*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 2*G[-1 + x1, -1, z1]*G[-y1, 0, x1] + 20*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 20*G[-1 + x1, -1 - y1, z1]*G[-y1, 0, x1] - 16*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, x1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 16*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 12*G[x1, -1 + x1, z1]*G[-y1, 0, x1] - 12*G[x1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 12*G[x1, -1 - y1, z1]*G[-y1, 0, x1] + 12*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 6*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, 0, x1] + 18*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 14*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, 0, x1] - 32*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-y1, 0, x1] + 26*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 6*G[-1 - y1, -1, z1]*G[-y1, 0, x1] - 16*G[-1 - y1, -1 + x1, z1]*G[-y1, 0, x1] - 14*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 18*G[-1 - y1, -1 - y1, z1]*G[-y1, 0, x1] - 32*G[-1 - y1, x1/y1 - y1, z1]*G[-y1, 0, x1] + 26*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] + 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 8*G[x1/y1 - y1, -1 - y1, z1]*G[-y1, 0, x1] + 28*G[x1/y1 - y1, x1/y1 - y1, z1]*G[-y1, 0, x1] - 64*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 4*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] - 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 28*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 28*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + (62*Pi^2*G[-y1, 1, x1])/3 + (16*I)*Pi*G[-1, y1]*G[-y1, 1, x1] - (32*I)*Pi*G[-1/2, y1]*G[-y1, 1, x1] + (48*I)*Pi*G[0, y1]*G[-y1, 1, x1] + (8*I)*Pi*G[0, z1]*G[-y1, 1, x1] - 16*G[-1, y1]*G[0, z1]*G[-y1, 1, x1] + 8*G[-1/2, y1]*G[0, z1]*G[-y1, 1, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[-y1, 1, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[-y1, 1, x1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, x1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, x1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, x1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, x1] - (8*I)*Pi*G[-1 - y1, z1]*G[-y1, 1, x1] - 8*G[-1, y1]*G[-1 - y1, z1]*G[-y1, 1, x1] - 8*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, 1, x1] + 24*G[0, y1]*G[-1 - y1, z1]*G[-y1, 1, x1] + (16*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, 1, x1] - 16*G[-1, y1]*G[x1/y1 - y1, z1]*G[-y1, 1, x1] + 16*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-y1, 1, x1] - 16*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, 1, x1] + 12*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, 1, x1] - 12*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, 1, x1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, x1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, x1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, x1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, x1] - 24*G[-1/2, -1/2, y1]*G[-y1, 1, x1] + 48*G[-1/2, 0, y1]*G[-y1, 1, x1] + 48*G[0, -1/2, y1]*G[-y1, 1, x1] - 96*G[0, 0, y1]*G[-y1, 1, x1] + (28*Pi^2*G[-y1, -1 - 2*y1, x1])/3 + (56*I)*Pi*G[-1, y1]*G[-y1, -1 - 2*y1, x1] - (8*I)*Pi*G[-1/2, y1]*G[-y1, -1 - 2*y1, x1] - (32*I)*Pi*G[0, y1]*G[-y1, -1 - 2*y1, x1] + (8*I)*Pi*G[0, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[0, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[0, z1]*G[-y1, -1 - 2*y1, x1] - (10*I)*Pi*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 14*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 24*G[0, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + (10*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 12*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 14*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 40*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + (10*I)*Pi*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 12*G[-1, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 14*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 40*G[0, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - (16*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 48*G[-1, y1]*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 36*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 120*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + (26*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 52*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 36*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 124*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - (16*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 32*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - (16*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 32*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 32*G[-1, -1, y1]*G[-y1, -1 - 2*y1, x1] + 40*G[-1, -1/2, y1]*G[-y1, -1 - 2*y1, x1] - 112*G[-1, 0, y1]*G[-y1, -1 - 2*y1, x1] + 48*G[-1/2, -1, y1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1/2, -1/2, y1]*G[-y1, -1 - 2*y1, x1] - 64*G[-1/2, 0, y1]*G[-y1, -1 - 2*y1, x1] - 112*G[0, -1, y1]*G[-y1, -1 - 2*y1, x1] - 12*G[0, -1, z1]*G[-y1, -1 - 2*y1, x1] - 56*G[0, -1/2, y1]*G[-y1, -1 - 2*y1, x1] + 224*G[0, 0, y1]*G[-y1, -1 - 2*y1, x1] - 16*G[0, -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[0, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[0, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[0, x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 28*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 4*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] + 16*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, x1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 16*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1 + x1, -1, z1]*G[-y1, -1 - 2*y1, x1] + 20*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 20*G[-1 + x1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, x1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 12*G[x1, -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 12*G[x1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 12*G[x1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 12*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 6*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, -1 - 2*y1, x1] + 18*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 14*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 32*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 26*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 6*G[-1 - y1, -1, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1 - y1, -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 14*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 18*G[-1 - y1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 32*G[-1 - y1, x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 26*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] + 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[x1/y1 - y1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 28*G[x1/y1 - y1, x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 64*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 28*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 28*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 2*Pi^2*G[-y1, -y1, x1] - (32*I)*Pi*G[-1, y1]*G[-y1, -y1, x1] + (32*I)*Pi*G[0, y1]*G[-y1, -y1, x1] - (4*I)*Pi*G[-1 + x1, z1]*G[-y1, -y1, x1] - 4*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, -y1, x1] + 8*G[0, y1]*G[-1 + x1, z1]*G[-y1, -y1, x1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] + (4*I)*Pi*G[-1 - y1, z1]*G[-y1, -y1, x1] + 4*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, -y1, x1] - 8*G[0, y1]*G[-1 - y1, z1]*G[-y1, -y1, x1] + (40*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, -y1, x1] + 40*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-y1, -y1, x1] - 80*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, -y1, x1] - (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, x1] - 32*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, x1] + 64*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, x1] - (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] - 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] + 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] - 16*G[-1, -1, y1]*G[-y1, -y1, x1] - 32*G[-1, -1/2, y1]*G[-y1, -y1, x1] + 80*G[-1, 0, y1]*G[-y1, -y1, x1] - 32*G[-1/2, -1, y1]*G[-y1, -y1, x1] + 32*G[-1/2, 0, y1]*G[-y1, -y1, x1] + 80*G[0, -1, y1]*G[-y1, -y1, x1] + 32*G[0, -1/2, y1]*G[-y1, -y1, x1] - 144*G[0, 0, y1]*G[-y1, -y1, x1] + (13*Pi^2*G[-y1, y1^2, x1])/3 - (32*I)*Pi*G[-1, y1]*G[-y1, y1^2, x1] - (16*I)*Pi*G[-1/2, y1]*G[-y1, y1^2, x1] + (64*I)*Pi*G[0, y1]*G[-y1, y1^2, x1] + (6*I)*Pi*G[-1 + x1, z1]*G[-y1, y1^2, x1] + 4*G[-1, y1]*G[-1 + x1, z1]*G[-y1, y1^2, x1] + 14*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, y1^2, x1] - 32*G[0, y1]*G[-1 + x1, z1]*G[-y1, y1^2, x1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 22*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 44*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - (8*I)*Pi*G[-1 - y1, z1]*G[-y1, y1^2, x1] - 22*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] + 44*G[0, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] + (4*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, y1^2, x1] + 40*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-y1, y1^2, x1] - 80*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, y1^2, x1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, y1^2, x1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, y1^2, x1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, y1^2, x1] - (36*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 44*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 46*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 136*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + (18*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + (16*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 16*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 32*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + (16*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 16*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 32*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 40*G[-1, -1, y1]*G[-y1, y1^2, x1] - 32*G[-1, -1/2, y1]*G[-y1, y1^2, x1] + 104*G[-1, 0, y1]*G[-y1, y1^2, x1] - 32*G[-1/2, -1, y1]*G[-y1, y1^2, x1] - 32*G[-1/2, -1/2, y1]*G[-y1, y1^2, x1] + 96*G[-1/2, 0, y1]*G[-y1, y1^2, x1] + 104*G[0, -1, y1]*G[-y1, y1^2, x1] + 12*G[0, -1, z1]*G[-y1, y1^2, x1] + 96*G[0, -1/2, y1]*G[-y1, y1^2, x1] - 296*G[0, 0, y1]*G[-y1, y1^2, x1] + 16*G[0, -1 + x1, z1]*G[-y1, y1^2, x1] - 4*G[0, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 4*G[0, -1 - y1, z1]*G[-y1, y1^2, x1] - 4*G[0, x1/y1 - y1, z1]*G[-y1, y1^2, x1] + 28*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 4*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] - 16*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, x1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 16*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 2*G[-1 + x1, -1, z1]*G[-y1, y1^2, x1] - 20*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 20*G[-1 + x1, -1 - y1, z1]*G[-y1, y1^2, x1] + 16*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, x1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 16*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 12*G[x1, -1 + x1, z1]*G[-y1, y1^2, x1] + 12*G[x1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 12*G[x1, -1 - y1, z1]*G[-y1, y1^2, x1] - 12*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 6*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, y1^2, x1] - 18*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 14*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, y1^2, x1] + 32*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-y1, y1^2, x1] - 26*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 6*G[-1 - y1, -1, z1]*G[-y1, y1^2, x1] + 16*G[-1 - y1, -1 + x1, z1]*G[-y1, y1^2, x1] + 14*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 18*G[-1 - y1, -1 - y1, z1]*G[-y1, y1^2, x1] + 32*G[-1 - y1, x1/y1 - y1, z1]*G[-y1, y1^2, x1] - 26*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] - 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 8*G[x1/y1 - y1, -1 - y1, z1]*G[-y1, y1^2, x1] - 28*G[x1/y1 - y1, x1/y1 - y1, z1]*G[-y1, y1^2, x1] + 64*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 4*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] + 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 28*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 28*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + (19*Pi^2*G[-y1, -(y1/(2 + y1)), x1])/3 - (8*I)*Pi*G[-1, y1]*G[-y1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1/2, y1]*G[-y1, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[0, y1]*G[-y1, -(y1/(2 + y1)), x1] + (4*I)*Pi*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] - 8*G[0, y1]*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] - (10*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] - 20*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] + 20*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] - (10*I)*Pi*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] - 20*G[-1, y1]*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] + 20*G[0, y1]*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] + 32*G[-1, y1]*G[x1/y1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] - 32*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] + 8*G[-1, -1, y1]*G[-y1, -(y1/(2 + y1)), x1] - 8*G[-1, -1/2, y1]*G[-y1, -(y1/(2 + y1)), x1] + 8*G[-1, 0, y1]*G[-y1, -(y1/(2 + y1)), x1] - 16*G[-1/2, -1, y1]*G[-y1, -(y1/(2 + y1)), x1] + 16*G[-1/2, 0, y1]*G[-y1, -(y1/(2 + y1)), x1] + 8*G[0, -1, y1]*G[-y1, -(y1/(2 + y1)), x1] + 8*G[0, -1/2, y1]*G[-y1, -(y1/(2 + y1)), x1] - 24*G[0, 0, y1]*G[-y1, -(y1/(2 + y1)), x1] - (23*Pi^2*G[y1^2, 0, x1])/2 + (64*I)*Pi*G[-1, y1]*G[y1^2, 0, x1] + (22*I)*Pi*G[-1/2, y1]*G[y1^2, 0, x1] - (108*I)*Pi*G[0, y1]*G[y1^2, 0, x1] + (2*I)*Pi*G[0, z1]*G[y1^2, 0, x1] - G[-1/2, y1]*G[0, z1]*G[y1^2, 0, x1] + 2*G[0, y1]*G[0, z1]*G[y1^2, 0, x1] + (27*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 46*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 32*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 110*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + (27*I)*Pi*G[-1 - y1, z1]*G[y1^2, 0, x1] + 46*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] + 32*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] - 110*G[0, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] - (16*I)*Pi*G[x1/y1 - y1, z1]*G[y1^2, 0, x1] - 36*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, 0, x1] - 29*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[y1^2, 0, x1] + 94*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, 0, x1] - I*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] - 28*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + 28*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + (51*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 66*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 55*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 176*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - (13*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 10*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 26*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - (20*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 18*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 36*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - (20*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 18*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 36*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 16*G[-1, -1, y1]*G[y1^2, 0, x1] + 64*G[-1, -1/2, y1]*G[y1^2, 0, x1] - 144*G[-1, 0, y1]*G[y1^2, 0, x1] + 64*G[-1/2, -1, y1]*G[y1^2, 0, x1] + 37*G[-1/2, -1/2, y1]*G[y1^2, 0, x1] - 138*G[-1/2, 0, y1]*G[y1^2, 0, x1] - 144*G[0, -1, y1]*G[y1^2, 0, x1] - 138*G[0, -1/2, y1]*G[y1^2, 0, x1] + 420*G[0, 0, y1]*G[y1^2, 0, x1] - 3*G[0, 0, z1]*G[y1^2, 0, x1] + G[0, x1/y1 - y1, z1]*G[y1^2, 0, x1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] - 28*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 27*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 27*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 0, x1] - 12*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 12*G[-1 + x1, -1 - y1, z1]*G[y1^2, 0, x1] + 4*G[x1, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 4*G[x1, -1 - y1, z1]*G[y1^2, 0, x1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 2*G[x1*(1 + y1^(-1)), 0, z1]*G[y1^2, 0, x1] + 36*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 20*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, 0, x1] - 32*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, 0, x1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + 33*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[-1 - y1, 0, z1]*G[y1^2, 0, x1] + 20*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 36*G[-1 - y1, -1 - y1, z1]*G[y1^2, 0, x1] - 32*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, 0, x1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + 49*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 17*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + G[x1/y1 - y1, 0, z1]*G[y1^2, 0, x1] - 54*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 54*G[x1/y1 - y1, -1 - y1, z1]*G[y1^2, 0, x1] + 25*G[x1/y1 - y1, x1/y1 - y1, z1]*G[y1^2, 0, x1] + 30*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] - 90*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 10*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 43*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 43*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 0, x1] - (Pi^2*G[y1^2, 1, x1])/3 - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 1, x1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[y1^2, 1, x1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 1, x1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 1, x1] + 12*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] + 12*G[-1 + x1, -1 - y1, z1]*G[y1^2, 1, x1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[y1^2, 1, x1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] - 4*G[x1, x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] - 4*G[x1, -1 - y1, z1]*G[y1^2, 1, x1] + 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 1, x1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, 1, x1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 1, x1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 1, x1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] - 4*G[-1 - y1, -1 - y1, z1]*G[y1^2, 1, x1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 1, x1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 1, x1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] + 8*G[x1/y1 - y1, -1 - y1, z1]*G[y1^2, 1, x1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 1, x1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 1, x1] - 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] - 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] + 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 1, x1] + 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, 1, x1] + (73*Pi^2*G[y1^2, -1 - 2*y1, x1])/6 + (40*I)*Pi*G[-1, y1]*G[y1^2, -1 - 2*y1, x1] - (18*I)*Pi*G[-1/2, y1]*G[y1^2, -1 - 2*y1, x1] + (4*I)*Pi*G[0, y1]*G[y1^2, -1 - 2*y1, x1] + (2*I)*Pi*G[0, z1]*G[y1^2, -1 - 2*y1, x1] - G[-1/2, y1]*G[0, z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[0, y1]*G[0, z1]*G[y1^2, -1 - 2*y1, x1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 48*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + (8*I)*Pi*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 16*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 48*G[0, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + (6*I)*Pi*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 32*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 3*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 38*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + (14*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 48*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 21*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - 90*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 20*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - (16*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 32*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - (16*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 32*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 32*G[-1, -1, y1]*G[y1^2, -1 - 2*y1, x1] + 40*G[-1, -1/2, y1]*G[y1^2, -1 - 2*y1, x1] - 112*G[-1, 0, y1]*G[y1^2, -1 - 2*y1, x1] + 48*G[-1/2, -1, y1]*G[y1^2, -1 - 2*y1, x1] - 3*G[-1/2, -1/2, y1]*G[y1^2, -1 - 2*y1, x1] - 42*G[-1/2, 0, y1]*G[y1^2, -1 - 2*y1, x1] - 112*G[0, -1, y1]*G[y1^2, -1 - 2*y1, x1] - 34*G[0, -1/2, y1]*G[y1^2, -1 - 2*y1, x1] + 180*G[0, 0, y1]*G[y1^2, -1 - 2*y1, x1] - 3*G[0, 0, z1]*G[y1^2, -1 - 2*y1, x1] - G[0, x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 20*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] + 19*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 19*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 7*G[-1 + x1, -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 19*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 3*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 13*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 3*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 19*G[-1 - y1, -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 29*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] - 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + G[x1/y1 - y1, 0, z1]*G[y1^2, -1 - 2*y1, x1] - 32*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 32*G[x1/y1 - y1, -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 5*G[x1/y1 - y1, x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 34*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 35*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 35*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 4*Pi^2*G[y1^2, -y1, x1] - (48*I)*Pi*G[-1, y1]*G[y1^2, -y1, x1] - (16*I)*Pi*G[-1/2, y1]*G[y1^2, -y1, x1] + (80*I)*Pi*G[0, y1]*G[y1^2, -y1, x1] - (30*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, x1] - 30*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, x1] + 60*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, x1] - (30*I)*Pi*G[-1 - y1, z1]*G[y1^2, -y1, x1] - 30*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, -y1, x1] + 60*G[0, y1]*G[-1 - y1, z1]*G[y1^2, -y1, x1] + (32*I)*Pi*G[x1/y1 - y1, z1]*G[y1^2, -y1, x1] + 32*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[y1^2, -y1, x1] - 64*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, -y1, x1] - (54*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] - 54*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] + 108*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] + 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] + (16*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, x1] + 16*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, x1] - 32*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, x1] + (16*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, x1] + 16*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, x1] - 32*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, x1] + 32*G[-1, -1, y1]*G[y1^2, -y1, x1] - 48*G[-1, -1/2, y1]*G[y1^2, -y1, x1] + 64*G[-1, 0, y1]*G[y1^2, -y1, x1] - 48*G[-1/2, -1, y1]*G[y1^2, -y1, x1] - 36*G[-1/2, -1/2, y1]*G[y1^2, -y1, x1] + 120*G[-1/2, 0, y1]*G[y1^2, -y1, x1] + 64*G[0, -1, y1]*G[y1^2, -y1, x1] + 120*G[0, -1/2, y1]*G[y1^2, -y1, x1] - 304*G[0, 0, y1]*G[y1^2, -y1, x1] + (35*Pi^2*G[y1^2, y1^2, x1])/6 - (32*I)*Pi*G[-1, y1]*G[y1^2, y1^2, x1] + (6*I)*Pi*G[-1/2, y1]*G[y1^2, y1^2, x1] + (20*I)*Pi*G[0, y1]*G[y1^2, y1^2, x1] - (2*I)*Pi*G[0, z1]*G[y1^2, y1^2, x1] + G[-1/2, y1]*G[0, z1]*G[y1^2, y1^2, x1] - 2*G[0, y1]*G[0, z1]*G[y1^2, y1^2, x1] + (7*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 14*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 9*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + (7*I)*Pi*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - 14*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - 9*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] + 32*G[0, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - (12*I)*Pi*G[x1/y1 - y1, z1]*G[y1^2, y1^2, x1] + 12*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, y1^2, x1] + 3*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - 18*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] + 12*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] - 12*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] - (3*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 34*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 18*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 70*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + (9*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 10*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 7*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + (8*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 8*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 16*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + (8*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 8*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 16*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 16*G[-1, -1, y1]*G[y1^2, y1^2, x1] - 32*G[-1, -1/2, y1]*G[y1^2, y1^2, x1] + 48*G[-1, 0, y1]*G[y1^2, y1^2, x1] - 32*G[-1/2, -1, y1]*G[y1^2, y1^2, x1] - 3*G[-1/2, -1/2, y1]*G[y1^2, y1^2, x1] + 38*G[-1/2, 0, y1]*G[y1^2, y1^2, x1] + 48*G[0, -1, y1]*G[y1^2, y1^2, x1] + 38*G[0, -1/2, y1]*G[y1^2, y1^2, x1] - 124*G[0, 0, y1]*G[y1^2, y1^2, x1] + 3*G[0, 0, z1]*G[y1^2, y1^2, x1] - 2*G[0, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 2*G[0, -1 - y1, z1]*G[y1^2, y1^2, x1] + G[0, x1/y1 - y1, z1]*G[y1^2, y1^2, x1] + 28*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 2*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] - 27*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 27*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 8*G[-1 + x1, -1 - y1, z1]*G[y1^2, y1^2, x1] - 31*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, y1^2, x1] + 15*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - 17*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] - 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 31*G[-1 - y1, -1 - y1, z1]*G[y1^2, y1^2, x1] + 15*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - 49*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] + 29*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - G[x1/y1 - y1, 0, z1]*G[y1^2, y1^2, x1] + 46*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 46*G[x1/y1 - y1, -1 - y1, z1]*G[y1^2, y1^2, x1] - 11*G[x1/y1 - y1, x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - 24*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] + 66*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] - 18*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 43*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 43*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1]*G[y1^2, y1^2, x1] + (13*Pi^2*G[y1^2, -(y1/(2 + y1)), x1])/3 - (8*I)*Pi*G[-1, y1]*G[y1^2, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1/2, y1]*G[y1^2, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[0, y1]*G[y1^2, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] + (6*I)*Pi*G[x1/y1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] + 12*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] - 12*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, -(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, -(y1/(2 + y1)), x1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] - 8*G[-1, -1, y1]*G[y1^2, -(y1/(2 + y1)), x1] - 8*G[-1, -1/2, y1]*G[y1^2, -(y1/(2 + y1)), x1] + 24*G[-1, 0, y1]*G[y1^2, -(y1/(2 + y1)), x1] - 16*G[-1/2, -1, y1]*G[y1^2, -(y1/(2 + y1)), x1] + 16*G[-1/2, 0, y1]*G[y1^2, -(y1/(2 + y1)), x1] + 24*G[0, -1, y1]*G[y1^2, -(y1/(2 + y1)), x1] + 8*G[0, -1/2, y1]*G[y1^2, -(y1/(2 + y1)), x1] - 40*G[0, 0, y1]*G[y1^2, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (5*I)*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (8*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (3*I)*Pi*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (6*I)*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[-1, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[-1, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[0, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 7*G[0, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[0, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[0, 1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[1, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[1, 1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[y1^2, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1])/3 - (4*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + I*Pi*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 16*G[-1, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 16*G[-1, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 16*G[0, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 9*G[0, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 16*G[0, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[0, 1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 6*G[0, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 3*G[1, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[1, 1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[1, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, 1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1])/3 - (4*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (3*I)*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 12*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (4*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 12*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + I*Pi*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1, y1]*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, y1]*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (4*I)*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 16*G[-1, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 16*G[-1, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 16*G[0, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 9*G[0, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 16*G[0, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - G[0, 1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[0, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 3*G[1, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - G[1, 1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[1, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[y1^2, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[y1^2, 1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[y1^2, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (4*Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1])/3 - I*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 28*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 28*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (4*I)*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 12*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 12*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 40*G[-1, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 40*G[-1, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 40*G[0, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 19*G[0, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 40*G[0, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + G[0, 1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 14*G[0, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[1, 1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 10*G[y1^2, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 6*G[y1^2, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 3*Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (12*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (9*I)*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 36*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (12*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 36*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (3*I)*Pi*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[-1, y1]*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, y1]*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (3*I)*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (3*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 60*G[-1, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 60*G[-1, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 60*G[0, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 21*G[0, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 60*G[0, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 3*G[0, 1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 18*G[0, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 3*G[1, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*G[1, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 15*G[y1^2, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*G[y1^2, 1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[y1^2, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[y1^2, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + (Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, y1]*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[-1, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[-1, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[0, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[0, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[0, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[1, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[1, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[y1^2, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[y1^2, 1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[y1^2, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, y1]*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + (2*I)*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 4*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 4*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[-1, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[-1, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 8*G[0, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[0, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 8*G[0, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[1, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[1, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] + 2*G[y1^2, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[y1^2, 1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - 2*G[y1^2, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), z1] - (35*Pi^2*G[-(y1/(2 + y1)), 0, x1])/6 + (8*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), 0, x1] + (8*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, x1] - (16*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), 0, x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 10*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 10*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + (2*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 10*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 10*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[-1, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[0, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 12*G[-1, -1, y1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[-1, 0, y1]*G[-(y1/(2 + y1)), 0, x1] + 16*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[0, -1, y1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[0, -1/2, y1]*G[-(y1/(2 + y1)), 0, x1] + 20*G[0, 0, y1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[0, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[-1 + x1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[x1, -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[x1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[x1*(1 + y1^(-1)), 0, z1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 28*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[-1 - y1, 0, z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[-1 - y1, -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[-1 - y1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[-1 - y1, x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[x1/y1 - y1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 6*G[x1/y1 - y1, x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, x1] + (8*Pi^2*G[-(y1/(2 + y1)), 1, x1])/3 - (8*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), 1, x1] - (8*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), 1, x1] + (16*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), 1, x1] - 8*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), 1, x1] + 16*G[-1, 0, y1]*G[-(y1/(2 + y1)), 1, x1] - 16*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), 1, x1] + 16*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), 1, x1] + 16*G[0, -1, y1]*G[-(y1/(2 + y1)), 1, x1] + 8*G[0, -1/2, y1]*G[-(y1/(2 + y1)), 1, x1] - 32*G[0, 0, y1]*G[-(y1/(2 + y1)), 1, x1] - 8*Pi^2*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (16*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (8*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (32*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (12*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 24*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 24*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (8*I)*Pi*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[0, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 32*G[-1, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 32*G[0, -1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[0, -1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 64*G[0, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (22*Pi^2*G[-(y1/(2 + y1)), -y1, x1])/3 - (4*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] + (8*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), -y1, x1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] + (12*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 12*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] - 24*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] - (8*I)*Pi*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] - 8*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 16*G[0, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -y1, x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 2*G[-1/2, -1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] - 4*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), -y1, x1] - 4*G[0, -1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] + 8*G[0, 0, y1]*G[-(y1/(2 + y1)), -y1, x1] + (23*Pi^2*G[-(y1/(2 + y1)), y1^2, x1])/6 - (16*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - (4*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] + (24*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 6*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - (26*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 34*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 12*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 58*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + (16*I)*Pi*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 20*G[-1, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 36*G[0, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 12*G[-1, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 16*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 20*G[-1, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 16*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1/2, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 20*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 20*G[0, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 20*G[0, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 60*G[0, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[0, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[-1 + x1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[x1, -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[x1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[x1*(1 + y1^(-1)), 0, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 28*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[-1 - y1, 0, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1 - y1, -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 10*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[-1 - y1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1 - y1, x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[x1/y1 - y1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 6*G[x1/y1 - y1, x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - (71*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1])/6 - (16*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + (2*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - (6*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 3*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + (12*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 6*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + (8*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 6*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + (6*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 3*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 6*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 3*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 6*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 6*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 3*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 3*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 3*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 3*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 3*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 3*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 3*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 3*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - (8*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1])/3 + (8*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + (8*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - (16*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 16*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 8*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 16*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 16*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 8*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 8*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 32*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 8*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 8*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 8*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 8*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 8*G[-(y1/(2 + y1)), 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 8*G[-(y1/(2 + y1)), y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + (Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1])/3 - (5*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - (2*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] + 2*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - 2*G[0, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] + 2*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - 2*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] + (43*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1])/6 - (40*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (40*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 56*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 29*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (80*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 114*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 20*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 56*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (24*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 48*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (20*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 20*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 64*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 80*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 20*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 56*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 80*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 64*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 71*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 208*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[0, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 29*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 57*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 10*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 29*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 20*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 28*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 37*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 20*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-(y1/(2 + y1)), 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-(y1/(2 + y1)), y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (107*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1])/6 - (40*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (36*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (48*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 45*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (112*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 130*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (2*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (36*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 28*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 96*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (40*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 40*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 80*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (36*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 40*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 28*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 96*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 80*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 28*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 96*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 80*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 96*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 63*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 272*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[0, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 45*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 65*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 45*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 28*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 48*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 40*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 40*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 45*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 28*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 48*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (65*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1])/6 + (48*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (14*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (50*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 66*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 54*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (76*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 174*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (14*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 48*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 21*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 90*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (52*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 52*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 104*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (4*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 34*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 19*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 72*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 48*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 100*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 48*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 21*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 90*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 100*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 90*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 102*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 280*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[0, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 54*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 87*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 54*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 21*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 45*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 52*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 52*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 52*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 53*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 19*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 36*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-(y1/(2 + y1)), 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-(y1/(2 + y1)), y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[-(y1/(2 + y1)), 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*G[-(y1/(2 + y1)), y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (10*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (10*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (7*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (10*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (3*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 56*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 56*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 56*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 18*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 56*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 14*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-(y1/(2 + y1)), 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[-(y1/(2 + y1)), y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (28*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1])/3 - (88*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (48*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (104*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 100*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (176*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 296*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (48*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 52*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 184*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (72*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 72*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 144*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (48*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 80*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 52*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 184*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 72*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 176*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 52*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 184*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 176*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 176*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 156*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 528*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 100*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 148*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 100*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 52*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 92*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 72*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 72*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 72*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 108*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 52*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 92*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-(y1/(2 + y1)), 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-(y1/(2 + y1)), y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 + I*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (2*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + I*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (16*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1])/3 + (8*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (2*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + I*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + I*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (19*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/6 + (32*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (30*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (46*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 37*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (92*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 90*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (30*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 29*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 74*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (20*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 40*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (36*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 27*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 70*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 29*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 74*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 74*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 45*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 180*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 37*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 45*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 37*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 29*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 37*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 35*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 27*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 35*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (19*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/6 + (32*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (30*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (46*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 37*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (92*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 90*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (30*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 29*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 74*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (20*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 40*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (36*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 27*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 70*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 29*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 74*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 74*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 45*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 180*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 37*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 45*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 37*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 29*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 37*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 35*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 27*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 35*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (5*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1, z1])/2 - (6*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (6*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - (6*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (6*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - (6*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 12*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 12*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 3*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 3*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (8*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (8*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (8*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (16*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (8*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 32*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (35*Pi^2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1])/6 + (6*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (10*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + I*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 10*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (10*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 14*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (5*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 3*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 20*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 12*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 3*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 14*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 12*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 10*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 5*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 7*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 3*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (29*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1])/6 + (6*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (6*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (9*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 6*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (22*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 18*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (6*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 5*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 18*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (12*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 24*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (11*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 18*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 5*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 28*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 5*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 18*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 22*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 3*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 56*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 9*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 5*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 9*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 9*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 5*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 14*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*Pi^2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (16*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (4*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (14*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 10*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 9*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (24*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 28*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 20*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (8*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (8*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 10*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 22*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 20*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 20*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 20*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 20*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 9*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 60*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 9*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 14*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 9*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 10*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 10*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 11*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - (4*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (2*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - I*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*Pi^2*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (Pi^2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 + I*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (2*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + I*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (10*Pi^2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1])/3 - (8*I)*Pi*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (8*I)*Pi*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1/2, y1]*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (16*I)*Pi*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 8*G[0, x1]*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (8*I)*Pi*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 16*G[0, y1]*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (4*I)*Pi*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1/2, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 8*G[-1/2, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 8*G[0, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[0, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 16*G[0, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[0, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 4*G[0, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1 - 2*y1, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 4*G[-1 - 2*y1, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 8*G[-y1, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 8*G[-y1, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 8*G[-y1, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (13*Pi^2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (8*I)*Pi*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, x1]*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (4*I)*Pi*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1/2, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[0, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[0, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[y1^2, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[y1^2, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[y1^2, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*Pi^2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 3*Pi^2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (8*I)*Pi*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (4*I)*Pi*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[y1^2, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (10*Pi^2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1])/3 - (16*I)*Pi*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (20*I)*Pi*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 18*G[-1/2, y1]*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (32*I)*Pi*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[0, x1]*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (16*I)*Pi*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 32*G[0, y1]*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[0, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1/2, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 32*G[-1/2, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 32*G[0, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 18*G[0, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 64*G[0, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 18*G[0, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 18*G[0, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 18*G[-1 - 2*y1, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[-1 - 2*y1, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[-y1, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[-y1, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-y1, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[y1^2, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[y1^2, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[y1^2, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*Pi^2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[-1/2, y1]*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[0, x1]*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[-1/2, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[0, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[-1/2, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[-1/2, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[0, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[0, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[0, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[0, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[0, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[-1 - 2*y1, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[-1 - 2*y1, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-y1, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-y1, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-y1, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[y1^2, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[y1^2, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[y1^2, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (22*Pi^2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (16*I)*Pi*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, x1]*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1/2, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-y1, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-y1, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-y1, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (22*Pi^2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (16*I)*Pi*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, x1]*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1/2, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, -1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, 0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-y1, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-y1, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-y1, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, 0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, -1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (10*Pi^2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1])/3 - (8*I)*Pi*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (8*I)*Pi*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1/2, y1]*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (16*I)*Pi*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 8*G[0, x1]*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (8*I)*Pi*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 16*G[0, y1]*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (4*I)*Pi*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1/2, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 8*G[-1/2, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 8*G[0, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[0, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 16*G[0, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[0, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 4*G[0, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1 - 2*y1, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 4*G[-1 - 2*y1, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 8*G[-y1, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 8*G[-y1, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 8*G[-y1, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (13*Pi^2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (8*I)*Pi*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, x1]*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (4*I)*Pi*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1/2, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[0, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[0, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[y1^2, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[y1^2, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[y1^2, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*Pi^2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 3*Pi^2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (8*I)*Pi*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (4*I)*Pi*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[y1^2, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (10*Pi^2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1])/3 - (16*I)*Pi*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (20*I)*Pi*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 18*G[-1/2, y1]*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (32*I)*Pi*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[0, x1]*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (16*I)*Pi*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 32*G[0, y1]*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[0, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1/2, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 32*G[-1/2, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 32*G[0, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 18*G[0, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 64*G[0, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 18*G[0, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 18*G[0, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 18*G[-1 - 2*y1, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[-1 - 2*y1, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[-y1, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[-y1, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-y1, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 10*G[y1^2, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[y1^2, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[y1^2, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*Pi^2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[-1/2, y1]*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[0, x1]*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[-1/2, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[0, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[-1/2, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[-1/2, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[0, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[0, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[0, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[0, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[0, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[-1 - 2*y1, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[-1 - 2*y1, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-y1, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-y1, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-y1, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[y1^2, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[y1^2, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[y1^2, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + ((55*Pi^2)/12 - (3*I)*Pi*G[-1, y1] - ((13*I)/2)*Pi*G[-1/2, y1] - ((17*I)/2)*Pi*G[0, x1] - 10*G[-1, y1]*G[0, x1] - 8*G[-1/2, y1]*G[0, x1] + (16*I)*Pi*G[0, y1] + 26*G[0, x1]*G[0, y1] + ((5*I)/2)*Pi*G[0, z1] - 2*G[-1, y1]*G[0, z1] + 2*G[-1/2, y1]*G[0, z1] + (G[0, x1]*G[0, z1])/2 - 2*G[0, y1]*G[0, z1] - (I/2)*Pi*G[1, x1] + 2*G[-1, y1]*G[1, x1] - 2*G[0, y1]*G[1, x1] + (G[0, z1]*G[1, x1])/2 - ((3*I)/2)*Pi*G[-1 + x1, z1] - G[0, x1]*G[-1 + x1, z1] - (3*G[1, x1]*G[-1 + x1, z1])/2 - ((5*I)/2)*Pi*G[x1*(1 + y1^(-1)), z1] - 6*G[-1, y1]*G[x1*(1 + y1^(-1)), z1] - (5*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1])/2 - 6*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + 11*G[0, y1]*G[x1*(1 + y1^(-1)), z1] + G[1, x1]*G[x1*(1 + y1^(-1)), z1] - ((13*I)/2)*Pi*G[-1 - 2*y1, x1] - 5*G[-1, y1]*G[-1 - 2*y1, x1] - 5*G[-1/2, y1]*G[-1 - 2*y1, x1] + 15*G[0, y1]*G[-1 - 2*y1, x1] + 2*G[0, z1]*G[-1 - 2*y1, x1] - (5*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1])/2 - ((5*I)/2)*Pi*G[-1 - y1, z1] - 6*G[-1, y1]*G[-1 - y1, z1] - (5*G[-1/2, y1]*G[-1 - y1, z1])/2 - 6*G[0, x1]*G[-1 - y1, z1] + 11*G[0, y1]*G[-1 - y1, z1] + G[1, x1]*G[-1 - y1, z1] - (5*G[-1 - 2*y1, x1]*G[-1 - y1, z1])/2 + (5*I)*Pi*G[x1/y1 - y1, z1] + 8*G[-1, y1]*G[x1/y1 - y1, z1] + 5*G[-1/2, y1]*G[x1/y1 - y1, z1] + 10*G[0, x1]*G[x1/y1 - y1, z1] - 18*G[0, y1]*G[x1/y1 - y1, z1] - G[1, x1]*G[x1/y1 - y1, z1] + 5*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] + (5*I)*Pi*G[-y1, x1] + 5*G[-1/2, y1]*G[-y1, x1] - 10*G[0, y1]*G[-y1, x1] + (5*I)*Pi*G[y1^2, x1] + 8*G[-1, y1]*G[y1^2, x1] + 5*G[-1/2, y1]*G[y1^2, x1] - 18*G[0, y1]*G[y1^2, x1] - G[0, z1]*G[y1^2, x1] + (11*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1])/2 + (11*G[-1 - y1, z1]*G[y1^2, x1])/2 - 9*G[x1/y1 - y1, z1]*G[y1^2, x1] + I*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (I/2)*Pi*G[-(y1/(2 + y1)), x1] + G[-1, y1]*G[-(y1/(2 + y1)), x1] - G[0, y1]*G[-(y1/(2 + y1)), x1] - ((17*I)/2)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 9*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 17*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (17*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/2 + (I/2)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1] + G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/2 - G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/2 + (2*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1, y1] - 5*G[-1, -1/2, y1] + 18*G[-1, 0, y1] - 5*G[-1/2, -1, y1] - 5*G[-1/2, -1/2, y1] + 15*G[-1/2, 0, y1] + 18*G[0, -1, y1] + G[0, -1, z1]/2 + 15*G[0, -1/2, y1] - (25*G[0, 0, x1])/2 - 48*G[0, 0, y1] - G[0, 0, z1]/2 + (3*G[0, 1, x1])/2 - G[0, x1*(1 + y1^(-1)), z1] - 8*G[0, -1 - 2*y1, x1] - G[0, -1 - y1, z1] - G[0, x1/y1 - y1, z1] + 13*G[0, y1^2, x1] + 2*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[1, 1, x1]/2 - G[1, y1^2, x1] + G[-1 + x1, -1, z1] + (3*G[-1 + x1, 0, z1])/2 + G[x1*(1 + y1^(-1)), -1, z1]/2 - 3*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 3*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (11*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1])/2 - (5*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1])/2 - 8*G[-1 - 2*y1, 0, x1] - 5*G[-1 - 2*y1, -1 - 2*y1, x1] + (15*G[-1 - 2*y1, y1^2, x1])/2 + G[-1 - y1, -1, z1]/2 - 3*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 3*G[-1 - y1, -1 - y1, z1] + (11*G[-1 - y1, x1/y1 - y1, z1])/2 - (5*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1])/2 - G[x1/y1 - y1, 0, z1] + 4*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[x1/y1 - y1, -1 - y1, z1] - 9*G[x1/y1 - y1, x1/y1 - y1, z1] + 5*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[-y1, 0, x1] + 5*G[-y1, -1 - 2*y1, x1] - 5*G[-y1, y1^2, x1] + 10*G[y1^2, 0, x1] - G[y1^2, 1, x1] + 5*G[y1^2, -1 - 2*y1, x1] - 9*G[y1^2, y1^2, x1] - G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + G[-(y1/(2 + y1)), 0, x1]/2 - G[-(y1/(2 + y1)), y1^2, x1]/2 + 3*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - (5*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1])/2 - (5*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1])/2 + (17*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1])/2 - 6*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -1, z1]/2 + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1]/2 + G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1]/2 - G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1]/2 - G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1])/ep^2 - (22*Pi^2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (16*I)*Pi*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, x1]*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1/2, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-y1, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-y1, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-y1, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (22*Pi^2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (16*I)*Pi*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, x1]*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1/2, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, -1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, 0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-y1, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-y1, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-y1, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, 0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, -1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1, -1, -1, y1] - 32*G[0, z1]*G[-1, -1, -1, y1] - 16*G[1, x1]*G[-1, -1, -1, y1] + 32*G[-1 + x1, z1]*G[-1, -1, -1, y1] - 32*G[x1, z1]*G[-1, -1, -1, y1] - 80*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, -1, y1] + 72*G[-1 - 2*y1, x1]*G[-1, -1, -1, y1] - 80*G[-1 - y1, z1]*G[-1, -1, -1, y1] - 112*G[x1/y1 - y1, z1]*G[-1, -1, -1, y1] + 16*G[-y1, x1]*G[-1, -1, -1, y1] - 112*G[y1^2, x1]*G[-1, -1, -1, y1] + 136*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, -1, -1, y1] - 24*G[-(y1/(2 + y1)), x1]*G[-1, -1, -1, y1] + 72*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, -1, y1] - 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, -1, y1] - (52*I)*Pi*G[-1, -1, -1/2, y1] - 64*G[0, x1]*G[-1, -1, -1/2, y1] + 16*G[0, z1]*G[-1, -1, -1/2, y1] - 4*G[1, x1]*G[-1, -1, -1/2, y1] - 4*G[-1 + x1, z1]*G[-1, -1, -1/2, y1] + 8*G[x1, z1]*G[-1, -1, -1/2, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, -1/2, y1] - 60*G[-1 - 2*y1, x1]*G[-1, -1, -1/2, y1] - 12*G[-1 - y1, z1]*G[-1, -1, -1/2, y1] + 48*G[x1/y1 - y1, z1]*G[-1, -1, -1/2, y1] + 32*G[-y1, x1]*G[-1, -1, -1/2, y1] + 48*G[y1^2, x1]*G[-1, -1, -1/2, y1] + 8*G[-(y1/(2 + y1)), x1]*G[-1, -1, -1/2, y1] - 60*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, -1/2, y1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, -1/2, y1] + (96*I)*Pi*G[-1, -1, 0, y1] + 128*G[0, x1]*G[-1, -1, 0, y1] + 24*G[1, x1]*G[-1, -1, 0, y1] - 24*G[-1 + x1, z1]*G[-1, -1, 0, y1] + 16*G[x1, z1]*G[-1, -1, 0, y1] + 104*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, 0, y1] + 48*G[-1 - 2*y1, x1]*G[-1, -1, 0, y1] + 104*G[-1 - y1, z1]*G[-1, -1, 0, y1] + 16*G[x1/y1 - y1, z1]*G[-1, -1, 0, y1] - 80*G[-y1, x1]*G[-1, -1, 0, y1] + 16*G[y1^2, x1]*G[-1, -1, 0, y1] - 136*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, -1, 0, y1] + 8*G[-(y1/(2 + y1)), x1]*G[-1, -1, 0, y1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, 0, y1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, 0, y1] - (56*I)*Pi*G[-1, -1/2, -1, y1] - 64*G[0, x1]*G[-1, -1/2, -1, y1] + 16*G[0, z1]*G[-1, -1/2, -1, y1] - 4*G[1, x1]*G[-1, -1/2, -1, y1] - 4*G[-1 + x1, z1]*G[-1, -1/2, -1, y1] + 8*G[x1, z1]*G[-1, -1/2, -1, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, -1, y1] - 68*G[-1 - 2*y1, x1]*G[-1, -1/2, -1, y1] - 28*G[-1 - y1, z1]*G[-1, -1/2, -1, y1] + 48*G[x1/y1 - y1, z1]*G[-1, -1/2, -1, y1] + 32*G[-y1, x1]*G[-1, -1/2, -1, y1] + 48*G[y1^2, x1]*G[-1, -1/2, -1, y1] + 16*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, -1, y1] - 68*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, -1, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, -1, y1] - (8*I)*Pi*G[-1, -1/2, -1/2, y1] - 56*G[0, x1]*G[-1, -1/2, -1/2, y1] - 8*G[0, z1]*G[-1, -1/2, -1/2, y1] - 2*G[1, x1]*G[-1, -1/2, -1/2, y1] - 2*G[-1 + x1, z1]*G[-1, -1/2, -1/2, y1] + 8*G[x1, z1]*G[-1, -1/2, -1/2, y1] - 22*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, -1/2, y1] - 52*G[-1 - 2*y1, x1]*G[-1, -1/2, -1/2, y1] - 22*G[-1 - y1, z1]*G[-1, -1/2, -1/2, y1] + 48*G[x1/y1 - y1, z1]*G[-1, -1/2, -1/2, y1] + 48*G[-y1, x1]*G[-1, -1/2, -1/2, y1] + 48*G[y1^2, x1]*G[-1, -1/2, -1/2, y1] + 2*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, -1/2, y1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, -1/2, y1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, -1/2, y1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, -1/2, y1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, -1/2, y1] + (64*I)*Pi*G[-1, -1/2, 0, y1] + 176*G[0, x1]*G[-1, -1/2, 0, y1] + 8*G[1, x1]*G[-1, -1/2, 0, y1] + 8*G[-1 + x1, z1]*G[-1, -1/2, 0, y1] - 24*G[x1, z1]*G[-1, -1/2, 0, y1] + 40*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, 0, y1] + 172*G[-1 - 2*y1, x1]*G[-1, -1/2, 0, y1] + 72*G[-1 - y1, z1]*G[-1, -1/2, 0, y1] - 144*G[x1/y1 - y1, z1]*G[-1, -1/2, 0, y1] - 128*G[-y1, x1]*G[-1, -1/2, 0, y1] - 144*G[y1^2, x1]*G[-1, -1/2, 0, y1] - 20*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, 0, y1] + 164*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, 0, y1] - 20*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, 0, y1] + 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, 0, y1] + 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, 0, y1] + (104*I)*Pi*G[-1, 0, -1, y1] + 128*G[0, x1]*G[-1, 0, -1, y1] + 24*G[1, x1]*G[-1, 0, -1, y1] - 24*G[-1 + x1, z1]*G[-1, 0, -1, y1] + 16*G[x1, z1]*G[-1, 0, -1, y1] + 104*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, -1, y1] + 48*G[-1 - 2*y1, x1]*G[-1, 0, -1, y1] + 104*G[-1 - y1, z1]*G[-1, 0, -1, y1] + 16*G[x1/y1 - y1, z1]*G[-1, 0, -1, y1] - 80*G[-y1, x1]*G[-1, 0, -1, y1] + 16*G[y1^2, x1]*G[-1, 0, -1, y1] - 136*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, 0, -1, y1] + 8*G[-(y1/(2 + y1)), x1]*G[-1, 0, -1, y1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, -1, y1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, -1, y1] + (60*I)*Pi*G[-1, 0, -1/2, y1] + 176*G[0, x1]*G[-1, 0, -1/2, y1] + 8*G[1, x1]*G[-1, 0, -1/2, y1] + 8*G[-1 + x1, z1]*G[-1, 0, -1/2, y1] - 24*G[x1, z1]*G[-1, 0, -1/2, y1] + 56*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, -1/2, y1] + 164*G[-1 - 2*y1, x1]*G[-1, 0, -1/2, y1] + 56*G[-1 - y1, z1]*G[-1, 0, -1/2, y1] - 144*G[x1/y1 - y1, z1]*G[-1, 0, -1/2, y1] - 128*G[-y1, x1]*G[-1, 0, -1/2, y1] - 144*G[y1^2, x1]*G[-1, 0, -1/2, y1] - 12*G[-(y1/(2 + y1)), x1]*G[-1, 0, -1/2, y1] + 156*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, -1/2, y1] - 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, -1/2, y1] + 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, -1/2, y1] + 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, -1/2, y1] - (224*I)*Pi*G[-1, 0, 0, y1] - 480*G[0, x1]*G[-1, 0, 0, y1] - 40*G[1, x1]*G[-1, 0, 0, y1] + 8*G[-1 + x1, z1]*G[-1, 0, 0, y1] + 32*G[x1, z1]*G[-1, 0, 0, y1] - 216*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, 0, y1] - 376*G[-1 - 2*y1, x1]*G[-1, 0, 0, y1] - 216*G[-1 - y1, z1]*G[-1, 0, 0, y1] + 272*G[x1/y1 - y1, z1]*G[-1, 0, 0, y1] + 336*G[-y1, x1]*G[-1, 0, 0, y1] + 272*G[y1^2, x1]*G[-1, 0, 0, y1] + 136*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, 0, 0, y1] + 16*G[-(y1/(2 + y1)), x1]*G[-1, 0, 0, y1] - 360*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, 0, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, 0, y1] - 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, 0, y1] - 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, 0, y1] - (60*I)*Pi*G[-1/2, -1, -1, y1] - 32*G[0, x1]*G[-1/2, -1, -1, y1] + 16*G[x1, z1]*G[-1/2, -1, -1, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, -1, y1] - 32*G[-1 - 2*y1, x1]*G[-1/2, -1, -1, y1] - 16*G[-1 - y1, z1]*G[-1/2, -1, -1, y1] + 32*G[x1/y1 - y1, z1]*G[-1/2, -1, -1, y1] + 32*G[-y1, x1]*G[-1/2, -1, -1, y1] + 32*G[y1^2, x1]*G[-1/2, -1, -1, y1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, -1, y1] - (66*I)*Pi*G[-1/2, -1, -1/2, y1] - 72*G[0, x1]*G[-1/2, -1, -1/2, y1] - 4*G[x1, z1]*G[-1/2, -1, -1/2, y1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, -1/2, y1] - 56*G[-1 - 2*y1, x1]*G[-1/2, -1, -1/2, y1] - 36*G[-1 - y1, z1]*G[-1/2, -1, -1/2, y1] + 40*G[x1/y1 - y1, z1]*G[-1/2, -1, -1/2, y1] + 40*G[-y1, x1]*G[-1/2, -1, -1/2, y1] + 40*G[y1^2, x1]*G[-1/2, -1, -1/2, y1] + 16*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, -1/2, y1] - 56*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, -1/2, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, -1/2, y1] + (184*I)*Pi*G[-1/2, -1, 0, y1] + 176*G[0, x1]*G[-1/2, -1, 0, y1] - 8*G[x1, z1]*G[-1/2, -1, 0, y1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, 0, y1] + 144*G[-1 - 2*y1, x1]*G[-1/2, -1, 0, y1] + 88*G[-1 - y1, z1]*G[-1/2, -1, 0, y1] - 112*G[x1/y1 - y1, z1]*G[-1/2, -1, 0, y1] - 112*G[-y1, x1]*G[-1/2, -1, 0, y1] - 112*G[y1^2, x1]*G[-1/2, -1, 0, y1] - 32*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, 0, y1] + 144*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, 0, y1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, 0, y1] - (56*I)*Pi*G[-1/2, -1/2, -1, y1] - 80*G[0, x1]*G[-1/2, -1/2, -1, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, -1, y1] - 64*G[-1 - 2*y1, x1]*G[-1/2, -1/2, -1, y1] - 40*G[-1 - y1, z1]*G[-1/2, -1/2, -1, y1] + 48*G[x1/y1 - y1, z1]*G[-1/2, -1/2, -1, y1] + 48*G[-y1, x1]*G[-1/2, -1/2, -1, y1] + 48*G[y1^2, x1]*G[-1/2, -1/2, -1, y1] + 16*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, -1, y1] - 64*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, -1, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, -1, y1] + (18*I)*Pi*G[-1/2, -1/2, -1/2, y1] - 29*G[0, x1]*G[-1/2, -1/2, -1/2, y1] + G[0, z1]*G[-1/2, -1/2, -1/2, y1] + 8*G[1, x1]*G[-1/2, -1/2, -1/2, y1] + 8*G[-1 + x1, z1]*G[-1/2, -1/2, -1/2, y1] - 4*G[x1, z1]*G[-1/2, -1/2, -1/2, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, -1/2, y1] + 11*G[-1 - 2*y1, x1]*G[-1/2, -1/2, -1/2, y1] - 12*G[-1 - y1, z1]*G[-1/2, -1/2, -1/2, y1] - 3*G[x1/y1 - y1, z1]*G[-1/2, -1/2, -1/2, y1] + 8*G[-y1, x1]*G[-1/2, -1/2, -1/2, y1] - 3*G[y1^2, x1]*G[-1/2, -1/2, -1/2, y1] - 15*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, -1/2, y1] + 26*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, -1/2, y1] + 26*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, -1/2, y1] + (12*I)*Pi*G[-1/2, -1/2, 0, y1] + 138*G[0, x1]*G[-1/2, -1/2, 0, y1] - 2*G[0, z1]*G[-1/2, -1/2, 0, y1] - 16*G[1, x1]*G[-1/2, -1/2, 0, y1] - 16*G[-1 + x1, z1]*G[-1/2, -1/2, 0, y1] + 8*G[x1, z1]*G[-1/2, -1/2, 0, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, 0, y1] + 42*G[-1 - 2*y1, x1]*G[-1/2, -1/2, 0, y1] + 64*G[-1 - y1, z1]*G[-1/2, -1/2, 0, y1] - 42*G[x1/y1 - y1, z1]*G[-1/2, -1/2, 0, y1] - 64*G[-y1, x1]*G[-1/2, -1/2, 0, y1] - 42*G[y1^2, x1]*G[-1/2, -1/2, 0, y1] - 16*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, 0, y1] + 94*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, 0, y1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, 0, y1] - 52*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, 0, y1] - 52*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, 0, y1] + (156*I)*Pi*G[-1/2, 0, -1, y1] + 176*G[0, x1]*G[-1/2, 0, -1, y1] - 8*G[x1, z1]*G[-1/2, 0, -1, y1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, -1, y1] + 144*G[-1 - 2*y1, x1]*G[-1/2, 0, -1, y1] + 88*G[-1 - y1, z1]*G[-1/2, 0, -1, y1] - 112*G[x1/y1 - y1, z1]*G[-1/2, 0, -1, y1] - 112*G[-y1, x1]*G[-1/2, 0, -1, y1] - 112*G[y1^2, x1]*G[-1/2, 0, -1, y1] - 32*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, -1, y1] + 144*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, -1, y1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, -1, y1] + (14*I)*Pi*G[-1/2, 0, -1/2, y1] + 130*G[0, x1]*G[-1/2, 0, -1/2, y1] - 2*G[0, z1]*G[-1/2, 0, -1/2, y1] - 16*G[1, x1]*G[-1/2, 0, -1/2, y1] - 16*G[-1 + x1, z1]*G[-1/2, 0, -1/2, y1] + 12*G[x1, z1]*G[-1/2, 0, -1/2, y1] + 28*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, -1/2, y1] + 34*G[-1 - 2*y1, x1]*G[-1/2, 0, -1/2, y1] + 60*G[-1 - y1, z1]*G[-1/2, 0, -1/2, y1] - 34*G[x1/y1 - y1, z1]*G[-1/2, 0, -1/2, y1] - 56*G[-y1, x1]*G[-1/2, 0, -1/2, y1] - 34*G[y1^2, x1]*G[-1/2, 0, -1/2, y1] - 16*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, -1/2, y1] + 86*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, -1/2, y1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, -1/2, y1] - 52*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, -1/2, y1] - 52*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, -1/2, y1] - (176*I)*Pi*G[-1/2, 0, 0, y1] - 436*G[0, x1]*G[-1/2, 0, 0, y1] + 4*G[0, z1]*G[-1/2, 0, 0, y1] + 32*G[1, x1]*G[-1/2, 0, 0, y1] + 32*G[-1 + x1, z1]*G[-1/2, 0, 0, y1] - 16*G[x1, z1]*G[-1/2, 0, 0, y1] - 80*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, 0, y1] - 212*G[-1 - 2*y1, x1]*G[-1/2, 0, 0, y1] - 208*G[-1 - y1, z1]*G[-1/2, 0, 0, y1] + 180*G[x1/y1 - y1, z1]*G[-1/2, 0, 0, y1] + 224*G[-y1, x1]*G[-1/2, 0, 0, y1] + 180*G[y1^2, x1]*G[-1/2, 0, 0, y1] + 64*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, 0, y1] - 316*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, 0, y1] + 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, 0, y1] + 104*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, 0, y1] + 104*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, 0, y1] + (112*I)*Pi*G[0, -1, -1, y1] + 64*G[0, x1]*G[0, -1, -1, y1] + 32*G[0, z1]*G[0, -1, -1, y1] + 16*G[1, x1]*G[0, -1, -1, y1] - 32*G[-1 + x1, z1]*G[0, -1, -1, y1] + 112*G[x1*(1 + y1^(-1)), z1]*G[0, -1, -1, y1] - 8*G[-1 - 2*y1, x1]*G[0, -1, -1, y1] + 112*G[-1 - y1, z1]*G[0, -1, -1, y1] + 48*G[x1/y1 - y1, z1]*G[0, -1, -1, y1] - 80*G[-y1, x1]*G[0, -1, -1, y1] + 48*G[y1^2, x1]*G[0, -1, -1, y1] - 136*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -1, -1, y1] + 24*G[-(y1/(2 + y1)), x1]*G[0, -1, -1, y1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, -1, y1] + 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, -1, y1] + (2*I)*Pi*G[0, -1, -1, z1] + (176*I)*Pi*G[0, -1, -1/2, y1] + 208*G[0, x1]*G[0, -1, -1/2, y1] - 16*G[0, z1]*G[0, -1, -1/2, y1] + 4*G[1, x1]*G[0, -1, -1/2, y1] + 4*G[-1 + x1, z1]*G[0, -1, -1/2, y1] + 52*G[x1*(1 + y1^(-1)), z1]*G[0, -1, -1/2, y1] + 156*G[-1 - 2*y1, x1]*G[0, -1, -1/2, y1] + 52*G[-1 - y1, z1]*G[0, -1, -1/2, y1] - 128*G[x1/y1 - y1, z1]*G[0, -1, -1/2, y1] - 112*G[-y1, x1]*G[0, -1, -1/2, y1] - 128*G[y1^2, x1]*G[0, -1, -1/2, y1] - 24*G[-(y1/(2 + y1)), x1]*G[0, -1, -1/2, y1] + 156*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, -1/2, y1] - 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, -1/2, y1] - (464*I)*Pi*G[0, -1, 0, y1] - 480*G[0, x1]*G[0, -1, 0, y1] - 24*G[1, x1]*G[0, -1, 0, y1] + 24*G[-1 + x1, z1]*G[0, -1, 0, y1] - 216*G[x1*(1 + y1^(-1)), z1]*G[0, -1, 0, y1] - 304*G[-1 - 2*y1, x1]*G[0, -1, 0, y1] - 216*G[-1 - y1, z1]*G[0, -1, 0, y1] + 208*G[x1/y1 - y1, z1]*G[0, -1, 0, y1] + 304*G[-y1, x1]*G[0, -1, 0, y1] + 208*G[y1^2, x1]*G[0, -1, 0, y1] + 136*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -1, 0, y1] + 24*G[-(y1/(2 + y1)), x1]*G[0, -1, 0, y1] - 304*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, 0, y1] + 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, 0, y1] - I*Pi*G[0, -1, 0, z1] + 4*G[-1, y1]*G[0, -1, 0, z1] - 6*G[-1/2, y1]*G[0, -1, 0, z1] - G[0, x1]*G[0, -1, 0, z1] + 8*G[0, y1]*G[0, -1, 0, z1] + 3*G[1, x1]*G[0, -1, 0, z1] - 6*G[-1 - 2*y1, x1]*G[0, -1, 0, z1] + 4*G[y1^2, x1]*G[0, -1, 0, z1] - (3*I)*Pi*G[0, -1, -1 + x1, z1] - 3*G[1, x1]*G[0, -1, -1 + x1, z1] - (2*I)*Pi*G[0, -1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[0, -1, -1 - y1, z1] - (4*I)*Pi*G[0, -1, x1/y1 - y1, z1] + (12*I)*Pi*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (152*I)*Pi*G[0, -1/2, -1, y1] + 208*G[0, x1]*G[0, -1/2, -1, y1] - 16*G[0, z1]*G[0, -1/2, -1, y1] + 4*G[1, x1]*G[0, -1/2, -1, y1] + 4*G[-1 + x1, z1]*G[0, -1/2, -1, y1] + 36*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, -1, y1] + 164*G[-1 - 2*y1, x1]*G[0, -1/2, -1, y1] + 68*G[-1 - y1, z1]*G[0, -1/2, -1, y1] - 128*G[x1/y1 - y1, z1]*G[0, -1/2, -1, y1] - 112*G[-y1, x1]*G[0, -1/2, -1, y1] - 128*G[y1^2, x1]*G[0, -1/2, -1, y1] - 32*G[-(y1/(2 + y1)), x1]*G[0, -1/2, -1, y1] + 164*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, -1, y1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, -1, y1] - (36*I)*Pi*G[0, -1/2, -1/2, y1] + 114*G[0, x1]*G[0, -1/2, -1/2, y1] + 6*G[0, z1]*G[0, -1/2, -1/2, y1] - 14*G[1, x1]*G[0, -1/2, -1/2, y1] - 14*G[-1 + x1, z1]*G[0, -1/2, -1/2, y1] + 46*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, -1/2, y1] + 30*G[-1 - 2*y1, x1]*G[0, -1/2, -1/2, y1] + 46*G[-1 - y1, z1]*G[0, -1/2, -1/2, y1] - 42*G[x1/y1 - y1, z1]*G[0, -1/2, -1/2, y1] - 64*G[-y1, x1]*G[0, -1/2, -1/2, y1] - 42*G[y1^2, x1]*G[0, -1/2, -1/2, y1] - 2*G[-(y1/(2 + y1)), x1]*G[0, -1/2, -1/2, y1] + 78*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, -1/2, y1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, -1/2, y1] - 48*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, -1/2, y1] - 48*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, -1/2, y1] - (56*I)*Pi*G[0, -1/2, 0, y1] - 436*G[0, x1]*G[0, -1/2, 0, y1] + 4*G[0, z1]*G[0, -1/2, 0, y1] + 24*G[1, x1]*G[0, -1/2, 0, y1] + 24*G[-1 + x1, z1]*G[0, -1/2, 0, y1] - 128*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, 0, y1] - 224*G[-1 - 2*y1, x1]*G[0, -1/2, 0, y1] - 160*G[-1 - y1, z1]*G[0, -1/2, 0, y1] + 212*G[x1/y1 - y1, z1]*G[0, -1/2, 0, y1] + 240*G[-y1, x1]*G[0, -1/2, 0, y1] + 212*G[y1^2, x1]*G[0, -1/2, 0, y1] + 36*G[-(y1/(2 + y1)), x1]*G[0, -1/2, 0, y1] - 320*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, 0, y1] + 36*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, 0, y1] + 96*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, 0, y1] + 96*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, 0, y1] - (416*I)*Pi*G[0, 0, -1, y1] - 480*G[0, x1]*G[0, 0, -1, y1] - 24*G[1, x1]*G[0, 0, -1, y1] + 24*G[-1 + x1, z1]*G[0, 0, -1, y1] - 216*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1, y1] - 304*G[-1 - 2*y1, x1]*G[0, 0, -1, y1] - 216*G[-1 - y1, z1]*G[0, 0, -1, y1] + 208*G[x1/y1 - y1, z1]*G[0, 0, -1, y1] + 304*G[-y1, x1]*G[0, 0, -1, y1] + 208*G[y1^2, x1]*G[0, 0, -1, y1] + 136*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, -1, y1] + 24*G[-(y1/(2 + y1)), x1]*G[0, 0, -1, y1] - 304*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1, y1] + 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, -1, y1] + (2*I)*Pi*G[0, 0, -1, z1] - (80*I)*Pi*G[0, 0, -1/2, y1] - 436*G[0, x1]*G[0, 0, -1/2, y1] + 4*G[0, z1]*G[0, 0, -1/2, y1] + 24*G[1, x1]*G[0, 0, -1/2, y1] + 24*G[-1 + x1, z1]*G[0, 0, -1/2, y1] - 144*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1/2, y1] - 216*G[-1 - 2*y1, x1]*G[0, 0, -1/2, y1] - 144*G[-1 - y1, z1]*G[0, 0, -1/2, y1] + 212*G[x1/y1 - y1, z1]*G[0, 0, -1/2, y1] + 240*G[-y1, x1]*G[0, 0, -1/2, y1] + 212*G[y1^2, x1]*G[0, 0, -1/2, y1] + 28*G[-(y1/(2 + y1)), x1]*G[0, 0, -1/2, y1] - 312*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1/2, y1] + 28*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, -1/2, y1] + 96*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, -1/2, y1] + 96*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, -1/2, y1] - ((267*I)/2)*Pi*G[0, 0, 0, x1] - 160*G[-1, y1]*G[0, 0, 0, x1] - 133*G[-1/2, y1]*G[0, 0, 0, x1] + 426*G[0, y1]*G[0, 0, 0, x1] + (G[0, z1]*G[0, 0, 0, x1])/2 + (35*G[-1 + x1, z1]*G[0, 0, 0, x1])/2 + 5*G[x1, z1]*G[0, 0, 0, x1] - 115*G[x1*(1 + y1^(-1)), z1]*G[0, 0, 0, x1] - 115*G[-1 - y1, z1]*G[0, 0, 0, x1] + 160*G[x1/y1 - y1, z1]*G[0, 0, 0, x1] + 35*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, 0, x1] - 159*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, 0, x1] - 14*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, 0, x1] + 26*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, 0, x1] + 26*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, 0, x1] + (576*I)*Pi*G[0, 0, 0, y1] + 1352*G[0, x1]*G[0, 0, 0, y1] - 8*G[0, z1]*G[0, 0, 0, y1] - 24*G[1, x1]*G[0, 0, 0, y1] - 72*G[-1 + x1, z1]*G[0, 0, 0, y1] + 504*G[x1*(1 + y1^(-1)), z1]*G[0, 0, 0, y1] + 736*G[-1 - 2*y1, x1]*G[0, 0, 0, y1] + 504*G[-1 - y1, z1]*G[0, 0, 0, y1] - 632*G[x1/y1 - y1, z1]*G[0, 0, 0, y1] - 784*G[-y1, x1]*G[0, 0, 0, y1] - 632*G[y1^2, x1]*G[0, 0, 0, y1] - 136*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, 0, y1] - 80*G[-(y1/(2 + y1)), x1]*G[0, 0, 0, y1] + 928*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, 0, y1] - 80*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, 0, y1] - 192*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, 0, y1] - 192*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, 0, y1] + ((87*I)/2)*Pi*G[0, 0, 0, z1] - 32*G[-1, y1]*G[0, 0, 0, z1] + 25*G[-1/2, y1]*G[0, 0, 0, z1] + (9*G[0, x1]*G[0, 0, 0, z1])/2 - 18*G[0, y1]*G[0, 0, 0, z1] + (23*G[1, x1]*G[0, 0, 0, z1])/2 + 25*G[-1 - 2*y1, x1]*G[0, 0, 0, z1] - 9*G[y1^2, x1]*G[0, 0, 0, z1] + ((17*I)/2)*Pi*G[0, 0, 1, x1] + 16*G[-1, y1]*G[0, 0, 1, x1] + 8*G[-1/2, y1]*G[0, 0, 1, x1] - 32*G[0, y1]*G[0, 0, 1, x1] - (G[0, z1]*G[0, 0, 1, x1])/2 - (15*G[-1 + x1, z1]*G[0, 0, 1, x1])/2 + 5*G[x1, z1]*G[0, 0, 1, x1] + 13*G[x1*(1 + y1^(-1)), z1]*G[0, 0, 1, x1] + 13*G[-1 - y1, z1]*G[0, 0, 1, x1] - 5*G[x1/y1 - y1, z1]*G[0, 0, 1, x1] - 5*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, 1, x1] - ((23*I)/2)*Pi*G[0, 0, -1 + x1, z1] + (3*G[0, x1]*G[0, 0, -1 + x1, z1])/2 - (23*G[1, x1]*G[0, 0, -1 + x1, z1])/2 + 4*G[0, x1]*G[0, 0, x1, z1] + (24*I)*Pi*G[0, 0, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[0, 0, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[0, 0, x1*(1 + y1^(-1)), z1] + 8*G[1, x1]*G[0, 0, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[0, 0, x1*(1 + y1^(-1)), z1] - (70*I)*Pi*G[0, 0, -1 - 2*y1, x1] - 96*G[-1, y1]*G[0, 0, -1 - 2*y1, x1] - 77*G[-1/2, y1]*G[0, 0, -1 - 2*y1, x1] + 250*G[0, y1]*G[0, 0, -1 - 2*y1, x1] + G[0, z1]*G[0, 0, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[0, 0, -1 - 2*y1, x1] - 48*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1 - 2*y1, x1] - 48*G[-1 - y1, z1]*G[0, 0, -1 - 2*y1, x1] + 85*G[x1/y1 - y1, z1]*G[0, 0, -1 - 2*y1, x1] - 103*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1 - 2*y1, x1] + 26*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, -1 - 2*y1, x1] + 26*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, -1 - 2*y1, x1] + (24*I)*Pi*G[0, 0, -1 - y1, z1] - 16*G[-1, y1]*G[0, 0, -1 - y1, z1] + 8*G[-1/2, y1]*G[0, 0, -1 - y1, z1] + 8*G[1, x1]*G[0, 0, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[0, 0, -1 - y1, z1] + (6*I)*Pi*G[0, 0, x1/y1 - y1, z1] - 3*G[-1/2, y1]*G[0, 0, x1/y1 - y1, z1] - 3*G[0, x1]*G[0, 0, x1/y1 - y1, z1] + 6*G[0, y1]*G[0, 0, x1/y1 - y1, z1] - 3*G[-1 - 2*y1, x1]*G[0, 0, x1/y1 - y1, z1] + 3*G[y1^2, x1]*G[0, 0, x1/y1 - y1, z1] + (80*I)*Pi*G[0, 0, -y1, x1] + 80*G[-1/2, y1]*G[0, 0, -y1, x1] - 160*G[0, y1]*G[0, 0, -y1, x1] + (70*I)*Pi*G[0, 0, y1^2, x1] + 128*G[-1, y1]*G[0, 0, y1^2, x1] + 85*G[-1/2, y1]*G[0, 0, y1^2, x1] - 298*G[0, y1]*G[0, 0, y1^2, x1] - G[0, z1]*G[0, 0, y1^2, x1] - 17*G[-1 + x1, z1]*G[0, 0, y1^2, x1] + 100*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1^2, x1] + 100*G[-1 - y1, z1]*G[0, 0, y1^2, x1] - 135*G[x1/y1 - y1, z1]*G[0, 0, y1^2, x1] - 28*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, y1^2, x1] + 151*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1^2, x1] + 3*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1^2, x1] - 26*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1^2, x1] - 26*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1^2, x1] + (8*I)*Pi*G[0, 0, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[0, 0, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[0, 0, -(y1/(2 + y1)), x1] + (36*I)*Pi*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 28*G[-1/2, y1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[0, x1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 72*G[0, y1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 28*G[-1 - 2*y1, x1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[y1^2, x1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (50*I)*Pi*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 25*G[-1/2, y1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 25*G[0, x1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 50*G[0, y1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 25*G[-1 - 2*y1, x1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 25*G[y1^2, x1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (50*I)*Pi*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 25*G[-1/2, y1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 25*G[0, x1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 50*G[0, y1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 25*G[-1 - 2*y1, x1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 25*G[y1^2, x1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + ((23*I)/2)*Pi*G[0, 1, 0, x1] + 8*G[-1/2, y1]*G[0, 1, 0, x1] - 16*G[0, y1]*G[0, 1, 0, x1] + (G[0, z1]*G[0, 1, 0, x1])/2 - (9*G[-1 + x1, z1]*G[0, 1, 0, x1])/2 - 5*G[x1, z1]*G[0, 1, 0, x1] + 17*G[x1*(1 + y1^(-1)), z1]*G[0, 1, 0, x1] + G[-1 - y1, z1]*G[0, 1, 0, x1] - 8*G[x1/y1 - y1, z1]*G[0, 1, 0, x1] - 5*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 1, 0, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 1, 0, x1] + ((17*I)/2)*Pi*G[0, 1, 1, x1] + 16*G[-1, y1]*G[0, 1, 1, x1] + 8*G[-1/2, y1]*G[0, 1, 1, x1] - 32*G[0, y1]*G[0, 1, 1, x1] - (G[0, z1]*G[0, 1, 1, x1])/2 - (5*G[-1 + x1, z1]*G[0, 1, 1, x1])/2 + G[x1, z1]*G[0, 1, 1, x1] + 9*G[x1*(1 + y1^(-1)), z1]*G[0, 1, 1, x1] + 9*G[-1 - y1, z1]*G[0, 1, 1, x1] - 8*G[x1/y1 - y1, z1]*G[0, 1, 1, x1] - G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 1, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 1, 1, x1] + (8*I)*Pi*G[0, 1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[0, 1, -1 - 2*y1, x1] - 16*G[0, y1]*G[0, 1, -1 - 2*y1, x1] - 4*G[x1, z1]*G[0, 1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[0, 1, -1 - 2*y1, x1] + 4*G[-1 - y1, z1]*G[0, 1, -1 - 2*y1, x1] - 8*G[x1/y1 - y1, z1]*G[0, 1, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 1, -1 - 2*y1, x1] - (16*I)*Pi*G[0, 1, -y1, x1] - 16*G[-1/2, y1]*G[0, 1, -y1, x1] + 32*G[0, y1]*G[0, 1, -y1, x1] + 4*G[-1 + x1, z1]*G[0, 1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[0, 1, y1^2, x1] - 8*G[-1 - y1, z1]*G[0, 1, y1^2, x1] + 4*G[x1/y1 - y1, z1]*G[0, 1, y1^2, x1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 1, y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 1, y1^2, x1] - ((35*I)/2)*Pi*G[0, -1 + x1, 0, z1] + 16*G[-1, y1]*G[0, -1 + x1, 0, z1] - 8*G[-1/2, y1]*G[0, -1 + x1, 0, z1] + (5*G[0, x1]*G[0, -1 + x1, 0, z1])/2 - (15*G[1, x1]*G[0, -1 + x1, 0, z1])/2 - 8*G[-1 - 2*y1, x1]*G[0, -1 + x1, 0, z1] + ((15*I)/2)*Pi*G[0, -1 + x1, -1 + x1, z1] - (3*G[0, x1]*G[0, -1 + x1, -1 + x1, z1])/2 + (15*G[1, x1]*G[0, -1 + x1, -1 + x1, z1])/2 - 2*G[0, x1]*G[0, -1 + x1, x1, z1] - (8*I)*Pi*G[0, -1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[1, x1]*G[0, -1 + x1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[0, -1 + x1, -1 - y1, z1] - 8*G[1, x1]*G[0, -1 + x1, -1 - y1, z1] + (16*I)*Pi*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[0, x1, 0, z1] - 2*G[0, x1]*G[0, x1, 0, z1] + 4*G[0, x1]*G[0, x1, x1, z1] - (2*I)*Pi*G[0, x1*(1 + y1^(-1)), -1, z1] + (24*I)*Pi*G[0, x1*(1 + y1^(-1)), 0, z1] - 20*G[-1, y1]*G[0, x1*(1 + y1^(-1)), 0, z1] + 10*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), 0, z1] - 2*G[0, x1]*G[0, x1*(1 + y1^(-1)), 0, z1] + 8*G[1, x1]*G[0, x1*(1 + y1^(-1)), 0, z1] + 10*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), 0, z1] - (8*I)*Pi*G[0, x1*(1 + y1^(-1)), -1 + x1, z1] - 2*G[0, x1]*G[0, x1*(1 + y1^(-1)), -1 + x1, z1] - 8*G[1, x1]*G[0, x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[0, x1]*G[0, x1*(1 + y1^(-1)), x1, z1] + (12*I)*Pi*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1, y1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, y1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[1, x1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + (2*I)*Pi*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1, y1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, y1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (2*I)*Pi*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[0, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, x1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, y1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[1, x1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[1, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (70*I)*Pi*G[0, -1 - 2*y1, 0, x1] - 96*G[-1, y1]*G[0, -1 - 2*y1, 0, x1] - 77*G[-1/2, y1]*G[0, -1 - 2*y1, 0, x1] + 250*G[0, y1]*G[0, -1 - 2*y1, 0, x1] + G[0, z1]*G[0, -1 - 2*y1, 0, x1] + 8*G[-1 + x1, z1]*G[0, -1 - 2*y1, 0, x1] - 48*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, 0, x1] - 48*G[-1 - y1, z1]*G[0, -1 - 2*y1, 0, x1] + 85*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, 0, x1] - 103*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, 0, x1] + 26*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, 0, x1] + 26*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, 0, x1] + (8*I)*Pi*G[0, -1 - 2*y1, 1, x1] + 8*G[-1/2, y1]*G[0, -1 - 2*y1, 1, x1] - 16*G[0, y1]*G[0, -1 - 2*y1, 1, x1] - 4*G[x1, z1]*G[0, -1 - 2*y1, 1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, 1, x1] + 4*G[-1 - y1, z1]*G[0, -1 - 2*y1, 1, x1] - 8*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, 1, x1] - (22*I)*Pi*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 80*G[-1, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 29*G[-1/2, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 138*G[0, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + G[0, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[x1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 28*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 28*G[-1 - y1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 37*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 55*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 26*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 26*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + (56*I)*Pi*G[0, -1 - 2*y1, -y1, x1] + 56*G[-1/2, y1]*G[0, -1 - 2*y1, -y1, x1] - 112*G[0, y1]*G[0, -1 - 2*y1, -y1, x1] + (22*I)*Pi*G[0, -1 - 2*y1, y1^2, x1] + 80*G[-1, y1]*G[0, -1 - 2*y1, y1^2, x1] + 37*G[-1/2, y1]*G[0, -1 - 2*y1, y1^2, x1] - 154*G[0, y1]*G[0, -1 - 2*y1, y1^2, x1] - G[0, z1]*G[0, -1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, z1]*G[0, -1 - 2*y1, y1^2, x1] + 36*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, y1^2, x1] + 52*G[-1 - y1, z1]*G[0, -1 - 2*y1, y1^2, x1] - 69*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, y1^2, x1] + 95*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, y1^2, x1] - 26*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, y1^2, x1] - 26*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, y1^2, x1] + (8*I)*Pi*G[0, -1 - 2*y1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[0, -1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[0, -1 - 2*y1, -(y1/(2 + y1)), x1] - (2*I)*Pi*G[0, -1 - y1, -1, z1] + (24*I)*Pi*G[0, -1 - y1, 0, z1] - 20*G[-1, y1]*G[0, -1 - y1, 0, z1] + 10*G[-1/2, y1]*G[0, -1 - y1, 0, z1] - 2*G[0, x1]*G[0, -1 - y1, 0, z1] + 8*G[1, x1]*G[0, -1 - y1, 0, z1] + 10*G[-1 - 2*y1, x1]*G[0, -1 - y1, 0, z1] - (8*I)*Pi*G[0, -1 - y1, -1 + x1, z1] + 2*G[0, x1]*G[0, -1 - y1, -1 + x1, z1] - 8*G[1, x1]*G[0, -1 - y1, -1 + x1, z1] + 2*G[0, x1]*G[0, -1 - y1, x1, z1] + (8*I)*Pi*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[0, -1 - y1, -1 - y1, z1] - 8*G[-1, y1]*G[0, -1 - y1, -1 - y1, z1] + 4*G[-1/2, y1]*G[0, -1 - y1, -1 - y1, z1] + 4*G[1, x1]*G[0, -1 - y1, -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[0, -1 - y1, -1 - y1, z1] + (2*I)*Pi*G[0, -1 - y1, x1/y1 - y1, z1] + 4*G[-1, y1]*G[0, -1 - y1, x1/y1 - y1, z1] - 4*G[0, y1]*G[0, -1 - y1, x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[0, -1 - y1, x1/y1 - y1, z1] + (2*I)*Pi*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (12*I)*Pi*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[0, x1]*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[y1^2, x1]*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, x1]*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[y1^2, x1]*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1/2, y1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, x1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, y1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[1, x1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1 - 2*y1, x1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[y1^2, x1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[1, x1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1/y1 - y1, -1, z1] + (8*I)*Pi*G[0, x1/y1 - y1, 0, z1] - G[-1/2, y1]*G[0, x1/y1 - y1, 0, z1] - 3*G[0, x1]*G[0, x1/y1 - y1, 0, z1] + 2*G[0, y1]*G[0, x1/y1 - y1, 0, z1] - G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, 0, z1] + G[y1^2, x1]*G[0, x1/y1 - y1, 0, z1] - (4*I)*Pi*G[0, x1/y1 - y1, x1/y1 - y1, z1] - G[-1/2, y1]*G[0, x1/y1 - y1, x1/y1 - y1, z1] + G[0, x1]*G[0, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[0, y1]*G[0, x1/y1 - y1, x1/y1 - y1, z1] - G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, x1/y1 - y1, z1] + G[y1^2, x1]*G[0, x1/y1 - y1, x1/y1 - y1, z1] - (4*I)*Pi*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, x1]*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[0, -y1, 0, x1] + 64*G[-1, y1]*G[0, -y1, 0, x1] + 80*G[-1/2, y1]*G[0, -y1, 0, x1] - 224*G[0, y1]*G[0, -y1, 0, x1] - 2*G[-1 + x1, z1]*G[0, -y1, 0, x1] + 24*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, 0, x1] + 24*G[-1 - y1, z1]*G[0, -y1, 0, x1] - 56*G[x1/y1 - y1, z1]*G[0, -y1, 0, x1] + 72*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, 0, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, 0, x1] - 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, 0, x1] - 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, 0, x1] - (24*I)*Pi*G[0, -y1, 1, x1] - 24*G[-1/2, y1]*G[0, -y1, 1, x1] + 48*G[0, y1]*G[0, -y1, 1, x1] + (32*I)*Pi*G[0, -y1, -1 - 2*y1, x1] + 64*G[-1, y1]*G[0, -y1, -1 - 2*y1, x1] + 40*G[-1/2, y1]*G[0, -y1, -1 - 2*y1, x1] - 144*G[0, y1]*G[0, -y1, -1 - 2*y1, x1] - 2*G[-1 + x1, z1]*G[0, -y1, -1 - 2*y1, x1] + 24*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, -1 - 2*y1, x1] + 24*G[-1 - y1, z1]*G[0, -y1, -1 - 2*y1, x1] - 56*G[x1/y1 - y1, z1]*G[0, -y1, -1 - 2*y1, x1] + 72*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, -1 - 2*y1, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, -1 - 2*y1, x1] - 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, -1 - 2*y1, x1] - 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, -1 - 2*y1, x1] - (16*I)*Pi*G[0, -y1, -y1, x1] - 16*G[-1/2, y1]*G[0, -y1, -y1, x1] + 32*G[0, y1]*G[0, -y1, -y1, x1] - (56*I)*Pi*G[0, -y1, y1^2, x1] - 64*G[-1, y1]*G[0, -y1, y1^2, x1] - 64*G[-1/2, y1]*G[0, -y1, y1^2, x1] + 192*G[0, y1]*G[0, -y1, y1^2, x1] + 2*G[-1 + x1, z1]*G[0, -y1, y1^2, x1] - 24*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, y1^2, x1] - 24*G[-1 - y1, z1]*G[0, -y1, y1^2, x1] + 56*G[x1/y1 - y1, z1]*G[0, -y1, y1^2, x1] - 72*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, y1^2, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, y1^2, x1] + 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, y1^2, x1] + 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, y1^2, x1] + (82*I)*Pi*G[0, y1^2, 0, x1] + 112*G[-1, y1]*G[0, y1^2, 0, x1] + 85*G[-1/2, y1]*G[0, y1^2, 0, x1] - 282*G[0, y1]*G[0, y1^2, 0, x1] - G[0, z1]*G[0, y1^2, 0, x1] - 12*G[-1 + x1, z1]*G[0, y1^2, 0, x1] + 74*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, 0, x1] + 74*G[-1 - y1, z1]*G[0, y1^2, 0, x1] - 93*G[x1/y1 - y1, z1]*G[0, y1^2, 0, x1] - 22*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, y1^2, 0, x1] + 111*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, 0, x1] - 18*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, 0, x1] - 18*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, 0, x1] + 4*G[-1 + x1, z1]*G[0, y1^2, 1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, 1, x1] - 8*G[-1 - y1, z1]*G[0, y1^2, 1, x1] + 4*G[x1/y1 - y1, z1]*G[0, y1^2, 1, x1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, y1^2, 1, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, 1, x1] + (22*I)*Pi*G[0, y1^2, -1 - 2*y1, x1] + 64*G[-1, y1]*G[0, y1^2, -1 - 2*y1, x1] + 37*G[-1/2, y1]*G[0, y1^2, -1 - 2*y1, x1] - 138*G[0, y1]*G[0, y1^2, -1 - 2*y1, x1] - G[0, z1]*G[0, y1^2, -1 - 2*y1, x1] - 7*G[-1 + x1, z1]*G[0, y1^2, -1 - 2*y1, x1] + 32*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, -1 - 2*y1, x1] + 32*G[-1 - y1, z1]*G[0, y1^2, -1 - 2*y1, x1] - 41*G[x1/y1 - y1, z1]*G[0, y1^2, -1 - 2*y1, x1] + 55*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, -1 - 2*y1, x1] - 3*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, -1 - 2*y1, x1] - 18*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, -1 - 2*y1, x1] - 18*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, -1 - 2*y1, x1] - (80*I)*Pi*G[0, y1^2, -y1, x1] - 80*G[-1/2, y1]*G[0, y1^2, -y1, x1] + 160*G[0, y1]*G[0, y1^2, -y1, x1] + (2*I)*Pi*G[0, y1^2, y1^2, x1] - 48*G[-1, y1]*G[0, y1^2, y1^2, x1] - 29*G[-1/2, y1]*G[0, y1^2, y1^2, x1] + 106*G[0, y1]*G[0, y1^2, y1^2, x1] + G[0, z1]*G[0, y1^2, y1^2, x1] + 8*G[-1 + x1, z1]*G[0, y1^2, y1^2, x1] - 56*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, y1^2, x1] - 56*G[-1 - y1, z1]*G[0, y1^2, y1^2, x1] + 63*G[x1/y1 - y1, z1]*G[0, y1^2, y1^2, x1] + 16*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, y1^2, y1^2, x1] - 95*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, y1^2, x1] + 18*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, y1^2, x1] + 18*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, y1^2, x1] - (16*I)*Pi*G[0, y1^2, -(y1/(2 + y1)), x1] - 32*G[-1, y1]*G[0, y1^2, -(y1/(2 + y1)), x1] + 32*G[0, y1]*G[0, y1^2, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (2*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), 0, x1] + 6*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), 0, x1] + 22*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), 0, x1] - 14*G[x1/y1 - y1, z1]*G[0, -(y1/(2 + y1)), 0, x1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -(y1/(2 + y1)), 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -(y1/(2 + y1)), 0, x1] + (8*I)*Pi*G[0, -(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[-1, y1]*G[0, -(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[0, y1]*G[0, -(y1/(2 + y1)), -1 - 2*y1, x1] + (8*I)*Pi*G[0, -(y1/(2 + y1)), -y1, x1] + 8*G[-1/2, y1]*G[0, -(y1/(2 + y1)), -y1, x1] - 16*G[0, y1]*G[0, -(y1/(2 + y1)), -y1, x1] - (16*I)*Pi*G[0, -(y1/(2 + y1)), y1^2, x1] - 16*G[-1, y1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 8*G[-1/2, y1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 32*G[0, y1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 4*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 22*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 14*G[x1/y1 - y1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] + (4*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + (12*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (22*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 28*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 56*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 28*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (4*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (40*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 40*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[-1/2, y1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[0, y1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[-1 - 2*y1, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[y1^2, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[0, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + (2*I)*Pi*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[0, y1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[0, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + (8*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] + 8*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] + 8*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - (8*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + (8*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] + 8*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] + 8*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (26*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 10*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 5*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (16*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (24*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 19*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 27*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 54*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 19*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 27*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (36*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 72*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (26*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 10*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 5*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (16*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (24*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 19*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 27*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 54*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 19*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 27*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (36*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 72*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 4*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 4*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 4*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + (2*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 4*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 4*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 4*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + (2*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + ((23*I)/2)*Pi*G[1, 0, 0, x1] + 6*G[-1, y1]*G[1, 0, 0, x1] + 8*G[-1/2, y1]*G[1, 0, 0, x1] - 22*G[0, y1]*G[1, 0, 0, x1] + (G[0, z1]*G[1, 0, 0, x1])/2 + (19*G[-1 + x1, z1]*G[1, 0, 0, x1])/2 - 13*G[x1, z1]*G[1, 0, 0, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[1, 0, 0, x1] + 12*G[-1 - y1, z1]*G[1, 0, 0, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 0, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, 0, x1] - (I/2)*Pi*G[1, 0, 1, x1] - 8*G[-1, y1]*G[1, 0, 1, x1] + 8*G[0, y1]*G[1, 0, 1, x1] + (G[0, z1]*G[1, 0, 1, x1])/2 + (5*G[-1 + x1, z1]*G[1, 0, 1, x1])/2 - 3*G[x1, z1]*G[1, 0, 1, x1] - 3*G[x1*(1 + y1^(-1)), z1]*G[1, 0, 1, x1] - 3*G[-1 - y1, z1]*G[1, 0, 1, x1] + 6*G[x1/y1 - y1, z1]*G[1, 0, 1, x1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[1, 0, 1, x1] + (8*I)*Pi*G[1, 0, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[1, 0, -1 - 2*y1, x1] - 16*G[0, y1]*G[1, 0, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[1, 0, -1 - 2*y1, x1] - 4*G[x1, z1]*G[1, 0, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[1, 0, -1 - 2*y1, x1] + 4*G[-1 - y1, z1]*G[1, 0, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 0, -1 - 2*y1, x1] - (2*I)*Pi*G[1, 0, -y1, x1] - 2*G[-1/2, y1]*G[1, 0, -y1, x1] + 4*G[0, y1]*G[1, 0, -y1, x1] - (3*I)*Pi*G[1, 0, y1^2, x1] + 10*G[-1, y1]*G[1, 0, y1^2, x1] - 7*G[-1/2, y1]*G[1, 0, y1^2, x1] + 4*G[0, y1]*G[1, 0, y1^2, x1] - 8*G[-1 + x1, z1]*G[1, 0, y1^2, x1] + 8*G[x1, z1]*G[1, 0, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[1, 0, y1^2, x1] - 12*G[-1 - y1, z1]*G[1, 0, y1^2, x1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 0, y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, y1^2, x1] - (4*I)*Pi*G[1, 0, -(y1/(2 + y1)), x1] - 8*G[-1, y1]*G[1, 0, -(y1/(2 + y1)), x1] + 8*G[0, y1]*G[1, 0, -(y1/(2 + y1)), x1] + ((13*I)/2)*Pi*G[1, 1, 0, x1] + 8*G[-1/2, y1]*G[1, 1, 0, x1] - 16*G[0, y1]*G[1, 1, 0, x1] - (G[0, z1]*G[1, 1, 0, x1])/2 + (G[-1 + x1, z1]*G[1, 1, 0, x1])/2 + 3*G[x1, z1]*G[1, 1, 0, x1] + 11*G[x1*(1 + y1^(-1)), z1]*G[1, 1, 0, x1] + 11*G[-1 - y1, z1]*G[1, 1, 0, x1] - 5*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[1, 1, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, 0, x1] + ((17*I)/2)*Pi*G[1, 1, 1, x1] + 16*G[-1, y1]*G[1, 1, 1, x1] + 8*G[-1/2, y1]*G[1, 1, 1, x1] - 32*G[0, y1]*G[1, 1, 1, x1] - (G[0, z1]*G[1, 1, 1, x1])/2 - (5*G[-1 + x1, z1]*G[1, 1, 1, x1])/2 - 3*G[x1, z1]*G[1, 1, 1, x1] + 5*G[x1*(1 + y1^(-1)), z1]*G[1, 1, 1, x1] + 5*G[-1 - y1, z1]*G[1, 1, 1, x1] - 16*G[x1/y1 - y1, z1]*G[1, 1, 1, x1] + 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[1, 1, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, 1, x1] + (8*I)*Pi*G[1, 1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[1, 1, -1 - 2*y1, x1] - 16*G[0, y1]*G[1, 1, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[1, 1, -1 - 2*y1, x1] - 4*G[x1, z1]*G[1, 1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[1, 1, -1 - 2*y1, x1] + 4*G[-1 - y1, z1]*G[1, 1, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, -1 - 2*y1, x1] - (16*I)*Pi*G[1, 1, -y1, x1] - 16*G[-1/2, y1]*G[1, 1, -y1, x1] + 32*G[0, y1]*G[1, 1, -y1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[1, 1, y1^2, x1] - 8*G[-1 - y1, z1]*G[1, 1, y1^2, x1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[1, 1, y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, y1^2, x1] + (8*I)*Pi*G[1, -1 - 2*y1, 0, x1] + 8*G[-1/2, y1]*G[1, -1 - 2*y1, 0, x1] - 16*G[0, y1]*G[1, -1 - 2*y1, 0, x1] + 8*G[-1 + x1, z1]*G[1, -1 - 2*y1, 0, x1] - 4*G[x1, z1]*G[1, -1 - 2*y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, 0, x1] + 4*G[-1 - y1, z1]*G[1, -1 - 2*y1, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, 0, x1] + (8*I)*Pi*G[1, -1 - 2*y1, 1, x1] + 8*G[-1/2, y1]*G[1, -1 - 2*y1, 1, x1] - 16*G[0, y1]*G[1, -1 - 2*y1, 1, x1] + 8*G[-1 + x1, z1]*G[1, -1 - 2*y1, 1, x1] - 4*G[x1, z1]*G[1, -1 - 2*y1, 1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, 1, x1] + 4*G[-1 - y1, z1]*G[1, -1 - 2*y1, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, 1, x1] + (8*I)*Pi*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[x1, z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 4*G[-1 - y1, z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - (16*I)*Pi*G[1, -1 - 2*y1, -y1, x1] - 16*G[-1/2, y1]*G[1, -1 - 2*y1, -y1, x1] + 32*G[0, y1]*G[1, -1 - 2*y1, -y1, x1] - 8*G[-1 + x1, z1]*G[1, -1 - 2*y1, y1^2, x1] + 8*G[x1, z1]*G[1, -1 - 2*y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, y1^2, x1] - 12*G[-1 - y1, z1]*G[1, -1 - 2*y1, y1^2, x1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, y1^2, x1] - (16*I)*Pi*G[1, -y1, 0, x1] + 4*G[-1, y1]*G[1, -y1, 0, x1] - 16*G[-1/2, y1]*G[1, -y1, 0, x1] + 28*G[0, y1]*G[1, -y1, 0, x1] - 16*G[-1 + x1, z1]*G[1, -y1, 0, x1] + 12*G[x1, z1]*G[1, -y1, 0, x1] - 16*G[-1 - y1, z1]*G[1, -y1, 0, x1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -y1, 0, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, 0, x1] - 8*G[-1, y1]*G[1, -y1, 1, x1] + 8*G[0, y1]*G[1, -y1, 1, x1] - (10*I)*Pi*G[1, -y1, -1 - 2*y1, x1] + 4*G[-1, y1]*G[1, -y1, -1 - 2*y1, x1] - 14*G[-1/2, y1]*G[1, -y1, -1 - 2*y1, x1] + 24*G[0, y1]*G[1, -y1, -1 - 2*y1, x1] - 16*G[-1 + x1, z1]*G[1, -y1, -1 - 2*y1, x1] + 12*G[x1, z1]*G[1, -y1, -1 - 2*y1, x1] - 16*G[-1 - y1, z1]*G[1, -y1, -1 - 2*y1, x1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -y1, -1 - 2*y1, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, -1 - 2*y1, x1] - (4*I)*Pi*G[1, -y1, -y1, x1] - 4*G[-1/2, y1]*G[1, -y1, -y1, x1] + 8*G[0, y1]*G[1, -y1, -y1, x1] + (6*I)*Pi*G[1, -y1, y1^2, x1] - 20*G[-1, y1]*G[1, -y1, y1^2, x1] + 14*G[-1/2, y1]*G[1, -y1, y1^2, x1] - 8*G[0, y1]*G[1, -y1, y1^2, x1] + 16*G[-1 + x1, z1]*G[1, -y1, y1^2, x1] - 12*G[x1, z1]*G[1, -y1, y1^2, x1] + 16*G[-1 - y1, z1]*G[1, -y1, y1^2, x1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -y1, y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, y1^2, x1] + (4*I)*Pi*G[1, -y1, -(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[1, -y1, -(y1/(2 + y1)), x1] - 8*G[0, y1]*G[1, -y1, -(y1/(2 + y1)), x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[1, y1^2, 1, x1] - 8*G[-1 - y1, z1]*G[1, y1^2, 1, x1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[1, y1^2, 1, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, y1^2, 1, x1] + 4*G[x1, z1]*G[1, -(y1/(2 + y1)), 0, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), 0, x1] - 8*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), 0, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -(y1/(2 + y1)), 0, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), 0, x1] - 4*G[x1, z1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), y1^2, x1] + 8*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), y1^2, x1] + (2*I)*Pi*G[-1 + x1, -1, 0, z1] - 2*G[-1, y1]*G[-1 + x1, -1, 0, z1] + G[-1/2, y1]*G[-1 + x1, -1, 0, z1] + 3*G[1, x1]*G[-1 + x1, -1, 0, z1] + G[-1 - 2*y1, x1]*G[-1 + x1, -1, 0, z1] - (3*I)*Pi*G[-1 + x1, -1, -1 + x1, z1] - 3*G[1, x1]*G[-1 + x1, -1, -1 + x1, z1] + I*Pi*G[-1 + x1, -1, x1*(1 + y1^(-1)), z1] + I*Pi*G[-1 + x1, -1, -1 - y1, z1] - (2*I)*Pi*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[-1/2, y1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[0, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[y1^2, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[-1/2, y1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[0, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[y1^2, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-1 + x1, 0, -1, z1] - ((57*I)/2)*Pi*G[-1 + x1, 0, 0, z1] + 16*G[-1, y1]*G[-1 + x1, 0, 0, z1] - 8*G[-1/2, y1]*G[-1 + x1, 0, 0, z1] + (3*G[0, x1]*G[-1 + x1, 0, 0, z1])/2 - (13*G[1, x1]*G[-1 + x1, 0, 0, z1])/2 - 8*G[-1 - 2*y1, x1]*G[-1 + x1, 0, 0, z1] + ((13*I)/2)*Pi*G[-1 + x1, 0, -1 + x1, z1] - (G[0, x1]*G[-1 + x1, 0, -1 + x1, z1])/2 + (13*G[1, x1]*G[-1 + x1, 0, -1 + x1, z1])/2 - 2*G[0, x1]*G[-1 + x1, 0, x1, z1] - (4*I)*Pi*G[-1 + x1, 0, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-1 + x1, 0, x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 + x1, 0, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 + x1, 0, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 + x1, 0, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 + x1, 0, -1 - y1, z1] + 8*G[-1, y1]*G[-1 + x1, 0, -1 - y1, z1] + 4*G[0, x1]*G[-1 + x1, 0, -1 - y1, z1] - 8*G[0, y1]*G[-1 + x1, 0, -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 + x1, 0, -1 - y1, z1] - (4*I)*Pi*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + ((9*I)/2)*Pi*G[-1 + x1, -1 + x1, 0, z1] - (3*G[0, x1]*G[-1 + x1, -1 + x1, 0, z1])/2 - (3*G[1, x1]*G[-1 + x1, -1 + x1, 0, z1])/2 + ((3*I)/2)*Pi*G[-1 + x1, -1 + x1, -1 + x1, z1] + (3*G[0, x1]*G[-1 + x1, -1 + x1, -1 + x1, z1])/2 + (3*G[1, x1]*G[-1 + x1, -1 + x1, -1 + x1, z1])/2 + (5*I)*Pi*G[-1 + x1, x1, 0, z1] + G[0, x1]*G[-1 + x1, x1, 0, z1] + 2*G[1, x1]*G[-1 + x1, x1, 0, z1] - (2*I)*Pi*G[-1 + x1, x1, -1 + x1, z1] + 2*G[0, x1]*G[-1 + x1, x1, -1 + x1, z1] - 2*G[1, x1]*G[-1 + x1, x1, -1 + x1, z1] + 2*G[0, x1]*G[-1 + x1, x1, x1, z1] + I*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -1, z1] - (8*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] - 2*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] + G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] + G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] + (12*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, z1] + 12*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, z1] - (4*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - (3*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 7*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 7*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (5*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 5*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 5*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 14*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 14*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-1 + x1, -1 - y1, -1, z1] - (8*I)*Pi*G[-1 + x1, -1 - y1, 0, z1] - 2*G[-1, y1]*G[-1 + x1, -1 - y1, 0, z1] + G[-1/2, y1]*G[-1 + x1, -1 - y1, 0, z1] + G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, 0, z1] + (12*I)*Pi*G[-1 + x1, -1 - y1, -1 + x1, z1] + 12*G[1, x1]*G[-1 + x1, -1 - y1, -1 + x1, z1] - (8*I)*Pi*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[1, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 + x1, -1 - y1, -1 - y1, z1] - 4*G[1, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - (3*I)*Pi*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 2*G[-1, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 7*G[-1/2, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 12*G[0, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 16*G[0, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 12*G[1, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 7*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + (5*I)*Pi*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[-1, y1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 5*G[0, x1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[0, y1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 5*G[y1^2, x1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, x1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[y1^2, x1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[-1 + x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[-1 + x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[-1 + x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[-1 + x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[-1 + x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[-1 + x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[-1 + x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 + x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 + x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[-1 + x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[0, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 14*G[0, y1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[0, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 14*G[0, y1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - (8*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 8*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 8*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + (8*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - (8*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 8*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 8*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1, 0, -1, z1] - (7*I)*Pi*G[x1, 0, 0, z1] - 3*G[0, x1]*G[x1, 0, 0, z1] - 3*G[1, x1]*G[x1, 0, 0, z1] + (3*I)*Pi*G[x1, 0, -1 + x1, z1] + G[0, x1]*G[x1, 0, -1 + x1, z1] + 3*G[1, x1]*G[x1, 0, -1 + x1, z1] + 2*G[0, x1]*G[x1, 0, x1, z1] - (8*I)*Pi*G[x1, 0, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[x1, 0, x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[x1, 0, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[x1, 0, x1*(1 + y1^(-1)), z1] - 4*G[1, x1]*G[x1, 0, x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[x1, 0, x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[x1, 0, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[x1, 0, -1 - y1, z1] - 4*G[-1/2, y1]*G[x1, 0, -1 - y1, z1] - 4*G[0, x1]*G[x1, 0, -1 - y1, z1] + 8*G[0, y1]*G[x1, 0, -1 - y1, z1] - 4*G[1, x1]*G[x1, 0, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1, 0, -1 - y1, z1] + 4*G[y1^2, x1]*G[x1, 0, -1 - y1, z1] + (4*I)*Pi*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1/2, y1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, x1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[1, x1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1 - 2*y1, x1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[y1^2, x1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[1, x1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1, -1 + x1, -1, z1] + (7*I)*Pi*G[x1, -1 + x1, 0, z1] - 8*G[-1, y1]*G[x1, -1 + x1, 0, z1] + 4*G[-1/2, y1]*G[x1, -1 + x1, 0, z1] + G[0, x1]*G[x1, -1 + x1, 0, z1] + 3*G[1, x1]*G[x1, -1 + x1, 0, z1] + 4*G[-1 - 2*y1, x1]*G[x1, -1 + x1, 0, z1] - (3*I)*Pi*G[x1, -1 + x1, -1 + x1, z1] + 3*G[0, x1]*G[x1, -1 + x1, -1 + x1, z1] - 3*G[1, x1]*G[x1, -1 + x1, -1 + x1, z1] + (4*I)*Pi*G[x1, -1 + x1, x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[x1, -1 + x1, x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[x1, -1 + x1, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[x1, -1 + x1, -1 - y1, z1] - 4*G[0, x1]*G[x1, -1 + x1, -1 - y1, z1] + 8*G[0, y1]*G[x1, -1 + x1, -1 - y1, z1] + 4*G[1, x1]*G[x1, -1 + x1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1, -1 + x1, -1 - y1, z1] + 4*G[y1^2, x1]*G[x1, -1 + x1, -1 - y1, z1] - (4*I)*Pi*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1/2, y1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, x1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, y1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[1, x1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1 - 2*y1, x1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[y1^2, x1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[1, x1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1, x1, 0, z1] - 4*G[0, x1]*G[x1, x1, 0, z1] - 4*G[1, x1]*G[x1, x1, 0, z1] + (4*I)*Pi*G[x1, x1, -1 + x1, z1] - 4*G[0, x1]*G[x1, x1, -1 + x1, z1] + 4*G[1, x1]*G[x1, x1, -1 + x1, z1] - (4*I)*Pi*G[x1, x1*(1 + y1^(-1)), 0, z1] + 8*G[-1, y1]*G[x1, x1*(1 + y1^(-1)), 0, z1] - 4*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), 0, z1] - 4*G[1, x1]*G[x1, x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), 0, z1] + (4*I)*Pi*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[0, y1]*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] - (4*I)*Pi*G[x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[0, x1]*G[x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[1, x1]*G[x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (4*I)*Pi*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, x1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[1, x1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[1, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1, -1 - y1, 0, z1] + 8*G[-1, y1]*G[x1, -1 - y1, 0, z1] - 4*G[-1/2, y1]*G[x1, -1 - y1, 0, z1] - 4*G[1, x1]*G[x1, -1 - y1, 0, z1] - 4*G[-1 - 2*y1, x1]*G[x1, -1 - y1, 0, z1] - 4*G[0, x1]*G[x1, -1 - y1, -1 + x1, z1] + (4*I)*Pi*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[x1, -1 - y1, x1/y1 - y1, z1] + 4*G[0, x1]*G[x1, -1 - y1, x1/y1 - y1, z1] - 4*G[1, x1]*G[x1, -1 - y1, x1/y1 - y1, z1] - (4*I)*Pi*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1/2, y1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, x1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[1, x1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1 - 2*y1, x1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[y1^2, x1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[1, x1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[-1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - (4*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (4*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), -1, -1, z1] + (3*I)*Pi*G[x1*(1 + y1^(-1)), -1, 0, z1] - 6*G[-1, y1]*G[x1*(1 + y1^(-1)), -1, 0, z1] + 3*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, 0, z1] - 3*G[0, x1]*G[x1*(1 + y1^(-1)), -1, 0, z1] + 3*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, 0, z1] + (3*I)*Pi*G[x1*(1 + y1^(-1)), -1, x1*(1 + y1^(-1)), z1] + (3*I)*Pi*G[x1*(1 + y1^(-1)), -1, -1 - y1, z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (25*I)*Pi*G[x1*(1 + y1^(-1)), 0, 0, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, 0, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, 0, z1] + 5*G[0, x1]*G[x1*(1 + y1^(-1)), 0, 0, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), 0, 0, z1] + 5*G[1, x1]*G[x1*(1 + y1^(-1)), 0, 0, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, 0, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, 0, z1] - (5*I)*Pi*G[x1*(1 + y1^(-1)), 0, -1 + x1, z1] - G[0, x1]*G[x1*(1 + y1^(-1)), 0, -1 + x1, z1] - 5*G[1, x1]*G[x1*(1 + y1^(-1)), 0, -1 + x1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, x1, z1] + (10*I)*Pi*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 6*G[0, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 6*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (12*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[1, x1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[1, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -1, z1] - (15*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] - G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 3*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] + (3*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -1 + x1, z1] + 3*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 + x1, z1] + 3*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 + x1, z1] - G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, x1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), z1] - 4*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 4*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (5*I)*Pi*G[x1*(1 + y1^(-1)), x1, 0, z1] - G[0, x1]*G[x1*(1 + y1^(-1)), x1, 0, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), x1, 0, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), x1, -1 + x1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1, -1 + x1, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), x1, -1 + x1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1, x1, z1] + (10*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 12*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 10*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 10*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, z1] - 6*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, z1] + G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1, z1] - (10*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 10*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 44*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 10*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 22*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 40*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 20*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + (18*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 24*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 19*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 36*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 62*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 19*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 31*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (28*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 31*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 28*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (10*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 20*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, z1] - 6*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, z1] - 7*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 24*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 28*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 14*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - (14*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 3*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 20*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 2*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 4*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 3*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - (10*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 20*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 20*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (28*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 56*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 28*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 56*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 28*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (5*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 2*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + (13*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 28*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 40*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (13*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 24*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 28*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 40*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 20*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 14*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 32*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 30*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 15*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - (5*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 5*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 5*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (40*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 49*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (32*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + I*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 13*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 33*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 34*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 13*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 17*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (44*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 56*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 88*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 44*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] - I*Pi*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (3*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - I*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (5*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 6*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (3*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (70*I)*Pi*G[-1 - 2*y1, 0, 0, x1] - 96*G[-1, y1]*G[-1 - 2*y1, 0, 0, x1] - 77*G[-1/2, y1]*G[-1 - 2*y1, 0, 0, x1] + 250*G[0, y1]*G[-1 - 2*y1, 0, 0, x1] + G[0, z1]*G[-1 - 2*y1, 0, 0, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, 0, 0, x1] - 48*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, 0, x1] - 48*G[-1 - y1, z1]*G[-1 - 2*y1, 0, 0, x1] + 85*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, 0, x1] - 103*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, 0, x1] + 26*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, 0, x1] + 26*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, 0, x1] + (8*I)*Pi*G[-1 - 2*y1, 0, 1, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, 0, 1, x1] - 16*G[0, y1]*G[-1 - 2*y1, 0, 1, x1] - 4*G[x1, z1]*G[-1 - 2*y1, 0, 1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, 1, x1] + 4*G[-1 - y1, z1]*G[-1 - 2*y1, 0, 1, x1] - 8*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, 1, x1] - (22*I)*Pi*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 80*G[-1, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 29*G[-1/2, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 138*G[0, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + G[0, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 4*G[x1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 28*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 28*G[-1 - y1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 37*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 55*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 26*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 26*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + (56*I)*Pi*G[-1 - 2*y1, 0, -y1, x1] + 56*G[-1/2, y1]*G[-1 - 2*y1, 0, -y1, x1] - 112*G[0, y1]*G[-1 - 2*y1, 0, -y1, x1] + (22*I)*Pi*G[-1 - 2*y1, 0, y1^2, x1] + 80*G[-1, y1]*G[-1 - 2*y1, 0, y1^2, x1] + 37*G[-1/2, y1]*G[-1 - 2*y1, 0, y1^2, x1] - 154*G[0, y1]*G[-1 - 2*y1, 0, y1^2, x1] - G[0, z1]*G[-1 - 2*y1, 0, y1^2, x1] - 8*G[-1 + x1, z1]*G[-1 - 2*y1, 0, y1^2, x1] + 36*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, y1^2, x1] + 52*G[-1 - y1, z1]*G[-1 - 2*y1, 0, y1^2, x1] - 69*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, y1^2, x1] + 95*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, y1^2, x1] - 26*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, y1^2, x1] - 26*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, y1^2, x1] + (8*I)*Pi*G[-1 - 2*y1, 0, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[-1 - 2*y1, 0, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[-1 - 2*y1, 0, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[-1 - 2*y1, 1, 0, x1] + 16*G[-1, y1]*G[-1 - 2*y1, 1, 0, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, 1, 0, x1] - 32*G[0, y1]*G[-1 - 2*y1, 1, 0, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, 1, 0, x1] + 8*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 1, 0, x1] + (8*I)*Pi*G[-1 - 2*y1, 1, 1, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, 1, 1, x1] - 16*G[0, y1]*G[-1 - 2*y1, 1, 1, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, 1, 1, x1] - 4*G[x1, z1]*G[-1 - 2*y1, 1, 1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, 1, x1] + 4*G[-1 - y1, z1]*G[-1 - 2*y1, 1, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, 1, x1] + (16*I)*Pi*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] - 32*G[0, y1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] - 4*G[x1, z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 4*G[-1 - y1, z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] - (24*I)*Pi*G[-1 - 2*y1, 1, -y1, x1] - 24*G[-1/2, y1]*G[-1 - 2*y1, 1, -y1, x1] + 48*G[0, y1]*G[-1 - 2*y1, 1, -y1, x1] - 8*G[-1 + x1, z1]*G[-1 - 2*y1, 1, y1^2, x1] + 4*G[x1, z1]*G[-1 - 2*y1, 1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, y1^2, x1] - 4*G[-1 - y1, z1]*G[-1 - 2*y1, 1, y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, y1^2, x1] - (8*I)*Pi*G[-1 - 2*y1, 1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-1 - 2*y1, 1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-1 - 2*y1, 1, -(y1/(2 + y1)), x1] - (22*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 80*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 29*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 138*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 4*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 28*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 28*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 37*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 55*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 26*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 26*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + (8*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] - 16*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] - 4*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 4*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + (18*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 64*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 11*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 42*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 12*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 3*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 15*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 26*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 26*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + (20*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, -y1, x1] + 20*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, -y1, x1] - 40*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, -y1, x1] - (8*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 64*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 7*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 78*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 4*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 32*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 21*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 47*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 26*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 26*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + (8*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, -(y1/(2 + y1)), x1] + (46*I)*Pi*G[-1 - 2*y1, -y1, 0, x1] + 44*G[-1, y1]*G[-1 - 2*y1, -y1, 0, x1] + 56*G[-1/2, y1]*G[-1 - 2*y1, -y1, 0, x1] - 156*G[0, y1]*G[-1 - 2*y1, -y1, 0, x1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, -y1, 0, x1] + 12*G[x1, z1]*G[-1 - 2*y1, -y1, 0, x1] + 18*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, 0, x1] + 18*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, 0, x1] - 36*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -y1, 0, x1] + 36*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, 0, x1] - 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, 0, x1] - 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, 0, x1] - (16*I)*Pi*G[-1 - 2*y1, -y1, 1, x1] + 8*G[-1, y1]*G[-1 - 2*y1, -y1, 1, x1] - 16*G[-1/2, y1]*G[-1 - 2*y1, -y1, 1, x1] + 24*G[0, y1]*G[-1 - 2*y1, -y1, 1, x1] + (10*I)*Pi*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 52*G[-1, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 20*G[-1/2, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 92*G[0, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 12*G[x1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 18*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 18*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 36*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 36*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - (32*I)*Pi*G[-1 - 2*y1, -y1, -y1, x1] - 32*G[-1/2, y1]*G[-1 - 2*y1, -y1, -y1, x1] + 64*G[0, y1]*G[-1 - 2*y1, -y1, -y1, x1] - (20*I)*Pi*G[-1 - 2*y1, -y1, y1^2, x1] - 44*G[-1, y1]*G[-1 - 2*y1, -y1, y1^2, x1] - 30*G[-1/2, y1]*G[-1 - 2*y1, -y1, y1^2, x1] + 104*G[0, y1]*G[-1 - 2*y1, -y1, y1^2, x1] + 16*G[-1 + x1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] - 12*G[x1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] - 18*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, y1^2, x1] - 18*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] + 36*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] - 36*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] + 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, y1^2, x1] + 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, y1^2, x1] + (31*I)*Pi*G[-1 - 2*y1, y1^2, 0, x1] + 66*G[-1, y1]*G[-1 - 2*y1, y1^2, 0, x1] + 37*G[-1/2, y1]*G[-1 - 2*y1, y1^2, 0, x1] - 140*G[0, y1]*G[-1 - 2*y1, y1^2, 0, x1] - G[0, z1]*G[-1 - 2*y1, y1^2, 0, x1] - 4*G[x1, z1]*G[-1 - 2*y1, y1^2, 0, x1] + 25*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, 0, x1] + 41*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, 0, x1] - 47*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, 0, x1] + 73*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, 0, x1] - 18*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, 0, x1] - 18*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, 0, x1] - 8*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, 1, x1] + 4*G[x1, z1]*G[-1 - 2*y1, y1^2, 1, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, 1, x1] - 4*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, 1, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, 1, x1] - (2*I)*Pi*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 48*G[-1, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 5*G[-1/2, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 58*G[0, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - G[0, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 5*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 21*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 25*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 18*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 18*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - (38*I)*Pi*G[-1 - 2*y1, y1^2, -y1, x1] - 38*G[-1/2, y1]*G[-1 - 2*y1, y1^2, -y1, x1] + 76*G[0, y1]*G[-1 - 2*y1, y1^2, -y1, x1] + (5*I)*Pi*G[-1 - 2*y1, y1^2, y1^2, x1] - 34*G[-1, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 10*G[-1/2, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 54*G[0, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] + G[0, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 9*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 41*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 23*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 57*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 18*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 18*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - (8*I)*Pi*G[-1 - 2*y1, y1^2, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-1 - 2*y1, y1^2, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-1 - 2*y1, y1^2, -(y1/(2 + y1)), x1] - 4*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), 0, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), 0, x1] + 4*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), 0, x1] - 8*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), 0, x1] + (8*I)*Pi*G[-1 - 2*y1, -(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), -1 - 2*y1, x1] + (8*I)*Pi*G[-1 - 2*y1, -(y1/(2 + y1)), -y1, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), -y1, x1] - 16*G[0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), -y1, x1] - (16*I)*Pi*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 16*G[-1, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 8*G[-1/2, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] + 32*G[0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] + 4*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 4*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] + 8*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - (6*I)*Pi*G[-1 - y1, -1, -1, z1] + (3*I)*Pi*G[-1 - y1, -1, 0, z1] - 6*G[-1, y1]*G[-1 - y1, -1, 0, z1] + 3*G[-1/2, y1]*G[-1 - y1, -1, 0, z1] - 3*G[0, x1]*G[-1 - y1, -1, 0, z1] + 3*G[-1 - 2*y1, x1]*G[-1 - y1, -1, 0, z1] + (3*I)*Pi*G[-1 - y1, -1, x1*(1 + y1^(-1)), z1] + (3*I)*Pi*G[-1 - y1, -1, -1 - y1, z1] - (6*I)*Pi*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (25*I)*Pi*G[-1 - y1, 0, 0, z1] - 8*G[-1, y1]*G[-1 - y1, 0, 0, z1] + 8*G[-1/2, y1]*G[-1 - y1, 0, 0, z1] + 5*G[0, x1]*G[-1 - y1, 0, 0, z1] - 8*G[0, y1]*G[-1 - y1, 0, 0, z1] + 5*G[1, x1]*G[-1 - y1, 0, 0, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, 0, 0, z1] - 4*G[y1^2, x1]*G[-1 - y1, 0, 0, z1] - (5*I)*Pi*G[-1 - y1, 0, -1 + x1, z1] - G[0, x1]*G[-1 - y1, 0, -1 + x1, z1] - 5*G[1, x1]*G[-1 - y1, 0, -1 + x1, z1] + 2*G[0, x1]*G[-1 - y1, 0, x1, z1] + (10*I)*Pi*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 6*G[0, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[-1 - y1, 0, -1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - y1, 0, -1 - y1, z1] + 6*G[0, x1]*G[-1 - y1, 0, -1 - y1, z1] - 8*G[0, y1]*G[-1 - y1, 0, -1 - y1, z1] + 4*G[1, x1]*G[-1 - y1, 0, -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, 0, -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, 0, -1 - y1, z1] + (6*I)*Pi*G[-1 - y1, 0, x1/y1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, 0, x1/y1 - y1, z1] - (2*I)*Pi*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (12*I)*Pi*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, x1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[y1^2, x1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1/2, y1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, x1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, y1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[1, x1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[y1^2, x1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[1, x1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[-1 - y1, -1 + x1, -1, z1] - (15*I)*Pi*G[-1 - y1, -1 + x1, 0, z1] + 8*G[-1, y1]*G[-1 - y1, -1 + x1, 0, z1] - 4*G[-1/2, y1]*G[-1 - y1, -1 + x1, 0, z1] - G[0, x1]*G[-1 - y1, -1 + x1, 0, z1] - 3*G[1, x1]*G[-1 - y1, -1 + x1, 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, 0, z1] + (3*I)*Pi*G[-1 - y1, -1 + x1, -1 + x1, z1] + 3*G[0, x1]*G[-1 - y1, -1 + x1, -1 + x1, z1] + 3*G[1, x1]*G[-1 - y1, -1 + x1, -1 + x1, z1] + 7*G[0, x1]*G[-1 - y1, -1 + x1, x1, z1] - (4*I)*Pi*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), z1] - 4*G[1, x1]*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 - y1, -1 + x1, -1 - y1, z1] + 8*G[-1/2, y1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + 8*G[0, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 16*G[0, y1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 4*G[1, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + (8*I)*Pi*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1/2, y1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, x1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[1, x1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[y1^2, x1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[1, x1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (5*I)*Pi*G[-1 - y1, x1, 0, z1] - G[0, x1]*G[-1 - y1, x1, 0, z1] - 2*G[1, x1]*G[-1 - y1, x1, 0, z1] + (2*I)*Pi*G[-1 - y1, x1, -1 + x1, z1] - 2*G[0, x1]*G[-1 - y1, x1, -1 + x1, z1] + 2*G[1, x1]*G[-1 - y1, x1, -1 + x1, z1] - 2*G[0, x1]*G[-1 - y1, x1, x1, z1] + (10*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 20*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 6*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 16*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 2*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 6*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - (6*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] + 22*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] - 6*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] - 7*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1, z1] - (2*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 28*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 14*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 16*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - (14*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 3*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 20*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 3*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (10*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 20*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 20*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (12*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (10*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 20*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 10*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 20*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 10*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (10*I)*Pi*G[-1 - y1, -1 - y1, 0, z1] - 12*G[-1, y1]*G[-1 - y1, -1 - y1, 0, z1] + 10*G[-1/2, y1]*G[-1 - y1, -1 - y1, 0, z1] - 8*G[0, y1]*G[-1 - y1, -1 - y1, 0, z1] + 2*G[1, x1]*G[-1 - y1, -1 - y1, 0, z1] + 10*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, 0, z1] - 4*G[y1^2, x1]*G[-1 - y1, -1 - y1, 0, z1] - (6*I)*Pi*G[-1 - y1, -1 - y1, -1 + x1, z1] - 4*G[0, x1]*G[-1 - y1, -1 - y1, -1 + x1, z1] - 6*G[1, x1]*G[-1 - y1, -1 - y1, -1 + x1, z1] + G[0, x1]*G[-1 - y1, -1 - y1, x1, z1] - (8*I)*Pi*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[-1, y1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[0, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 40*G[0, y1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 20*G[y1^2, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - (10*I)*Pi*G[-1 - y1, -1 - y1, -1 - y1, z1] - 24*G[-1, y1]*G[-1 - y1, -1 - y1, -1 - y1, z1] - 10*G[-1/2, y1]*G[-1 - y1, -1 - y1, -1 - y1, z1] - 24*G[0, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + 44*G[0, y1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + 4*G[1, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] - 10*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + 22*G[y1^2, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + (18*I)*Pi*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 24*G[-1, y1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 19*G[-1/2, y1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 36*G[0, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 62*G[0, y1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 4*G[1, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 19*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 31*G[y1^2, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + (6*I)*Pi*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, x1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[y1^2, x1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (30*I)*Pi*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 31*G[0, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 60*G[0, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 30*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[0, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[0, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (5*I)*Pi*G[-1 - y1, x1/y1 - y1, 0, z1] - G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, 0, z1] - 2*G[0, x1]*G[-1 - y1, x1/y1 - y1, 0, z1] + 2*G[0, y1]*G[-1 - y1, x1/y1 - y1, 0, z1] - G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, 0, z1] + G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, 0, z1] + (13*I)*Pi*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 28*G[0, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 40*G[0, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (13*I)*Pi*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 24*G[-1, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 28*G[0, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - 40*G[0, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - 20*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + (8*I)*Pi*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 14*G[-1, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 32*G[0, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 30*G[0, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 15*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - (5*I)*Pi*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[-1, y1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 5*G[0, x1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[0, y1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 5*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (40*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 49*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (32*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + (16*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 32*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - (16*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - (12*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 2*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (26*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 20*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 30*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 52*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 26*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (30*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 20*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 20*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 30*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 60*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 20*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 30*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (33*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 40*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 29*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 49*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 98*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 29*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 49*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (6*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (60*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 56*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 120*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 60*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1/2, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[0, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1 - 2*y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] - I*Pi*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1/2, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[0, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1 - 2*y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (3*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - (2*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] - 4*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] - 2*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] + 4*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] + 2*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] + 12*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (7*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 20*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 10*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 20*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 10*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (19*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 20*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 10*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 44*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 22*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (26*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 34*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 12*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 17*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 58*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 29*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (5*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 5*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 5*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (12*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (12*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (12*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1/y1 - y1, 0, -1, z1] + (6*I)*Pi*G[x1/y1 - y1, 0, 0, z1] - 3*G[-1/2, y1]*G[x1/y1 - y1, 0, 0, z1] - 3*G[0, x1]*G[x1/y1 - y1, 0, 0, z1] + 6*G[0, y1]*G[x1/y1 - y1, 0, 0, z1] - 3*G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, 0, z1] + 3*G[y1^2, x1]*G[x1/y1 - y1, 0, 0, z1] - 2*G[0, x1]*G[x1/y1 - y1, 0, x1, z1] - (2*I)*Pi*G[x1/y1 - y1, 0, x1/y1 - y1, z1] + G[-1/2, y1]*G[x1/y1 - y1, 0, x1/y1 - y1, z1] + G[0, x1]*G[x1/y1 - y1, 0, x1/y1 - y1, z1] - 2*G[0, y1]*G[x1/y1 - y1, 0, x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, x1/y1 - y1, z1] - G[y1^2, x1]*G[x1/y1 - y1, 0, x1/y1 - y1, z1] - (4*I)*Pi*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] + (8*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 20*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 16*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 20*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 10*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + (4*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] - 12*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] + 8*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1, z1] + (28*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 40*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 64*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 32*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (20*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 32*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 40*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 48*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - (34*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 28*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 54*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 92*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 46*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (2*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (40*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 40*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[x1/y1 - y1, -1 - y1, -1, z1] + (8*I)*Pi*G[x1/y1 - y1, -1 - y1, 0, z1] - 20*G[-1, y1]*G[x1/y1 - y1, -1 - y1, 0, z1] - 16*G[0, x1]*G[x1/y1 - y1, -1 - y1, 0, z1] + 20*G[0, y1]*G[x1/y1 - y1, -1 - y1, 0, z1] + 4*G[1, x1]*G[x1/y1 - y1, -1 - y1, 0, z1] + 10*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, 0, z1] + (4*I)*Pi*G[x1/y1 - y1, -1 - y1, -1 + x1, z1] - 4*G[0, x1]*G[x1/y1 - y1, -1 - y1, -1 + x1, z1] + 4*G[1, x1]*G[x1/y1 - y1, -1 - y1, -1 + x1, z1] + 8*G[0, x1]*G[x1/y1 - y1, -1 - y1, x1, z1] + (20*I)*Pi*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 40*G[0, x1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 48*G[0, y1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + (28*I)*Pi*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] + 32*G[-1, y1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] + 16*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] + 40*G[0, x1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] - 64*G[0, y1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] - 32*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] - (34*I)*Pi*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 28*G[-1, y1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 32*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 54*G[0, x1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 92*G[0, y1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 8*G[1, x1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 32*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 46*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - (2*I)*Pi*G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (48*I)*Pi*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 40*G[0, x1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[0, y1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1, y1]*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, x1]*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[x1/y1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[x1/y1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[x1/y1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[x1/y1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[x1/y1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, 0, z1] - G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, 0, z1] + G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, 0, z1] + 2*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, 0, z1] - G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, 0, z1] + G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, 0, z1] - (32*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 34*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 56*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 28*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (32*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 24*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 16*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 34*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 56*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 28*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - (10*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 12*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 5*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 25*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 22*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 5*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 11*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + (16*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (44*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 52*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 88*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 44*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 6*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (50*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 25*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 25*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 50*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 25*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 25*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (50*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 25*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 25*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 50*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 25*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 25*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 24*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 18*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 24*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 6*G[1, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 12*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (6*I)*Pi*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 24*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 18*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[1, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 12*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 24*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 18*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 24*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 6*G[1, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 12*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (6*I)*Pi*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 48*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 30*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 48*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 6*G[1, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 24*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (18*I)*Pi*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 36*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 18*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 36*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 18*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (6*I)*Pi*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 12*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 6*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 6*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + (28*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 6*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 14*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 28*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 6*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 14*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 10*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] + (40*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 48*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 80*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 40*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (48*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 48*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 96*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 48*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (24*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 64*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 34*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 90*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 132*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 34*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 66*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (8*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (112*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 80*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 224*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 80*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 112*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (68*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 34*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 34*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 68*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 34*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 34*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (68*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 34*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 34*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 68*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 34*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 34*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[-1/2, y1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[0, y1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[0, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] - (2*I)*Pi*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[0, y1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[0, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (6*I)*Pi*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (14*I)*Pi*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[-1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 32*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (16*I)*Pi*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 20*G[-1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 10*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 36*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 18*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (6*I)*Pi*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (14*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (26*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 13*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 26*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 13*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (16*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (48*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[-1, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 35*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 43*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 86*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 35*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 43*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (52*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 44*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 52*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 104*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 44*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 52*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (26*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 13*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 26*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 13*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (16*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (48*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[-1, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 35*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 43*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 86*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 35*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 43*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (52*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 44*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 52*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 104*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 44*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 52*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 4*G[-1, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 4*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 4*G[-1, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + (2*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 4*G[-1, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 4*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 4*G[-1, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + (2*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (72*I)*Pi*G[-y1, 0, 0, x1] + 100*G[-1, y1]*G[-y1, 0, 0, x1] + 80*G[-1/2, y1]*G[-y1, 0, 0, x1] - 260*G[0, y1]*G[-y1, 0, 0, x1] - 34*G[-1 + x1, z1]*G[-y1, 0, 0, x1] + 58*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, 0, x1] + 58*G[-1 - y1, z1]*G[-y1, 0, 0, x1] - 148*G[x1/y1 - y1, z1]*G[-y1, 0, 0, x1] - 10*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, 0, 0, x1] + 104*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, 0, x1] + 30*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, 0, x1] - 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, 0, x1] - 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, 0, x1] - (8*I)*Pi*G[-y1, 0, 1, x1] - 16*G[-1, y1]*G[-y1, 0, 1, x1] - 8*G[-1/2, y1]*G[-y1, 0, 1, x1] + 32*G[0, y1]*G[-y1, 0, 1, x1] + 8*G[-1 + x1, z1]*G[-y1, 0, 1, x1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, 1, x1] - 12*G[-1 - y1, z1]*G[-y1, 0, 1, x1] + 8*G[x1/y1 - y1, z1]*G[-y1, 0, 1, x1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, 0, 1, x1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, 1, x1] + (32*I)*Pi*G[-y1, 0, -1 - 2*y1, x1] + 64*G[-1, y1]*G[-y1, 0, -1 - 2*y1, x1] + 40*G[-1/2, y1]*G[-y1, 0, -1 - 2*y1, x1] - 144*G[0, y1]*G[-y1, 0, -1 - 2*y1, x1] - 16*G[-1 + x1, z1]*G[-y1, 0, -1 - 2*y1, x1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, -1 - 2*y1, x1] + 24*G[-1 - y1, z1]*G[-y1, 0, -1 - 2*y1, x1] - 80*G[x1/y1 - y1, z1]*G[-y1, 0, -1 - 2*y1, x1] + 72*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, -1 - 2*y1, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, -1 - 2*y1, x1] - 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, -1 - 2*y1, x1] - 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, -1 - 2*y1, x1] - (44*I)*Pi*G[-y1, 0, -y1, x1] - 44*G[-1/2, y1]*G[-y1, 0, -y1, x1] + 88*G[0, y1]*G[-y1, 0, -y1, x1] - (38*I)*Pi*G[-y1, 0, y1^2, x1] - 84*G[-1, y1]*G[-y1, 0, y1^2, x1] - 50*G[-1/2, y1]*G[-y1, 0, y1^2, x1] + 184*G[0, y1]*G[-y1, 0, y1^2, x1] + 26*G[-1 + x1, z1]*G[-y1, 0, y1^2, x1] - 44*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, y1^2, x1] - 44*G[-1 - y1, z1]*G[-y1, 0, y1^2, x1] + 112*G[x1/y1 - y1, z1]*G[-y1, 0, y1^2, x1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, 0, y1^2, x1] - 94*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, y1^2, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, y1^2, x1] + 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, y1^2, x1] + 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, y1^2, x1] - (4*I)*Pi*G[-y1, 0, -(y1/(2 + y1)), x1] - 8*G[-1, y1]*G[-y1, 0, -(y1/(2 + y1)), x1] + 8*G[0, y1]*G[-y1, 0, -(y1/(2 + y1)), x1] - (20*I)*Pi*G[-y1, 1, 0, x1] - 24*G[-1/2, y1]*G[-y1, 1, 0, x1] + 48*G[0, y1]*G[-y1, 1, 0, x1] + 12*G[-1 + x1, z1]*G[-y1, 1, 0, x1] - 22*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, 0, x1] - 22*G[-1 - y1, z1]*G[-y1, 1, 0, x1] + 24*G[x1/y1 - y1, z1]*G[-y1, 1, 0, x1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, 1, 0, x1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 1, 0, x1] - (32*I)*Pi*G[-y1, 1, 1, x1] - 24*G[-1/2, y1]*G[-y1, 1, 1, x1] + 48*G[0, y1]*G[-y1, 1, 1, x1] + 8*G[0, z1]*G[-y1, 1, 1, x1] - 8*G[-1 + x1, z1]*G[-y1, 1, 1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, 1, x1] + 4*G[-1 - y1, z1]*G[-y1, 1, 1, x1] + 8*G[x1/y1 - y1, z1]*G[-y1, 1, 1, x1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, 1, 1, x1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, 1, x1] - (32*I)*Pi*G[-y1, 1, -1 - 2*y1, x1] - 24*G[-1/2, y1]*G[-y1, 1, -1 - 2*y1, x1] + 48*G[0, y1]*G[-y1, 1, -1 - 2*y1, x1] + 8*G[0, z1]*G[-y1, 1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, -1 - 2*y1, x1] - 8*G[-1 - y1, z1]*G[-y1, 1, -1 - 2*y1, x1] + 16*G[x1/y1 - y1, z1]*G[-y1, 1, -1 - 2*y1, x1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, -1 - 2*y1, x1] + (48*I)*Pi*G[-y1, 1, -y1, x1] + 48*G[-1/2, y1]*G[-y1, 1, -y1, x1] - 96*G[0, y1]*G[-y1, 1, -y1, x1] - 8*G[-1 + x1, z1]*G[-y1, 1, y1^2, x1] + 12*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, y1^2, x1] + 12*G[-1 - y1, z1]*G[-y1, 1, y1^2, x1] - 8*G[x1/y1 - y1, z1]*G[-y1, 1, y1^2, x1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, 1, y1^2, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, y1^2, x1] + (32*I)*Pi*G[-y1, -1 - 2*y1, 0, x1] + 64*G[-1, y1]*G[-y1, -1 - 2*y1, 0, x1] + 40*G[-1/2, y1]*G[-y1, -1 - 2*y1, 0, x1] - 144*G[0, y1]*G[-y1, -1 - 2*y1, 0, x1] - 16*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, 0, x1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, 0, x1] + 24*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, 0, x1] - 80*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, 0, x1] + 72*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, 0, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, 0, x1] - 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, 0, x1] - 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, 0, x1] - (32*I)*Pi*G[-y1, -1 - 2*y1, 1, x1] - 24*G[-1/2, y1]*G[-y1, -1 - 2*y1, 1, x1] + 48*G[0, y1]*G[-y1, -1 - 2*y1, 1, x1] + 8*G[0, z1]*G[-y1, -1 - 2*y1, 1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, 1, x1] - 8*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, 1, x1] + 16*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, 1, x1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, 1, x1] - (8*I)*Pi*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 48*G[-1, y1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 64*G[0, y1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[0, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 14*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 14*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 14*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 36*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 36*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - (4*I)*Pi*G[-y1, -1 - 2*y1, -y1, x1] - 4*G[-1/2, y1]*G[-y1, -1 - 2*y1, -y1, x1] + 8*G[0, y1]*G[-y1, -1 - 2*y1, -y1, x1] - (10*I)*Pi*G[-y1, -1 - 2*y1, y1^2, x1] - 48*G[-1, y1]*G[-y1, -1 - 2*y1, y1^2, x1] - 26*G[-1/2, y1]*G[-y1, -1 - 2*y1, y1^2, x1] + 100*G[0, y1]*G[-y1, -1 - 2*y1, y1^2, x1] + 12*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 20*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] + 60*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 62*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, y1^2, x1] + 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, y1^2, x1] + 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, y1^2, x1] - (8*I)*Pi*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), x1] - (16*I)*Pi*G[-y1, -y1, 0, x1] - 40*G[-1, y1]*G[-y1, -y1, 0, x1] - 16*G[-1/2, y1]*G[-y1, -y1, 0, x1] + 72*G[0, y1]*G[-y1, -y1, 0, x1] - 4*G[-1 + x1, z1]*G[-y1, -y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, 0, x1] + 4*G[-1 - y1, z1]*G[-y1, -y1, 0, x1] + 40*G[x1/y1 - y1, z1]*G[-y1, -y1, 0, x1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, 0, x1] - 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, 0, x1] + (16*I)*Pi*G[-y1, -y1, 1, x1] + 8*G[-1, y1]*G[-y1, -y1, 1, x1] + 16*G[-1/2, y1]*G[-y1, -y1, 1, x1] - 40*G[0, y1]*G[-y1, -y1, 1, x1] - 32*G[-1, y1]*G[-y1, -y1, -1 - 2*y1, x1] + 32*G[0, y1]*G[-y1, -y1, -1 - 2*y1, x1] - 4*G[-1 + x1, z1]*G[-y1, -y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, -1 - 2*y1, x1] + 4*G[-1 - y1, z1]*G[-y1, -y1, -1 - 2*y1, x1] + 40*G[x1/y1 - y1, z1]*G[-y1, -y1, -1 - 2*y1, x1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, -1 - 2*y1, x1] - 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, -1 - 2*y1, x1] + (16*I)*Pi*G[-y1, -y1, y1^2, x1] + 40*G[-1, y1]*G[-y1, -y1, y1^2, x1] + 16*G[-1/2, y1]*G[-y1, -y1, y1^2, x1] - 72*G[0, y1]*G[-y1, -y1, y1^2, x1] + 4*G[-1 + x1, z1]*G[-y1, -y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, y1^2, x1] - 4*G[-1 - y1, z1]*G[-y1, -y1, y1^2, x1] - 40*G[x1/y1 - y1, z1]*G[-y1, -y1, y1^2, x1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, y1^2, x1] + 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, y1^2, x1] - (56*I)*Pi*G[-y1, y1^2, 0, x1] - 76*G[-1, y1]*G[-y1, y1^2, 0, x1] - 64*G[-1/2, y1]*G[-y1, y1^2, 0, x1] + 204*G[0, y1]*G[-y1, y1^2, 0, x1] + 24*G[-1 + x1, z1]*G[-y1, y1^2, 0, x1] - 36*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, 0, x1] - 36*G[-1 - y1, z1]*G[-y1, y1^2, 0, x1] + 76*G[x1/y1 - y1, z1]*G[-y1, y1^2, 0, x1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, y1^2, 0, x1] - 78*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, 0, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, 0, x1] + 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, 0, x1] + 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, 0, x1] - 8*G[-1 + x1, z1]*G[-y1, y1^2, 1, x1] + 12*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, 1, x1] + 12*G[-1 - y1, z1]*G[-y1, y1^2, 1, x1] - 8*G[x1/y1 - y1, z1]*G[-y1, y1^2, 1, x1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, y1^2, 1, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, 1, x1] - (16*I)*Pi*G[-y1, y1^2, -1 - 2*y1, x1] - 32*G[-1, y1]*G[-y1, y1^2, -1 - 2*y1, x1] - 32*G[-1/2, y1]*G[-y1, y1^2, -1 - 2*y1, x1] + 96*G[0, y1]*G[-y1, y1^2, -1 - 2*y1, x1] + 14*G[-1 + x1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 22*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 22*G[-1 - y1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 40*G[x1/y1 - y1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 46*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, -1 - 2*y1, x1] + (60*I)*Pi*G[-y1, y1^2, -y1, x1] + 60*G[-1/2, y1]*G[-y1, y1^2, -y1, x1] - 120*G[0, y1]*G[-y1, y1^2, -y1, x1] - (10*I)*Pi*G[-y1, y1^2, y1^2, x1] + 28*G[-1, y1]*G[-y1, y1^2, y1^2, x1] + 18*G[-1/2, y1]*G[-y1, y1^2, y1^2, x1] - 64*G[0, y1]*G[-y1, y1^2, y1^2, x1] - 16*G[-1 + x1, z1]*G[-y1, y1^2, y1^2, x1] + 22*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, y1^2, x1] + 22*G[-1 - y1, z1]*G[-y1, y1^2, y1^2, x1] - 40*G[x1/y1 - y1, z1]*G[-y1, y1^2, y1^2, x1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, y1^2, y1^2, x1] + 68*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, y1^2, x1] - 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, y1^2, x1] - 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, y1^2, x1] - 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, y1^2, x1] + (12*I)*Pi*G[-y1, y1^2, -(y1/(2 + y1)), x1] + 24*G[-1, y1]*G[-y1, y1^2, -(y1/(2 + y1)), x1] - 24*G[0, y1]*G[-y1, y1^2, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 4*G[0, y1]*G[-y1, -(y1/(2 + y1)), 0, x1] + 4*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 10*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 10*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), 0, x1] + 16*G[x1/y1 - y1, z1]*G[-y1, -(y1/(2 + y1)), 0, x1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - (8*I)*Pi*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1, y1]*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[0, y1]*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, x1] - (8*I)*Pi*G[-y1, -(y1/(2 + y1)), -y1, x1] - 8*G[-1/2, y1]*G[-y1, -(y1/(2 + y1)), -y1, x1] + 16*G[0, y1]*G[-y1, -(y1/(2 + y1)), -y1, x1] + (16*I)*Pi*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 12*G[-1, y1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 8*G[-1/2, y1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 28*G[0, y1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 4*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 10*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 10*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 16*G[x1/y1 - y1, z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + (79*I)*Pi*G[y1^2, 0, 0, x1] + 100*G[-1, y1]*G[y1^2, 0, 0, x1] + 85*G[-1/2, y1]*G[y1^2, 0, 0, x1] - 270*G[0, y1]*G[y1^2, 0, 0, x1] - G[0, z1]*G[y1^2, 0, 0, x1] + 70*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, 0, x1] + 70*G[-1 - y1, z1]*G[y1^2, 0, 0, x1] - 67*G[x1/y1 - y1, z1]*G[y1^2, 0, 0, x1] - 19*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, 0, x1] + 103*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, 0, x1] - 18*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, 0, x1] - 18*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, 0, x1] - (8*I)*Pi*G[y1^2, 0, 1, x1] + 8*G[-1, y1]*G[y1^2, 0, 1, x1] - 8*G[-1/2, y1]*G[y1^2, 0, 1, x1] + 8*G[0, y1]*G[y1^2, 0, 1, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, 1, x1] - 2*G[-1 - y1, z1]*G[y1^2, 0, 1, x1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, 1, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, 1, x1] + (22*I)*Pi*G[y1^2, 0, -1 - 2*y1, x1] + 64*G[-1, y1]*G[y1^2, 0, -1 - 2*y1, x1] + 37*G[-1/2, y1]*G[y1^2, 0, -1 - 2*y1, x1] - 138*G[0, y1]*G[y1^2, 0, -1 - 2*y1, x1] - G[0, z1]*G[y1^2, 0, -1 - 2*y1, x1] + 32*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, -1 - 2*y1, x1] + 32*G[-1 - y1, z1]*G[y1^2, 0, -1 - 2*y1, x1] - 29*G[x1/y1 - y1, z1]*G[y1^2, 0, -1 - 2*y1, x1] + 55*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, -1 - 2*y1, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, -1 - 2*y1, x1] - 18*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, -1 - 2*y1, x1] - 18*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, -1 - 2*y1, x1] - (56*I)*Pi*G[y1^2, 0, -y1, x1] - 56*G[-1/2, y1]*G[y1^2, 0, -y1, x1] + 112*G[0, y1]*G[y1^2, 0, -y1, x1] - (12*I)*Pi*G[y1^2, 0, y1^2, x1] - 44*G[-1, y1]*G[y1^2, 0, y1^2, x1] - 41*G[-1/2, y1]*G[y1^2, 0, y1^2, x1] + 126*G[0, y1]*G[y1^2, 0, y1^2, x1] + G[0, z1]*G[y1^2, 0, y1^2, x1] - 55*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, y1^2, x1] - 55*G[-1 - y1, z1]*G[y1^2, 0, y1^2, x1] + 47*G[x1/y1 - y1, z1]*G[y1^2, 0, y1^2, x1] + 14*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, y1^2, x1] - 88*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, y1^2, x1] + 13*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, y1^2, x1] + 18*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, y1^2, x1] + 18*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, y1^2, x1] - (14*I)*Pi*G[y1^2, 0, -(y1/(2 + y1)), x1] - 28*G[-1, y1]*G[y1^2, 0, -(y1/(2 + y1)), x1] + 28*G[0, y1]*G[y1^2, 0, -(y1/(2 + y1)), x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 1, 1, x1] - 8*G[-1 - y1, z1]*G[y1^2, 1, 1, x1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 1, 1, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 1, 1, x1] + (22*I)*Pi*G[y1^2, -1 - 2*y1, 0, x1] + 64*G[-1, y1]*G[y1^2, -1 - 2*y1, 0, x1] + 37*G[-1/2, y1]*G[y1^2, -1 - 2*y1, 0, x1] - 138*G[0, y1]*G[y1^2, -1 - 2*y1, 0, x1] - G[0, z1]*G[y1^2, -1 - 2*y1, 0, x1] + 32*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, 0, x1] + 32*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, 0, x1] - 29*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, 0, x1] + 55*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, 0, x1] - 18*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, 0, x1] - 18*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, 0, x1] - (18*I)*Pi*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 48*G[-1, y1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 3*G[-1/2, y1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 42*G[0, y1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - G[0, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 3*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 21*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - (36*I)*Pi*G[y1^2, -1 - 2*y1, -y1, x1] - 36*G[-1/2, y1]*G[y1^2, -1 - 2*y1, -y1, x1] + 72*G[0, y1]*G[y1^2, -1 - 2*y1, -y1, x1] + (24*I)*Pi*G[y1^2, -1 - 2*y1, y1^2, x1] - 48*G[-1, y1]*G[y1^2, -1 - 2*y1, y1^2, x1] + G[-1/2, y1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 46*G[0, y1]*G[y1^2, -1 - 2*y1, y1^2, x1] + G[0, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - 24*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - 24*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 19*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - 45*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 10*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - (8*I)*Pi*G[y1^2, -1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[y1^2, -1 - 2*y1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[y1^2, -1 - 2*y1, -(y1/(2 + y1)), x1] - (76*I)*Pi*G[y1^2, -y1, 0, x1] - 64*G[-1, y1]*G[y1^2, -y1, 0, x1] - 80*G[-1/2, y1]*G[y1^2, -y1, 0, x1] + 224*G[0, y1]*G[y1^2, -y1, 0, x1] - 30*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, 0, x1] - 30*G[-1 - y1, z1]*G[y1^2, -y1, 0, x1] + 32*G[x1/y1 - y1, z1]*G[y1^2, -y1, 0, x1] - 54*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, 0, x1] + 6*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, 0, x1] + 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, 0, x1] + 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, 0, x1] + (16*I)*Pi*G[y1^2, -y1, 1, x1] - 16*G[-1, y1]*G[y1^2, -y1, 1, x1] + 16*G[-1/2, y1]*G[y1^2, -y1, 1, x1] - 16*G[0, y1]*G[y1^2, -y1, 1, x1] - (16*I)*Pi*G[y1^2, -y1, -1 - 2*y1, x1] - 48*G[-1, y1]*G[y1^2, -y1, -1 - 2*y1, x1] - 36*G[-1/2, y1]*G[y1^2, -y1, -1 - 2*y1, x1] + 120*G[0, y1]*G[y1^2, -y1, -1 - 2*y1, x1] - 30*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, -1 - 2*y1, x1] - 30*G[-1 - y1, z1]*G[y1^2, -y1, -1 - 2*y1, x1] + 32*G[x1/y1 - y1, z1]*G[y1^2, -y1, -1 - 2*y1, x1] - 54*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, -1 - 2*y1, x1] + 6*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, -1 - 2*y1, x1] + 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, -1 - 2*y1, x1] + 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, -1 - 2*y1, x1] + (40*I)*Pi*G[y1^2, -y1, -y1, x1] + 40*G[-1/2, y1]*G[y1^2, -y1, -y1, x1] - 80*G[0, y1]*G[y1^2, -y1, -y1, x1] + (4*I)*Pi*G[y1^2, -y1, y1^2, x1] + 40*G[-1/2, y1]*G[y1^2, -y1, y1^2, x1] - 80*G[0, y1]*G[y1^2, -y1, y1^2, x1] + 30*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, y1^2, x1] + 30*G[-1 - y1, z1]*G[y1^2, -y1, y1^2, x1] - 32*G[x1/y1 - y1, z1]*G[y1^2, -y1, y1^2, x1] + 54*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, y1^2, x1] - 6*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, y1^2, x1] - 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, y1^2, x1] - 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, y1^2, x1] + (16*I)*Pi*G[y1^2, -y1, -(y1/(2 + y1)), x1] + 32*G[-1, y1]*G[y1^2, -y1, -(y1/(2 + y1)), x1] - 32*G[0, y1]*G[y1^2, -y1, -(y1/(2 + y1)), x1] - (16*I)*Pi*G[y1^2, y1^2, 0, x1] - 36*G[-1, y1]*G[y1^2, y1^2, 0, x1] - 29*G[-1/2, y1]*G[y1^2, y1^2, 0, x1] + 94*G[0, y1]*G[y1^2, y1^2, 0, x1] + G[0, z1]*G[y1^2, y1^2, 0, x1] - 32*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, 0, x1] - 32*G[-1 - y1, z1]*G[y1^2, y1^2, 0, x1] + 25*G[x1/y1 - y1, z1]*G[y1^2, y1^2, 0, x1] + 10*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, 0, x1] - 53*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, 0, x1] + 10*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, 0, x1] + 10*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, 0, x1] + 10*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, 0, x1] + (6*I)*Pi*G[y1^2, y1^2, -1 - 2*y1, x1] - 32*G[-1, y1]*G[y1^2, y1^2, -1 - 2*y1, x1] - 3*G[-1/2, y1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 38*G[0, y1]*G[y1^2, y1^2, -1 - 2*y1, x1] + G[0, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] - 9*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] - 9*G[-1 - y1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 3*G[x1/y1 - y1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] - 18*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 7*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + (32*I)*Pi*G[y1^2, y1^2, -y1, x1] + 32*G[-1/2, y1]*G[y1^2, y1^2, -y1, x1] - 64*G[0, y1]*G[y1^2, y1^2, -y1, x1] - (12*I)*Pi*G[y1^2, y1^2, y1^2, x1] + 12*G[-1, y1]*G[y1^2, y1^2, y1^2, x1] + 3*G[-1/2, y1]*G[y1^2, y1^2, y1^2, x1] - 18*G[0, y1]*G[y1^2, y1^2, y1^2, x1] - G[0, z1]*G[y1^2, y1^2, y1^2, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, y1^2, x1] + 16*G[-1 - y1, z1]*G[y1^2, y1^2, y1^2, x1] - 9*G[x1/y1 - y1, z1]*G[y1^2, y1^2, y1^2, x1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, y1^2, x1] + 35*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, y1^2, x1] - 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, y1^2, x1] - 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, y1^2, x1] - 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, y1^2, x1] + (6*I)*Pi*G[y1^2, y1^2, -(y1/(2 + y1)), x1] + 12*G[-1, y1]*G[y1^2, y1^2, -(y1/(2 + y1)), x1] - 12*G[0, y1]*G[y1^2, y1^2, -(y1/(2 + y1)), x1] - 4*G[-1, y1]*G[y1^2, -(y1/(2 + y1)), 0, x1] + 4*G[0, y1]*G[y1^2, -(y1/(2 + y1)), 0, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), 0, x1] - 8*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), 0, x1] + 6*G[x1/y1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), 0, x1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, -(y1/(2 + y1)), 0, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -(y1/(2 + y1)), 0, x1] - (8*I)*Pi*G[y1^2, -(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1, y1]*G[y1^2, -(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[0, y1]*G[y1^2, -(y1/(2 + y1)), -1 - 2*y1, x1] - (8*I)*Pi*G[y1^2, -(y1/(2 + y1)), -y1, x1] - 8*G[-1/2, y1]*G[y1^2, -(y1/(2 + y1)), -y1, x1] + 16*G[0, y1]*G[y1^2, -(y1/(2 + y1)), -y1, x1] + (16*I)*Pi*G[y1^2, -(y1/(2 + y1)), y1^2, x1] + 20*G[-1, y1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] + 8*G[-1/2, y1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] - 36*G[0, y1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] + 8*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] - 6*G[x1/y1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, z1] - I*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 5*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 3*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - (3*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 + x1, z1] + G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 + x1, z1] - 3*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 + x1, z1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 6*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - (6*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, z1] - I*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 3*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + (3*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 + x1, z1] - G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 + x1, z1] + 3*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 + x1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, z1] - I*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 3*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + (3*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 + x1, z1] - G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 + x1, z1] + 3*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 + x1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 6*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 4*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (6*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 16*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 12*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 16*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 8*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 12*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 10*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 12*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (3*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 12*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 9*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 12*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 3*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (3*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 9*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 3*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 6*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 12*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 9*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 12*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 3*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (3*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 24*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 15*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 24*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 3*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 12*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (9*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 18*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 9*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 18*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 9*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (3*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 6*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 3*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 6*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 3*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), 0, z1] + 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), 0, z1] + 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), 0, z1] - 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), 0, z1] - 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), 0, z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] - 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, z1] + 2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] + 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (3*I)*Pi*G[-(y1/(2 + y1)), 0, 0, x1] - 6*G[-1, y1]*G[-(y1/(2 + y1)), 0, 0, x1] + 6*G[0, y1]*G[-(y1/(2 + y1)), 0, 0, x1] + 9*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, 0, x1] - 7*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] + 6*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, 0, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] + (8*I)*Pi*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] - (2*I)*Pi*G[-(y1/(2 + y1)), 0, -y1, x1] - 2*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, -y1, x1] + 4*G[0, y1]*G[-(y1/(2 + y1)), 0, -y1, x1] - (11*I)*Pi*G[-(y1/(2 + y1)), 0, y1^2, x1] - 10*G[-1, y1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - 3*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, y1^2, x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - 5*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - 5*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] + 2*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), 1, 0, x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), 1, 0, x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), 1, 0, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 1, 0, x1] + 12*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 1, 0, x1] - 8*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 1, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 1, 0, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] + (8*I)*Pi*G[-(y1/(2 + y1)), 1, -y1, x1] + 8*G[-1/2, y1]*G[-(y1/(2 + y1)), 1, -y1, x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), 1, -y1, x1] + (8*I)*Pi*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] + (8*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] - (16*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 8*G[-1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 32*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 12*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 8*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + (10*I)*Pi*G[-(y1/(2 + y1)), -y1, 0, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 8*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 32*G[0, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 12*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 8*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -y1, 0, x1] - (4*I)*Pi*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 4*G[0, y1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 12*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 8*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - (12*I)*Pi*G[-(y1/(2 + y1)), -y1, -y1, x1] - 12*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, -y1, x1] + 24*G[0, y1]*G[-(y1/(2 + y1)), -y1, -y1, x1] + (18*I)*Pi*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 4*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 24*G[0, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 12*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 8*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] - (13*I)*Pi*G[-(y1/(2 + y1)), y1^2, 0, x1] - 10*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 8*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 26*G[0, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 17*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 10*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - (4*I)*Pi*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 20*G[0, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 12*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 8*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + (6*I)*Pi*G[-(y1/(2 + y1)), y1^2, -y1, x1] + 6*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, -y1, x1] - 12*G[0, y1]*G[-(y1/(2 + y1)), y1^2, -y1, x1] + (9*I)*Pi*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 10*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 7*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 24*G[0, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 3*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 29*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 18*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + (10*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1, z1] - (26*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + 9*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 18*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 9*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 + x1, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 + x1, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] + (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] - 3*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] - 3*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 6*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] - 3*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 3*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, x1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (5*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1, -1 + x1, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, -1 + x1, z1] - 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, -1 + x1, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, x1, z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 3*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 11*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 10*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 3*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 5*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 + x1, z1] + 10*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 + x1, z1] - 7*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1, z1] - (26*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 20*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 30*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 52*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 26*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (18*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 20*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 30*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 36*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 18*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + (20*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 24*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 20*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 37*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 64*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 20*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (40*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 41*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 80*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 40*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 5*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 3*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 10*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 5*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 5*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 + x1, z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 + x1, z1] + 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 + x1, z1] - 3*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1, z1] - (30*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 30*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 60*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 30*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - (30*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 20*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 20*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 30*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 60*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 20*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 30*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + (36*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 40*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 28*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 45*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 28*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + (10*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 20*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 20*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (60*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 57*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 120*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 60*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (7*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - 3*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + (43*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 40*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 52*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 88*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 44*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (43*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 40*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 24*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 52*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 88*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 24*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 44*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 34*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 19*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 53*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 72*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 19*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 36*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - (19*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 38*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 19*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 38*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 19*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (76*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 52*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 85*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 152*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 52*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 76*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (62*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 31*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 31*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 62*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 31*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 31*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (62*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 31*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 31*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 62*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 31*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 31*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 10*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 7*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 10*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 5*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (3*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 12*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (3*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 24*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 14*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (52*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 40*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 60*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 104*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 52*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (60*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 60*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 120*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 60*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (48*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 80*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 52*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 108*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 184*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 52*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 92*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (136*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 144*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 272*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 136*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 72*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 72*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (26*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 9*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 18*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 9*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (36*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 27*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 35*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 70*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 27*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 35*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (44*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 44*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 88*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 44*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (26*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 9*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 18*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 9*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (36*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 27*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 35*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 70*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 27*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 35*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (44*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 44*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 88*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 44*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, -1, z1] - (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 6*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, -1 - y1, z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1, z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 10*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 5*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 + x1, z1] + G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + (5*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 6*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 + x1, z1] - 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1, z1] + (10*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - (11*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 18*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 5*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 9*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 28*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 5*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 14*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - (5*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 5*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 5*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 15*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - (15*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (15*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 10*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 10*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 22*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 6*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 11*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + (7*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 14*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 7*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 14*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 7*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 15*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1, z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - I*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, -1, z1] + 4*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 4*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 8*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 4*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 4*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, x1/y1 - y1, z1] - (8*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1, z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 6*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 6*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 12*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 6*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 6*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1, z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 4*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - (8*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1, z1] + (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1, z1] + (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 4*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1, z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 4*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + (8*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 10*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 16*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - (16*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 18*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (8*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 20*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 10*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (16*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (12*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (12*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, -1, z1] + 4*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 4*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 8*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 4*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 4*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, x1/y1 - y1, z1] - (8*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1, z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 6*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 6*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 12*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 6*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 6*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1, z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 4*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - (8*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1, z1] + (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1, z1] + (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 4*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1, z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 4*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + (8*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 10*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 16*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - (16*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 18*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (8*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 20*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 10*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (16*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (12*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - 4*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (12*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 112*G[-1, -1, -1, -1, y1] - 24*G[-1, -1, -1, -1/2, y1] - 64*G[-1, -1, -1, 0, y1] - 24*G[-1, -1, -1/2, -1, y1] - 44*G[-1, -1, -1/2, -1/2, y1] + 112*G[-1, -1, -1/2, 0, y1] - 64*G[-1, -1, 0, -1, y1] + 112*G[-1, -1, 0, -1/2, y1] - 160*G[-1, -1, 0, 0, y1] - 32*G[-1, -1/2, -1, -1, y1] - 40*G[-1, -1/2, -1, -1/2, y1] + 112*G[-1, -1/2, -1, 0, y1] - 48*G[-1, -1/2, -1/2, -1, y1] - 24*G[-1, -1/2, -1/2, -1/2, y1] + 96*G[-1, -1/2, -1/2, 0, y1] + 112*G[-1, -1/2, 0, -1, y1] + 88*G[-1, -1/2, 0, -1/2, y1] - 288*G[-1, -1/2, 0, 0, y1] - 48*G[-1, 0, -1, -1, y1] + 104*G[-1, 0, -1, -1/2, y1] - 160*G[-1, 0, -1, 0, y1] + 104*G[-1, 0, -1/2, -1, y1] + 92*G[-1, 0, -1/2, -1/2, y1] - 288*G[-1, 0, -1/2, 0, y1] - 160*G[-1, 0, 0, -1, y1] - 288*G[-1, 0, 0, -1/2, y1] + 736*G[-1, 0, 0, 0, y1] + 72*G[-1/2, -1, -1, -1, y1] - 60*G[-1/2, -1, -1, -1/2, y1] + 48*G[-1/2, -1, -1, 0, y1] - 68*G[-1/2, -1, -1/2, -1, y1] - 52*G[-1/2, -1, -1/2, -1/2, y1] + 172*G[-1/2, -1, -1/2, 0, y1] + 48*G[-1/2, -1, 0, -1, y1] + 164*G[-1/2, -1, 0, -1/2, y1] - 376*G[-1/2, -1, 0, 0, y1] - 32*G[-1/2, -1/2, -1, -1, y1] - 56*G[-1/2, -1/2, -1, -1/2, y1] + 144*G[-1/2, -1/2, -1, 0, y1] - 64*G[-1/2, -1/2, -1/2, -1, y1] + 11*G[-1/2, -1/2, -1/2, -1/2, y1] + 42*G[-1/2, -1/2, -1/2, 0, y1] + 144*G[-1/2, -1/2, 0, -1, y1] + 34*G[-1/2, -1/2, 0, -1/2, y1] - 212*G[-1/2, -1/2, 0, 0, y1] - 8*G[-1/2, 0, -1, -1, y1] + 156*G[-1/2, 0, -1, -1/2, y1] - 304*G[-1/2, 0, -1, 0, y1] + 164*G[-1/2, 0, -1/2, -1, y1] + 30*G[-1/2, 0, -1/2, -1/2, y1] - 224*G[-1/2, 0, -1/2, 0, y1] - 304*G[-1/2, 0, 0, -1, y1] - 216*G[-1/2, 0, 0, -1/2, y1] + 736*G[-1/2, 0, 0, 0, y1] - 256*G[0, -1, -1, -1, y1] + 2*G[0, -1, -1, -1, z1] + 144*G[0, -1, -1, -1/2, y1] - 32*G[0, -1, -1, 0, y1] - 4*G[0, -1, -1, 0, z1] + 144*G[0, -1, -1/2, -1, y1] + 148*G[0, -1, -1/2, -1/2, y1] - 440*G[0, -1, -1/2, 0, y1] - 32*G[0, -1, 0, -1, y1] - 3*G[0, -1, 0, -1, z1] - 440*G[0, -1, 0, -1/2, y1] + 912*G[0, -1, 0, 0, y1] - 5*G[0, -1, 0, 0, z1] + 2*G[0, -1, 0, x1*(1 + y1^(-1)), z1] + 2*G[0, -1, 0, -1 - y1, z1] + 4*G[0, -1, 0, x1/y1 - y1, z1] - 6*G[0, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[0, -1, -1 + x1, 0, z1] + 2*G[0, -1, x1*(1 + y1^(-1)), 0, z1] + 2*G[0, -1, -1 - y1, 0, z1] + 4*G[0, -1, x1/y1 - y1, 0, z1] - 6*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 96*G[0, -1/2, -1, -1, y1] + 136*G[0, -1/2, -1, -1/2, y1] - 368*G[0, -1/2, -1, 0, y1] + 160*G[0, -1/2, -1/2, -1, y1] + 2*G[0, -1/2, -1/2, -1/2, y1] - 164*G[0, -1/2, -1/2, 0, y1] - 368*G[0, -1/2, 0, -1, y1] - 140*G[0, -1/2, 0, -1/2, y1] + 648*G[0, -1/2, 0, 0, y1] + 64*G[0, 0, -1, -1, y1] + 3*G[0, 0, -1, -1, z1] - 416*G[0, 0, -1, -1/2, y1] + 768*G[0, 0, -1, 0, y1] - 5*G[0, 0, -1, 0, z1] - 416*G[0, 0, -1/2, -1, y1] - 152*G[0, 0, -1/2, -1/2, y1] + 720*G[0, 0, -1/2, 0, y1] + 768*G[0, 0, 0, -1, y1] + (9*G[0, 0, 0, -1, z1])/2 + 720*G[0, 0, 0, -1/2, y1] - (405*G[0, 0, 0, 0, x1])/2 - 2208*G[0, 0, 0, 0, y1] - (37*G[0, 0, 0, 0, z1])/2 + (53*G[0, 0, 0, 1, x1])/2 - 16*G[0, 0, 0, x1*(1 + y1^(-1)), z1] - 133*G[0, 0, 0, -1 - 2*y1, x1] - 16*G[0, 0, 0, -1 - y1, z1] - 9*G[0, 0, 0, x1/y1 - y1, z1] + 213*G[0, 0, 0, y1^2, x1] + 25*G[0, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (5*G[0, 0, 1, 0, x1])/2 + (37*G[0, 0, 1, 1, x1])/2 + 8*G[0, 0, 1, -1 - 2*y1, x1] - 16*G[0, 0, 1, y1^2, x1] - (3*G[0, 0, -1 + x1, -1, z1])/2 + (23*G[0, 0, -1 + x1, 0, z1])/2 - 4*G[0, 0, x1, 0, z1] - 16*G[0, 0, x1*(1 + y1^(-1)), 0, z1] - 8*G[0, 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, 0, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, 0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 133*G[0, 0, -1 - 2*y1, 0, x1] + 8*G[0, 0, -1 - 2*y1, 1, x1] - 77*G[0, 0, -1 - 2*y1, -1 - 2*y1, x1] + 125*G[0, 0, -1 - 2*y1, y1^2, x1] - 16*G[0, 0, -1 - y1, 0, z1] - 8*G[0, 0, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, 0, -1 - y1, -1 - y1, z1] + 8*G[0, 0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 9*G[0, 0, x1/y1 - y1, 0, z1] + 3*G[0, 0, x1/y1 - y1, x1/y1 - y1, z1] - 3*G[0, 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 80*G[0, 0, -y1, 0, x1] + 80*G[0, 0, -y1, -1 - 2*y1, x1] - 80*G[0, 0, -y1, y1^2, x1] + 165*G[0, 0, y1^2, 0, x1] - 16*G[0, 0, y1^2, 1, x1] + 85*G[0, 0, y1^2, -1 - 2*y1, x1] - 149*G[0, 0, y1^2, y1^2, x1] + 8*G[0, 0, -(y1/(2 + y1)), 0, x1] - 8*G[0, 0, -(y1/(2 + y1)), y1^2, x1] - 8*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 36*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 28*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 25*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 25*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 25*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 25*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 25*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 25*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (5*G[0, 1, 0, 0, x1])/2 - (13*G[0, 1, 0, 1, x1])/2 + 8*G[0, 1, 0, -1 - 2*y1, x1] - 8*G[0, 1, 0, y1^2, x1] + (45*G[0, 1, 1, 0, x1])/2 + (21*G[0, 1, 1, 1, x1])/2 + 8*G[0, 1, 1, -1 - 2*y1, x1] - 16*G[0, 1, 1, y1^2, x1] + 8*G[0, 1, -1 - 2*y1, 0, x1] + 8*G[0, 1, -1 - 2*y1, 1, x1] + 8*G[0, 1, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[0, 1, -1 - 2*y1, y1^2, x1] - 16*G[0, 1, -y1, 0, x1] - 16*G[0, 1, -y1, -1 - 2*y1, x1] + 16*G[0, 1, -y1, y1^2, x1] - 16*G[0, 1, y1^2, 1, x1] - G[0, -1 + x1, -1, -1, z1] + G[0, -1 + x1, -1, 0, z1] - (5*G[0, -1 + x1, 0, -1, z1])/2 + (19*G[0, -1 + x1, 0, 0, z1])/2 + 8*G[0, -1 + x1, 0, x1*(1 + y1^(-1)), z1] + 8*G[0, -1 + x1, 0, -1 - y1, z1] - 8*G[0, -1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (3*G[0, -1 + x1, -1 + x1, -1, z1])/2 - (15*G[0, -1 + x1, -1 + x1, 0, z1])/2 + 2*G[0, -1 + x1, x1, 0, z1] + 8*G[0, -1 + x1, x1*(1 + y1^(-1)), 0, z1] + 8*G[0, -1 + x1, -1 - y1, 0, z1] - 8*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1, 0, 0, z1] - 4*G[0, x1, x1, 0, z1] + 2*G[0, x1*(1 + y1^(-1)), -1, 0, z1] + 2*G[0, x1*(1 + y1^(-1)), 0, -1, z1] - 14*G[0, x1*(1 + y1^(-1)), 0, 0, z1] - 10*G[0, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 10*G[0, x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 10*G[0, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1*(1 + y1^(-1)), -1 + x1, -1, z1] + 8*G[0, x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 2*G[0, x1*(1 + y1^(-1)), x1, 0, z1] - 8*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 8*G[0, x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 4*G[0, x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[0, x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 4*G[0, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 2*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 2*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[0, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 4*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 4*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 4*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 133*G[0, -1 - 2*y1, 0, 0, x1] + 8*G[0, -1 - 2*y1, 0, 1, x1] - 77*G[0, -1 - 2*y1, 0, -1 - 2*y1, x1] + 125*G[0, -1 - 2*y1, 0, y1^2, x1] + 8*G[0, -1 - 2*y1, 1, 1, x1] + 8*G[0, -1 - 2*y1, 1, -1 - 2*y1, x1] - 8*G[0, -1 - 2*y1, 1, y1^2, x1] - 77*G[0, -1 - 2*y1, -1 - 2*y1, 0, x1] + 8*G[0, -1 - 2*y1, -1 - 2*y1, 1, x1] - 29*G[0, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 69*G[0, -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 56*G[0, -1 - 2*y1, -y1, 0, x1] + 56*G[0, -1 - 2*y1, -y1, -1 - 2*y1, x1] - 56*G[0, -1 - 2*y1, -y1, y1^2, x1] + 93*G[0, -1 - 2*y1, y1^2, 0, x1] - 8*G[0, -1 - 2*y1, y1^2, 1, x1] + 37*G[0, -1 - 2*y1, y1^2, -1 - 2*y1, x1] - 77*G[0, -1 - 2*y1, y1^2, y1^2, x1] + 8*G[0, -1 - 2*y1, -(y1/(2 + y1)), 0, x1] - 8*G[0, -1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] + 2*G[0, -1 - y1, -1, 0, z1] + 2*G[0, -1 - y1, 0, -1, z1] - 14*G[0, -1 - y1, 0, 0, z1] - 10*G[0, -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 10*G[0, -1 - y1, 0, -1 - y1, z1] + 10*G[0, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, -1 - y1, -1 + x1, -1, z1] + 8*G[0, -1 - y1, -1 + x1, 0, z1] - 2*G[0, -1 - y1, x1, 0, z1] - 4*G[0, -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 8*G[0, -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[0, -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[0, -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[0, -1 - y1, -1 - y1, 0, z1] - 4*G[0, -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[0, -1 - y1, -1 - y1, -1 - y1, z1] + 4*G[0, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[0, -1 - y1, x1/y1 - y1, -1 - y1, z1] - 2*G[0, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 2*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[0, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 4*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 4*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 4*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 4*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1/y1 - y1, -1, 0, z1] - 7*G[0, x1/y1 - y1, 0, 0, z1] + G[0, x1/y1 - y1, 0, x1/y1 - y1, z1] - G[0, x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1/y1 - y1, x1/y1 - y1, 0, z1] + G[0, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - G[0, x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 120*G[0, -y1, 0, 0, x1] - 24*G[0, -y1, 0, 1, x1] + 80*G[0, -y1, 0, -1 - 2*y1, x1] - 112*G[0, -y1, 0, y1^2, x1] - 24*G[0, -y1, 1, 0, x1] - 24*G[0, -y1, 1, -1 - 2*y1, x1] + 24*G[0, -y1, 1, y1^2, x1] + 80*G[0, -y1, -1 - 2*y1, 0, x1] - 24*G[0, -y1, -1 - 2*y1, 1, x1] + 40*G[0, -y1, -1 - 2*y1, -1 - 2*y1, x1] - 72*G[0, -y1, -1 - 2*y1, y1^2, x1] - 16*G[0, -y1, -y1, 0, x1] - 16*G[0, -y1, -y1, -1 - 2*y1, x1] + 16*G[0, -y1, -y1, y1^2, x1] - 104*G[0, -y1, y1^2, 0, x1] + 24*G[0, -y1, y1^2, 1, x1] - 64*G[0, -y1, y1^2, -1 - 2*y1, x1] + 96*G[0, -y1, y1^2, y1^2, x1] + 161*G[0, y1^2, 0, 0, x1] - 4*G[0, y1^2, 0, 1, x1] + 85*G[0, y1^2, 0, -1 - 2*y1, x1] - 141*G[0, y1^2, 0, y1^2, x1] - 16*G[0, y1^2, 1, 1, x1] + 85*G[0, y1^2, -1 - 2*y1, 0, x1] + 37*G[0, y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 69*G[0, y1^2, -1 - 2*y1, y1^2, x1] - 80*G[0, y1^2, -y1, 0, x1] - 80*G[0, y1^2, -y1, -1 - 2*y1, x1] + 80*G[0, y1^2, -y1, y1^2, x1] - 85*G[0, y1^2, y1^2, 0, x1] - 29*G[0, y1^2, y1^2, -1 - 2*y1, x1] + 53*G[0, y1^2, y1^2, y1^2, x1] - 16*G[0, y1^2, -(y1/(2 + y1)), 0, x1] + 16*G[0, y1^2, -(y1/(2 + y1)), y1^2, x1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[0, -(y1/(2 + y1)), 0, 0, x1] + 8*G[0, -(y1/(2 + y1)), 1, 0, x1] - 8*G[0, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 8*G[0, -(y1/(2 + y1)), -y1, 0, x1] + 8*G[0, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 8*G[0, -(y1/(2 + y1)), -y1, y1^2, x1] - 8*G[0, -(y1/(2 + y1)), y1^2, 0, x1] - 8*G[0, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 16*G[0, -(y1/(2 + y1)), y1^2, y1^2, x1] - 6*G[0, (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + 2*G[0, (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] - 2*G[0, (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 4*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 12*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 8*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - 8*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 28*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 20*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + 2*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - 2*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + 2*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - 2*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 23*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 5*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 3*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 27*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 19*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 36*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 28*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 23*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 5*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 3*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 27*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 19*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 36*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 28*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, 0, z1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, -1 - y1, z1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[0, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, 0, z1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, -1 - y1, z1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[0, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (23*G[1, 0, 0, 0, x1])/2 - (15*G[1, 0, 0, 1, x1])/2 + 8*G[1, 0, 0, -1 - 2*y1, x1] - 11*G[1, 0, 0, y1^2, x1] - (9*G[1, 0, 1, 0, x1])/2 - (5*G[1, 0, 1, 1, x1])/2 + 4*G[1, 0, 1, y1^2, x1] + 8*G[1, 0, -1 - 2*y1, 0, x1] + 8*G[1, 0, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[1, 0, -1 - 2*y1, y1^2, x1] - 2*G[1, 0, -y1, 0, x1] - 2*G[1, 0, -y1, -1 - 2*y1, x1] + 2*G[1, 0, -y1, y1^2, x1] - 6*G[1, 0, y1^2, 0, x1] + 4*G[1, 0, y1^2, 1, x1] - 7*G[1, 0, y1^2, -1 - 2*y1, x1] + 2*G[1, 0, y1^2, y1^2, x1] - 4*G[1, 0, -(y1/(2 + y1)), 0, x1] + 4*G[1, 0, -(y1/(2 + y1)), y1^2, x1] + (19*G[1, 1, 0, 0, x1])/2 + (17*G[1, 1, 0, 1, x1])/2 + 8*G[1, 1, 0, -1 - 2*y1, x1] - 8*G[1, 1, 0, y1^2, x1] + (33*G[1, 1, 1, 0, x1])/2 + (5*G[1, 1, 1, 1, x1])/2 + 8*G[1, 1, 1, -1 - 2*y1, x1] - 16*G[1, 1, 1, y1^2, x1] + 8*G[1, 1, -1 - 2*y1, 0, x1] + 8*G[1, 1, -1 - 2*y1, 1, x1] + 8*G[1, 1, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[1, 1, -1 - 2*y1, y1^2, x1] - 16*G[1, 1, -y1, 0, x1] - 16*G[1, 1, -y1, -1 - 2*y1, x1] + 16*G[1, 1, -y1, y1^2, x1] - 16*G[1, 1, y1^2, 1, x1] + 8*G[1, -1 - 2*y1, 0, 0, x1] + 8*G[1, -1 - 2*y1, 0, -1 - 2*y1, x1] - 8*G[1, -1 - 2*y1, 0, y1^2, x1] + 8*G[1, -1 - 2*y1, 1, 0, x1] + 8*G[1, -1 - 2*y1, 1, 1, x1] + 8*G[1, -1 - 2*y1, 1, -1 - 2*y1, x1] - 8*G[1, -1 - 2*y1, 1, y1^2, x1] + 8*G[1, -1 - 2*y1, -1 - 2*y1, 0, x1] + 8*G[1, -1 - 2*y1, -1 - 2*y1, 1, x1] + 8*G[1, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 16*G[1, -1 - 2*y1, -y1, 0, x1] - 16*G[1, -1 - 2*y1, -y1, -1 - 2*y1, x1] + 16*G[1, -1 - 2*y1, -y1, y1^2, x1] - 8*G[1, -1 - 2*y1, y1^2, 1, x1] - 22*G[1, -y1, 0, 0, x1] - 4*G[1, -y1, 0, 1, x1] - 16*G[1, -y1, 0, -1 - 2*y1, x1] + 14*G[1, -y1, 0, y1^2, x1] + 4*G[1, -y1, 1, 1, x1] + 4*G[1, -y1, 1, y1^2, x1] - 16*G[1, -y1, -1 - 2*y1, 0, x1] - 14*G[1, -y1, -1 - 2*y1, -1 - 2*y1, x1] + 12*G[1, -y1, -1 - 2*y1, y1^2, x1] - 4*G[1, -y1, -y1, 0, x1] - 4*G[1, -y1, -y1, -1 - 2*y1, x1] + 4*G[1, -y1, -y1, y1^2, x1] + 12*G[1, -y1, y1^2, 0, x1] + 4*G[1, -y1, y1^2, 1, x1] + 14*G[1, -y1, y1^2, -1 - 2*y1, x1] - 4*G[1, -y1, y1^2, y1^2, x1] + 4*G[1, -y1, -(y1/(2 + y1)), 0, x1] - 4*G[1, -y1, -(y1/(2 + y1)), y1^2, x1] + 6*G[1, y1^2, 0, 1, x1] - 16*G[1, y1^2, 1, 1, x1] + 4*G[-1 + x1, -1, -1, -1, z1] - 4*G[-1 + x1, -1, -1, 0, z1] - G[-1 + x1, -1, 0, -1, z1] - G[-1 + x1, -1, 0, x1*(1 + y1^(-1)), z1] - G[-1 + x1, -1, 0, -1 - y1, z1] + G[-1 + x1, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 + x1, -1, -1 + x1, 0, z1] - G[-1 + x1, -1, x1*(1 + y1^(-1)), 0, z1] - G[-1 + x1, -1, -1 - y1, 0, z1] + G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, 0, -1, -1, z1] - 5*G[-1 + x1, 0, -1, 0, z1] - (3*G[-1 + x1, 0, 0, -1, z1])/2 + (41*G[-1 + x1, 0, 0, 0, z1])/2 + 8*G[-1 + x1, 0, 0, x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, 0, 0, -1 - y1, z1] - 8*G[-1 + x1, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 + x1, 0, -1 + x1, -1, z1]/2 - (13*G[-1 + x1, 0, -1 + x1, 0, z1])/2 + 2*G[-1 + x1, 0, x1, 0, z1] + 4*G[-1 + x1, 0, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 + x1, 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, 0, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1 + x1, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 + x1, 0, -1 - y1, 0, z1] + 4*G[-1 + x1, 0, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, 0, -1 - y1, -1 - y1, z1] - 4*G[-1 + x1, 0, -1 - y1, x1/y1 - y1, z1] + 4*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 + x1, -1 + x1, -1, -1, z1] + 3*G[-1 + x1, -1 + x1, -1, 0, z1] + (3*G[-1 + x1, -1 + x1, 0, -1, z1])/2 - (9*G[-1 + x1, -1 + x1, 0, 0, z1])/2 - (3*G[-1 + x1, -1 + x1, -1 + x1, -1, z1])/2 - (3*G[-1 + x1, -1 + x1, -1 + x1, 0, z1])/2 - 2*G[-1 + x1, x1, 0, -1, z1] - 4*G[-1 + x1, x1, 0, 0, z1] - 2*G[-1 + x1, x1, -1 + x1, -1, z1] + 2*G[-1 + x1, x1, -1 + x1, 0, z1] - 2*G[-1 + x1, x1, x1, 0, z1] - G[-1 + x1, x1*(1 + y1^(-1)), -1, 0, z1] + 9*G[-1 + x1, x1*(1 + y1^(-1)), 0, 0, z1] - G[-1 + x1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - G[-1 + x1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] + G[-1 + x1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 12*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, 0, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 5*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 5*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 5*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 7*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 7*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, -1 - y1, -1, 0, z1] + 9*G[-1 + x1, -1 - y1, 0, 0, z1] - G[-1 + x1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] - G[-1 + x1, -1 - y1, 0, -1 - y1, z1] + G[-1 + x1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 + x1, -1 - y1, -1 + x1, 0, z1] - 4*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 4*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, -1 - y1, -1 - y1, 0, z1] - G[-1 + x1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - G[-1 + x1, -1 - y1, x1/y1 - y1, -1 - y1, z1] + 8*G[-1 + x1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 7*G[-1 + x1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 5*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 5*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 5*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 4*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1 + x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[-1 + x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[-1 + x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 + x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 + x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 7*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 7*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 7*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 7*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1, 0, -1, -1, z1] + 2*G[x1, 0, -1, 0, z1] + 3*G[x1, 0, 0, -1, z1] + 7*G[x1, 0, 0, 0, z1] - G[x1, 0, -1 + x1, -1, z1] - 3*G[x1, 0, -1 + x1, 0, z1] - 2*G[x1, 0, x1, 0, z1] + 4*G[x1, 0, x1*(1 + y1^(-1)), 0, z1] + 4*G[x1, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[x1, 0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1, 0, -1 - y1, 0, z1] + 4*G[x1, 0, -1 - y1, x1/y1 - y1, z1] - 4*G[x1, 0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 4*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 4*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 4*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1, -1 + x1, -1, -1, z1] + 2*G[x1, -1 + x1, -1, 0, z1] - G[x1, -1 + x1, 0, -1, z1] - 3*G[x1, -1 + x1, 0, 0, z1] - 4*G[x1, -1 + x1, 0, x1*(1 + y1^(-1)), z1] - 4*G[x1, -1 + x1, 0, -1 - y1, z1] + 4*G[x1, -1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1, -1 + x1, -1 + x1, -1, z1] + 3*G[x1, -1 + x1, -1 + x1, 0, z1] + 4*G[x1, -1 + x1, x1*(1 + y1^(-1)), -1, z1] - 4*G[x1, -1 + x1, x1*(1 + y1^(-1)), 0, z1] - 4*G[x1, -1 + x1, -1 - y1, 0, z1] + 4*G[x1, -1 + x1, -1 - y1, x1/y1 - y1, z1] - 4*G[x1, -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 4*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 4*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 4*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1, x1, 0, -1, z1] + 4*G[x1, x1, 0, 0, z1] + 4*G[x1, x1, -1 + x1, -1, z1] - 4*G[x1, x1, -1 + x1, 0, z1] + 4*G[x1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 4*G[x1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 4*G[x1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 4*G[x1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 4*G[x1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 4*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 4*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 4*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[x1, -1 - y1, 0, -1 - y1, z1] - 4*G[x1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1, -1 - y1, -1 + x1, -1, z1] + 4*G[x1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 4*G[x1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[x1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 4*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 4*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 4*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] + 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, z1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, z1] + 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -1, -1, -1, z1] + 4*G[x1*(1 + y1^(-1)), -1, -1, 0, z1] + 2*G[x1*(1 + y1^(-1)), -1, 0, -1, z1] + G[x1*(1 + y1^(-1)), -1, 0, 0, z1] - 3*G[x1*(1 + y1^(-1)), -1, 0, x1*(1 + y1^(-1)), z1] - 3*G[x1*(1 + y1^(-1)), -1, 0, -1 - y1, z1] + 3*G[x1*(1 + y1^(-1)), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1*(1 + y1^(-1)), -1, x1*(1 + y1^(-1)), 0, z1] - 3*G[x1*(1 + y1^(-1)), -1, -1 - y1, 0, z1] + 3*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, -1, -1, z1] + 2*G[x1*(1 + y1^(-1)), 0, -1, 0, z1] - G[x1*(1 + y1^(-1)), 0, 0, -1, z1] - 17*G[x1*(1 + y1^(-1)), 0, 0, 0, z1] - 4*G[x1*(1 + y1^(-1)), 0, 0, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), 0, 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), 0, 0, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1*(1 + y1^(-1)), 0, -1 + x1, -1, z1] + 5*G[x1*(1 + y1^(-1)), 0, -1 + x1, 0, z1] - 2*G[x1*(1 + y1^(-1)), 0, x1, 0, z1] - 2*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), -1, z1] - 6*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), 0, z1] - 4*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, -1 - y1, -1, z1] - 6*G[x1*(1 + y1^(-1)), 0, -1 - y1, 0, z1] - 4*G[x1*(1 + y1^(-1)), 0, -1 - y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 4*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 4*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 + x1, -1, -1, z1] + 5*G[x1*(1 + y1^(-1)), -1 + x1, -1, 0, z1] + G[x1*(1 + y1^(-1)), -1 + x1, 0, -1, z1] + 11*G[x1*(1 + y1^(-1)), -1 + x1, 0, 0, z1] + 4*G[x1*(1 + y1^(-1)), -1 + x1, 0, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -1 + x1, 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1*(1 + y1^(-1)), -1 + x1, -1 + x1, -1, z1] - 3*G[x1*(1 + y1^(-1)), -1 + x1, -1 + x1, 0, z1] + G[x1*(1 + y1^(-1)), -1 + x1, x1, 0, z1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 4*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), 0, z1] + 4*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, 0, z1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 4*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 4*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), x1, 0, -1, z1] + 4*G[x1*(1 + y1^(-1)), x1, 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), x1, -1 + x1, -1, z1] - 2*G[x1*(1 + y1^(-1)), x1, -1 + x1, 0, z1] + 2*G[x1*(1 + y1^(-1)), x1, x1, 0, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, -1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, 0, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, -1, z1] - 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + 10*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, -1, z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, 0, z1] - G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1, 0, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 22*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 10*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 20*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 31*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 19*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 11*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 28*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, -1, -1, z1] - 10*G[x1*(1 + y1^(-1)), -1 - y1, -1, 0, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, 0, -1, z1] - 16*G[x1*(1 + y1^(-1)), -1 - y1, 0, 0, z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, 0, x1/y1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, -1, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, 0, z1] + 7*G[x1*(1 + y1^(-1)), -1 - y1, x1, 0, z1] + 28*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, -1, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, -1 - y1, z1] + 14*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, 0, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, -1 - y1, z1] + G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 3*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 10*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 10*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 5*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 28*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 28*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 28*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, 0, z1] + G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, x1/y1 - y1, z1] - G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] - 5*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 20*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, -1, z1] - 5*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, 0, z1] + 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, -1 - y1, z1] - 20*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, 0, z1] - 7*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 7*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 15*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 5*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 5*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 5*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 17*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 17*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 13*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 44*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 40*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, -1, z1] - G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, -1, z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 3*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 133*G[-1 - 2*y1, 0, 0, 0, x1] + 8*G[-1 - 2*y1, 0, 0, 1, x1] - 77*G[-1 - 2*y1, 0, 0, -1 - 2*y1, x1] + 125*G[-1 - 2*y1, 0, 0, y1^2, x1] + 8*G[-1 - 2*y1, 0, 1, 1, x1] + 8*G[-1 - 2*y1, 0, 1, -1 - 2*y1, x1] - 8*G[-1 - 2*y1, 0, 1, y1^2, x1] - 77*G[-1 - 2*y1, 0, -1 - 2*y1, 0, x1] + 8*G[-1 - 2*y1, 0, -1 - 2*y1, 1, x1] - 29*G[-1 - 2*y1, 0, -1 - 2*y1, -1 - 2*y1, x1] + 69*G[-1 - 2*y1, 0, -1 - 2*y1, y1^2, x1] + 56*G[-1 - 2*y1, 0, -y1, 0, x1] + 56*G[-1 - 2*y1, 0, -y1, -1 - 2*y1, x1] - 56*G[-1 - 2*y1, 0, -y1, y1^2, x1] + 93*G[-1 - 2*y1, 0, y1^2, 0, x1] - 8*G[-1 - 2*y1, 0, y1^2, 1, x1] + 37*G[-1 - 2*y1, 0, y1^2, -1 - 2*y1, x1] - 77*G[-1 - 2*y1, 0, y1^2, y1^2, x1] + 8*G[-1 - 2*y1, 0, -(y1/(2 + y1)), 0, x1] - 8*G[-1 - 2*y1, 0, -(y1/(2 + y1)), y1^2, x1] + 16*G[-1 - 2*y1, 1, 0, 0, x1] + 8*G[-1 - 2*y1, 1, 0, -1 - 2*y1, x1] - 16*G[-1 - 2*y1, 1, 0, y1^2, x1] + 8*G[-1 - 2*y1, 1, 1, 0, x1] + 8*G[-1 - 2*y1, 1, 1, 1, x1] + 8*G[-1 - 2*y1, 1, 1, -1 - 2*y1, x1] - 8*G[-1 - 2*y1, 1, 1, y1^2, x1] + 8*G[-1 - 2*y1, 1, -1 - 2*y1, 0, x1] + 8*G[-1 - 2*y1, 1, -1 - 2*y1, 1, x1] + 8*G[-1 - 2*y1, 1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1 - 2*y1, 1, -1 - 2*y1, y1^2, x1] - 24*G[-1 - 2*y1, 1, -y1, 0, x1] - 24*G[-1 - 2*y1, 1, -y1, -1 - 2*y1, x1] + 24*G[-1 - 2*y1, 1, -y1, y1^2, x1] - 8*G[-1 - 2*y1, 1, y1^2, 1, x1] - 8*G[-1 - 2*y1, 1, -(y1/(2 + y1)), 0, x1] + 8*G[-1 - 2*y1, 1, -(y1/(2 + y1)), y1^2, x1] - 77*G[-1 - 2*y1, -1 - 2*y1, 0, 0, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, 0, 1, x1] - 29*G[-1 - 2*y1, -1 - 2*y1, 0, -1 - 2*y1, x1] + 69*G[-1 - 2*y1, -1 - 2*y1, 0, y1^2, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, 1, 1, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, 1, -1 - 2*y1, x1] - 8*G[-1 - 2*y1, -1 - 2*y1, 1, y1^2, x1] - 29*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, 0, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, 1, x1] + 11*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 21*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 20*G[-1 - 2*y1, -1 - 2*y1, -y1, 0, x1] + 20*G[-1 - 2*y1, -1 - 2*y1, -y1, -1 - 2*y1, x1] - 20*G[-1 - 2*y1, -1 - 2*y1, -y1, y1^2, x1] + 55*G[-1 - 2*y1, -1 - 2*y1, y1^2, 0, x1] - 8*G[-1 - 2*y1, -1 - 2*y1, y1^2, 1, x1] + 7*G[-1 - 2*y1, -1 - 2*y1, y1^2, -1 - 2*y1, x1] - 39*G[-1 - 2*y1, -1 - 2*y1, y1^2, y1^2, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, -(y1/(2 + y1)), 0, x1] - 8*G[-1 - 2*y1, -1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] + 88*G[-1 - 2*y1, -y1, 0, 0, x1] - 12*G[-1 - 2*y1, -y1, 0, 1, x1] + 56*G[-1 - 2*y1, -y1, 0, -1 - 2*y1, x1] - 78*G[-1 - 2*y1, -y1, 0, y1^2, x1] - 12*G[-1 - 2*y1, -y1, 1, 0, x1] - 4*G[-1 - 2*y1, -y1, 1, 1, x1] - 16*G[-1 - 2*y1, -y1, 1, -1 - 2*y1, x1] + 12*G[-1 - 2*y1, -y1, 1, y1^2, x1] + 56*G[-1 - 2*y1, -y1, -1 - 2*y1, 0, x1] - 16*G[-1 - 2*y1, -y1, -1 - 2*y1, 1, x1] + 20*G[-1 - 2*y1, -y1, -1 - 2*y1, -1 - 2*y1, x1] - 46*G[-1 - 2*y1, -y1, -1 - 2*y1, y1^2, x1] - 32*G[-1 - 2*y1, -y1, -y1, 0, x1] - 32*G[-1 - 2*y1, -y1, -y1, -1 - 2*y1, x1] + 32*G[-1 - 2*y1, -y1, -y1, y1^2, x1] - 62*G[-1 - 2*y1, -y1, y1^2, 0, x1] + 12*G[-1 - 2*y1, -y1, y1^2, 1, x1] - 30*G[-1 - 2*y1, -y1, y1^2, -1 - 2*y1, x1] + 52*G[-1 - 2*y1, -y1, y1^2, y1^2, x1] + 85*G[-1 - 2*y1, y1^2, 0, 0, x1] - 2*G[-1 - 2*y1, y1^2, 0, 1, x1] + 37*G[-1 - 2*y1, y1^2, 0, -1 - 2*y1, x1] - 70*G[-1 - 2*y1, y1^2, 0, y1^2, x1] - 8*G[-1 - 2*y1, y1^2, 1, 1, x1] + 37*G[-1 - 2*y1, y1^2, -1 - 2*y1, 0, x1] + 5*G[-1 - 2*y1, y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 29*G[-1 - 2*y1, y1^2, -1 - 2*y1, y1^2, x1] - 38*G[-1 - 2*y1, y1^2, -y1, 0, x1] - 38*G[-1 - 2*y1, y1^2, -y1, -1 - 2*y1, x1] + 38*G[-1 - 2*y1, y1^2, -y1, y1^2, x1] - 43*G[-1 - 2*y1, y1^2, y1^2, 0, x1] - 10*G[-1 - 2*y1, y1^2, y1^2, -1 - 2*y1, x1] + 27*G[-1 - 2*y1, y1^2, y1^2, y1^2, x1] - 8*G[-1 - 2*y1, y1^2, -(y1/(2 + y1)), 0, x1] + 8*G[-1 - 2*y1, y1^2, -(y1/(2 + y1)), y1^2, x1] - 8*G[-1 - 2*y1, -(y1/(2 + y1)), 0, 0, x1] + 8*G[-1 - 2*y1, -(y1/(2 + y1)), 1, 0, x1] - 8*G[-1 - 2*y1, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 8*G[-1 - 2*y1, -(y1/(2 + y1)), -y1, 0, x1] + 8*G[-1 - 2*y1, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 8*G[-1 - 2*y1, -(y1/(2 + y1)), -y1, y1^2, x1] - 8*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, 0, x1] - 8*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 16*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, y1^2, x1] + 2*G[-1 - y1, -1, -1, -1, z1] + 4*G[-1 - y1, -1, -1, 0, z1] + 2*G[-1 - y1, -1, 0, -1, z1] + G[-1 - y1, -1, 0, 0, z1] - 3*G[-1 - y1, -1, 0, x1*(1 + y1^(-1)), z1] - 3*G[-1 - y1, -1, 0, -1 - y1, z1] + 3*G[-1 - y1, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 - y1, -1, x1*(1 + y1^(-1)), 0, z1] - 3*G[-1 - y1, -1, -1 - y1, 0, z1] + 3*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, 0, -1, -1, z1] + 2*G[-1 - y1, 0, -1, 0, z1] - G[-1 - y1, 0, 0, -1, z1] - 17*G[-1 - y1, 0, 0, 0, z1] - 4*G[-1 - y1, 0, 0, x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, 0, 0, -1 - y1, z1] - 4*G[-1 - y1, 0, 0, x1/y1 - y1, z1] + 8*G[-1 - y1, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 - y1, 0, -1 + x1, -1, z1] + 5*G[-1 - y1, 0, -1 + x1, 0, z1] - 2*G[-1 - y1, 0, x1, 0, z1] - 2*G[-1 - y1, 0, x1*(1 + y1^(-1)), -1, z1] - 6*G[-1 - y1, 0, x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 - y1, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 - y1, 0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, 0, -1 - y1, -1, z1] - 6*G[-1 - y1, 0, -1 - y1, 0, z1] - 4*G[-1 - y1, 0, -1 - y1, x1/y1 - y1, z1] + 4*G[-1 - y1, 0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, 0, x1/y1 - y1, 0, z1] + 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 4*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 4*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 4*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, -1 + x1, -1, -1, z1] - 3*G[-1 - y1, -1 + x1, -1, 0, z1] + G[-1 - y1, -1 + x1, 0, -1, z1] + 11*G[-1 - y1, -1 + x1, 0, 0, z1] + 4*G[-1 - y1, -1 + x1, 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, -1 + x1, 0, -1 - y1, z1] - 4*G[-1 - y1, -1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 - y1, -1 + x1, -1 + x1, -1, z1] - 3*G[-1 - y1, -1 + x1, -1 + x1, 0, z1] - 7*G[-1 - y1, -1 + x1, x1, 0, z1] - 8*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 4*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 - y1, -1 + x1, -1 - y1, 0, z1] - 8*G[-1 - y1, -1 + x1, -1 - y1, x1/y1 - y1, z1] + 8*G[-1 - y1, -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 4*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 4*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, x1, 0, -1, z1] + 4*G[-1 - y1, x1, 0, 0, z1] + 2*G[-1 - y1, x1, -1 + x1, -1, z1] - 2*G[-1 - y1, x1, -1 + x1, 0, z1] + 2*G[-1 - y1, x1, x1, 0, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), -1, -1, z1] - 10*G[-1 - y1, x1*(1 + y1^(-1)), -1, 0, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), 0, -1, z1] - 16*G[-1 - y1, x1*(1 + y1^(-1)), 0, 0, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - 6*G[-1 - y1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 22*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, 0, z1] + 7*G[-1 - y1, x1*(1 + y1^(-1)), x1, 0, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 14*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 28*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 16*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 3*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 10*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 10*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 5*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 10*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -1 - y1, -1, -1, z1] - 2*G[-1 - y1, -1 - y1, -1, 0, z1] + 4*G[-1 - y1, -1 - y1, 0, -1, z1] - 6*G[-1 - y1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 6*G[-1 - y1, -1 - y1, 0, -1 - y1, z1] - 4*G[-1 - y1, -1 - y1, 0, x1/y1 - y1, z1] + 10*G[-1 - y1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, -1 - y1, -1 + x1, -1, z1] + 6*G[-1 - y1, -1 - y1, -1 + x1, 0, z1] - G[-1 - y1, -1 - y1, x1, 0, z1] + 4*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 12*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 20*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -1 - y1, -1 - y1, -1, z1] - 12*G[-1 - y1, -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1 - y1, -1 - y1, -1 - y1, -1 - y1, z1] + 22*G[-1 - y1, -1 - y1, -1 - y1, x1/y1 - y1, z1] - 10*G[-1 - y1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, -1 - y1, x1/y1 - y1, 0, z1] + 12*G[-1 - y1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1 - y1, -1 - y1, x1/y1 - y1, -1 - y1, z1] - 31*G[-1 - y1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 19*G[-1 - y1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 11*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 10*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 10*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 30*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[-1 - y1, x1/y1 - y1, 0, 0, z1] + G[-1 - y1, x1/y1 - y1, 0, x1/y1 - y1, z1] - G[-1 - y1, x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] - 5*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 12*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 20*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, x1/y1 - y1, -1 - y1, -1, z1] - 5*G[-1 - y1, x1/y1 - y1, -1 - y1, 0, z1] + 12*G[-1 - y1, x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1 - y1, x1/y1 - y1, -1 - y1, -1 - y1, z1] - 20*G[-1 - y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 8*G[-1 - y1, x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 - y1, x1/y1 - y1, x1/y1 - y1, 0, z1] - 7*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 7*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 15*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 5*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 5*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 5*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 17*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, z1] + 10*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 10*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 10*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 26*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 10*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 30*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 20*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 20*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 20*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 49*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 29*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 20*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 20*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 60*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 40*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 10*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] + 7*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, -1, z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] - 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] - 7*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 10*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 10*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 10*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] - 7*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 10*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 10*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 22*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - 17*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 17*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 29*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 5*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 5*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 5*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 4*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 4*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 4*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 4*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1/y1 - y1, 0, -1, 0, z1] - 9*G[x1/y1 - y1, 0, 0, 0, z1] + 3*G[x1/y1 - y1, 0, 0, x1/y1 - y1, z1] - 3*G[x1/y1 - y1, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1/y1 - y1, 0, x1, 0, z1] + 3*G[x1/y1 - y1, 0, x1/y1 - y1, 0, z1] - G[x1/y1 - y1, 0, x1/y1 - y1, x1/y1 - y1, z1] + G[x1/y1 - y1, 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1, -1, z1] + 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1, 0, z1] + 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, -1, z1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, 0, z1] - 10*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 10*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 10*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + 12*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 4*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1, 0, z1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] - 12*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 16*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 32*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 12*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 16*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 24*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 14*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 14*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 46*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 32*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1/y1 - y1, -1 - y1, -1, -1, z1] + 6*G[x1/y1 - y1, -1 - y1, -1, 0, z1] + 6*G[x1/y1 - y1, -1 - y1, 0, -1, z1] - 8*G[x1/y1 - y1, -1 - y1, 0, 0, z1] - 10*G[x1/y1 - y1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 10*G[x1/y1 - y1, -1 - y1, 0, -1 - y1, z1] + 10*G[x1/y1 - y1, -1 - y1, 0, x1/y1 - y1, z1] + 4*G[x1/y1 - y1, -1 - y1, -1 + x1, -1, z1] - 4*G[x1/y1 - y1, -1 - y1, -1 + x1, 0, z1] - 8*G[x1/y1 - y1, -1 - y1, x1, 0, z1] - 16*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 12*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), 0, z1] + 16*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1/y1 - y1, -1 - y1, -1 - y1, -1, z1] - 12*G[x1/y1 - y1, -1 - y1, -1 - y1, 0, z1] + 16*G[x1/y1 - y1, -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[x1/y1 - y1, -1 - y1, -1 - y1, -1 - y1, z1] - 32*G[x1/y1 - y1, -1 - y1, -1 - y1, x1/y1 - y1, z1] + 16*G[x1/y1 - y1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, 0, z1] - 14*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 14*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, -1 - y1, z1] + 46*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 32*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 48*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 16*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[x1/y1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[x1/y1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[x1/y1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[x1/y1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[x1/y1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[x1/y1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1/y1 - y1, x1/y1 - y1, 0, 0, z1] + G[x1/y1 - y1, x1/y1 - y1, 0, x1/y1 - y1, z1] - G[x1/y1 - y1, x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] + 16*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 12*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 28*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, -1, z1] + 16*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, 0, z1] - 12*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, -1 - y1, z1] + 28*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 16*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, 0, z1] + 6*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 11*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 5*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 16*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 16*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 16*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 24*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 44*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 28*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 6*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 6*G[x1/y1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 25*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 25*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 25*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 25*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 25*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 25*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, z1] + 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, z1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, z1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 24*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 24*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 18*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 18*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 18*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 18*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 34*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] + 14*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] - 6*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, z1] + 10*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, z1] - 16*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 16*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 40*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 24*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 16*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 48*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 32*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - 32*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 66*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 34*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 48*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 32*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 112*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 80*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 34*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 34*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 34*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 34*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 34*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 34*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - 2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + 2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - 2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + 2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 16*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 10*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 18*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 14*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 31*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 13*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + 5*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] + 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] + 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 13*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 43*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 35*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 52*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 44*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 5*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 5*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 31*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 13*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + 5*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] + 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] + 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 13*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 43*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 35*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 52*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 44*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 5*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 5*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, 0, z1] - 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, -1 - y1, z1] + 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, 0, z1] - 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, -1 - y1, z1] + 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, 0, z1] - 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 134*G[-y1, 0, 0, 0, x1] - 22*G[-y1, 0, 0, 1, x1] + 80*G[-y1, 0, 0, -1 - 2*y1, x1] - 130*G[-y1, 0, 0, y1^2, x1] - 8*G[-y1, 0, 1, 0, x1] - 16*G[-y1, 0, 1, 1, x1] - 8*G[-y1, 0, 1, -1 - 2*y1, x1] + 16*G[-y1, 0, 1, y1^2, x1] + 80*G[-y1, 0, -1 - 2*y1, 0, x1] - 8*G[-y1, 0, -1 - 2*y1, 1, x1] + 40*G[-y1, 0, -1 - 2*y1, -1 - 2*y1, x1] - 72*G[-y1, 0, -1 - 2*y1, y1^2, x1] - 44*G[-y1, 0, -y1, 0, x1] - 44*G[-y1, 0, -y1, -1 - 2*y1, x1] + 44*G[-y1, 0, -y1, y1^2, x1] - 104*G[-y1, 0, y1^2, 0, x1] + 16*G[-y1, 0, y1^2, 1, x1] - 50*G[-y1, 0, y1^2, -1 - 2*y1, x1] + 92*G[-y1, 0, y1^2, y1^2, x1] - 4*G[-y1, 0, -(y1/(2 + y1)), 0, x1] + 4*G[-y1, 0, -(y1/(2 + y1)), y1^2, x1] - 24*G[-y1, 1, 0, 0, x1] - 2*G[-y1, 1, 0, 1, x1] - 24*G[-y1, 1, 0, -1 - 2*y1, x1] + 24*G[-y1, 1, 0, y1^2, x1] - 28*G[-y1, 1, 1, 0, x1] - 24*G[-y1, 1, 1, -1 - 2*y1, x1] + 24*G[-y1, 1, 1, y1^2, x1] - 24*G[-y1, 1, -1 - 2*y1, 0, x1] - 24*G[-y1, 1, -1 - 2*y1, 1, x1] - 24*G[-y1, 1, -1 - 2*y1, -1 - 2*y1, x1] + 24*G[-y1, 1, -1 - 2*y1, y1^2, x1] + 48*G[-y1, 1, -y1, 0, x1] + 48*G[-y1, 1, -y1, -1 - 2*y1, x1] - 48*G[-y1, 1, -y1, y1^2, x1] + 24*G[-y1, 1, y1^2, 1, x1] + 80*G[-y1, -1 - 2*y1, 0, 0, x1] - 8*G[-y1, -1 - 2*y1, 0, 1, x1] + 40*G[-y1, -1 - 2*y1, 0, -1 - 2*y1, x1] - 72*G[-y1, -1 - 2*y1, 0, y1^2, x1] - 16*G[-y1, -1 - 2*y1, 1, 0, x1] - 24*G[-y1, -1 - 2*y1, 1, 1, x1] - 24*G[-y1, -1 - 2*y1, 1, -1 - 2*y1, x1] + 24*G[-y1, -1 - 2*y1, 1, y1^2, x1] + 40*G[-y1, -1 - 2*y1, -1 - 2*y1, 0, x1] - 24*G[-y1, -1 - 2*y1, -1 - 2*y1, 1, x1] + 8*G[-y1, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 32*G[-y1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 4*G[-y1, -1 - 2*y1, -y1, 0, x1] - 4*G[-y1, -1 - 2*y1, -y1, -1 - 2*y1, x1] + 4*G[-y1, -1 - 2*y1, -y1, y1^2, x1] - 66*G[-y1, -1 - 2*y1, y1^2, 0, x1] + 24*G[-y1, -1 - 2*y1, y1^2, 1, x1] - 26*G[-y1, -1 - 2*y1, y1^2, -1 - 2*y1, x1] + 50*G[-y1, -1 - 2*y1, y1^2, y1^2, x1] - 8*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), 0, x1] + 8*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 36*G[-y1, -y1, 0, 0, x1] + 20*G[-y1, -y1, 0, 1, x1] - 16*G[-y1, -y1, 0, -1 - 2*y1, x1] + 36*G[-y1, -y1, 0, y1^2, x1] + 20*G[-y1, -y1, 1, 0, x1] - 4*G[-y1, -y1, 1, 1, x1] + 16*G[-y1, -y1, 1, -1 - 2*y1, x1] - 20*G[-y1, -y1, 1, y1^2, x1] - 16*G[-y1, -y1, -1 - 2*y1, 0, x1] + 16*G[-y1, -y1, -1 - 2*y1, 1, x1] + 16*G[-y1, -y1, -1 - 2*y1, y1^2, x1] + 36*G[-y1, -y1, y1^2, 0, x1] - 20*G[-y1, -y1, y1^2, 1, x1] + 16*G[-y1, -y1, y1^2, -1 - 2*y1, x1] - 36*G[-y1, -y1, y1^2, y1^2, x1] - 122*G[-y1, y1^2, 0, 0, x1] + 6*G[-y1, y1^2, 0, 1, x1] - 64*G[-y1, y1^2, 0, -1 - 2*y1, x1] + 102*G[-y1, y1^2, 0, y1^2, x1] + 24*G[-y1, y1^2, 1, 1, x1] - 64*G[-y1, y1^2, -1 - 2*y1, 0, x1] - 32*G[-y1, y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 48*G[-y1, y1^2, -1 - 2*y1, y1^2, x1] + 60*G[-y1, y1^2, -y1, 0, x1] + 60*G[-y1, y1^2, -y1, -1 - 2*y1, x1] - 60*G[-y1, y1^2, -y1, y1^2, x1] + 60*G[-y1, y1^2, y1^2, 0, x1] + 18*G[-y1, y1^2, y1^2, -1 - 2*y1, x1] - 32*G[-y1, y1^2, y1^2, y1^2, x1] + 12*G[-y1, y1^2, -(y1/(2 + y1)), 0, x1] - 12*G[-y1, y1^2, -(y1/(2 + y1)), y1^2, x1] + 10*G[-y1, -(y1/(2 + y1)), 0, 0, x1] - 2*G[-y1, -(y1/(2 + y1)), 0, y1^2, x1] - 8*G[-y1, -(y1/(2 + y1)), 1, 0, x1] + 8*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 8*G[-y1, -(y1/(2 + y1)), -y1, 0, x1] - 8*G[-y1, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 8*G[-y1, -(y1/(2 + y1)), -y1, y1^2, x1] + 6*G[-y1, -(y1/(2 + y1)), y1^2, 0, x1] + 8*G[-y1, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 14*G[-y1, -(y1/(2 + y1)), y1^2, y1^2, x1] + 160*G[y1^2, 0, 0, 0, x1] - 5*G[y1^2, 0, 0, 1, x1] + 85*G[y1^2, 0, 0, -1 - 2*y1, x1] - 135*G[y1^2, 0, 0, y1^2, x1] - 8*G[y1^2, 0, 1, 0, x1] - 8*G[y1^2, 0, 1, 1, x1] - 8*G[y1^2, 0, 1, -1 - 2*y1, x1] + 4*G[y1^2, 0, 1, y1^2, x1] + 85*G[y1^2, 0, -1 - 2*y1, 0, x1] - 8*G[y1^2, 0, -1 - 2*y1, 1, x1] + 37*G[y1^2, 0, -1 - 2*y1, -1 - 2*y1, x1] - 69*G[y1^2, 0, -1 - 2*y1, y1^2, x1] - 56*G[y1^2, 0, -y1, 0, x1] - 56*G[y1^2, 0, -y1, -1 - 2*y1, x1] + 56*G[y1^2, 0, -y1, y1^2, x1] - 93*G[y1^2, 0, y1^2, 0, x1] + 4*G[y1^2, 0, y1^2, 1, x1] - 41*G[y1^2, 0, y1^2, -1 - 2*y1, x1] + 63*G[y1^2, 0, y1^2, y1^2, x1] - 14*G[y1^2, 0, -(y1/(2 + y1)), 0, x1] + 14*G[y1^2, 0, -(y1/(2 + y1)), y1^2, x1] + 6*G[y1^2, 1, 0, 1, x1] - 16*G[y1^2, 1, 1, 1, x1] + 85*G[y1^2, -1 - 2*y1, 0, 0, x1] - 8*G[y1^2, -1 - 2*y1, 0, 1, x1] + 37*G[y1^2, -1 - 2*y1, 0, -1 - 2*y1, x1] - 69*G[y1^2, -1 - 2*y1, 0, y1^2, x1] + 8*G[y1^2, -1 - 2*y1, 1, 0, x1] + 37*G[y1^2, -1 - 2*y1, -1 - 2*y1, 0, x1] - 3*G[y1^2, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 21*G[y1^2, -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 36*G[y1^2, -1 - 2*y1, -y1, 0, x1] - 36*G[y1^2, -1 - 2*y1, -y1, -1 - 2*y1, x1] + 36*G[y1^2, -1 - 2*y1, -y1, y1^2, x1] - 47*G[y1^2, -1 - 2*y1, y1^2, 0, x1] + G[y1^2, -1 - 2*y1, y1^2, -1 - 2*y1, x1] + 23*G[y1^2, -1 - 2*y1, y1^2, y1^2, x1] - 8*G[y1^2, -1 - 2*y1, -(y1/(2 + y1)), 0, x1] + 8*G[y1^2, -1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 148*G[y1^2, -y1, 0, 0, x1] + 8*G[y1^2, -y1, 0, 1, x1] - 80*G[y1^2, -y1, 0, -1 - 2*y1, x1] + 112*G[y1^2, -y1, 0, y1^2, x1] + 24*G[y1^2, -y1, 1, 0, x1] + 8*G[y1^2, -y1, 1, 1, x1] + 16*G[y1^2, -y1, 1, -1 - 2*y1, x1] - 8*G[y1^2, -y1, 1, y1^2, x1] - 80*G[y1^2, -y1, -1 - 2*y1, 0, x1] + 16*G[y1^2, -y1, -1 - 2*y1, 1, x1] - 36*G[y1^2, -y1, -1 - 2*y1, -1 - 2*y1, x1] + 60*G[y1^2, -y1, -1 - 2*y1, y1^2, x1] + 40*G[y1^2, -y1, -y1, 0, x1] + 40*G[y1^2, -y1, -y1, -1 - 2*y1, x1] - 40*G[y1^2, -y1, -y1, y1^2, x1] + 76*G[y1^2, -y1, y1^2, 0, x1] - 8*G[y1^2, -y1, y1^2, 1, x1] + 40*G[y1^2, -y1, y1^2, -1 - 2*y1, x1] - 40*G[y1^2, -y1, y1^2, y1^2, x1] + 16*G[y1^2, -y1, -(y1/(2 + y1)), 0, x1] - 16*G[y1^2, -y1, -(y1/(2 + y1)), y1^2, x1] - 67*G[y1^2, y1^2, 0, 0, x1] - 29*G[y1^2, y1^2, 0, -1 - 2*y1, x1] + 47*G[y1^2, y1^2, 0, y1^2, x1] - 29*G[y1^2, y1^2, -1 - 2*y1, 0, x1] - 3*G[y1^2, y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 19*G[y1^2, y1^2, -1 - 2*y1, y1^2, x1] + 32*G[y1^2, y1^2, -y1, 0, x1] + 32*G[y1^2, y1^2, -y1, -1 - 2*y1, x1] - 32*G[y1^2, y1^2, -y1, y1^2, x1] + 25*G[y1^2, y1^2, y1^2, 0, x1] + 3*G[y1^2, y1^2, y1^2, -1 - 2*y1, x1] - 9*G[y1^2, y1^2, y1^2, y1^2, x1] + 6*G[y1^2, y1^2, -(y1/(2 + y1)), 0, x1] - 6*G[y1^2, y1^2, -(y1/(2 + y1)), y1^2, x1] + 6*G[y1^2, -(y1/(2 + y1)), 0, 0, x1] + 2*G[y1^2, -(y1/(2 + y1)), 0, y1^2, x1] - 8*G[y1^2, -(y1/(2 + y1)), 1, 0, x1] + 8*G[y1^2, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 8*G[y1^2, -(y1/(2 + y1)), -y1, 0, x1] - 8*G[y1^2, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 8*G[y1^2, -(y1/(2 + y1)), -y1, y1^2, x1] + 10*G[y1^2, -(y1/(2 + y1)), y1^2, 0, x1] + 8*G[y1^2, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 18*G[y1^2, -(y1/(2 + y1)), y1^2, y1^2, x1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, -1, z1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, -1, z1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, 0, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, x1*(1 + y1^(-1)), z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, -1 - y1, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, x1/y1 - y1, z1] - G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 + x1, -1, z1] + 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 + x1, 0, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), -1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), 0, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, -1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, 0, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, -1 - y1, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, x1/y1 - y1, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, -1, z1] - G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, -1, z1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, 0, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, -1, z1] - G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, -1, z1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, 0, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, -1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, x1/y1 - y1, z1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 + x1, -1, z1] - 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 + x1, 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, -1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, -1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, 0, z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, -1 - y1, z1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, z1] - 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, z1] + 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, z1] + 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 12*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 12*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 9*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 9*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 9*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 9*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), 0, -1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, 0, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, -1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, 0, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 + y1*(-1 - y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, 0, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, -1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, 0, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), (x1 - y1*(1 + y1 + Sqrt[(x1^3 - y1^2*(1 + y1)^2 - x1^2*(1 + 2*y1 + 2*y1^2) + x1*y1*(-2 - 5*y1 - 2*y1^2 + y1^3))/((-1 + x1)*y1^2)]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 14*G[-(y1/(2 + y1)), 0, 0, 0, x1] + 3*G[-(y1/(2 + y1)), 0, 0, y1^2, x1] + 8*G[-(y1/(2 + y1)), 0, 1, 0, x1] - 8*G[-(y1/(2 + y1)), 0, -1 - 2*y1, y1^2, x1] - 2*G[-(y1/(2 + y1)), 0, -y1, 0, x1] - 2*G[-(y1/(2 + y1)), 0, -y1, -1 - 2*y1, x1] + 2*G[-(y1/(2 + y1)), 0, -y1, y1^2, x1] - 3*G[-(y1/(2 + y1)), 0, y1^2, -1 - 2*y1, x1] + 8*G[-(y1/(2 + y1)), 0, y1^2, y1^2, x1] - 8*G[-(y1/(2 + y1)), 1, 0, 0, x1] + 8*G[-(y1/(2 + y1)), 1, 0, y1^2, x1] + 8*G[-(y1/(2 + y1)), 1, -1 - 2*y1, y1^2, x1] + 8*G[-(y1/(2 + y1)), 1, -y1, 0, x1] + 8*G[-(y1/(2 + y1)), 1, -y1, -1 - 2*y1, x1] - 8*G[-(y1/(2 + y1)), 1, -y1, y1^2, x1] + 8*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), 0, x1] - 8*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), y1^2, x1] - 8*G[-(y1/(2 + y1)), -1 - 2*y1, 0, y1^2, x1] - 8*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 8*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, 0, x1] - 8*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, -1 - 2*y1, x1] + 16*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, y1^2, x1] + 30*G[-(y1/(2 + y1)), -y1, 0, 0, x1] + 8*G[-(y1/(2 + y1)), -y1, 0, -1 - 2*y1, x1] - 16*G[-(y1/(2 + y1)), -y1, 0, y1^2, x1] - 8*G[-(y1/(2 + y1)), -y1, 1, 0, x1] + 8*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, 0, x1] + 2*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, -1 - 2*y1, x1] - 2*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, y1^2, x1] - 12*G[-(y1/(2 + y1)), -y1, -y1, 0, x1] - 12*G[-(y1/(2 + y1)), -y1, -y1, -1 - 2*y1, x1] + 12*G[-(y1/(2 + y1)), -y1, -y1, y1^2, x1] - 2*G[-(y1/(2 + y1)), -y1, y1^2, 0, x1] + 4*G[-(y1/(2 + y1)), -y1, y1^2, -1 - 2*y1, x1] - 12*G[-(y1/(2 + y1)), -y1, y1^2, y1^2, x1] - 8*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), 0, x1] + 8*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), y1^2, x1] - 8*G[-(y1/(2 + y1)), y1^2, 0, 0, x1] - 8*G[-(y1/(2 + y1)), y1^2, 0, -1 - 2*y1, x1] + 13*G[-(y1/(2 + y1)), y1^2, 0, y1^2, x1] - 8*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, 0, x1] - 2*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 10*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, y1^2, x1] + 6*G[-(y1/(2 + y1)), y1^2, -y1, 0, x1] + 6*G[-(y1/(2 + y1)), y1^2, -y1, -1 - 2*y1, x1] - 6*G[-(y1/(2 + y1)), y1^2, -y1, y1^2, x1] + 10*G[-(y1/(2 + y1)), y1^2, y1^2, 0, x1] + 7*G[-(y1/(2 + y1)), y1^2, y1^2, -1 - 2*y1, x1] - 12*G[-(y1/(2 + y1)), y1^2, y1^2, y1^2, x1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1, 0, z1] + 27*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, -1 - y1, z1] - 9*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 + x1, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, x1/y1 - y1, z1] - 9*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, 0, z1] + 3*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, x1/y1 - y1, z1] - 3*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, -1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, x1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, x1*(1 + y1^(-1)), -1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, -1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1, -1 + x1, -1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1, -1 + x1, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1, x1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, -1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, 0, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, -1, z1] + 9*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 5*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - 3*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 + x1, 0, z1] + 7*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 10*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 26*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 10*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 18*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 9*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 40*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, -1, z1] + 17*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, 0, z1] - 5*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, x1/y1 - y1, z1] + 5*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 + x1, -1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 + x1, 0, z1] + 3*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1, 0, z1] + 10*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 30*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, 0, z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, -1 - y1, z1] + 30*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, x1/y1 - y1, z1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, 0, z1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, -1 - y1, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 28*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 10*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 10*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 17*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 60*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 40*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] - 19*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 44*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, -1, z1] - 19*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, 0, z1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, -1 - y1, z1] - 44*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, 0, z1] - 17*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 17*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 36*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 19*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 19*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 19*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 19*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 19*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 33*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 76*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 52*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 31*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 31*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 31*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 31*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 31*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 31*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 5*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 5*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 5*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, z1] + 3*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, z1] + 3*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 5*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, z1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 52*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 60*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 40*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 40*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 40*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 92*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 52*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 40*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 40*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 136*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 96*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 27*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 9*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 9*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 35*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 27*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 44*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 27*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 9*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 9*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 35*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 27*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 44*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1, -1, -1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1, -1, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1, 0, -1, z1] - G[-((y1 + x1*(2 + y1))/x1), -1, 0, 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1, 0, x1*(1 + y1^(-1)), z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1, 0, -1 - y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1, x1*(1 + y1^(-1)), 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1, -1 - y1, 0, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, -1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1, 0, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, -1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, 0, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 5*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, -1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 + x1, -1, z1] - G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, -1, z1] - G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, -1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, -1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 + x1, -1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1, 0, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 10*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, -1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, -1 - y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, 0, z1] - 9*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 9*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, -1 - y1, z1] + 14*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 7*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, 0, z1] - G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, x1/y1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 7*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 7*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, -1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, 0, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 5*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 11*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 7*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 7*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 7*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 7*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, -1, 0, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, 0, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, x1/y1 - y1, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, x1/y1 - y1, 0, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1, 0, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, 0, z1] + 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, x1/y1 - y1, z1] - 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1, 0, z1] + 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, 0, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1, 0, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1, 0, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1, 0, z1] + 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, 0, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, x1/y1 - y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, 0, z1] - 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 10*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 10*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, -1, 0, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, 0, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, x1/y1 - y1, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, x1/y1 - y1, 0, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1, 0, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, 0, z1] + 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, x1/y1 - y1, z1] - 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1, 0, z1] + 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, 0, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1, 0, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1, 0, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1, 0, z1] + 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, 0, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, x1/y1 - y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, 0, z1] - 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 10*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 10*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (37*I)*Pi*Zeta[3] - 92*G[-1, y1]*Zeta[3] - 38*G[-1/2, y1]*Zeta[3] - 90*G[0, x1]*Zeta[3] + 168*G[0, y1]*Zeta[3] - 12*G[0, z1]*Zeta[3] + 22*G[1, x1]*Zeta[3] + 15*G[-1 + x1, z1]*Zeta[3] + 8*G[x1, z1]*Zeta[3] - 56*G[x1*(1 + y1^(-1)), z1]*Zeta[3] - 38*G[-1 - 2*y1, x1]*Zeta[3] - 56*G[-1 - y1, z1]*Zeta[3] + 50*G[x1/y1 - y1, z1]*Zeta[3] + 52*G[-y1, x1]*Zeta[3] + 50*G[y1^2, x1]*Zeta[3] + 10*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*Zeta[3] + 8*G[-(y1/(2 + y1)), x1]*Zeta[3] - 50*G[(x1*(1 + x1 + 2*y1))/y1, z1]*Zeta[3] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*Zeta[3] + 12*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*Zeta[3] + 12*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*Zeta[3] + (((3*I)/2)*Pi^3 - 15*Pi^2*G[-1, y1] + (4*Pi^2*G[-1/2, y1])/3 - (31*Pi^2*G[0, x1])/3 + (24*I)*Pi*G[-1, y1]*G[0, x1] + (18*I)*Pi*G[-1/2, y1]*G[0, x1] + (37*Pi^2*G[0, y1])/3 - (60*I)*Pi*G[0, x1]*G[0, y1] - 8*Pi^2*G[0, z1] - (12*I)*Pi*G[-1, y1]*G[0, z1] + (8*I)*Pi*G[-1/2, y1]*G[0, z1] + (I/2)*Pi*G[0, x1]*G[0, z1] - G[-1/2, y1]*G[0, x1]*G[0, z1] - (4*I)*Pi*G[0, y1]*G[0, z1] + 2*G[0, x1]*G[0, y1]*G[0, z1] + (31*Pi^2*G[1, x1])/6 + (4*I)*Pi*G[-1, y1]*G[1, x1] - (4*I)*Pi*G[-1/2, y1]*G[1, x1] + (4*I)*Pi*G[0, y1]*G[1, x1] + ((9*I)/2)*Pi*G[0, z1]*G[1, x1] - 4*G[-1, y1]*G[0, z1]*G[1, x1] + 2*G[-1/2, y1]*G[0, z1]*G[1, x1] + (16*Pi^2*G[-1 + x1, z1])/3 + (4*I)*Pi*G[-1, y1]*G[-1 + x1, z1] - (4*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1] - ((5*I)/2)*Pi*G[0, x1]*G[-1 + x1, z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1 + x1, z1] + (4*I)*Pi*G[0, y1]*G[-1 + x1, z1] + 4*G[0, x1]*G[0, y1]*G[-1 + x1, z1] - ((7*I)/2)*Pi*G[1, x1]*G[-1 + x1, z1] + 4*G[-1, y1]*G[1, x1]*G[-1 + x1, z1] - 2*G[-1/2, y1]*G[1, x1]*G[-1 + x1, z1] - I*Pi*G[0, x1]*G[x1, z1] - I*Pi*G[1, x1]*G[x1, z1] - (13*Pi^2*G[x1*(1 + y1^(-1)), z1])/2 + (6*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1] + (7*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1] + (15*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + 24*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + 12*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] - (24*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1] - 48*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), z1] + I*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + (4*Pi^2*G[-1 - 2*y1, x1])/3 + (22*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1] + (4*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1] - (28*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1] + (8*I)*Pi*G[0, z1]*G[-1 - 2*y1, x1] - 4*G[-1, y1]*G[0, z1]*G[-1 - 2*y1, x1] + G[-1/2, y1]*G[0, z1]*G[-1 - 2*y1, x1] + 2*G[0, y1]*G[0, z1]*G[-1 - 2*y1, x1] - (4*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - 2*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + 4*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + (7*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + 2*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - 18*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - (13*Pi^2*G[-1 - y1, z1])/2 + (6*I)*Pi*G[-1, y1]*G[-1 - y1, z1] + (11*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1] + (15*I)*Pi*G[0, x1]*G[-1 - y1, z1] + 24*G[-1, y1]*G[0, x1]*G[-1 - y1, z1] + 12*G[-1/2, y1]*G[0, x1]*G[-1 - y1, z1] - (24*I)*Pi*G[0, y1]*G[-1 - y1, z1] - 48*G[0, x1]*G[0, y1]*G[-1 - y1, z1] + I*Pi*G[1, x1]*G[-1 - y1, z1] - 4*G[-1, y1]*G[1, x1]*G[-1 - y1, z1] + 4*G[0, y1]*G[1, x1]*G[-1 - y1, z1] + (11*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + 10*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - 26*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + (7*Pi^2*G[x1/y1 - y1, z1])/2 - (16*I)*Pi*G[-1, y1]*G[x1/y1 - y1, z1] - (6*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, z1] - (21*I)*Pi*G[0, x1]*G[x1/y1 - y1, z1] - 28*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, z1] - 21*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, z1] + (28*I)*Pi*G[0, y1]*G[x1/y1 - y1, z1] + 70*G[0, x1]*G[0, y1]*G[x1/y1 - y1, z1] - (6*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] - 9*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] + 34*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] + (8*Pi^2*G[-y1, x1])/3 - (12*I)*Pi*G[-1, y1]*G[-y1, x1] - (10*I)*Pi*G[-1/2, y1]*G[-y1, x1] + (32*I)*Pi*G[0, y1]*G[-y1, x1] + (4*I)*Pi*G[-1 + x1, z1]*G[-y1, x1] + 4*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, x1] - 8*G[0, y1]*G[-1 + x1, z1]*G[-y1, x1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - (6*I)*Pi*G[-1 - y1, z1]*G[-y1, x1] - 6*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, x1] + 12*G[0, y1]*G[-1 - y1, z1]*G[-y1, x1] + (20*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, x1] + 20*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-y1, x1] - 40*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, x1] + (7*Pi^2*G[y1^2, x1])/2 - (16*I)*Pi*G[-1, y1]*G[y1^2, x1] - (6*I)*Pi*G[-1/2, y1]*G[y1^2, x1] + (28*I)*Pi*G[0, y1]*G[y1^2, x1] - (2*I)*Pi*G[0, z1]*G[y1^2, x1] + G[-1/2, y1]*G[0, z1]*G[y1^2, x1] - 2*G[0, y1]*G[0, z1]*G[y1^2, x1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - 12*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + 28*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - (6*I)*Pi*G[-1 - y1, z1]*G[y1^2, x1] - 12*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, x1] - 8*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, x1] + 28*G[0, y1]*G[-1 - y1, z1]*G[y1^2, x1] + 12*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, x1] + 7*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[y1^2, x1] - 26*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, x1] - Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (3*I)*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[-1, y1]*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, y1]*G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*Pi^2*G[-(y1/(2 + y1)), x1])/3 - (2*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), x1] - (2*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), x1] + (4*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), x1] - I*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] + 2*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] - (5*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - 10*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + 10*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + (4*I)*Pi*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1] - 8*G[0, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1] + I*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), x1] + 2*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), x1] - 2*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), x1] - (7*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (22*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (26*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 25*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (44*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 74*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 13*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 46*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (18*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 18*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 13*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 46*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (4*Pi^2*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (2*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (11*Pi^2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (8*I)*Pi*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (11*Pi^2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (8*I)*Pi*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1, -1, y1] + 24*G[0, x1]*G[-1, -1, y1] + 8*G[0, z1]*G[-1, -1, y1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] + 8*G[-1 - 2*y1, x1]*G[-1, -1, y1] + 24*G[-1 - y1, z1]*G[-1, -1, y1] - 8*G[x1/y1 - y1, z1]*G[-1, -1, y1] - 8*G[-y1, x1]*G[-1, -1, y1] - 8*G[y1^2, x1]*G[-1, -1, y1] - 20*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, -1, y1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] + (18*I)*Pi*G[-1, -1/2, y1] + 24*G[0, x1]*G[-1, -1/2, y1] - 4*G[0, z1]*G[-1, -1/2, y1] + 6*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] + 18*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] + 6*G[-1 - y1, z1]*G[-1, -1/2, y1] - 16*G[x1/y1 - y1, z1]*G[-1, -1/2, y1] - 12*G[-y1, x1]*G[-1, -1/2, y1] - 16*G[y1^2, x1]*G[-1, -1/2, y1] - 2*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + 18*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] - (40*I)*Pi*G[-1, 0, y1] - 72*G[0, x1]*G[-1, 0, y1] - 36*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] - 44*G[-1 - 2*y1, x1]*G[-1, 0, y1] - 36*G[-1 - y1, z1]*G[-1, 0, y1] + 40*G[x1/y1 - y1, z1]*G[-1, 0, y1] + 32*G[-y1, x1]*G[-1, 0, y1] + 40*G[y1^2, x1]*G[-1, 0, y1] + 20*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, 0, y1] + 4*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 44*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + (22*I)*Pi*G[-1/2, -1, y1] + 24*G[0, x1]*G[-1/2, -1, y1] - 4*G[0, z1]*G[-1/2, -1, y1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] + 20*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] + 10*G[-1 - y1, z1]*G[-1/2, -1, y1] - 16*G[x1/y1 - y1, z1]*G[-1/2, -1, y1] - 12*G[-y1, x1]*G[-1/2, -1, y1] - 16*G[y1^2, x1]*G[-1/2, -1, y1] - 4*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + (4*I)*Pi*G[-1/2, -1/2, y1] + 19*G[0, x1]*G[-1/2, -1/2, y1] + G[0, z1]*G[-1/2, -1/2, y1] - 2*G[1, x1]*G[-1/2, -1/2, y1] - 2*G[-1 + x1, z1]*G[-1/2, -1/2, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] + 7*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + 8*G[-1 - y1, z1]*G[-1/2, -1/2, y1] - 9*G[x1/y1 - y1, z1]*G[-1/2, -1/2, y1] - 12*G[-y1, x1]*G[-1/2, -1/2, y1] - 9*G[y1^2, x1]*G[-1/2, -1/2, y1] + 13*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] - 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - (28*I)*Pi*G[-1/2, 0, y1] - 62*G[0, x1]*G[-1/2, 0, y1] + 2*G[0, z1]*G[-1/2, 0, y1] + 4*G[1, x1]*G[-1/2, 0, y1] + 4*G[-1 + x1, z1]*G[-1/2, 0, y1] - 18*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] - 34*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 26*G[-1 - y1, z1]*G[-1/2, 0, y1] + 34*G[x1/y1 - y1, z1]*G[-1/2, 0, y1] + 36*G[-y1, x1]*G[-1/2, 0, y1] + 34*G[y1^2, x1]*G[-1/2, 0, y1] + 4*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] - 46*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + 12*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 12*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - (48*I)*Pi*G[0, -1, y1] - 72*G[0, x1]*G[0, -1, y1] - 36*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] - 44*G[-1 - 2*y1, x1]*G[0, -1, y1] - 36*G[-1 - y1, z1]*G[0, -1, y1] + 40*G[x1/y1 - y1, z1]*G[0, -1, y1] + 32*G[-y1, x1]*G[0, -1, y1] + 40*G[y1^2, x1]*G[0, -1, y1] + 20*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -1, y1] + 4*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 44*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - (24*I)*Pi*G[0, -1/2, y1] - 62*G[0, x1]*G[0, -1/2, y1] + 2*G[0, z1]*G[0, -1/2, y1] + 4*G[1, x1]*G[0, -1/2, y1] + 4*G[-1 + x1, z1]*G[0, -1/2, y1] - 22*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] - 32*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 22*G[-1 - y1, z1]*G[0, -1/2, y1] + 34*G[x1/y1 - y1, z1]*G[0, -1/2, y1] + 36*G[-y1, x1]*G[0, -1/2, y1] + 34*G[y1^2, x1]*G[0, -1/2, y1] + 2*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] - 44*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] + 12*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + 12*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + ((67*I)/2)*Pi*G[0, 0, x1] + 40*G[-1, y1]*G[0, 0, x1] + 33*G[-1/2, y1]*G[0, 0, x1] - 106*G[0, y1]*G[0, 0, x1] - (G[0, z1]*G[0, 0, x1])/2 + (G[-1 + x1, z1]*G[0, 0, x1])/2 - G[x1, z1]*G[0, 0, x1] + 27*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] + 27*G[-1 - y1, z1]*G[0, 0, x1] - 40*G[x1/y1 - y1, z1]*G[0, 0, x1] - 7*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, x1] + 39*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] - 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] - 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] + (96*I)*Pi*G[0, 0, y1] + 196*G[0, x1]*G[0, 0, y1] - 4*G[0, z1]*G[0, 0, y1] - 8*G[1, x1]*G[0, 0, y1] - 8*G[-1 + x1, z1]*G[0, 0, y1] + 80*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] + 108*G[-1 - 2*y1, x1]*G[0, 0, y1] + 80*G[-1 - y1, z1]*G[0, 0, y1] - 108*G[x1/y1 - y1, z1]*G[0, 0, y1] - 104*G[-y1, x1]*G[0, 0, y1] - 108*G[y1^2, x1]*G[0, 0, y1] - 20*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, y1] - 8*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 132*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - 24*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 24*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - ((21*I)/2)*Pi*G[0, 0, z1] + 8*G[-1, y1]*G[0, 0, z1] - 7*G[-1/2, y1]*G[0, 0, z1] - (3*G[0, x1]*G[0, 0, z1])/2 + 6*G[0, y1]*G[0, 0, z1] - (5*G[1, x1]*G[0, 0, z1])/2 - 7*G[-1 - 2*y1, x1]*G[0, 0, z1] + 3*G[y1^2, x1]*G[0, 0, z1] - ((5*I)/2)*Pi*G[0, 1, x1] - 4*G[-1, y1]*G[0, 1, x1] - 2*G[-1/2, y1]*G[0, 1, x1] + 8*G[0, y1]*G[0, 1, x1] + (G[0, z1]*G[0, 1, x1])/2 + (3*G[-1 + x1, z1]*G[0, 1, x1])/2 - G[x1, z1]*G[0, 1, x1] - 3*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] - 3*G[-1 - y1, z1]*G[0, 1, x1] + G[x1/y1 - y1, z1]*G[0, 1, x1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 1, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 1, x1] + ((5*I)/2)*Pi*G[0, -1 + x1, z1] - (G[0, x1]*G[0, -1 + x1, z1])/2 + (5*G[1, x1]*G[0, -1 + x1, z1])/2 - 2*G[0, x1]*G[0, x1, z1] - (6*I)*Pi*G[0, x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + (18*I)*Pi*G[0, -1 - 2*y1, x1] + 24*G[-1, y1]*G[0, -1 - 2*y1, x1] + 19*G[-1/2, y1]*G[0, -1 - 2*y1, x1] - 62*G[0, y1]*G[0, -1 - 2*y1, x1] - G[0, z1]*G[0, -1 - 2*y1, x1] - 2*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] + 12*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 12*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - 21*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, x1] + 25*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] - 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - (6*I)*Pi*G[0, -1 - y1, z1] + 4*G[-1, y1]*G[0, -1 - y1, z1] - 2*G[-1/2, y1]*G[0, -1 - y1, z1] - 2*G[1, x1]*G[0, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[0, -1 - y1, z1] - (2*I)*Pi*G[0, x1/y1 - y1, z1] + G[-1/2, y1]*G[0, x1/y1 - y1, z1] + G[0, x1]*G[0, x1/y1 - y1, z1] - 2*G[0, y1]*G[0, x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, z1] - G[y1^2, x1]*G[0, x1/y1 - y1, z1] - (20*I)*Pi*G[0, -y1, x1] - 20*G[-1/2, y1]*G[0, -y1, x1] + 40*G[0, y1]*G[0, -y1, x1] - (18*I)*Pi*G[0, y1^2, x1] - 32*G[-1, y1]*G[0, y1^2, x1] - 21*G[-1/2, y1]*G[0, y1^2, x1] + 74*G[0, y1]*G[0, y1^2, x1] + G[0, z1]*G[0, y1^2, x1] + 2*G[-1 + x1, z1]*G[0, y1^2, x1] - 24*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - 24*G[-1 - y1, z1]*G[0, y1^2, x1] + 35*G[x1/y1 - y1, z1]*G[0, y1^2, x1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, y1^2, x1] - 37*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] + 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] + 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] - (2*I)*Pi*G[0, -(y1/(2 + y1)), x1] - 4*G[-1, y1]*G[0, -(y1/(2 + y1)), x1] + 4*G[0, y1]*G[0, -(y1/(2 + y1)), x1] - (10*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[y1^2, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 14*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 14*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - ((5*I)/2)*Pi*G[1, 0, x1] - 2*G[-1/2, y1]*G[1, 0, x1] + 4*G[0, y1]*G[1, 0, x1] - (G[0, z1]*G[1, 0, x1])/2 - (3*G[-1 + x1, z1]*G[1, 0, x1])/2 + G[x1, z1]*G[1, 0, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[1, 0, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] - ((9*I)/2)*Pi*G[1, 1, x1] - 4*G[-1, y1]*G[1, 1, x1] - 2*G[-1/2, y1]*G[1, 1, x1] + 8*G[0, y1]*G[1, 1, x1] + (5*G[0, z1]*G[1, 1, x1])/2 + (5*G[-1 + x1, z1]*G[1, 1, x1])/2 - G[x1, z1]*G[1, 1, x1] - G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] - G[-1 - y1, z1]*G[1, 1, x1] + 4*G[x1/y1 - y1, z1]*G[1, 1, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, x1] - (4*I)*Pi*G[1, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[1, -1 - 2*y1, x1] + 4*G[0, y1]*G[1, -1 - 2*y1, x1] + 2*G[0, z1]*G[1, -1 - 2*y1, x1] - 2*G[-1 + x1, z1]*G[1, -1 - 2*y1, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, x1] + (4*I)*Pi*G[1, -y1, x1] + 4*G[-1/2, y1]*G[1, -y1, x1] - 8*G[0, y1]*G[1, -y1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[1, y1^2, x1] + 2*G[-1 - y1, z1]*G[1, y1^2, x1] - G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[1, y1^2, x1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, y1^2, x1] + (2*I)*Pi*G[-1 + x1, -1, z1] + ((15*I)/2)*Pi*G[-1 + x1, 0, z1] - 4*G[-1, y1]*G[-1 + x1, 0, z1] + 2*G[-1/2, y1]*G[-1 + x1, 0, z1] - (G[0, x1]*G[-1 + x1, 0, z1])/2 + (3*G[1, x1]*G[-1 + x1, 0, z1])/2 + 2*G[-1 - 2*y1, x1]*G[-1 + x1, 0, z1] - ((3*I)/2)*Pi*G[-1 + x1, -1 + x1, z1] - (3*G[0, x1]*G[-1 + x1, -1 + x1, z1])/2 - (3*G[1, x1]*G[-1 + x1, -1 + x1, z1])/2 - G[0, x1]*G[-1 + x1, x1, z1] + (2*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 2*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1 + x1, -1 - y1, z1] + 2*G[1, x1]*G[-1 + x1, -1 - y1, z1] - (4*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + I*Pi*G[x1, 0, z1] + G[0, x1]*G[x1, 0, z1] + G[1, x1]*G[x1, 0, z1] - I*Pi*G[x1, -1 + x1, z1] + G[0, x1]*G[x1, -1 + x1, z1] - G[1, x1]*G[x1, -1 + x1, z1] - (5*I)*Pi*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 3*G[0, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, z1] - G[1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, z1] + (3*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 3*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + G[0, x1]*G[x1*(1 + y1^(-1)), x1, z1] + (5*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 5*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 22*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 5*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 11*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + I*Pi*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 14*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 7*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 18*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 28*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 14*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (11*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 22*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 11*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - I*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (18*I)*Pi*G[-1 - 2*y1, 0, x1] + 24*G[-1, y1]*G[-1 - 2*y1, 0, x1] + 19*G[-1/2, y1]*G[-1 - 2*y1, 0, x1] - 62*G[0, y1]*G[-1 - 2*y1, 0, x1] - G[0, z1]*G[-1 - 2*y1, 0, x1] - 2*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] + 12*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 12*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 21*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 25*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - (4*I)*Pi*G[-1 - 2*y1, 1, x1] - 2*G[-1/2, y1]*G[-1 - 2*y1, 1, x1] + 4*G[0, y1]*G[-1 - 2*y1, 1, x1] + 2*G[0, z1]*G[-1 - 2*y1, 1, x1] - 2*G[-1 + x1, z1]*G[-1 - 2*y1, 1, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, x1] + (4*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, x1] + 20*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 7*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 34*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 9*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 13*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (14*I)*Pi*G[-1 - 2*y1, -y1, x1] - 14*G[-1/2, y1]*G[-1 - 2*y1, -y1, x1] + 28*G[0, y1]*G[-1 - 2*y1, -y1, x1] - (6*I)*Pi*G[-1 - 2*y1, y1^2, x1] - 20*G[-1, y1]*G[-1 - 2*y1, y1^2, x1] - 9*G[-1/2, y1]*G[-1 - 2*y1, y1^2, x1] + 38*G[0, y1]*G[-1 - 2*y1, y1^2, x1] + G[0, z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - 9*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 13*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 17*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 23*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] + 6*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 6*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - (2*I)*Pi*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 4*G[-1, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 4*G[0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - (5*I)*Pi*G[-1 - y1, 0, z1] - 2*G[-1/2, y1]*G[-1 - y1, 0, z1] - 3*G[0, x1]*G[-1 - y1, 0, z1] + 4*G[0, y1]*G[-1 - y1, 0, z1] - G[1, x1]*G[-1 - y1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] + 2*G[y1^2, x1]*G[-1 - y1, 0, z1] + (3*I)*Pi*G[-1 - y1, -1 + x1, z1] + 2*G[0, x1]*G[-1 - y1, -1 + x1, z1] + 3*G[1, x1]*G[-1 - y1, -1 + x1, z1] + G[0, x1]*G[-1 - y1, x1, z1] + I*Pi*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 14*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 7*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (5*I)*Pi*G[-1 - y1, -1 - y1, z1] + 12*G[-1, y1]*G[-1 - y1, -1 - y1, z1] + 5*G[-1/2, y1]*G[-1 - y1, -1 - y1, z1] + 12*G[0, x1]*G[-1 - y1, -1 - y1, z1] - 22*G[0, y1]*G[-1 - y1, -1 - y1, z1] - 2*G[1, x1]*G[-1 - y1, -1 - y1, z1] + 5*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] - 11*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] - (6*I)*Pi*G[-1 - y1, x1/y1 - y1, z1] - 12*G[-1, y1]*G[-1 - y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] - 18*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 28*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 2*G[1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 14*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + (15*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 30*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 15*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (5*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 10*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 5*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 10*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 5*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[x1/y1 - y1, 0, z1] + G[-1/2, y1]*G[x1/y1 - y1, 0, z1] + G[0, x1]*G[x1/y1 - y1, 0, z1] - 2*G[0, y1]*G[x1/y1 - y1, 0, z1] + G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, z1] - G[y1^2, x1]*G[x1/y1 - y1, 0, z1] - (14*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (14*I)*Pi*G[x1/y1 - y1, -1 - y1, z1] - 16*G[-1, y1]*G[x1/y1 - y1, -1 - y1, z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, z1] - 20*G[0, x1]*G[x1/y1 - y1, -1 - y1, z1] + 32*G[0, y1]*G[x1/y1 - y1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] + 16*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] + 12*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 7*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 21*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 26*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 7*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 13*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + (6*I)*Pi*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (28*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 28*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (22*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 11*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 11*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 22*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 11*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 11*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (22*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 11*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 11*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 22*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 11*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 11*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (18*I)*Pi*G[-y1, 0, x1] - 16*G[-1, y1]*G[-y1, 0, x1] - 20*G[-1/2, y1]*G[-y1, 0, x1] + 56*G[0, y1]*G[-y1, 0, x1] + 4*G[-1 + x1, z1]*G[-y1, 0, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 6*G[-1 - y1, z1]*G[-y1, 0, x1] + 20*G[x1/y1 - y1, z1]*G[-y1, 0, x1] - 18*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + (4*I)*Pi*G[-y1, 1, x1] + 4*G[-1, y1]*G[-y1, 1, x1] + 4*G[-1/2, y1]*G[-y1, 1, x1] - 12*G[0, y1]*G[-y1, 1, x1] - (10*I)*Pi*G[-y1, -1 - 2*y1, x1] - 12*G[-1, y1]*G[-y1, -1 - 2*y1, x1] - 12*G[-1/2, y1]*G[-y1, -1 - 2*y1, x1] + 36*G[0, y1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 6*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 20*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 18*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + (4*I)*Pi*G[-y1, -y1, x1] + 4*G[-1/2, y1]*G[-y1, -y1, x1] - 8*G[0, y1]*G[-y1, -y1, x1] + (14*I)*Pi*G[-y1, y1^2, x1] + 16*G[-1, y1]*G[-y1, y1^2, x1] + 16*G[-1/2, y1]*G[-y1, y1^2, x1] - 48*G[0, y1]*G[-y1, y1^2, x1] - 4*G[-1 + x1, z1]*G[-y1, y1^2, x1] + 6*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 6*G[-1 - y1, z1]*G[-y1, y1^2, x1] - 20*G[x1/y1 - y1, z1]*G[-y1, y1^2, x1] + 18*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - (21*I)*Pi*G[y1^2, 0, x1] - 28*G[-1, y1]*G[y1^2, 0, x1] - 21*G[-1/2, y1]*G[y1^2, 0, x1] + 70*G[0, y1]*G[y1^2, 0, x1] + G[0, z1]*G[y1^2, 0, x1] - 18*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 18*G[-1 - y1, z1]*G[y1^2, 0, x1] + 21*G[x1/y1 - y1, z1]*G[y1^2, 0, x1] + 5*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] - 27*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] + 2*G[-1 - y1, z1]*G[y1^2, 1, x1] - G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 1, x1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 1, x1] - (6*I)*Pi*G[y1^2, -1 - 2*y1, x1] - 16*G[-1, y1]*G[y1^2, -1 - 2*y1, x1] - 9*G[-1/2, y1]*G[y1^2, -1 - 2*y1, x1] + 34*G[0, y1]*G[y1^2, -1 - 2*y1, x1] + G[0, z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 7*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 13*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + (20*I)*Pi*G[y1^2, -y1, x1] + 20*G[-1/2, y1]*G[y1^2, -y1, x1] - 40*G[0, y1]*G[y1^2, -y1, x1] + 12*G[-1, y1]*G[y1^2, y1^2, x1] + 7*G[-1/2, y1]*G[y1^2, y1^2, x1] - 26*G[0, y1]*G[y1^2, y1^2, x1] - G[0, z1]*G[y1^2, y1^2, x1] + 14*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 14*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - 13*G[x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] + 23*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + (4*I)*Pi*G[y1^2, -(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[y1^2, -(y1/(2 + y1)), x1] - 8*G[0, y1]*G[y1^2, -(y1/(2 + y1)), x1] - I*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 3*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + I*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 3*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + I*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 3*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + I*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 5*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[1, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (3*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 3*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 5*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 0, x1] - (2*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 4*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (2*I)*Pi*G[-(y1/(2 + y1)), -y1, x1] - 2*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] + 4*G[0, y1]*G[-(y1/(2 + y1)), -y1, x1] + (4*I)*Pi*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 5*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 3*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 6*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 3*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] + (13*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 10*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 15*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 26*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 13*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (15*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 10*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 10*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 15*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 30*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 10*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 15*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 13*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 27*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 46*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 13*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 23*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (3*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 3*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (34*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 68*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 34*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (18*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 9*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 9*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 18*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 9*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 9*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (18*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 9*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 9*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 18*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 9*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 9*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - I*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (6*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + 2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (6*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, -1, y1] + 12*G[-1, -1, -1/2, y1] - 32*G[-1, -1, 0, y1] + 12*G[-1, -1/2, -1, y1] + 16*G[-1, -1/2, -1/2, y1] - 44*G[-1, -1/2, 0, y1] - 32*G[-1, 0, -1, y1] - 44*G[-1, 0, -1/2, y1] + 120*G[-1, 0, 0, y1] + 8*G[-1/2, -1, -1, y1] + 18*G[-1/2, -1, -1/2, y1] - 44*G[-1/2, -1, 0, y1] + 20*G[-1/2, -1/2, -1, y1] + 7*G[-1/2, -1/2, -1/2, y1] - 34*G[-1/2, -1/2, 0, y1] - 44*G[-1/2, 0, -1, y1] - 32*G[-1/2, 0, -1/2, y1] + 108*G[-1/2, 0, 0, y1] - 24*G[0, -1, -1, y1] - G[0, -1, -1, z1] - 48*G[0, -1, -1/2, y1] + 120*G[0, -1, 0, y1] + G[0, -1, 0, z1] - 48*G[0, -1/2, -1, y1] - 30*G[0, -1/2, -1/2, y1] + 108*G[0, -1/2, 0, y1] + 120*G[0, 0, -1, y1] - (3*G[0, 0, -1, z1])/2 + 108*G[0, 0, -1/2, y1] + (101*G[0, 0, 0, x1])/2 - 336*G[0, 0, 0, y1] + (7*G[0, 0, 0, z1])/2 - (13*G[0, 0, 1, x1])/2 + 4*G[0, 0, x1*(1 + y1^(-1)), z1] + 33*G[0, 0, -1 - 2*y1, x1] + 4*G[0, 0, -1 - y1, z1] + 3*G[0, 0, x1/y1 - y1, z1] - 53*G[0, 0, y1^2, x1] - 7*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, 1, 0, x1]/2 - (9*G[0, 1, 1, x1])/2 - 2*G[0, 1, -1 - 2*y1, x1] + 4*G[0, 1, y1^2, x1] + G[0, -1 + x1, -1, z1]/2 - (5*G[0, -1 + x1, 0, z1])/2 + 2*G[0, x1, 0, z1] + 4*G[0, x1*(1 + y1^(-1)), 0, z1] + 2*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 33*G[0, -1 - 2*y1, 0, x1] - 2*G[0, -1 - 2*y1, 1, x1] + 19*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 31*G[0, -1 - 2*y1, y1^2, x1] + 4*G[0, -1 - y1, 0, z1] + 2*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[0, -1 - y1, -1 - y1, z1] - 2*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[0, x1/y1 - y1, 0, z1] - G[0, x1/y1 - y1, x1/y1 - y1, z1] + G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[0, -y1, 0, x1] - 20*G[0, -y1, -1 - 2*y1, x1] + 20*G[0, -y1, y1^2, x1] - 41*G[0, y1^2, 0, x1] + 4*G[0, y1^2, 1, x1] - 21*G[0, y1^2, -1 - 2*y1, x1] + 37*G[0, y1^2, y1^2, x1] - 2*G[0, -(y1/(2 + y1)), 0, x1] + 2*G[0, -(y1/(2 + y1)), y1^2, x1] + 2*G[0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 10*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 2*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 2*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 2*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 7*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 7*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 7*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 7*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[1, 0, 0, x1]/2 + (3*G[1, 0, 1, x1])/2 - 2*G[1, 0, -1 - 2*y1, x1] + 2*G[1, 0, y1^2, x1] - (11*G[1, 1, 0, x1])/2 - (5*G[1, 1, 1, x1])/2 - 2*G[1, 1, -1 - 2*y1, x1] + 4*G[1, 1, y1^2, x1] - 2*G[1, -1 - 2*y1, 0, x1] - 2*G[1, -1 - 2*y1, 1, x1] - 2*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[1, -1 - 2*y1, y1^2, x1] + 4*G[1, -y1, 0, x1] + 4*G[1, -y1, -1 - 2*y1, x1] - 4*G[1, -y1, y1^2, x1] + 4*G[1, y1^2, 1, x1] - 2*G[-1 + x1, -1, -1, z1] + G[-1 + x1, 0, -1, z1]/2 - (11*G[-1 + x1, 0, 0, z1])/2 - 2*G[-1 + x1, 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 + x1, 0, -1 - y1, z1] + 2*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (3*G[-1 + x1, -1 + x1, -1, z1])/2 + (3*G[-1 + x1, -1 + x1, 0, z1])/2 + G[-1 + x1, x1, 0, z1] - 2*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] - 2*G[-1 + x1, -1 - y1, 0, z1] + 2*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1, 0, -1, z1] - G[x1, 0, 0, z1] - G[x1, -1 + x1, -1, z1] + G[x1, -1 + x1, 0, z1] - G[x1*(1 + y1^(-1)), -1, -1, z1] + G[x1*(1 + y1^(-1)), -1, 0, z1] + G[x1*(1 + y1^(-1)), 0, -1, z1] + 3*G[x1*(1 + y1^(-1)), 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 3*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] - G[x1*(1 + y1^(-1)), x1, 0, z1] - G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 11*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 5*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 7*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 6*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 14*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 11*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 10*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 33*G[-1 - 2*y1, 0, 0, x1] - 2*G[-1 - 2*y1, 0, 1, x1] + 19*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 31*G[-1 - 2*y1, 0, y1^2, x1] - 2*G[-1 - 2*y1, 1, 1, x1] - 2*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 2*G[-1 - 2*y1, 1, y1^2, x1] + 19*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 2*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 7*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 17*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 14*G[-1 - 2*y1, -y1, 0, x1] - 14*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 14*G[-1 - 2*y1, -y1, y1^2, x1] - 23*G[-1 - 2*y1, y1^2, 0, x1] + 2*G[-1 - 2*y1, y1^2, 1, x1] - 9*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 19*G[-1 - 2*y1, y1^2, y1^2, x1] - 2*G[-1 - 2*y1, -(y1/(2 + y1)), 0, x1] + 2*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - G[-1 - y1, -1, -1, z1] + G[-1 - y1, -1, 0, z1] + G[-1 - y1, 0, -1, z1] + 3*G[-1 - y1, 0, 0, z1] + 2*G[-1 - y1, 0, x1/y1 - y1, z1] - 2*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -1 + x1, -1, z1] - 3*G[-1 - y1, -1 + x1, 0, z1] - G[-1 - y1, x1, 0, z1] - 5*G[-1 - y1, x1*(1 + y1^(-1)), -1, z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 7*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - y1, -1 - y1, -1, z1] + 6*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, -1 - y1, -1 - y1, z1] - 11*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 5*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, x1/y1 - y1, 0, z1] - 6*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 14*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 5*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 5*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 15*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 10*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 5*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 5*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 5*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1/y1 - y1, 0, 0, z1] - G[x1/y1 - y1, 0, x1/y1 - y1, z1] + G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] + 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 16*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1/y1 - y1, -1 - y1, -1, z1] + 6*G[x1/y1 - y1, -1 - y1, 0, z1] - 8*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] + 16*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 8*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1/y1 - y1, x1/y1 - y1, 0, z1] + 6*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 13*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 7*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 12*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 28*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 11*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 11*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 11*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 11*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 11*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 11*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 30*G[-y1, 0, 0, x1] + 6*G[-y1, 0, 1, x1] - 20*G[-y1, 0, -1 - 2*y1, x1] + 28*G[-y1, 0, y1^2, x1] + 6*G[-y1, 1, 0, x1] - 2*G[-y1, 1, 1, x1] + 4*G[-y1, 1, -1 - 2*y1, x1] - 6*G[-y1, 1, y1^2, x1] - 20*G[-y1, -1 - 2*y1, 0, x1] + 4*G[-y1, -1 - 2*y1, 1, x1] - 12*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 18*G[-y1, -1 - 2*y1, y1^2, x1] + 4*G[-y1, -y1, 0, x1] + 4*G[-y1, -y1, -1 - 2*y1, x1] - 4*G[-y1, -y1, y1^2, x1] + 26*G[-y1, y1^2, 0, x1] - 6*G[-y1, y1^2, 1, x1] + 16*G[-y1, y1^2, -1 - 2*y1, x1] - 24*G[-y1, y1^2, y1^2, x1] - 40*G[y1^2, 0, 0, x1] + G[y1^2, 0, 1, x1] - 21*G[y1^2, 0, -1 - 2*y1, x1] + 35*G[y1^2, 0, y1^2, x1] + 4*G[y1^2, 1, 1, x1] - 21*G[y1^2, -1 - 2*y1, 0, x1] - 9*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 17*G[y1^2, -1 - 2*y1, y1^2, x1] + 20*G[y1^2, -y1, 0, x1] + 20*G[y1^2, -y1, -1 - 2*y1, x1] - 20*G[y1^2, -y1, y1^2, x1] + 21*G[y1^2, y1^2, 0, x1] + 7*G[y1^2, y1^2, -1 - 2*y1, x1] - 13*G[y1^2, y1^2, y1^2, x1] + 4*G[y1^2, -(y1/(2 + y1)), 0, x1] - 4*G[y1^2, -(y1/(2 + y1)), y1^2, x1] - G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, z1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, z1] - G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, z1] - G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-(y1/(2 + y1)), 0, 0, x1] - 2*G[-(y1/(2 + y1)), 1, 0, x1] + 2*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 2*G[-(y1/(2 + y1)), -y1, 0, x1] - 2*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 2*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 2*G[-(y1/(2 + y1)), y1^2, 0, x1] + 2*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 4*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 9*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] + 3*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, z1] - 5*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 5*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 5*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 13*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 5*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 5*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 15*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 10*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 23*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 13*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 3*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 3*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 3*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 10*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 10*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 34*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 9*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 9*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 9*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 9*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 9*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 9*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[-((y1 + x1*(2 + y1))/x1), -1, -1, z1] - G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (51*Zeta[3])/2)/ep, (-371*Pi^4)/360 - ((4*I)/3)*Pi^3*G[-1, y1] + ((2*I)/3)*Pi^3*G[-1/2, y1] + ((5*I)/6)*Pi^3*G[0, x1] + (38*Pi^2*G[-1, y1]*G[0, x1])/3 - (19*Pi^2*G[-1/2, y1]*G[0, x1])/3 - ((13*I)/6)*Pi^3*G[0, z1] + (50*Pi^2*G[-1, y1]*G[0, z1])/3 - (25*Pi^2*G[-1/2, y1]*G[0, z1])/3 - (5*Pi^2*G[0, x1]*G[0, z1])/3 + ((7*I)/6)*Pi^3*G[1, x1] - (16*Pi^2*G[-1, y1]*G[1, x1])/3 - 8*Pi^2*G[-1/2, y1]*G[1, x1] + (40*Pi^2*G[0, y1]*G[1, x1])/3 - (31*Pi^2*G[0, z1]*G[1, x1])/3 - (16*I)*Pi*G[-1, y1]*G[0, z1]*G[1, x1] + (8*I)*Pi*G[-1/2, y1]*G[0, z1]*G[1, x1] + ((7*I)/6)*Pi^3*G[-1 + x1, z1] - (16*Pi^2*G[-1, y1]*G[-1 + x1, z1])/3 - 8*Pi^2*G[-1/2, y1]*G[-1 + x1, z1] - (25*Pi^2*G[0, x1]*G[-1 + x1, z1])/6 + (8*I)*Pi*G[-1, y1]*G[0, x1]*G[-1 + x1, z1] + (16*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-1 + x1, z1] + (40*Pi^2*G[0, y1]*G[-1 + x1, z1])/3 - (32*I)*Pi*G[0, x1]*G[0, y1]*G[-1 + x1, z1] + (3*Pi^2*G[1, x1]*G[-1 + x1, z1])/2 + (8*I)*Pi*G[-1/2, y1]*G[1, x1]*G[-1 + x1, z1] - (16*I)*Pi*G[0, y1]*G[1, x1]*G[-1 + x1, z1] - ((4*I)/3)*Pi^3*G[x1, z1] + 22*Pi^2*G[-1, y1]*G[x1, z1] - 11*Pi^2*G[-1/2, y1]*G[x1, z1] - (20*Pi^2*G[0, x1]*G[x1, z1])/3 - (12*I)*Pi*G[-1, y1]*G[0, x1]*G[x1, z1] + (6*I)*Pi*G[-1/2, y1]*G[0, x1]*G[x1, z1] - (29*Pi^2*G[1, x1]*G[x1, z1])/3 - (6*I)*Pi*G[-1, y1]*G[1, x1]*G[x1, z1] + (18*I)*Pi*G[-1/2, y1]*G[1, x1]*G[x1, z1] - (24*I)*Pi*G[0, y1]*G[1, x1]*G[x1, z1] - ((2*I)/3)*Pi^3*G[x1*(1 + y1^(-1)), z1] + (58*Pi^2*G[-1, y1]*G[x1*(1 + y1^(-1)), z1])/3 + (17*Pi^2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1])/3 + (19*Pi^2*G[0, x1]*G[x1*(1 + y1^(-1)), z1])/3 - (12*I)*Pi*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] - (14*I)*Pi*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] - (68*Pi^2*G[0, y1]*G[x1*(1 + y1^(-1)), z1])/3 + (32*I)*Pi*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), z1] - (7*Pi^2*G[1, x1]*G[x1*(1 + y1^(-1)), z1])/3 - (2*I)*Pi*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + ((2*I)/3)*Pi^3*G[-1 - 2*y1, x1] - 12*Pi^2*G[-1, y1]*G[-1 - 2*y1, x1] - (4*Pi^2*G[-1/2, y1]*G[-1 - 2*y1, x1])/3 + (68*Pi^2*G[0, y1]*G[-1 - 2*y1, x1])/3 - (25*Pi^2*G[0, z1]*G[-1 - 2*y1, x1])/3 - (16*I)*Pi*G[-1, y1]*G[0, z1]*G[-1 - 2*y1, x1] + (8*I)*Pi*G[-1/2, y1]*G[0, z1]*G[-1 - 2*y1, x1] - 8*Pi^2*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + (16*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + (16*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - (48*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - 11*Pi^2*G[x1, z1]*G[-1 - 2*y1, x1] - (6*I)*Pi*G[-1, y1]*G[x1, z1]*G[-1 - 2*y1, x1] + (12*I)*Pi*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, x1] - (24*I)*Pi*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, x1] + (17*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1])/3 - (42*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + (56*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - ((2*I)/3)*Pi^3*G[-1 - y1, z1] + (58*Pi^2*G[-1, y1]*G[-1 - y1, z1])/3 - (7*Pi^2*G[-1/2, y1]*G[-1 - y1, z1])/3 + (19*Pi^2*G[0, x1]*G[-1 - y1, z1])/3 - (12*I)*Pi*G[-1, y1]*G[0, x1]*G[-1 - y1, z1] - (6*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-1 - y1, z1] - (68*Pi^2*G[0, y1]*G[-1 - y1, z1])/3 + (32*I)*Pi*G[0, x1]*G[0, y1]*G[-1 - y1, z1] + (Pi^2*G[1, x1]*G[-1 - y1, z1])/3 - (10*I)*Pi*G[-1, y1]*G[1, x1]*G[-1 - y1, z1] - (10*I)*Pi*G[-1/2, y1]*G[1, x1]*G[-1 - y1, z1] + (24*I)*Pi*G[0, y1]*G[1, x1]*G[-1 - y1, z1] - (7*Pi^2*G[-1 - 2*y1, x1]*G[-1 - y1, z1])/3 - (26*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + (4*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + (24*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - (44*Pi^2*G[-1, y1]*G[-y1, x1])/3 + (22*Pi^2*G[-1/2, y1]*G[-y1, x1])/3 - (8*I)*Pi*G[-1, y1]*G[0, z1]*G[-y1, x1] + (4*I)*Pi*G[-1/2, y1]*G[0, z1]*G[-y1, x1] + 8*Pi^2*G[-1 + x1, z1]*G[-y1, x1] - (8*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-y1, x1] - (28*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, x1] + (64*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-y1, x1] - (32*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1])/3 + (8*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + (28*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - (64*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - (32*Pi^2*G[-1 - y1, z1]*G[-y1, x1])/3 + (8*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[-y1, x1] + (28*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, x1] - (64*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[-y1, x1] - (26*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1])/3 + (32*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - (32*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - (26*Pi^2*G[-1 - y1, z1]*G[y1^2, x1])/3 + (32*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, x1] - (32*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[y1^2, x1] + (16*Pi^2*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1])/3 - (8*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + (16*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + (16*Pi^2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1])/3 - (8*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + (16*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + ((2*I)/3)*Pi^3*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 12*Pi^2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (4*Pi^2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 - (19*Pi^2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (8*I)*Pi*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (68*Pi^2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 - (32*I)*Pi*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (8*Pi^2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (8*I)*Pi*G[-1, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (4*Pi^2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (24*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (32*Pi^2*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (28*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (64*I)*Pi*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (26*Pi^2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 - (32*I)*Pi*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (16*Pi^2*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (8*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (116*Pi^2*G[-1, -1, y1])/3 - (24*I)*Pi*G[0, x1]*G[-1, -1, y1] + (40*I)*Pi*G[0, z1]*G[-1, -1, y1] + 16*G[0, x1]*G[-1 + x1, z1]*G[-1, -1, y1] + (12*I)*Pi*G[x1, z1]*G[-1, -1, y1] + 24*G[0, x1]*G[x1, z1]*G[-1, -1, y1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] + 40*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] - 24*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1, -1, y1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1, -1, y1] + (4*I)*Pi*G[-1 - y1, z1]*G[-1, -1, y1] + 40*G[0, x1]*G[-1 - y1, z1]*G[-1, -1, y1] + 24*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, -1, y1] - (8*I)*Pi*G[-y1, x1]*G[-1, -1, y1] + 16*G[0, z1]*G[-y1, x1]*G[-1, -1, y1] - 32*G[-1 + x1, z1]*G[-y1, x1]*G[-1, -1, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, -1, y1] + 16*G[-1 - y1, z1]*G[-y1, x1]*G[-1, -1, y1] - 64*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, -1, y1] - 64*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, -1, y1] - 32*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] - 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] - 16*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] + 64*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] + (10*Pi^2*G[-1, -1/2, y1])/3 - (20*I)*Pi*G[0, x1]*G[-1, -1/2, y1] - (20*I)*Pi*G[0, z1]*G[-1, -1/2, y1] + (12*I)*Pi*G[1, x1]*G[-1, -1/2, y1] + (12*I)*Pi*G[-1 + x1, z1]*G[-1, -1/2, y1] + 8*G[0, x1]*G[-1 + x1, z1]*G[-1, -1/2, y1] - (30*I)*Pi*G[x1, z1]*G[-1, -1/2, y1] - 12*G[0, x1]*G[x1, z1]*G[-1, -1/2, y1] + 6*G[1, x1]*G[x1, z1]*G[-1, -1/2, y1] - (22*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] + 16*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] + 6*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] - 38*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] - (14*I)*Pi*G[-1 - y1, z1]*G[-1, -1/2, y1] - 12*G[0, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] - 6*G[1, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] - 22*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] + (20*I)*Pi*G[-y1, x1]*G[-1, -1/2, y1] - 8*G[0, z1]*G[-y1, x1]*G[-1, -1/2, y1] - 8*G[-1 + x1, z1]*G[-y1, x1]*G[-1, -1/2, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, -1/2, y1] + 8*G[-1 - y1, z1]*G[-y1, x1]*G[-1, -1/2, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, -1/2, y1] + 32*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, -1/2, y1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] - 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 24*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 8*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 32*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 8*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - (136*Pi^2*G[-1, 0, y1])/3 + (64*I)*Pi*G[0, x1]*G[-1, 0, y1] - (16*I)*Pi*G[1, x1]*G[-1, 0, y1] - (16*I)*Pi*G[-1 + x1, z1]*G[-1, 0, y1] - 32*G[0, x1]*G[-1 + x1, z1]*G[-1, 0, y1] + (48*I)*Pi*G[x1, z1]*G[-1, 0, y1] - 12*G[1, x1]*G[x1, z1]*G[-1, 0, y1] + (32*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] - 4*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1, 0, y1] - 32*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1, 0, y1] + 12*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1, 0, y1] + 52*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1, 0, y1] + (32*I)*Pi*G[-1 - y1, z1]*G[-1, 0, y1] - 16*G[0, x1]*G[-1 - y1, z1]*G[-1, 0, y1] + 12*G[1, x1]*G[-1 - y1, z1]*G[-1, 0, y1] + 20*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, 0, y1] - (32*I)*Pi*G[-y1, x1]*G[-1, 0, y1] + 48*G[-1 + x1, z1]*G[-y1, x1]*G[-1, 0, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, 0, y1] - 32*G[-1 - y1, z1]*G[-y1, x1]*G[-1, 0, y1] + 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + 16*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 16*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 32*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 16*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 12*Pi^2*G[-1/2, -1, y1] + (8*I)*Pi*G[0, x1]*G[-1/2, -1, y1] - (16*I)*Pi*G[0, z1]*G[-1/2, -1, y1] + (16*I)*Pi*G[1, x1]*G[-1/2, -1, y1] + (16*I)*Pi*G[-1 + x1, z1]*G[-1/2, -1, y1] + 16*G[0, x1]*G[-1 + x1, z1]*G[-1/2, -1, y1] - (6*I)*Pi*G[x1, z1]*G[-1/2, -1, y1] - 12*G[0, x1]*G[x1, z1]*G[-1/2, -1, y1] + 12*G[1, x1]*G[x1, z1]*G[-1/2, -1, y1] - (42*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] - 20*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] + 16*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] - (26*I)*Pi*G[-1 - y1, z1]*G[-1/2, -1, y1] - 4*G[0, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] - 12*G[1, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] + (4*I)*Pi*G[-y1, x1]*G[-1/2, -1, y1] - 8*G[0, z1]*G[-y1, x1]*G[-1/2, -1, y1] - 8*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, -1, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, -1, y1] + 8*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, -1, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, -1, y1] + 32*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1, y1] - 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] - 16*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 16*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 8*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 32*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 16*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - (4*Pi^2*G[-1/2, -1/2, y1])/3 + (8*I)*Pi*G[0, x1]*G[-1/2, -1/2, y1] + (8*I)*Pi*G[0, z1]*G[-1/2, -1/2, y1] + (16*I)*Pi*G[1, x1]*G[-1/2, -1/2, y1] + (16*I)*Pi*G[-1 + x1, z1]*G[-1/2, -1/2, y1] + 8*G[0, x1]*G[-1 + x1, z1]*G[-1/2, -1/2, y1] + 8*G[1, x1]*G[-1 + x1, z1]*G[-1/2, -1/2, y1] + (12*I)*Pi*G[x1, z1]*G[-1/2, -1/2, y1] + 6*G[0, x1]*G[x1, z1]*G[-1/2, -1/2, y1] + 6*G[1, x1]*G[x1, z1]*G[-1/2, -1/2, y1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] - 6*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + 6*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + (4*I)*Pi*G[-1 - y1, z1]*G[-1/2, -1/2, y1] - 6*G[0, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] - 6*G[1, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] - (8*I)*Pi*G[-y1, x1]*G[-1/2, -1/2, y1] + 4*G[0, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] - 24*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, -1/2, y1] + 24*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] - 8*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] - 24*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + (68*Pi^2*G[-1/2, 0, y1])/3 - (32*I)*Pi*G[0, x1]*G[-1/2, 0, y1] - (48*I)*Pi*G[1, x1]*G[-1/2, 0, y1] - (48*I)*Pi*G[-1 + x1, z1]*G[-1/2, 0, y1] - 32*G[0, x1]*G[-1 + x1, z1]*G[-1/2, 0, y1] - 16*G[1, x1]*G[-1 + x1, z1]*G[-1/2, 0, y1] - (24*I)*Pi*G[x1, z1]*G[-1/2, 0, y1] - 24*G[1, x1]*G[x1, z1]*G[-1/2, 0, y1] + (56*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] + 32*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] + 8*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] - (32*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 32*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 12*G[x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] + 28*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] + (24*I)*Pi*G[-1 - y1, z1]*G[-1/2, 0, y1] + 16*G[0, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] + 24*G[1, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] + (16*I)*Pi*G[-y1, x1]*G[-1/2, 0, y1] + 56*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, 0, y1] - 56*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, 0, y1] - 56*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, 0, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, 0, y1] - 16*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, 0, y1] + 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] + 16*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] - (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 32*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 56*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 16*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - (44*Pi^2*G[0, -1, y1])/3 + (8*I)*Pi*G[0, x1]*G[0, -1, y1] - (8*I)*Pi*G[0, z1]*G[0, -1, y1] - (16*I)*Pi*G[1, x1]*G[0, -1, y1] - (16*I)*Pi*G[-1 + x1, z1]*G[0, -1, y1] - 32*G[0, x1]*G[-1 + x1, z1]*G[0, -1, y1] - 12*G[1, x1]*G[x1, z1]*G[0, -1, y1] + (64*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] - 4*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] - (64*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1, y1] - 32*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, -1, y1] + 12*G[x1, z1]*G[-1 - 2*y1, x1]*G[0, -1, y1] + 52*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, -1, y1] + (64*I)*Pi*G[-1 - y1, z1]*G[0, -1, y1] - 16*G[0, x1]*G[-1 - y1, z1]*G[0, -1, y1] + 12*G[1, x1]*G[-1 - y1, z1]*G[0, -1, y1] + 20*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, -1, y1] + 48*G[-1 + x1, z1]*G[-y1, x1]*G[0, -1, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, -1, y1] - 32*G[-1 - y1, z1]*G[-y1, x1]*G[0, -1, y1] + 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + 16*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - (64*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 16*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 32*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 16*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + (29*Pi^2*G[0, -1, z1])/3 + (16*I)*Pi*G[-1, y1]*G[0, -1, z1] - (16*I)*Pi*G[-1/2, y1]*G[0, -1, z1] - (5*I)*Pi*G[0, x1]*G[0, -1, z1] - 8*G[-1/2, y1]*G[0, x1]*G[0, -1, z1] + (16*I)*Pi*G[0, y1]*G[0, -1, z1] + 16*G[0, x1]*G[0, y1]*G[0, -1, z1] - (3*I)*Pi*G[1, x1]*G[0, -1, z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1, z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, -1, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[0, -1, z1] + (16*I)*Pi*G[-y1, x1]*G[0, -1, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[0, -1, z1] - 32*G[0, y1]*G[-y1, x1]*G[0, -1, z1] - 8*G[-1/2, -1/2, y1]*G[0, -1, z1] + 16*G[-1/2, 0, y1]*G[0, -1, z1] + (22*Pi^2*G[0, -1/2, y1])/3 - (4*I)*Pi*G[0, x1]*G[0, -1/2, y1] + (4*I)*Pi*G[0, z1]*G[0, -1/2, y1] - (36*I)*Pi*G[1, x1]*G[0, -1/2, y1] - (36*I)*Pi*G[-1 + x1, z1]*G[0, -1/2, y1] - 24*G[0, x1]*G[-1 + x1, z1]*G[0, -1/2, y1] - 16*G[1, x1]*G[-1 + x1, z1]*G[0, -1/2, y1] - 18*G[1, x1]*G[x1, z1]*G[0, -1/2, y1] + (28*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] + 24*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] + 10*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] - (20*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 32*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 18*G[x1, z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] + 34*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] + (20*I)*Pi*G[-1 - y1, z1]*G[0, -1/2, y1] + 24*G[0, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] + 18*G[1, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] + 18*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] + 56*G[-1 + x1, z1]*G[-y1, x1]*G[0, -1/2, y1] - 56*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, -1/2, y1] - 56*G[-1 - y1, z1]*G[-y1, x1]*G[0, -1/2, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, -1/2, y1] - 16*G[-1 - y1, z1]*G[y1^2, x1]*G[0, -1/2, y1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] + 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] - (20*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 24*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 24*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 24*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 56*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 8*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 16*G[0, -1, z1]*G[0, -1/2, y1] - 5*Pi^2*G[0, 0, x1] - (16*I)*Pi*G[-1, y1]*G[0, 0, x1] + (8*I)*Pi*G[-1/2, y1]*G[0, 0, x1] - ((3*I)/2)*Pi*G[0, z1]*G[0, 0, x1] + ((19*I)/2)*Pi*G[-1 + x1, z1]*G[0, 0, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[0, 0, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[0, 0, x1] - 32*G[0, y1]*G[-1 + x1, z1]*G[0, 0, x1] - (2*I)*Pi*G[x1, z1]*G[0, 0, x1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - (8*I)*Pi*G[-1 - y1, z1]*G[0, 0, x1] + 16*G[-1, y1]*G[-1 - y1, z1]*G[0, 0, x1] - 8*G[-1/2, y1]*G[-1 - y1, z1]*G[0, 0, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] + 32*G[-1, -1, y1]*G[0, 0, x1] - 16*G[-1, -1/2, y1]*G[0, 0, x1] - 16*G[-1/2, -1, y1]*G[0, 0, x1] + 8*G[-1/2, -1/2, y1]*G[0, 0, x1] - 8*G[0, -1, z1]*G[0, 0, x1] + (80*I)*Pi*G[1, x1]*G[0, 0, y1] + (80*I)*Pi*G[-1 + x1, z1]*G[0, 0, y1] + 80*G[0, x1]*G[-1 + x1, z1]*G[0, 0, y1] + 32*G[1, x1]*G[-1 + x1, z1]*G[0, 0, y1] + 48*G[1, x1]*G[x1, z1]*G[0, 0, y1] - (112*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - 32*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - 16*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] + (112*I)*Pi*G[-1 - 2*y1, x1]*G[0, 0, y1] + 96*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] + 24*G[x1, z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] - 120*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] - (112*I)*Pi*G[-1 - y1, z1]*G[0, 0, y1] - 32*G[0, x1]*G[-1 - y1, z1]*G[0, 0, y1] - 48*G[1, x1]*G[-1 - y1, z1]*G[0, 0, y1] - 56*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, 0, y1] - 160*G[-1 + x1, z1]*G[-y1, x1]*G[0, 0, y1] + 144*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, 0, y1] + 144*G[-1 - y1, z1]*G[-y1, x1]*G[0, 0, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, 0, y1] + 32*G[-1 - y1, z1]*G[y1^2, x1]*G[0, 0, y1] - 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] - 32*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + (112*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 32*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 64*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 64*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 144*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 32*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 32*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 32*G[0, -1, z1]*G[0, 0, y1] + (25*Pi^2*G[0, 0, z1])/3 + (16*I)*Pi*G[-1, y1]*G[0, 0, z1] - (8*I)*Pi*G[-1/2, y1]*G[0, 0, z1] - ((9*I)/2)*Pi*G[0, x1]*G[0, 0, z1] - ((25*I)/2)*Pi*G[1, x1]*G[0, 0, z1] + 16*G[-1, y1]*G[1, x1]*G[0, 0, z1] - 8*G[-1/2, y1]*G[1, x1]*G[0, 0, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[0, 0, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, 0, z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, 0, z1] - 32*G[-1, -1, y1]*G[0, 0, z1] + 16*G[-1, -1/2, y1]*G[0, 0, z1] + 16*G[-1/2, -1, y1]*G[0, 0, z1] - 8*G[-1/2, -1/2, y1]*G[0, 0, z1] + (3*G[0, 0, x1]*G[0, 0, z1])/2 - (5*Pi^2*G[0, 1, x1])/3 + (8*I)*Pi*G[-1, y1]*G[0, 1, x1] + (16*I)*Pi*G[-1/2, y1]*G[0, 1, x1] - (32*I)*Pi*G[0, y1]*G[0, 1, x1] - ((3*I)/2)*Pi*G[0, z1]*G[0, 1, x1] + (I/2)*Pi*G[-1 + x1, z1]*G[0, 1, x1] + 8*G[-1, y1]*G[-1 + x1, z1]*G[0, 1, x1] - 8*G[0, y1]*G[-1 + x1, z1]*G[0, 1, x1] + (4*I)*Pi*G[x1, z1]*G[0, 1, x1] - 12*G[-1, y1]*G[x1, z1]*G[0, 1, x1] + 6*G[-1/2, y1]*G[x1, z1]*G[0, 1, x1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] - (6*I)*Pi*G[-1 - y1, z1]*G[0, 1, x1] - 4*G[-1, y1]*G[-1 - y1, z1]*G[0, 1, x1] - 6*G[-1/2, y1]*G[-1 - y1, z1]*G[0, 1, x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[0, 1, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 1, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 1, x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 1, x1] + 8*G[-1, -1/2, y1]*G[0, 1, x1] - 16*G[-1, 0, y1]*G[0, 1, x1] + 16*G[-1/2, -1, y1]*G[0, 1, x1] + 8*G[-1/2, -1/2, y1]*G[0, 1, x1] - 32*G[-1/2, 0, y1]*G[0, 1, x1] - 16*G[0, -1, y1]*G[0, 1, x1] + 3*G[0, -1, z1]*G[0, 1, x1] - 24*G[0, -1/2, y1]*G[0, 1, x1] + 64*G[0, 0, y1]*G[0, 1, x1] + (3*G[0, 0, z1]*G[0, 1, x1])/2 - (65*Pi^2*G[0, -1 + x1, z1])/6 - (16*I)*Pi*G[-1, y1]*G[0, -1 + x1, z1] + (16*I)*Pi*G[-1/2, y1]*G[0, -1 + x1, z1] + ((19*I)/2)*Pi*G[0, x1]*G[0, -1 + x1, z1] + 8*G[-1/2, y1]*G[0, x1]*G[0, -1 + x1, z1] - (16*I)*Pi*G[0, y1]*G[0, -1 + x1, z1] - 16*G[0, x1]*G[0, y1]*G[0, -1 + x1, z1] + ((25*I)/2)*Pi*G[1, x1]*G[0, -1 + x1, z1] - 16*G[-1, y1]*G[1, x1]*G[0, -1 + x1, z1] + 8*G[-1/2, y1]*G[1, x1]*G[0, -1 + x1, z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1 + x1, z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, -1 + x1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[0, -1 + x1, z1] - (16*I)*Pi*G[-y1, x1]*G[0, -1 + x1, z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[0, -1 + x1, z1] + 32*G[0, y1]*G[-y1, x1]*G[0, -1 + x1, z1] + 8*G[-1/2, -1/2, y1]*G[0, -1 + x1, z1] - 16*G[-1/2, 0, y1]*G[0, -1 + x1, z1] - 16*G[0, -1/2, y1]*G[0, -1 + x1, z1] + (15*G[0, 0, x1]*G[0, -1 + x1, z1])/2 + 32*G[0, 0, y1]*G[0, -1 + x1, z1] - (9*G[0, 1, x1]*G[0, -1 + x1, z1])/2 - (Pi^2*G[0, x1, z1])/2 + (4*I)*Pi*G[0, x1]*G[0, x1, z1] - 4*G[0, 0, x1]*G[0, x1, z1] + 9*Pi^2*G[0, x1*(1 + y1^(-1)), z1] + (20*I)*Pi*G[-1, y1]*G[0, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[0, x1]*G[0, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[0, x1]*G[0, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[0, x1]*G[0, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[0, y1]*G[0, x1*(1 + y1^(-1)), z1] - 16*G[0, x1]*G[0, y1]*G[0, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[1, x1]*G[0, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[1, x1]*G[0, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-y1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-y1, x1]*G[0, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), z1] + 12*G[-1, -1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] - 24*G[-1, 0, y1]*G[0, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, -1, y1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, -1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] - 12*G[-1/2, 0, y1]*G[0, x1*(1 + y1^(-1)), z1] - 24*G[0, -1, y1]*G[0, x1*(1 + y1^(-1)), z1] - 8*G[0, -1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] + 6*G[0, 0, x1]*G[0, x1*(1 + y1^(-1)), z1] + 40*G[0, 0, y1]*G[0, x1*(1 + y1^(-1)), z1] + 2*G[0, 1, x1]*G[0, x1*(1 + y1^(-1)), z1] - (19*Pi^2*G[0, -1 - 2*y1, x1])/3 + (8*I)*Pi*G[-1, y1]*G[0, -1 - 2*y1, x1] + (8*I)*Pi*G[-1/2, y1]*G[0, -1 - 2*y1, x1] - (32*I)*Pi*G[0, y1]*G[0, -1 - 2*y1, x1] + (16*I)*Pi*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] - 32*G[0, y1]*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] + (6*I)*Pi*G[x1, z1]*G[0, -1 - 2*y1, x1] - 12*G[-1, y1]*G[x1, z1]*G[0, -1 - 2*y1, x1] + 6*G[-1/2, y1]*G[x1, z1]*G[0, -1 - 2*y1, x1] - (14*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] - 20*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] - (6*I)*Pi*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - 4*G[-1, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - 6*G[-1/2, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] - 32*G[-1, -1, y1]*G[0, -1 - 2*y1, x1] + 8*G[-1, -1/2, y1]*G[0, -1 - 2*y1, x1] + 16*G[-1, 0, y1]*G[0, -1 - 2*y1, x1] + 8*G[-1/2, -1/2, y1]*G[0, -1 - 2*y1, x1] - 16*G[-1/2, 0, y1]*G[0, -1 - 2*y1, x1] + 16*G[0, -1, y1]*G[0, -1 - 2*y1, x1] - 8*G[0, -1, z1]*G[0, -1 - 2*y1, x1] - 24*G[0, -1/2, y1]*G[0, -1 - 2*y1, x1] + 32*G[0, 0, y1]*G[0, -1 - 2*y1, x1] + 8*G[0, -1 + x1, z1]*G[0, -1 - 2*y1, x1] + 4*G[0, x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 9*Pi^2*G[0, -1 - y1, z1] + (20*I)*Pi*G[-1, y1]*G[0, -1 - y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[0, -1 - y1, z1] + (2*I)*Pi*G[0, x1]*G[0, -1 - y1, z1] + 8*G[-1, y1]*G[0, x1]*G[0, -1 - y1, z1] + 4*G[-1/2, y1]*G[0, x1]*G[0, -1 - y1, z1] - (8*I)*Pi*G[0, y1]*G[0, -1 - y1, z1] - 16*G[0, x1]*G[0, y1]*G[0, -1 - y1, z1] - (8*I)*Pi*G[1, x1]*G[0, -1 - y1, z1] + 8*G[-1, y1]*G[1, x1]*G[0, -1 - y1, z1] - 2*G[-1/2, y1]*G[1, x1]*G[0, -1 - y1, z1] - 4*G[0, y1]*G[1, x1]*G[0, -1 - y1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1 - y1, z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, -1 - y1, z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[0, -1 - y1, z1] - (8*I)*Pi*G[-y1, x1]*G[0, -1 - y1, z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[0, -1 - y1, z1] + 16*G[0, y1]*G[-y1, x1]*G[0, -1 - y1, z1] - (2*I)*Pi*G[y1^2, x1]*G[0, -1 - y1, z1] - 16*G[-1, y1]*G[y1^2, x1]*G[0, -1 - y1, z1] + 16*G[0, y1]*G[y1^2, x1]*G[0, -1 - y1, z1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, -1 - y1, z1] + 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[0, -1 - y1, z1] - 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[0, -1 - y1, z1] + 12*G[-1, -1/2, y1]*G[0, -1 - y1, z1] - 24*G[-1, 0, y1]*G[0, -1 - y1, z1] + 8*G[-1/2, -1, y1]*G[0, -1 - y1, z1] - 2*G[-1/2, -1/2, y1]*G[0, -1 - y1, z1] - 4*G[-1/2, 0, y1]*G[0, -1 - y1, z1] - 24*G[0, -1, y1]*G[0, -1 - y1, z1] - 8*G[0, -1/2, y1]*G[0, -1 - y1, z1] + 6*G[0, 0, x1]*G[0, -1 - y1, z1] + 40*G[0, 0, y1]*G[0, -1 - y1, z1] + 2*G[0, 1, x1]*G[0, -1 - y1, z1] + 4*G[0, -1 - 2*y1, x1]*G[0, -1 - y1, z1] + (8*I)*Pi*G[-1, y1]*G[0, -y1, x1] - (4*I)*Pi*G[-1/2, y1]*G[0, -y1, x1] - (8*I)*Pi*G[-1 + x1, z1]*G[0, -y1, x1] - 8*G[-1/2, y1]*G[-1 + x1, z1]*G[0, -y1, x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[0, -y1, x1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] + 24*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] - 48*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] + (24*I)*Pi*G[-1 - y1, z1]*G[0, -y1, x1] + 24*G[-1/2, y1]*G[-1 - y1, z1]*G[0, -y1, x1] - 48*G[0, y1]*G[-1 - y1, z1]*G[0, -y1, x1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, x1] - 24*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, x1] + 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, x1] - 16*G[-1, -1, y1]*G[0, -y1, x1] + 8*G[-1, -1/2, y1]*G[0, -y1, x1] + 8*G[-1/2, -1, y1]*G[0, -y1, x1] - 4*G[-1/2, -1/2, y1]*G[0, -y1, x1] - (12*I)*Pi*G[-1 + x1, z1]*G[0, y1^2, x1] - 16*G[-1, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] - 8*G[-1/2, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] + 32*G[0, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] + (8*I)*Pi*G[-1 - y1, z1]*G[0, y1^2, x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] + 8*G[0, -1, z1]*G[0, y1^2, x1] - 8*G[0, -1 + x1, z1]*G[0, y1^2, x1] - 8*G[0, x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - 8*G[0, -1 - y1, z1]*G[0, y1^2, x1] - (10*Pi^2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (2*I)*Pi*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[-1, -1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[-1, 0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[0, -1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, 0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[0, 0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, 1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] - 8*G[-1, y1]*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] + 8*G[0, y1]*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -(y1/(2 + y1)), x1] + 5*Pi^2*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, -1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, 0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, -1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, -1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, -1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, 0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, 0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, x1]*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[-y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, y1]*G[-y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, -1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, 0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, -1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, 0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, 0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, -1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, y1^2, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*Pi^2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, 0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*Pi^2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, 0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[-y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, -1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, 0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, -1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, 0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, 0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, -1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, y1^2, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (40*Pi^2*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (32*I)*Pi*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[-1, 0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, 0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, -1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, -1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (40*Pi^2*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (32*I)*Pi*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[-1, 0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, 0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, -1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, -1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (25*Pi^2*G[1, 0, x1])/6 + (8*I)*Pi*G[-1, y1]*G[1, 0, x1] + (16*I)*Pi*G[-1/2, y1]*G[1, 0, x1] - (32*I)*Pi*G[0, y1]*G[1, 0, x1] + ((3*I)/2)*Pi*G[0, z1]*G[1, 0, x1] + ((19*I)/2)*Pi*G[-1 + x1, z1]*G[1, 0, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[1, 0, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[1, 0, x1] + (10*I)*Pi*G[x1, z1]*G[1, 0, x1] + 12*G[-1, y1]*G[x1, z1]*G[1, 0, x1] + 6*G[-1/2, y1]*G[x1, z1]*G[1, 0, x1] - 24*G[0, y1]*G[x1, z1]*G[1, 0, x1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] - (12*I)*Pi*G[-1 - y1, z1]*G[1, 0, x1] - 12*G[-1, y1]*G[-1 - y1, z1]*G[1, 0, x1] - 6*G[-1/2, y1]*G[-1 - y1, z1]*G[1, 0, x1] + 24*G[0, y1]*G[-1 - y1, z1]*G[1, 0, x1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 0, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 0, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 0, x1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 0, x1] + 16*G[-1, -1, y1]*G[1, 0, x1] + 8*G[-1, -1/2, y1]*G[1, 0, x1] - 32*G[-1, 0, y1]*G[1, 0, x1] + 16*G[-1/2, -1, y1]*G[1, 0, x1] + 8*G[-1/2, -1/2, y1]*G[1, 0, x1] - 32*G[-1/2, 0, y1]*G[1, 0, x1] - 32*G[0, -1, y1]*G[1, 0, x1] - 24*G[0, -1/2, y1]*G[1, 0, x1] + 80*G[0, 0, y1]*G[1, 0, x1] - (3*G[0, 0, z1]*G[1, 0, x1])/2 + (3*G[0, -1 + x1, z1]*G[1, 0, x1])/2 + 4*G[0, x1*(1 + y1^(-1)), z1]*G[1, 0, x1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[1, 0, x1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 0, x1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 0, x1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, 0, x1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, 0, x1] + (3*Pi^2*G[1, 1, x1])/2 + (8*I)*Pi*G[-1/2, y1]*G[1, 1, x1] - (16*I)*Pi*G[0, y1]*G[1, 1, x1] + ((13*I)/2)*Pi*G[0, z1]*G[1, 1, x1] + ((15*I)/2)*Pi*G[-1 + x1, z1]*G[1, 1, x1] - 16*G[-1, y1]*G[-1 + x1, z1]*G[1, 1, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[1, 1, x1] + (10*I)*Pi*G[x1, z1]*G[1, 1, x1] - 12*G[-1, y1]*G[x1, z1]*G[1, 1, x1] + 6*G[-1/2, y1]*G[x1, z1]*G[1, 1, x1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] - (4*I)*Pi*G[-1 - y1, z1]*G[1, 1, x1] - 4*G[-1, y1]*G[-1 - y1, z1]*G[1, 1, x1] - 6*G[-1/2, y1]*G[-1 - y1, z1]*G[1, 1, x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[1, 1, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, x1] + 8*G[-1/2, -1/2, y1]*G[1, 1, x1] - 16*G[-1/2, 0, y1]*G[1, 1, x1] - 3*G[0, -1, z1]*G[1, 1, x1] - 16*G[0, -1/2, y1]*G[1, 1, x1] + 32*G[0, 0, y1]*G[1, 1, x1] - (13*G[0, 0, z1]*G[1, 1, x1])/2 + (13*G[0, -1 + x1, z1]*G[1, 1, x1])/2 - 2*G[0, x1*(1 + y1^(-1)), z1]*G[1, 1, x1] - 2*G[0, -1 - y1, z1]*G[1, 1, x1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, 1, x1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, 1, x1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, 1, x1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, 1, x1] - 8*Pi^2*G[1, -1 - 2*y1, x1] + (16*I)*Pi*G[-1, y1]*G[1, -1 - 2*y1, x1] + (16*I)*Pi*G[-1/2, y1]*G[1, -1 - 2*y1, x1] - (48*I)*Pi*G[0, y1]*G[1, -1 - 2*y1, x1] + (8*I)*Pi*G[0, z1]*G[1, -1 - 2*y1, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[1, -1 - 2*y1, x1] + (18*I)*Pi*G[x1, z1]*G[1, -1 - 2*y1, x1] + 12*G[-1, y1]*G[x1, z1]*G[1, -1 - 2*y1, x1] + 6*G[-1/2, y1]*G[x1, z1]*G[1, -1 - 2*y1, x1] - 24*G[0, y1]*G[x1, z1]*G[1, -1 - 2*y1, x1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] - (10*I)*Pi*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] - 12*G[-1, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] - 6*G[-1/2, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] + 24*G[0, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, x1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, x1] + 16*G[-1, -1/2, y1]*G[1, -1 - 2*y1, x1] - 32*G[-1, 0, y1]*G[1, -1 - 2*y1, x1] + 16*G[-1/2, -1, y1]*G[1, -1 - 2*y1, x1] + 8*G[-1/2, -1/2, y1]*G[1, -1 - 2*y1, x1] - 32*G[-1/2, 0, y1]*G[1, -1 - 2*y1, x1] - 32*G[0, -1, y1]*G[1, -1 - 2*y1, x1] - 32*G[0, -1/2, y1]*G[1, -1 - 2*y1, x1] + 96*G[0, 0, y1]*G[1, -1 - 2*y1, x1] - 8*G[0, 0, z1]*G[1, -1 - 2*y1, x1] + 8*G[0, -1 + x1, z1]*G[1, -1 - 2*y1, x1] - 2*G[0, x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] - 2*G[0, -1 - y1, z1]*G[1, -1 - 2*y1, x1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, -1 - 2*y1, x1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, -1 - 2*y1, x1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, -1 - 2*y1, x1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, -1 - 2*y1, x1] + 8*Pi^2*G[1, -y1, x1] - (8*I)*Pi*G[-1, y1]*G[1, -y1, x1] - (28*I)*Pi*G[-1/2, y1]*G[1, -y1, x1] + (64*I)*Pi*G[0, y1]*G[1, -y1, x1] - (16*I)*Pi*G[-1 + x1, z1]*G[1, -y1, x1] - 16*G[-1/2, y1]*G[-1 + x1, z1]*G[1, -y1, x1] + 32*G[0, y1]*G[-1 + x1, z1]*G[1, -y1, x1] - (18*I)*Pi*G[x1, z1]*G[1, -y1, x1] - 18*G[-1/2, y1]*G[x1, z1]*G[1, -y1, x1] + 36*G[0, y1]*G[x1, z1]*G[1, -y1, x1] + (10*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, x1] + 10*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, x1] - 20*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, x1] + (18*I)*Pi*G[-1 - y1, z1]*G[1, -y1, x1] + 18*G[-1/2, y1]*G[-1 - y1, z1]*G[1, -y1, x1] - 36*G[0, y1]*G[-1 - y1, z1]*G[1, -y1, x1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -y1, x1] - 24*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -y1, x1] + 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -y1, x1] - 32*G[-1, -1, y1]*G[1, -y1, x1] - 8*G[-1, -1/2, y1]*G[1, -y1, x1] + 48*G[-1, 0, y1]*G[1, -y1, x1] - 8*G[-1/2, -1, y1]*G[1, -y1, x1] - 24*G[-1/2, -1/2, y1]*G[1, -y1, x1] + 56*G[-1/2, 0, y1]*G[1, -y1, x1] + 48*G[0, -1, y1]*G[1, -y1, x1] + 56*G[0, -1/2, y1]*G[1, -y1, x1] - 160*G[0, 0, y1]*G[1, -y1, x1] - 2*G[0, x1*(1 + y1^(-1)), z1]*G[1, y1^2, x1] - 2*G[0, -1 - y1, z1]*G[1, y1^2, x1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[1, y1^2, x1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[1, y1^2, x1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[1, y1^2, x1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, y1^2, x1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[1, y1^2, x1] + (16*Pi^2*G[1, -(y1/(2 + y1)), x1])/3 - (8*I)*Pi*G[-1, y1]*G[1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1/2, y1]*G[1, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[0, y1]*G[1, -(y1/(2 + y1)), x1] - (6*I)*Pi*G[x1, z1]*G[1, -(y1/(2 + y1)), x1] - 12*G[-1, y1]*G[x1, z1]*G[1, -(y1/(2 + y1)), x1] + 12*G[0, y1]*G[x1, z1]*G[1, -(y1/(2 + y1)), x1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] + (6*I)*Pi*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] + 12*G[-1, y1]*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] - 12*G[0, y1]*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -(y1/(2 + y1)), x1] - 8*G[-1, -1/2, y1]*G[1, -(y1/(2 + y1)), x1] + 16*G[-1, 0, y1]*G[1, -(y1/(2 + y1)), x1] - 16*G[-1/2, -1, y1]*G[1, -(y1/(2 + y1)), x1] + 16*G[-1/2, 0, y1]*G[1, -(y1/(2 + y1)), x1] + 16*G[0, -1, y1]*G[1, -(y1/(2 + y1)), x1] + 8*G[0, -1/2, y1]*G[1, -(y1/(2 + y1)), x1] - 32*G[0, 0, y1]*G[1, -(y1/(2 + y1)), x1] + (29*Pi^2*G[-1 + x1, -1, z1])/3 + (16*I)*Pi*G[-1, y1]*G[-1 + x1, -1, z1] - (16*I)*Pi*G[-1/2, y1]*G[-1 + x1, -1, z1] - (5*I)*Pi*G[0, x1]*G[-1 + x1, -1, z1] - 8*G[-1/2, y1]*G[0, x1]*G[-1 + x1, -1, z1] + (16*I)*Pi*G[0, y1]*G[-1 + x1, -1, z1] + 16*G[0, x1]*G[0, y1]*G[-1 + x1, -1, z1] - (3*I)*Pi*G[1, x1]*G[-1 + x1, -1, z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] + (16*I)*Pi*G[-y1, x1]*G[-1 + x1, -1, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -1, z1] - 32*G[0, y1]*G[-y1, x1]*G[-1 + x1, -1, z1] - 8*G[-1/2, -1/2, y1]*G[-1 + x1, -1, z1] + 16*G[-1/2, 0, y1]*G[-1 + x1, -1, z1] + 16*G[0, -1/2, y1]*G[-1 + x1, -1, z1] - 8*G[0, 0, x1]*G[-1 + x1, -1, z1] - 32*G[0, 0, y1]*G[-1 + x1, -1, z1] + 3*G[0, 1, x1]*G[-1 + x1, -1, z1] - 8*G[0, -1 - 2*y1, x1]*G[-1 + x1, -1, z1] + 8*G[0, y1^2, x1]*G[-1 + x1, -1, z1] - 3*G[1, 1, x1]*G[-1 + x1, -1, z1] + ((-I/2)*Pi*G[0, x1] + (I/2)*Pi*G[0, z1] + (G[0, x1]*G[0, z1])/2 - (I/2)*Pi*G[1, x1] + (G[0, z1]*G[1, x1])/2 - (I/2)*Pi*G[-1 + x1, z1] + (G[0, x1]*G[-1 + x1, z1])/2 - (G[1, x1]*G[-1 + x1, z1])/2 - G[0, -1, z1]/2 - G[0, 0, x1]/2 - G[0, 0, z1]/2 - G[0, 1, x1]/2 + G[1, 0, x1]/2 - G[1, 1, x1]/2 - G[-1 + x1, -1, z1]/2 + G[-1 + x1, 0, z1]/2)/ep^2 - (31*Pi^2*G[-1 + x1, 0, z1])/3 - (16*I)*Pi*G[-1, y1]*G[-1 + x1, 0, z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, 0, z1] + ((3*I)/2)*Pi*G[0, x1]*G[-1 + x1, 0, z1] + ((13*I)/2)*Pi*G[1, x1]*G[-1 + x1, 0, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, 0, z1] - (G[0, 0, x1]*G[-1 + x1, 0, z1])/2 - (G[0, 1, x1]*G[-1 + x1, 0, z1])/2 + (G[1, 0, x1]*G[-1 + x1, 0, z1])/2 + (G[1, 1, x1]*G[-1 + x1, 0, z1])/2 + 2*Pi^2*G[-1 + x1, -1 + x1, z1] + ((3*I)/2)*Pi*G[0, x1]*G[-1 + x1, -1 + x1, z1] + ((3*I)/2)*Pi*G[1, x1]*G[-1 + x1, -1 + x1, z1] - (3*G[0, 0, x1]*G[-1 + x1, -1 + x1, z1])/2 - (9*G[0, 1, x1]*G[-1 + x1, -1 + x1, z1])/2 - (3*G[1, 0, x1]*G[-1 + x1, -1 + x1, z1])/2 + (15*G[1, 1, x1]*G[-1 + x1, -1 + x1, z1])/2 + (2*I)*Pi*G[0, x1]*G[-1 + x1, x1, z1] + (2*I)*Pi*G[1, x1]*G[-1 + x1, x1, z1] + 2*G[0, 0, x1]*G[-1 + x1, x1, z1] + 2*G[0, 1, x1]*G[-1 + x1, x1, z1] - 2*G[1, 0, x1]*G[-1 + x1, x1, z1] + 2*G[1, 1, x1]*G[-1 + x1, x1, z1] + (4*I)*Pi*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 16*G[0, x1]*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 16*G[-1, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 16*G[-1, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 16*G[0, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 16*G[0, 0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 16*G[0, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 4*G[0, 1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[1, 0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 4*G[1, 1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 4*G[1, y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (32*Pi^2*G[-1 + x1, -1 - y1, z1])/3 + (12*I)*Pi*G[-1/2, y1]*G[-1 + x1, -1 - y1, z1] + (12*I)*Pi*G[0, x1]*G[-1 + x1, -1 - y1, z1] + 16*G[-1/2, y1]*G[0, x1]*G[-1 + x1, -1 - y1, z1] - (32*I)*Pi*G[0, y1]*G[-1 + x1, -1 - y1, z1] - 32*G[0, x1]*G[0, y1]*G[-1 + x1, -1 - y1, z1] - 8*G[-1, y1]*G[1, x1]*G[-1 + x1, -1 - y1, z1] + 8*G[0, y1]*G[1, x1]*G[-1 + x1, -1 - y1, z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - (16*I)*Pi*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] + 32*G[0, y1]*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] - (12*I)*Pi*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - 16*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] + 32*G[0, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] - 16*G[-1, -1, y1]*G[-1 + x1, -1 - y1, z1] + 16*G[-1, -1/2, y1]*G[-1 + x1, -1 - y1, z1] - 16*G[-1, 0, y1]*G[-1 + x1, -1 - y1, z1] + 8*G[-1/2, -1, y1]*G[-1 + x1, -1 - y1, z1] + 8*G[-1/2, -1/2, y1]*G[-1 + x1, -1 - y1, z1] - 24*G[-1/2, 0, y1]*G[-1 + x1, -1 - y1, z1] - 16*G[0, -1, y1]*G[-1 + x1, -1 - y1, z1] - 32*G[0, -1/2, y1]*G[-1 + x1, -1 - y1, z1] + 8*G[0, 0, x1]*G[-1 + x1, -1 - y1, z1] + 80*G[0, 0, y1]*G[-1 + x1, -1 - y1, z1] + 4*G[0, 1, x1]*G[-1 + x1, -1 - y1, z1] + 16*G[0, -1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - 16*G[0, y1^2, x1]*G[-1 + x1, -1 - y1, z1] - 4*G[1, 0, x1]*G[-1 + x1, -1 - y1, z1] - 4*G[1, 1, x1]*G[-1 + x1, -1 - y1, z1] + 4*G[1, y1^2, x1]*G[-1 + x1, -1 - y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1/2, -1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1/2, 0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[1, 0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*Pi^2*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, -1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, -1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, -1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, -1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*Pi^2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1])/3 - (8*I)*Pi*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, -1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1/2, -1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1/2, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, -1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, -1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, 0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[1, 0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, x1]*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[-y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, y1]*G[-y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, -1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, 0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, -1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, 0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, 0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, -1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, 0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, 1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, -1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*Pi^2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, 0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*Pi^2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, 0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, 0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, -1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, 0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, 0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, -1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, 0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, 1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, -1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (20*Pi^2*G[x1, 0, z1])/3 + (12*I)*Pi*G[-1, y1]*G[x1, 0, z1] - (6*I)*Pi*G[-1/2, y1]*G[x1, 0, z1] - (6*I)*Pi*G[0, x1]*G[x1, 0, z1] - (12*I)*Pi*G[1, x1]*G[x1, 0, z1] + 12*G[-1, y1]*G[1, x1]*G[x1, 0, z1] - 6*G[-1/2, y1]*G[1, x1]*G[x1, 0, z1] - (6*I)*Pi*G[-1 - 2*y1, x1]*G[x1, 0, z1] + 12*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1, 0, z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, 0, z1] - 24*G[-1, -1, y1]*G[x1, 0, z1] + 12*G[-1, -1/2, y1]*G[x1, 0, z1] + 12*G[-1/2, -1, y1]*G[x1, 0, z1] - 6*G[-1/2, -1/2, y1]*G[x1, 0, z1] + 2*G[0, 0, x1]*G[x1, 0, z1] + 2*G[0, 1, x1]*G[x1, 0, z1] - 2*G[1, 0, x1]*G[x1, 0, z1] - 4*G[1, 1, x1]*G[x1, 0, z1] - 6*G[1, -1 - 2*y1, x1]*G[x1, 0, z1] - (29*Pi^2*G[x1, -1 + x1, z1])/3 - (6*I)*Pi*G[-1, y1]*G[x1, -1 + x1, z1] + (18*I)*Pi*G[-1/2, y1]*G[x1, -1 + x1, z1] + (10*I)*Pi*G[0, x1]*G[x1, -1 + x1, z1] + 12*G[-1, y1]*G[0, x1]*G[x1, -1 + x1, z1] + 6*G[-1/2, y1]*G[0, x1]*G[x1, -1 + x1, z1] - (24*I)*Pi*G[0, y1]*G[x1, -1 + x1, z1] - 24*G[0, x1]*G[0, y1]*G[x1, -1 + x1, z1] + (10*I)*Pi*G[1, x1]*G[x1, -1 + x1, z1] - 12*G[-1, y1]*G[1, x1]*G[x1, -1 + x1, z1] + 6*G[-1/2, y1]*G[1, x1]*G[x1, -1 + x1, z1] + (18*I)*Pi*G[-1 - 2*y1, x1]*G[x1, -1 + x1, z1] + 12*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1, -1 + x1, z1] + 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, -1 + x1, z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[x1, -1 + x1, z1] - (18*I)*Pi*G[-y1, x1]*G[x1, -1 + x1, z1] - 18*G[-1/2, y1]*G[-y1, x1]*G[x1, -1 + x1, z1] + 36*G[0, y1]*G[-y1, x1]*G[x1, -1 + x1, z1] - (6*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1, -1 + x1, z1] - 12*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1, -1 + x1, z1] + 12*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1, -1 + x1, z1] + 6*G[-1, -1/2, y1]*G[x1, -1 + x1, z1] - 12*G[-1, 0, y1]*G[x1, -1 + x1, z1] + 12*G[-1/2, -1, y1]*G[x1, -1 + x1, z1] + 6*G[-1/2, -1/2, y1]*G[x1, -1 + x1, z1] - 24*G[-1/2, 0, y1]*G[x1, -1 + x1, z1] - 12*G[0, -1, y1]*G[x1, -1 + x1, z1] - 18*G[0, -1/2, y1]*G[x1, -1 + x1, z1] + 20*G[0, 0, x1]*G[x1, -1 + x1, z1] + 48*G[0, 0, y1]*G[x1, -1 + x1, z1] + 6*G[0, 1, x1]*G[x1, -1 + x1, z1] + 6*G[0, -1 - 2*y1, x1]*G[x1, -1 + x1, z1] - 12*G[0, y1^2, x1]*G[x1, -1 + x1, z1] - 4*G[1, 0, x1]*G[x1, -1 + x1, z1] + 2*G[1, 1, x1]*G[x1, -1 + x1, z1] + 6*G[1, -1 - 2*y1, x1]*G[x1, -1 + x1, z1] - (8*I)*Pi*G[0, x1]*G[x1, x1, z1] - (8*I)*Pi*G[1, x1]*G[x1, x1, z1] - 8*G[0, 0, x1]*G[x1, x1, z1] - 8*G[0, 1, x1]*G[x1, x1, z1] + 8*G[1, 0, x1]*G[x1, x1, z1] - 8*G[1, 1, x1]*G[x1, x1, z1] + 11*Pi^2*G[x1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[-1, y1]*G[x1, x1*(1 + y1^(-1)), z1] - (18*I)*Pi*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[0, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[0, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 6*G[-1/2, y1]*G[0, x1]*G[x1, x1*(1 + y1^(-1)), z1] + (24*I)*Pi*G[0, y1]*G[x1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 6*G[-1/2, y1]*G[1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - (18*I)*Pi*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 12*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + (18*I)*Pi*G[-y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 18*G[-1/2, y1]*G[-y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 36*G[0, y1]*G[-y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 24*G[-1, -1, y1]*G[x1, x1*(1 + y1^(-1)), z1] - 6*G[-1, -1/2, y1]*G[x1, x1*(1 + y1^(-1)), z1] - 12*G[-1, 0, y1]*G[x1, x1*(1 + y1^(-1)), z1] - 12*G[-1/2, -1, y1]*G[x1, x1*(1 + y1^(-1)), z1] - 6*G[-1/2, -1/2, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 24*G[-1/2, 0, y1]*G[x1, x1*(1 + y1^(-1)), z1] - 12*G[0, -1, y1]*G[x1, x1*(1 + y1^(-1)), z1] + 18*G[0, -1/2, y1]*G[x1, x1*(1 + y1^(-1)), z1] - 24*G[0, 0, y1]*G[x1, x1*(1 + y1^(-1)), z1] - 6*G[0, 1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 6*G[0, -1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 6*G[1, 0, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 6*G[1, 1, x1]*G[x1, x1*(1 + y1^(-1)), z1] - 6*G[1, -1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 6*G[1, y1^2, x1]*G[x1, x1*(1 + y1^(-1)), z1] + 11*Pi^2*G[x1, -1 - y1, z1] + (6*I)*Pi*G[-1, y1]*G[x1, -1 - y1, z1] - (12*I)*Pi*G[-1/2, y1]*G[x1, -1 - y1, z1] - (6*I)*Pi*G[0, x1]*G[x1, -1 - y1, z1] + 12*G[-1, y1]*G[0, x1]*G[x1, -1 - y1, z1] - 6*G[-1/2, y1]*G[0, x1]*G[x1, -1 - y1, z1] + (24*I)*Pi*G[0, y1]*G[x1, -1 - y1, z1] - (12*I)*Pi*G[1, x1]*G[x1, -1 - y1, z1] - 6*G[-1/2, y1]*G[1, x1]*G[x1, -1 - y1, z1] + 12*G[0, y1]*G[1, x1]*G[x1, -1 - y1, z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[x1, -1 - y1, z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, -1 - y1, z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[x1, -1 - y1, z1] + (18*I)*Pi*G[-y1, x1]*G[x1, -1 - y1, z1] + 18*G[-1/2, y1]*G[-y1, x1]*G[x1, -1 - y1, z1] - 36*G[0, y1]*G[-y1, x1]*G[x1, -1 - y1, z1] + (6*I)*Pi*G[y1^2, x1]*G[x1, -1 - y1, z1] - (6*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1, -1 - y1, z1] - 12*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1, -1 - y1, z1] + 12*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1, -1 - y1, z1] + 24*G[-1, -1, y1]*G[x1, -1 - y1, z1] - 6*G[-1, -1/2, y1]*G[x1, -1 - y1, z1] - 12*G[-1, 0, y1]*G[x1, -1 - y1, z1] - 6*G[-1/2, -1/2, y1]*G[x1, -1 - y1, z1] + 12*G[-1/2, 0, y1]*G[x1, -1 - y1, z1] - 12*G[0, -1, y1]*G[x1, -1 - y1, z1] + 18*G[0, -1/2, y1]*G[x1, -1 - y1, z1] - 24*G[0, 0, y1]*G[x1, -1 - y1, z1] - 6*G[0, 1, x1]*G[x1, -1 - y1, z1] - 6*G[0, -1 - 2*y1, x1]*G[x1, -1 - y1, z1] - 6*G[1, 1, x1]*G[x1, -1 - y1, z1] - 6*G[1, -1 - 2*y1, x1]*G[x1, -1 - y1, z1] + 6*G[1, y1^2, x1]*G[x1, -1 - y1, z1] - 11*Pi^2*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1, y1]*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1/2, y1]*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1/2, y1]*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, y1]*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, y1]*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (18*I)*Pi*G[-y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 18*G[-1/2, y1]*G[-y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[0, y1]*G[-y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-1, -1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1, -1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1, 0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1/2, -1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1/2, 0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, -1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 18*G[0, -1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, 0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[0, 1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[0, -1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[1, 1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[1, -1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[1, y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (25*Pi^2*G[x1*(1 + y1^(-1)), 0, z1])/3 + (20*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, z1] - (10*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] - (10*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - (10*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[1, 1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - (7*Pi^2*G[x1*(1 + y1^(-1)), -1 + x1, z1])/3 - (2*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (6*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (4*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (6*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - (6*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 6*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 12*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 8*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 6*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 6*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 16*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 2*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[1, 1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1, z1] + (2*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), x1, z1] + 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1, z1] + 2*G[0, 1, x1]*G[x1*(1 + y1^(-1)), x1, z1] - 2*G[1, 0, x1]*G[x1*(1 + y1^(-1)), x1, z1] + 2*G[1, 1, x1]*G[x1*(1 + y1^(-1)), x1, z1] + (11*Pi^2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1])/3 + (2*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[0, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[0, 1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[1, 1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (43*Pi^2*G[x1*(1 + y1^(-1)), -1 - y1, z1])/3 + (2*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (16*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (12*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 20*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 18*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (40*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 16*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (6*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 10*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 28*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (22*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 22*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 44*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (18*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 16*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 32*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (14*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 28*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 28*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 40*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 18*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 10*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 28*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 38*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 72*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[0, 1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 18*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[1, 1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (26*Pi^2*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1])/3 + (32*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (32*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (24*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 64*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 18*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[0, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, 1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[1, 1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*G[1, 0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + (10*Pi^2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, 1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 19*Pi^2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (10*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (20*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (14*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (56*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (20*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 28*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (18*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 18*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (22*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 22*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 28*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[0, -1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 34*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 88*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, 1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[1, 1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, 0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, 1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*Pi^2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*Pi^2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, 0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, 1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (40*Pi^2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (32*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, 1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (40*Pi^2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (32*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, -1, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, 0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, 1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (19*Pi^2*G[-1 - 2*y1, 0, x1])/3 + (8*I)*Pi*G[-1, y1]*G[-1 - 2*y1, 0, x1] + (8*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, 0, x1] - (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, 0, x1] + (16*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] - 32*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] + (6*I)*Pi*G[x1, z1]*G[-1 - 2*y1, 0, x1] - 12*G[-1, y1]*G[x1, z1]*G[-1 - 2*y1, 0, x1] + 6*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, 0, x1] - (14*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 20*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - (6*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 4*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 6*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 32*G[-1, -1, y1]*G[-1 - 2*y1, 0, x1] + 8*G[-1, -1/2, y1]*G[-1 - 2*y1, 0, x1] + 16*G[-1, 0, y1]*G[-1 - 2*y1, 0, x1] + 8*G[-1/2, -1/2, y1]*G[-1 - 2*y1, 0, x1] - 16*G[-1/2, 0, y1]*G[-1 - 2*y1, 0, x1] + 16*G[0, -1, y1]*G[-1 - 2*y1, 0, x1] - 8*G[0, -1, z1]*G[-1 - 2*y1, 0, x1] - 24*G[0, -1/2, y1]*G[-1 - 2*y1, 0, x1] + 32*G[0, 0, y1]*G[-1 - 2*y1, 0, x1] + 8*G[0, -1 + x1, z1]*G[-1 - 2*y1, 0, x1] + 4*G[0, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 4*G[0, -1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 0, x1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 8*G[-1 + x1, -1, z1]*G[-1 - 2*y1, 0, x1] + 16*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 0, x1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 6*G[x1, -1 + x1, z1]*G[-1 - 2*y1, 0, x1] - 6*G[x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 6*G[x1, -1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-1 - 2*y1, 0, x1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 18*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - (8*Pi^2*G[-1 - 2*y1, 1, x1])/3 + (8*I)*Pi*G[-1, y1]*G[-1 - 2*y1, 1, x1] + (16*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, 1, x1] - (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, 1, x1] + (8*I)*Pi*G[0, z1]*G[-1 - 2*y1, 1, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, 1, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 1, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 1, x1] + (12*I)*Pi*G[x1, z1]*G[-1 - 2*y1, 1, x1] + 6*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, 1, x1] - 12*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, 1, x1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] - (4*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, 1, x1] - 6*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 1, x1] + 12*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 1, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, x1] + 8*G[-1, -1/2, y1]*G[-1 - 2*y1, 1, x1] - 16*G[-1, 0, y1]*G[-1 - 2*y1, 1, x1] + 16*G[-1/2, -1, y1]*G[-1 - 2*y1, 1, x1] + 8*G[-1/2, -1/2, y1]*G[-1 - 2*y1, 1, x1] - 32*G[-1/2, 0, y1]*G[-1 - 2*y1, 1, x1] - 16*G[0, -1, y1]*G[-1 - 2*y1, 1, x1] - 24*G[0, -1/2, y1]*G[-1 - 2*y1, 1, x1] + 64*G[0, 0, y1]*G[-1 - 2*y1, 1, x1] - 8*G[0, 0, z1]*G[-1 - 2*y1, 1, x1] + 8*G[0, -1 + x1, z1]*G[-1 - 2*y1, 1, x1] - 2*G[0, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] - 2*G[0, -1 - y1, z1]*G[-1 - 2*y1, 1, x1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 1, x1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 1, x1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] - 6*G[x1, 0, z1]*G[-1 - 2*y1, 1, x1] + 6*G[x1, -1 + x1, z1]*G[-1 - 2*y1, 1, x1] - 6*G[x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] - 6*G[x1, -1 - y1, z1]*G[-1 - 2*y1, 1, x1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, x1] - 2*G[x1*(1 + y1^(-1)), 0, z1]*G[-1 - 2*y1, 1, x1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-1 - 2*y1, 1, x1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, 1, x1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, x1] - 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, 1, x1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 1, x1] - (4*Pi^2*G[-1 - 2*y1, -1 - 2*y1, x1])/3 + (24*I)*Pi*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (8*I)*Pi*G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (16*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 32*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (12*I)*Pi*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 6*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 12*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 32*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 28*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (4*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 12*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 32*G[-1, -1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 24*G[-1, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1/2, -1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1/2, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, -1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[0, -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 24*G[0, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 64*G[0, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[0, 0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[0, -1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[0, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[0, -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[-1 + x1, -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 6*G[x1, 0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 6*G[x1, -1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 6*G[x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 6*G[x1, -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[x1*(1 + y1^(-1)), 0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 10*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (32*Pi^2*G[-1 - 2*y1, -y1, x1])/3 - (8*I)*Pi*G[-1, y1]*G[-1 - 2*y1, -y1, x1] - (28*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, -y1, x1] + (64*I)*Pi*G[0, y1]*G[-1 - 2*y1, -y1, x1] - (16*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, -y1, x1] - 16*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -y1, x1] + 32*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -y1, x1] - (18*I)*Pi*G[x1, z1]*G[-1 - 2*y1, -y1, x1] - 18*G[-1/2, y1]*G[x1, z1]*G[-1 - 2*y1, -y1, x1] + 36*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, -y1, x1] + (18*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, x1] + 18*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, x1] - 36*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, x1] + (18*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, x1] + 18*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, x1] - 36*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, x1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, x1] - 24*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, x1] + 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, x1] - 16*G[-1, -1, y1]*G[-1 - 2*y1, -y1, x1] - 8*G[-1, -1/2, y1]*G[-1 - 2*y1, -y1, x1] + 32*G[-1, 0, y1]*G[-1 - 2*y1, -y1, x1] - 8*G[-1/2, -1, y1]*G[-1 - 2*y1, -y1, x1] - 24*G[-1/2, -1/2, y1]*G[-1 - 2*y1, -y1, x1] + 56*G[-1/2, 0, y1]*G[-1 - 2*y1, -y1, x1] + 32*G[0, -1, y1]*G[-1 - 2*y1, -y1, x1] + 56*G[0, -1/2, y1]*G[-1 - 2*y1, -y1, x1] - 144*G[0, 0, y1]*G[-1 - 2*y1, -y1, x1] + (26*Pi^2*G[-1 - 2*y1, y1^2, x1])/3 - (32*I)*Pi*G[-1, y1]*G[-1 - 2*y1, y1^2, x1] + (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, y1^2, x1] - (16*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 32*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - (6*I)*Pi*G[x1, z1]*G[-1 - 2*y1, y1^2, x1] + (22*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 32*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 48*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + (6*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 64*G[-1, -1, y1]*G[-1 - 2*y1, y1^2, x1] - 32*G[-1, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] - 32*G[-1/2, -1, y1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1/2, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] + 16*G[-1/2, 0, y1]*G[-1 - 2*y1, y1^2, x1] + 8*G[0, -1, z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[0, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] - 32*G[0, 0, y1]*G[-1 - 2*y1, y1^2, x1] - 8*G[0, -1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - 6*G[0, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[0, -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1 + x1, -1, z1]*G[-1 - 2*y1, y1^2, x1] - 12*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 12*G[x1, -1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 12*G[x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 6*G[x1, -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 14*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] + 14*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - (16*Pi^2*G[-1 - 2*y1, -(y1/(2 + y1)), x1])/3 + (8*I)*Pi*G[-1, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - (16*I)*Pi*G[0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + (6*I)*Pi*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 12*G[-1, y1]*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 12*G[0, y1]*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 12*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - (6*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 12*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 12*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 8*G[-1, -1/2, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[-1, 0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 16*G[-1/2, -1, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[-1/2, 0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[0, -1, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 8*G[0, -1/2, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 32*G[0, 0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + (25*Pi^2*G[-1 - y1, 0, z1])/3 + (20*I)*Pi*G[-1, y1]*G[-1 - y1, 0, z1] - (10*I)*Pi*G[-1/2, y1]*G[-1 - y1, 0, z1] - (10*I)*Pi*G[1, x1]*G[-1 - y1, 0, z1] + 4*G[-1, y1]*G[1, x1]*G[-1 - y1, 0, z1] - 2*G[-1/2, y1]*G[1, x1]*G[-1 - y1, 0, z1] - (10*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] - 8*G[-1, -1, y1]*G[-1 - y1, 0, z1] + 4*G[-1, -1/2, y1]*G[-1 - y1, 0, z1] + 4*G[-1/2, -1, y1]*G[-1 - y1, 0, z1] - 2*G[-1/2, -1/2, y1]*G[-1 - y1, 0, z1] - 2*G[1, 1, x1]*G[-1 - y1, 0, z1] - 2*G[1, -1 - 2*y1, x1]*G[-1 - y1, 0, z1] - 2*G[-1 - 2*y1, 1, x1]*G[-1 - y1, 0, z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, 0, z1] + (Pi^2*G[-1 - y1, -1 + x1, z1])/3 - (10*I)*Pi*G[-1, y1]*G[-1 - y1, -1 + x1, z1] - (2*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1 + x1, z1] - (4*I)*Pi*G[0, x1]*G[-1 - y1, -1 + x1, z1] - 12*G[-1, y1]*G[0, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -1 + x1, z1] + (8*I)*Pi*G[0, y1]*G[-1 - y1, -1 + x1, z1] + 8*G[0, x1]*G[0, y1]*G[-1 - y1, -1 + x1, z1] + (4*I)*Pi*G[1, x1]*G[-1 - y1, -1 + x1, z1] - 4*G[-1, y1]*G[1, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1/2, y1]*G[1, x1]*G[-1 - y1, -1 + x1, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] - 12*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + (2*I)*Pi*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] - 4*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] + (6*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] + 12*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] - 12*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] - 6*G[-1, -1/2, y1]*G[-1 - y1, -1 + x1, z1] + 12*G[-1, 0, y1]*G[-1 - y1, -1 + x1, z1] - 12*G[-1/2, -1, y1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1/2, -1/2, y1]*G[-1 - y1, -1 + x1, z1] + 8*G[-1/2, 0, y1]*G[-1 - y1, -1 + x1, z1] + 12*G[0, -1, y1]*G[-1 - y1, -1 + x1, z1] + 2*G[0, -1/2, y1]*G[-1 - y1, -1 + x1, z1] - 2*G[0, 0, x1]*G[-1 - y1, -1 + x1, z1] - 16*G[0, 0, y1]*G[-1 - y1, -1 + x1, z1] + 2*G[0, -1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + 4*G[0, y1^2, x1]*G[-1 - y1, -1 + x1, z1] - 2*G[1, 0, x1]*G[-1 - y1, -1 + x1, z1] + 4*G[1, 1, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[1, -1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1 - 2*y1, 1, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + 4*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1 + x1, z1] + (2*I)*Pi*G[0, x1]*G[-1 - y1, x1, z1] + (2*I)*Pi*G[1, x1]*G[-1 - y1, x1, z1] + 2*G[0, 0, x1]*G[-1 - y1, x1, z1] + 2*G[0, 1, x1]*G[-1 - y1, x1, z1] - 2*G[1, 0, x1]*G[-1 - y1, x1, z1] + 2*G[1, 1, x1]*G[-1 - y1, x1, z1] + (43*Pi^2*G[-1 - y1, x1*(1 + y1^(-1)), z1])/3 + (2*I)*Pi*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (26*I)*Pi*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 20*G[-1, y1]*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 18*G[-1/2, y1]*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (40*I)*Pi*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[0, x1]*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (26*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 28*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 48*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (22*I)*Pi*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 22*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 44*G[0, y1]*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (18*I)*Pi*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 40*G[-1, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 18*G[-1, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 28*G[-1/2, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[-1/2, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 48*G[-1/2, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[0, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 38*G[0, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[0, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 72*G[0, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[0, 1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 18*G[0, -1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[1, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[1, 1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[1, -1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[1, y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 18*G[-1 - 2*y1, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, 1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (11*Pi^2*G[-1 - y1, -1 - y1, z1])/3 + (2*I)*Pi*G[-1, y1]*G[-1 - y1, -1 - y1, z1] - (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1 - y1, z1] - (4*I)*Pi*G[0, x1]*G[-1 - y1, -1 - y1, z1] + 4*G[-1, y1]*G[0, x1]*G[-1 - y1, -1 - y1, z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -1 - y1, z1] + (8*I)*Pi*G[0, y1]*G[-1 - y1, -1 - y1, z1] - (6*I)*Pi*G[1, x1]*G[-1 - y1, -1 - y1, z1] - 2*G[-1/2, y1]*G[1, x1]*G[-1 - y1, -1 - y1, z1] + 4*G[0, y1]*G[1, x1]*G[-1 - y1, -1 - y1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + (6*I)*Pi*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] + 6*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] - 12*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] + (2*I)*Pi*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] + 8*G[-1, -1, y1]*G[-1 - y1, -1 - y1, z1] - 2*G[-1, -1/2, y1]*G[-1 - y1, -1 - y1, z1] - 4*G[-1, 0, y1]*G[-1 - y1, -1 - y1, z1] - 2*G[-1/2, -1/2, y1]*G[-1 - y1, -1 - y1, z1] + 4*G[-1/2, 0, y1]*G[-1 - y1, -1 - y1, z1] - 4*G[0, -1, y1]*G[-1 - y1, -1 - y1, z1] + 6*G[0, -1/2, y1]*G[-1 - y1, -1 - y1, z1] - 2*G[0, 0, x1]*G[-1 - y1, -1 - y1, z1] - 8*G[0, 0, y1]*G[-1 - y1, -1 - y1, z1] - 4*G[0, 1, x1]*G[-1 - y1, -1 - y1, z1] - 2*G[0, -1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 2*G[1, 0, x1]*G[-1 - y1, -1 - y1, z1] - 4*G[1, 1, x1]*G[-1 - y1, -1 - y1, z1] - 2*G[1, -1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 2*G[1, y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 2*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -1 - y1, z1] - 2*G[-1 - 2*y1, 1, x1]*G[-1 - y1, -1 - y1, z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1 - y1, z1] - (26*Pi^2*G[-1 - y1, x1/y1 - y1, z1])/3 + (32*I)*Pi*G[-1, y1]*G[-1 - y1, x1/y1 - y1, z1] + (2*I)*Pi*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] - (32*I)*Pi*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 16*G[0, x1]*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - (24*I)*Pi*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + 32*G[0, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1/y1 - y1, z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1/y1 - y1, z1] - 64*G[-1, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] + 32*G[-1, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] + 32*G[-1/2, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] - 8*G[-1/2, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] - 16*G[-1/2, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] - 16*G[0, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] - 18*G[0, 0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 32*G[0, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 2*G[0, 1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 8*G[0, y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + 8*G[1, 1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 8*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1/2, -1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1/2, 0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[1, 0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (10*Pi^2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (2*I)*Pi*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[-1, -1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[-1, 0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[0, -1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, 0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[0, 0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, 1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[1, 0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[1, y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 11*Pi^2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1, y1]*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1/2, y1]*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (18*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 18*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1, -1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1/2, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1/2, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, -1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 18*G[0, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, 1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[1, 1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[1, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[1, y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - 2*y1, 1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*Pi^2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1])/3 - (8*I)*Pi*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, -1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1/2, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1/2, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, -1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, 0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[1, 0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, x1]*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[-y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, y1]*G[-y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, -1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-1/2, 0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, -1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, 0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 32*G[0, 0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, -1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, 0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, 1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, -1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, 1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (8*Pi^2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*Pi^2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, -1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-1/2, 0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, -1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, 0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 32*G[0, 0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, 0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, 1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, 1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (40*Pi^2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (32*I)*Pi*G[-1, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[-1, 0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, 0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, -1, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, -1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, 0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, 1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, -1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, 1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (40*Pi^2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (32*I)*Pi*G[-1, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[-1, 0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, 0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, -1, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, -1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, 0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, 1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, -1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, 1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1, y1]*G[-y1, 0, x1] - (4*I)*Pi*G[-1/2, y1]*G[-y1, 0, x1] - (32*I)*Pi*G[-1 + x1, z1]*G[-y1, 0, x1] - 32*G[-1, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] - 24*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] + 80*G[0, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] + (28*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 24*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 64*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + (28*I)*Pi*G[-1 - y1, z1]*G[-y1, 0, x1] + 16*G[-1, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] + 24*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] - 64*G[0, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] - (28*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 24*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 64*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 16*G[-1, -1, y1]*G[-y1, 0, x1] + 8*G[-1, -1/2, y1]*G[-y1, 0, x1] + 8*G[-1/2, -1, y1]*G[-y1, 0, x1] - 4*G[-1/2, -1/2, y1]*G[-y1, 0, x1] + 16*G[0, -1, z1]*G[-y1, 0, x1] - 16*G[0, -1 + x1, z1]*G[-y1, 0, x1] - 8*G[0, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 8*G[0, -1 - y1, z1]*G[-y1, 0, x1] + 16*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, x1] + 8*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 8*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 16*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 16*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 16*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 16*G[-1 + x1, -1, z1]*G[-y1, 0, x1] - 16*G[-1 + x1, -1 - y1, z1]*G[-y1, 0, x1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 16*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, x1] + 8*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 8*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 16*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 18*G[x1, -1 + x1, z1]*G[-y1, 0, x1] + 18*G[x1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 18*G[x1, -1 - y1, z1]*G[-y1, 0, x1] - 18*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 6*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-y1, 0, x1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 22*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, 0, x1] + 18*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 16*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 16*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 2*G[-1 - y1, -1 + x1, z1]*G[-y1, 0, x1] + 22*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 6*G[-1 - y1, -1 - y1, z1]*G[-y1, 0, x1] + 18*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, 0, x1] - 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 16*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 16*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + (14*Pi^2*G[-y1, 1, x1])/3 + (4*I)*Pi*G[-1, y1]*G[-y1, 1, x1] - (12*I)*Pi*G[-1/2, y1]*G[-y1, 1, x1] + (16*I)*Pi*G[0, y1]*G[-y1, 1, x1] + (4*I)*Pi*G[0, z1]*G[-y1, 1, x1] - 8*G[-1, y1]*G[0, z1]*G[-y1, 1, x1] + 4*G[-1/2, y1]*G[0, z1]*G[-y1, 1, x1] - (16*I)*Pi*G[-1 + x1, z1]*G[-y1, 1, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[-y1, 1, x1] - 16*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, 1, x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[-y1, 1, x1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, x1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, x1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, x1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, x1] + (16*I)*Pi*G[-1 - y1, z1]*G[-y1, 1, x1] - 8*G[-1, y1]*G[-1 - y1, z1]*G[-y1, 1, x1] + 16*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, 1, x1] - 24*G[0, y1]*G[-1 - y1, z1]*G[-y1, 1, x1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, x1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, x1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, x1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, x1] - 4*G[-1, -1/2, y1]*G[-y1, 1, x1] + 8*G[-1, 0, y1]*G[-y1, 1, x1] - 8*G[-1/2, -1, y1]*G[-y1, 1, x1] - 4*G[-1/2, -1/2, y1]*G[-y1, 1, x1] + 16*G[-1/2, 0, y1]*G[-y1, 1, x1] + 8*G[0, -1, y1]*G[-y1, 1, x1] + 12*G[0, -1/2, y1]*G[-y1, 1, x1] - 32*G[0, 0, y1]*G[-y1, 1, x1] + (22*Pi^2*G[-y1, -1 - 2*y1, x1])/3 + (4*I)*Pi*G[-1, y1]*G[-y1, -1 - 2*y1, x1] - (8*I)*Pi*G[-1/2, y1]*G[-y1, -1 - 2*y1, x1] + (16*I)*Pi*G[0, y1]*G[-y1, -1 - 2*y1, x1] + (4*I)*Pi*G[0, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[0, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[0, z1]*G[-y1, -1 - 2*y1, x1] - (28*I)*Pi*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 24*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 56*G[0, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + (28*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 24*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 56*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + (28*I)*Pi*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 24*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 56*G[0, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - (28*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 24*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 56*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 16*G[-1, -1, y1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1, -1/2, y1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1, 0, y1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1/2, -1/2, y1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1/2, 0, y1]*G[-y1, -1 - 2*y1, x1] - 8*G[0, -1, y1]*G[-y1, -1 - 2*y1, x1] + 16*G[0, -1, z1]*G[-y1, -1 - 2*y1, x1] + 12*G[0, -1/2, y1]*G[-y1, -1 - 2*y1, x1] - 16*G[0, 0, y1]*G[-y1, -1 - 2*y1, x1] - 16*G[0, -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[0, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[0, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 16*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 16*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 16*G[-1 + x1, -1, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1 + x1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 18*G[x1, -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 18*G[x1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 18*G[x1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 18*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 22*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 18*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1 - y1, -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 22*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 6*G[-1 - y1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 18*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + (40*I)*Pi*G[-1 + x1, z1]*G[-y1, -y1, x1] + 40*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, -y1, x1] - 80*G[0, y1]*G[-1 + x1, z1]*G[-y1, -y1, x1] - (40*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] - 40*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] + 80*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] - (40*I)*Pi*G[-1 - y1, z1]*G[-y1, -y1, x1] - 40*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, -y1, x1] + 80*G[0, y1]*G[-1 - y1, z1]*G[-y1, -y1, x1] + (40*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, x1] + 40*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, x1] - 80*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[-y1, y1^2, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[-y1, y1^2, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, y1^2, x1] - 32*G[0, y1]*G[-1 + x1, z1]*G[-y1, y1^2, x1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - (12*I)*Pi*G[-1 - y1, z1]*G[-y1, y1^2, x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] - 8*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] + 32*G[0, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 16*G[0, -1, z1]*G[-y1, y1^2, x1] + 16*G[0, -1 + x1, z1]*G[-y1, y1^2, x1] + 8*G[0, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 8*G[0, -1 - y1, z1]*G[-y1, y1^2, x1] - 16*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, x1] - 8*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 8*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 16*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 16*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 16*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 16*G[-1 + x1, -1, z1]*G[-y1, y1^2, x1] + 16*G[-1 + x1, -1 - y1, z1]*G[-y1, y1^2, x1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 16*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, x1] - 8*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 8*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 16*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 18*G[x1, -1 + x1, z1]*G[-y1, y1^2, x1] - 18*G[x1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 18*G[x1, -1 - y1, z1]*G[-y1, y1^2, x1] + 18*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 6*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-y1, y1^2, x1] - 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 22*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, y1^2, x1] - 18*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 16*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 16*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 2*G[-1 - y1, -1 + x1, z1]*G[-y1, y1^2, x1] - 22*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 6*G[-1 - y1, -1 - y1, z1]*G[-y1, y1^2, x1] - 18*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 16*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[-y1, y1^2, x1] + 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 16*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 16*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 16*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + (4*I)*Pi*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] - 8*G[0, y1]*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + (2*I)*Pi*G[-1 - y1, z1]*G[y1^2, 0, x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 6*G[0, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 6*G[0, -1 - y1, z1]*G[y1^2, 0, x1] + 6*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] - 8*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 12*G[-1 + x1, -1 - y1, z1]*G[y1^2, 0, x1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 6*G[x1, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 6*G[x1, -1 - y1, z1]*G[y1^2, 0, x1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, 0, x1] - 6*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 2*G[-1 - y1, -1 - y1, z1]*G[y1^2, 0, x1] - 6*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[0, x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] - 2*G[0, -1 - y1, z1]*G[y1^2, 1, x1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 1, x1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[y1^2, 1, x1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] + 4*G[-1 + x1, -1 - y1, z1]*G[y1^2, 1, x1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[y1^2, 1, x1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] + 6*G[x1, x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] + 6*G[x1, -1 - y1, z1]*G[y1^2, 1, x1] - 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 1, x1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, 1, x1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 1, x1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 1, x1] + 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[y1^2, 1, x1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] + 2*G[-1 - y1, -1 - y1, z1]*G[y1^2, 1, x1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 1, x1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 1, x1] + 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1]*G[y1^2, 1, x1] + 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 1, x1] + 32*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 32*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 16*G[0, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[-1 + x1, -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - (24*I)*Pi*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - 8*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] + 32*G[0, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 8*G[0, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 8*G[0, -1 - y1, z1]*G[y1^2, y1^2, x1] - 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] + 8*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 16*G[-1 + x1, -1 - y1, z1]*G[y1^2, y1^2, x1] + 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, y1^2, x1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 16*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 16*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, y1^2, x1] + 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] - 16*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -(y1/(2 + y1)), x1] + 4*G[0, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[-1 + x1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] - 6*G[x1, -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] - 6*G[x1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] - 14*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 6*G[-1 - y1, -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[-1 - y1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[-1 - y1, x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 0, x1] - (8*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (8*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (8*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] - 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] - (8*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] - 8*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -y1, x1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + (16*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 32*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + (16*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 32*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[0, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[-1 + x1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 6*G[x1, -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 6*G[x1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 14*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 6*G[-1 - y1, -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[-1 - y1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[-1 - y1, x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - (25*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1])/3 - (16*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + (8*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - (8*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1])/3 + (8*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + (8*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - (16*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 16*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 8*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 16*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 16*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 8*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 8*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 32*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 8*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 8*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 8*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 8*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 8*G[-(y1/(2 + y1)), 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + 8*G[-(y1/(2 + y1)), y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - (2*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - (2*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - 2*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - 2*G[0, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] + 2*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - 2*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - (32*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1])/3 + (20*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (32*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (20*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 40*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 40*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 64*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[0, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 10*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 20*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-(y1/(2 + y1)), 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-(y1/(2 + y1)), y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (2*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[0, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (26*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1])/3 - (32*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (2*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (32*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (24*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 64*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 18*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[0, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-(y1/(2 + y1)), 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-(y1/(2 + y1)), y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[-(y1/(2 + y1)), 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*G[-(y1/(2 + y1)), y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (10*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (2*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-(y1/(2 + y1)), 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[-(y1/(2 + y1)), y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (44*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-(y1/(2 + y1)), 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-(y1/(2 + y1)), y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1])/3 + (8*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 32*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (8*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 32*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (40*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (32*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (40*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (32*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, 1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1, -1, -1, y1] + 80*G[0, x1]*G[-1, -1, -1, y1] - 16*G[0, z1]*G[-1, -1, -1, y1] + 32*G[1, x1]*G[-1, -1, -1, y1] + 32*G[-1 + x1, z1]*G[-1, -1, -1, y1] + 48*G[x1, z1]*G[-1, -1, -1, y1] + 64*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, -1, y1] - 48*G[-1 - 2*y1, x1]*G[-1, -1, -1, y1] + 64*G[-1 - y1, z1]*G[-1, -1, -1, y1] - 32*G[-y1, x1]*G[-1, -1, -1, y1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, -1, y1] - (36*I)*Pi*G[-1, -1, -1/2, y1] - 24*G[0, x1]*G[-1, -1, -1/2, y1] + 8*G[0, z1]*G[-1, -1, -1/2, y1] - 12*G[x1, z1]*G[-1, -1, -1/2, y1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, -1/2, y1] - 4*G[-1 - y1, z1]*G[-1, -1, -1/2, y1] + 8*G[-y1, x1]*G[-1, -1, -1/2, y1] + (64*I)*Pi*G[-1, -1, 0, y1] - 32*G[0, x1]*G[-1, -1, 0, y1] - 32*G[1, x1]*G[-1, -1, 0, y1] - 32*G[-1 + x1, z1]*G[-1, -1, 0, y1] - 24*G[x1, z1]*G[-1, -1, 0, y1] - 56*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, 0, y1] + 48*G[-1 - 2*y1, x1]*G[-1, -1, 0, y1] - 56*G[-1 - y1, z1]*G[-1, -1, 0, y1] + 16*G[-y1, x1]*G[-1, -1, 0, y1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, 0, y1] - (68*I)*Pi*G[-1, -1/2, -1, y1] - 24*G[0, x1]*G[-1, -1/2, -1, y1] + 8*G[0, z1]*G[-1, -1/2, -1, y1] + 8*G[1, x1]*G[-1, -1/2, -1, y1] + 8*G[-1 + x1, z1]*G[-1, -1/2, -1, y1] - 12*G[x1, z1]*G[-1, -1/2, -1, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, -1, y1] - 8*G[-1 - 2*y1, x1]*G[-1, -1/2, -1, y1] + 4*G[-1 - y1, z1]*G[-1, -1/2, -1, y1] + 8*G[-y1, x1]*G[-1, -1/2, -1, y1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, -1, y1] - 12*G[0, x1]*G[-1, -1/2, -1/2, y1] - 4*G[0, z1]*G[-1, -1/2, -1/2, y1] + 8*G[1, x1]*G[-1, -1/2, -1/2, y1] + 8*G[-1 + x1, z1]*G[-1, -1/2, -1/2, y1] - 12*G[x1, z1]*G[-1, -1/2, -1/2, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, -1/2, y1] + 8*G[-1 - 2*y1, x1]*G[-1, -1/2, -1/2, y1] - 12*G[-1 - y1, z1]*G[-1, -1/2, -1/2, y1] + 8*G[-y1, x1]*G[-1, -1/2, -1/2, y1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, -1/2, y1] + (80*I)*Pi*G[-1, -1/2, 0, y1] + 48*G[0, x1]*G[-1, -1/2, 0, y1] - 24*G[1, x1]*G[-1, -1/2, 0, y1] - 24*G[-1 + x1, z1]*G[-1, -1/2, 0, y1] + 36*G[x1, z1]*G[-1, -1/2, 0, y1] + 36*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, 0, y1] - 8*G[-1 - 2*y1, x1]*G[-1, -1/2, 0, y1] + 20*G[-1 - y1, z1]*G[-1, -1/2, 0, y1] - 24*G[-y1, x1]*G[-1, -1/2, 0, y1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, 0, y1] + (128*I)*Pi*G[-1, 0, -1, y1] - 32*G[0, x1]*G[-1, 0, -1, y1] - 32*G[1, x1]*G[-1, 0, -1, y1] - 32*G[-1 + x1, z1]*G[-1, 0, -1, y1] - 24*G[x1, z1]*G[-1, 0, -1, y1] - 56*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, -1, y1] + 48*G[-1 - 2*y1, x1]*G[-1, 0, -1, y1] - 56*G[-1 - y1, z1]*G[-1, 0, -1, y1] + 16*G[-y1, x1]*G[-1, 0, -1, y1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, -1, y1] + (48*I)*Pi*G[-1, 0, -1/2, y1] + 48*G[0, x1]*G[-1, 0, -1/2, y1] - 16*G[1, x1]*G[-1, 0, -1/2, y1] - 16*G[-1 + x1, z1]*G[-1, 0, -1/2, y1] + 36*G[x1, z1]*G[-1, 0, -1/2, y1] + 28*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, -1/2, y1] - 16*G[-1 - 2*y1, x1]*G[-1, 0, -1/2, y1] + 28*G[-1 - y1, z1]*G[-1, 0, -1/2, y1] - 24*G[-y1, x1]*G[-1, 0, -1/2, y1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, -1/2, y1] - (224*I)*Pi*G[-1, 0, 0, y1] - 64*G[0, x1]*G[-1, 0, 0, y1] + 64*G[1, x1]*G[-1, 0, 0, y1] + 64*G[-1 + x1, z1]*G[-1, 0, 0, y1] - 48*G[x1, z1]*G[-1, 0, 0, y1] - 16*G[-1 - 2*y1, x1]*G[-1, 0, 0, y1] + 32*G[-y1, x1]*G[-1, 0, 0, y1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, 0, y1] - 32*G[0, x1]*G[-1/2, -1, -1, y1] - 24*G[x1, z1]*G[-1/2, -1, -1, y1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, -1, y1] - 32*G[-1 - 2*y1, x1]*G[-1/2, -1, -1, y1] + 24*G[-1 - y1, z1]*G[-1/2, -1, -1, y1] + 16*G[-y1, x1]*G[-1/2, -1, -1, y1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, -1, y1] + (4*I)*Pi*G[-1/2, -1, -1/2, y1] + 8*G[0, x1]*G[-1/2, -1, -1/2, y1] + 16*G[1, x1]*G[-1/2, -1, -1/2, y1] + 16*G[-1 + x1, z1]*G[-1/2, -1, -1/2, y1] + 6*G[x1, z1]*G[-1/2, -1, -1/2, y1] - 38*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, -1/2, y1] + 24*G[-1 - 2*y1, x1]*G[-1/2, -1, -1/2, y1] - 22*G[-1 - y1, z1]*G[-1/2, -1, -1/2, y1] - 4*G[-y1, x1]*G[-1/2, -1, -1/2, y1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, -1/2, y1] - (16*I)*Pi*G[-1/2, -1, 0, y1] + 16*G[0, x1]*G[-1/2, -1, 0, y1] - 32*G[1, x1]*G[-1/2, -1, 0, y1] - 32*G[-1 + x1, z1]*G[-1/2, -1, 0, y1] + 12*G[x1, z1]*G[-1/2, -1, 0, y1] + 52*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, 0, y1] - 16*G[-1 - 2*y1, x1]*G[-1/2, -1, 0, y1] + 20*G[-1 - y1, z1]*G[-1/2, -1, 0, y1] - 8*G[-y1, x1]*G[-1/2, -1, 0, y1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, 0, y1] + (24*I)*Pi*G[-1/2, -1/2, -1, y1] + 16*G[1, x1]*G[-1/2, -1/2, -1, y1] + 16*G[-1 + x1, z1]*G[-1/2, -1/2, -1, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, -1, y1] + 16*G[-1 - 2*y1, x1]*G[-1/2, -1/2, -1, y1] - 16*G[-1 - y1, z1]*G[-1/2, -1/2, -1, y1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, -1, y1] + 8*G[0, x1]*G[-1/2, -1/2, -1/2, y1] + 8*G[1, x1]*G[-1/2, -1/2, -1/2, y1] + 8*G[-1 + x1, z1]*G[-1/2, -1/2, -1/2, y1] + 6*G[x1, z1]*G[-1/2, -1/2, -1/2, y1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, -1/2, y1] + 2*G[-1 - y1, z1]*G[-1/2, -1/2, -1/2, y1] - 4*G[-y1, x1]*G[-1/2, -1/2, -1/2, y1] - (32*I)*Pi*G[-1/2, -1/2, 0, y1] - 16*G[0, x1]*G[-1/2, -1/2, 0, y1] - 32*G[1, x1]*G[-1/2, -1/2, 0, y1] - 32*G[-1 + x1, z1]*G[-1/2, -1/2, 0, y1] - 12*G[x1, z1]*G[-1/2, -1/2, 0, y1] + 28*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, 0, y1] - 16*G[-1 - 2*y1, x1]*G[-1/2, -1/2, 0, y1] + 12*G[-1 - y1, z1]*G[-1/2, -1/2, 0, y1] + 8*G[-y1, x1]*G[-1/2, -1/2, 0, y1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, 0, y1] - (64*I)*Pi*G[-1/2, 0, -1, y1] + 16*G[0, x1]*G[-1/2, 0, -1, y1] - 32*G[1, x1]*G[-1/2, 0, -1, y1] - 32*G[-1 + x1, z1]*G[-1/2, 0, -1, y1] + 12*G[x1, z1]*G[-1/2, 0, -1, y1] + 52*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, -1, y1] - 16*G[-1 - 2*y1, x1]*G[-1/2, 0, -1, y1] + 20*G[-1 - y1, z1]*G[-1/2, 0, -1, y1] - 8*G[-y1, x1]*G[-1/2, 0, -1, y1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, -1, y1] - (20*I)*Pi*G[-1/2, 0, -1/2, y1] - 24*G[0, x1]*G[-1/2, 0, -1/2, y1] - 32*G[1, x1]*G[-1/2, 0, -1/2, y1] - 32*G[-1 + x1, z1]*G[-1/2, 0, -1/2, y1] - 18*G[x1, z1]*G[-1/2, 0, -1/2, y1] + 34*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, -1/2, y1] - 24*G[-1 - 2*y1, x1]*G[-1/2, 0, -1/2, y1] + 18*G[-1 - y1, z1]*G[-1/2, 0, -1/2, y1] + 12*G[-y1, x1]*G[-1/2, 0, -1/2, y1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, -1/2, y1] + (112*I)*Pi*G[-1/2, 0, 0, y1] + 32*G[0, x1]*G[-1/2, 0, 0, y1] + 96*G[1, x1]*G[-1/2, 0, 0, y1] + 96*G[-1 + x1, z1]*G[-1/2, 0, 0, y1] + 24*G[x1, z1]*G[-1/2, 0, 0, y1] - 120*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, 0, y1] + 64*G[-1 - 2*y1, x1]*G[-1/2, 0, 0, y1] - 56*G[-1 - y1, z1]*G[-1/2, 0, 0, y1] - 16*G[-y1, x1]*G[-1/2, 0, 0, y1] + 64*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, 0, y1] - (8*I)*Pi*G[0, -1, -1, y1] - 16*G[0, x1]*G[0, -1, -1, y1] + 16*G[0, z1]*G[0, -1, -1, y1] - 32*G[1, x1]*G[0, -1, -1, y1] - 32*G[-1 + x1, z1]*G[0, -1, -1, y1] - 112*G[x1*(1 + y1^(-1)), z1]*G[0, -1, -1, y1] + 112*G[-1 - 2*y1, x1]*G[0, -1, -1, y1] - 112*G[-1 - y1, z1]*G[0, -1, -1, y1] + 112*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, -1, y1] + (20*I)*Pi*G[0, -1, -1/2, y1] + 8*G[0, x1]*G[0, -1, -1/2, y1] - 8*G[0, z1]*G[0, -1, -1/2, y1] - 16*G[1, x1]*G[0, -1, -1/2, y1] - 16*G[-1 + x1, z1]*G[0, -1, -1/2, y1] + 64*G[x1*(1 + y1^(-1)), z1]*G[0, -1, -1/2, y1] - 64*G[-1 - 2*y1, x1]*G[0, -1, -1/2, y1] + 64*G[-1 - y1, z1]*G[0, -1, -1/2, y1] - 64*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, -1/2, y1] - (32*I)*Pi*G[0, -1, 0, y1] + 64*G[1, x1]*G[0, -1, 0, y1] + 64*G[-1 + x1, z1]*G[0, -1, 0, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[0, -1, 0, y1] + 16*G[-1 - 2*y1, x1]*G[0, -1, 0, y1] - 16*G[-1 - y1, z1]*G[0, -1, 0, y1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, 0, y1] + (7*I)*Pi*G[0, -1, 0, z1] - 16*G[-1, y1]*G[0, -1, 0, z1] + 8*G[-1/2, y1]*G[0, -1, 0, z1] - 3*G[0, x1]*G[0, -1, 0, z1] + 3*G[1, x1]*G[0, -1, 0, z1] + 8*G[-1 - 2*y1, x1]*G[0, -1, 0, z1] - (3*I)*Pi*G[0, -1, -1 + x1, z1] - 3*G[1, x1]*G[0, -1, -1 + x1, z1] + (8*I)*Pi*G[0, -1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[0, -1, -1 - y1, z1] - (16*I)*Pi*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, -1/2, -1, y1] + 8*G[0, x1]*G[0, -1/2, -1, y1] - 8*G[0, z1]*G[0, -1/2, -1, y1] - 24*G[1, x1]*G[0, -1/2, -1, y1] - 24*G[-1 + x1, z1]*G[0, -1/2, -1, y1] + 72*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, -1, y1] - 56*G[-1 - 2*y1, x1]*G[0, -1/2, -1, y1] + 56*G[-1 - y1, z1]*G[0, -1/2, -1, y1] - 56*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, -1, y1] - (8*I)*Pi*G[0, -1/2, -1/2, y1] - 4*G[0, x1]*G[0, -1/2, -1/2, y1] + 4*G[0, z1]*G[0, -1/2, -1/2, y1] - 24*G[1, x1]*G[0, -1/2, -1/2, y1] - 24*G[-1 + x1, z1]*G[0, -1/2, -1/2, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, -1/2, y1] - 8*G[-1 - 2*y1, x1]*G[0, -1/2, -1/2, y1] + 8*G[-1 - y1, z1]*G[0, -1/2, -1/2, y1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, -1/2, y1] + (16*I)*Pi*G[0, -1/2, 0, y1] + 72*G[1, x1]*G[0, -1/2, 0, y1] + 72*G[-1 + x1, z1]*G[0, -1/2, 0, y1] - 88*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, 0, y1] + 72*G[-1 - 2*y1, x1]*G[0, -1/2, 0, y1] - 72*G[-1 - y1, z1]*G[0, -1/2, 0, y1] + 72*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, 0, y1] + 64*G[1, x1]*G[0, 0, -1, y1] + 64*G[-1 + x1, z1]*G[0, 0, -1, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1, y1] + 16*G[-1 - 2*y1, x1]*G[0, 0, -1, y1] - 16*G[-1 - y1, z1]*G[0, 0, -1, y1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1, y1] + (2*I)*Pi*G[0, 0, -1, z1] + 64*G[1, x1]*G[0, 0, -1/2, y1] + 64*G[-1 + x1, z1]*G[0, 0, -1/2, y1] - 80*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1/2, y1] + 80*G[-1 - 2*y1, x1]*G[0, 0, -1/2, y1] - 80*G[-1 - y1, z1]*G[0, 0, -1/2, y1] + 80*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1/2, y1] - (I/2)*Pi*G[0, 0, 0, x1] + (G[0, z1]*G[0, 0, 0, x1])/2 + (37*G[-1 + x1, z1]*G[0, 0, 0, x1])/2 - 10*G[x1, z1]*G[0, 0, 0, x1] - 192*G[1, x1]*G[0, 0, 0, y1] - 192*G[-1 + x1, z1]*G[0, 0, 0, y1] + 176*G[x1*(1 + y1^(-1)), z1]*G[0, 0, 0, y1] - 176*G[-1 - 2*y1, x1]*G[0, 0, 0, y1] + 176*G[-1 - y1, z1]*G[0, 0, 0, y1] - 176*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, 0, y1] + ((37*I)/2)*Pi*G[0, 0, 0, z1] + (9*G[0, x1]*G[0, 0, 0, z1])/2 + (9*G[1, x1]*G[0, 0, 0, z1])/2 + ((15*I)/2)*Pi*G[0, 0, 1, x1] - 16*G[-1, y1]*G[0, 0, 1, x1] + 8*G[-1/2, y1]*G[0, 0, 1, x1] + (G[0, z1]*G[0, 0, 1, x1])/2 + (15*G[-1 + x1, z1]*G[0, 0, 1, x1])/2 - 10*G[x1, z1]*G[0, 0, 1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[0, 0, 1, x1] - 8*G[-1 - y1, z1]*G[0, 0, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, 1, x1] - ((9*I)/2)*Pi*G[0, 0, -1 + x1, z1] - (3*G[0, x1]*G[0, 0, -1 + x1, z1])/2 - (9*G[1, x1]*G[0, 0, -1 + x1, z1])/2 - 2*G[0, x1]*G[0, 0, x1, z1] + (16*I)*Pi*G[0, 0, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[0, 0, x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[0, 0, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[0, 0, x1*(1 + y1^(-1)), z1] + 8*G[1, x1]*G[0, 0, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[0, 0, x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[0, 0, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[0, 0, -1 - 2*y1, x1] - 16*G[-1, y1]*G[0, 0, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[0, 0, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[0, 0, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1 - 2*y1, x1] - 8*G[-1 - y1, z1]*G[0, 0, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1 - 2*y1, x1] + (16*I)*Pi*G[0, 0, -1 - y1, z1] + 8*G[-1/2, y1]*G[0, 0, -1 - y1, z1] + 8*G[0, x1]*G[0, 0, -1 - y1, z1] - 16*G[0, y1]*G[0, 0, -1 - y1, z1] + 8*G[1, x1]*G[0, 0, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[0, 0, -1 - y1, z1] - 8*G[y1^2, x1]*G[0, 0, -1 - y1, z1] - 16*G[-1 + x1, z1]*G[0, 0, y1^2, x1] - (8*I)*Pi*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, x1]*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + ((25*I)/2)*Pi*G[0, 1, 0, x1] + 16*G[-1, y1]*G[0, 1, 0, x1] + 8*G[-1/2, y1]*G[0, 1, 0, x1] - 32*G[0, y1]*G[0, 1, 0, x1] - (G[0, z1]*G[0, 1, 0, x1])/2 + (9*G[-1 + x1, z1]*G[0, 1, 0, x1])/2 + 10*G[x1, z1]*G[0, 1, 0, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[0, 1, 0, x1] + ((15*I)/2)*Pi*G[0, 1, 1, x1] - 16*G[-1, y1]*G[0, 1, 1, x1] + 8*G[-1/2, y1]*G[0, 1, 1, x1] + (G[0, z1]*G[0, 1, 1, x1])/2 + (5*G[-1 + x1, z1]*G[0, 1, 1, x1])/2 - 4*G[x1, z1]*G[0, 1, 1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[0, 1, 1, x1] - 6*G[-1 - y1, z1]*G[0, 1, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 1, 1, x1] + (16*I)*Pi*G[0, 1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[0, 1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[0, 1, -1 - 2*y1, x1] - 32*G[0, y1]*G[0, 1, -1 - 2*y1, x1] + 6*G[x1, z1]*G[0, 1, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[0, 1, -1 - 2*y1, x1] - 6*G[-1 - y1, z1]*G[0, 1, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 1, -1 - 2*y1, x1] - (24*I)*Pi*G[0, 1, -y1, x1] - 24*G[-1/2, y1]*G[0, 1, -y1, x1] + 48*G[0, y1]*G[0, 1, -y1, x1] - 4*G[-1 + x1, z1]*G[0, 1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[0, 1, y1^2, x1] + 8*G[-1 - y1, z1]*G[0, 1, y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 1, y1^2, x1] - (8*I)*Pi*G[0, 1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[0, 1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[0, 1, -(y1/(2 + y1)), x1] - (6*I)*Pi*G[0, -1 + x1, -1, z1] - ((21*I)/2)*Pi*G[0, -1 + x1, 0, z1] + 16*G[-1, y1]*G[0, -1 + x1, 0, z1] - 8*G[-1/2, y1]*G[0, -1 + x1, 0, z1] - (5*G[0, x1]*G[0, -1 + x1, 0, z1])/2 - (9*G[1, x1]*G[0, -1 + x1, 0, z1])/2 - 8*G[-1 - 2*y1, x1]*G[0, -1 + x1, 0, z1] + ((9*I)/2)*Pi*G[0, -1 + x1, -1 + x1, z1] + (3*G[0, x1]*G[0, -1 + x1, -1 + x1, z1])/2 + (9*G[1, x1]*G[0, -1 + x1, -1 + x1, z1])/2 + 2*G[0, x1]*G[0, -1 + x1, x1, z1] - (8*I)*Pi*G[0, -1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[1, x1]*G[0, -1 + x1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[0, -1 + x1, -1 - y1, z1] - 8*G[1, x1]*G[0, -1 + x1, -1 - y1, z1] + (16*I)*Pi*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1, 0, z1] - 3*G[0, x1]*G[0, x1, x1, z1] + (8*I)*Pi*G[0, x1*(1 + y1^(-1)), -1, z1] + (14*I)*Pi*G[0, x1*(1 + y1^(-1)), 0, z1] - 8*G[-1, y1]*G[0, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), 0, z1] + 2*G[0, x1]*G[0, x1*(1 + y1^(-1)), 0, z1] + 6*G[1, x1]*G[0, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), 0, z1] - (8*I)*Pi*G[0, x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[0, x1]*G[0, x1*(1 + y1^(-1)), -1 + x1, z1] - 8*G[1, x1]*G[0, x1*(1 + y1^(-1)), -1 + x1, z1] - 2*G[0, x1]*G[0, x1*(1 + y1^(-1)), x1, z1] + (8*I)*Pi*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, x1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[0, y1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[1, x1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] - (2*I)*Pi*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 6*G[0, x1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[0, y1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[1, x1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (16*I)*Pi*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[0, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, -1 - 2*y1, 0, x1] - 16*G[-1, y1]*G[0, -1 - 2*y1, 0, x1] + 8*G[-1/2, y1]*G[0, -1 - 2*y1, 0, x1] + 8*G[-1 + x1, z1]*G[0, -1 - 2*y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, 0, x1] - 8*G[-1 - y1, z1]*G[0, -1 - 2*y1, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, 0, x1] + (8*I)*Pi*G[0, -1 - 2*y1, 1, x1] + 8*G[-1/2, y1]*G[0, -1 - 2*y1, 1, x1] - 16*G[0, y1]*G[0, -1 - 2*y1, 1, x1] + 6*G[x1, z1]*G[0, -1 - 2*y1, 1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, 1, x1] - 6*G[-1 - y1, z1]*G[0, -1 - 2*y1, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, 1, x1] + (8*I)*Pi*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 6*G[x1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 6*G[-1 - y1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - (24*I)*Pi*G[0, -1 - 2*y1, -y1, x1] - 24*G[-1/2, y1]*G[0, -1 - 2*y1, -y1, x1] + 48*G[0, y1]*G[0, -1 - 2*y1, -y1, x1] - (8*I)*Pi*G[0, -1 - 2*y1, y1^2, x1] - 16*G[-1 + x1, z1]*G[0, -1 - 2*y1, y1^2, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, y1^2, x1] + 8*G[-1 - y1, z1]*G[0, -1 - 2*y1, y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, y1^2, x1] + (8*I)*Pi*G[0, -1 - 2*y1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[0, -1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[0, -1 - 2*y1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[0, -1 - y1, -1, z1] + (14*I)*Pi*G[0, -1 - y1, 0, z1] - 8*G[-1, y1]*G[0, -1 - y1, 0, z1] + 4*G[-1/2, y1]*G[0, -1 - y1, 0, z1] + 2*G[0, x1]*G[0, -1 - y1, 0, z1] + 6*G[1, x1]*G[0, -1 - y1, 0, z1] + 4*G[-1 - 2*y1, x1]*G[0, -1 - y1, 0, z1] - (8*I)*Pi*G[0, -1 - y1, -1 + x1, z1] - 2*G[0, x1]*G[0, -1 - y1, -1 + x1, z1] - 8*G[1, x1]*G[0, -1 - y1, -1 + x1, z1] - 2*G[0, x1]*G[0, -1 - y1, x1, z1] + (12*I)*Pi*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[1, x1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[0, -1 - y1, -1 - y1, z1] + 4*G[-1/2, y1]*G[0, -1 - y1, -1 - y1, z1] + 4*G[0, x1]*G[0, -1 - y1, -1 - y1, z1] - 8*G[0, y1]*G[0, -1 - y1, -1 - y1, z1] + 4*G[1, x1]*G[0, -1 - y1, -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[0, -1 - y1, -1 - y1, z1] - 4*G[y1^2, x1]*G[0, -1 - y1, -1 - y1, z1] - (2*I)*Pi*G[0, -1 - y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[0, -1 - y1, x1/y1 - y1, z1] - 6*G[0, x1]*G[0, -1 - y1, x1/y1 - y1, z1] + 16*G[0, y1]*G[0, -1 - y1, x1/y1 - y1, z1] - 2*G[1, x1]*G[0, -1 - y1, x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[0, -1 - y1, x1/y1 - y1, z1] + (12*I)*Pi*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[0, x1]*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[y1^2, x1]*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 + x1, z1]*G[0, -y1, 0, x1] + 24*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, 0, x1] + 24*G[-1 - y1, z1]*G[0, -y1, 0, x1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, 0, x1] - (4*I)*Pi*G[0, -y1, 1, x1] + 8*G[-1, y1]*G[0, -y1, 1, x1] - 4*G[-1/2, y1]*G[0, -y1, 1, x1] - (4*I)*Pi*G[0, -y1, -1 - 2*y1, x1] + 8*G[-1, y1]*G[0, -y1, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[0, -y1, -1 - 2*y1, x1] - 8*G[-1 + x1, z1]*G[0, -y1, -1 - 2*y1, x1] + 24*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, -1 - 2*y1, x1] + 24*G[-1 - y1, z1]*G[0, -y1, -1 - 2*y1, x1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[0, -y1, y1^2, x1] - 24*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, y1^2, x1] - 24*G[-1 - y1, z1]*G[0, -y1, y1^2, x1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, y1^2, x1] - 12*G[-1 + x1, z1]*G[0, y1^2, 0, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, 0, x1] - 8*G[-1 - y1, z1]*G[0, y1^2, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, 0, x1] - 4*G[-1 + x1, z1]*G[0, y1^2, 1, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, 1, x1] + 8*G[-1 - y1, z1]*G[0, y1^2, 1, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, 1, x1] - 8*G[-1 + x1, z1]*G[0, y1^2, -1 - 2*y1, x1] + 16*G[-1 + x1, z1]*G[0, y1^2, y1^2, x1] - (6*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (2*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (2*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 6*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[1, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (2*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), 0, x1] - 8*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -(y1/(2 + y1)), 0, x1] + 4*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 8*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] + (8*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1, z1] + (12*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (4*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + (8*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] + 8*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] + 8*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - (8*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + (8*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] + 8*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] + 8*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (8*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (16*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (8*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (16*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + ((19*I)/2)*Pi*G[1, 0, 0, x1] + 16*G[-1, y1]*G[1, 0, 0, x1] + 8*G[-1/2, y1]*G[1, 0, 0, x1] - 32*G[0, y1]*G[1, 0, 0, x1] - (G[0, z1]*G[1, 0, 0, x1])/2 + (13*G[-1 + x1, z1]*G[1, 0, 0, x1])/2 + 20*G[x1, z1]*G[1, 0, 0, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[1, 0, 0, x1] - 10*G[-1 - y1, z1]*G[1, 0, 0, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 0, 0, x1] + (I/2)*Pi*G[1, 0, 1, x1] + 8*G[-1, y1]*G[1, 0, 1, x1] - 8*G[0, y1]*G[1, 0, 1, x1] - (G[0, z1]*G[1, 0, 1, x1])/2 - (17*G[-1 + x1, z1]*G[1, 0, 1, x1])/2 + 6*G[x1, z1]*G[1, 0, 1, x1] + (16*I)*Pi*G[1, 0, -1 - 2*y1, x1] + 16*G[-1, y1]*G[1, 0, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[1, 0, -1 - 2*y1, x1] - 32*G[0, y1]*G[1, 0, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[1, 0, -1 - 2*y1, x1] + 6*G[x1, z1]*G[1, 0, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[1, 0, -1 - 2*y1, x1] - 6*G[-1 - y1, z1]*G[1, 0, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 0, -1 - 2*y1, x1] - (8*I)*Pi*G[1, 0, -y1, x1] - 8*G[-1/2, y1]*G[1, 0, -y1, x1] + 16*G[0, y1]*G[1, 0, -y1, x1] - (12*I)*Pi*G[1, 0, y1^2, x1] - 16*G[-1, y1]*G[1, 0, y1^2, x1] - 8*G[-1/2, y1]*G[1, 0, y1^2, x1] + 32*G[0, y1]*G[1, 0, y1^2, x1] - 8*G[-1 + x1, z1]*G[1, 0, y1^2, x1] - 12*G[x1, z1]*G[1, 0, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[1, 0, y1^2, x1] + 12*G[-1 - y1, z1]*G[1, 0, y1^2, x1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 0, y1^2, x1] - (4*I)*Pi*G[1, 0, -(y1/(2 + y1)), x1] - 8*G[-1, y1]*G[1, 0, -(y1/(2 + y1)), x1] + 8*G[0, y1]*G[1, 0, -(y1/(2 + y1)), x1] + ((19*I)/2)*Pi*G[1, 1, 0, x1] + 8*G[-1/2, y1]*G[1, 1, 0, x1] - 16*G[0, y1]*G[1, 1, 0, x1] + (G[0, z1]*G[1, 1, 0, x1])/2 - (G[-1 + x1, z1]*G[1, 1, 0, x1])/2 - 4*G[x1, z1]*G[1, 1, 0, x1] - 10*G[x1*(1 + y1^(-1)), z1]*G[1, 1, 0, x1] - 10*G[-1 - y1, z1]*G[1, 1, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, 0, x1] + ((15*I)/2)*Pi*G[1, 1, 1, x1] - 16*G[-1, y1]*G[1, 1, 1, x1] + 8*G[-1/2, y1]*G[1, 1, 1, x1] + (G[0, z1]*G[1, 1, 1, x1])/2 + (27*G[-1 + x1, z1]*G[1, 1, 1, x1])/2 + 2*G[x1, z1]*G[1, 1, 1, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[1, 1, 1, x1] - 4*G[-1 - y1, z1]*G[1, 1, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, 1, x1] + (8*I)*Pi*G[1, 1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[1, 1, -1 - 2*y1, x1] - 16*G[0, y1]*G[1, 1, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[1, 1, -1 - 2*y1, x1] + 6*G[x1, z1]*G[1, 1, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[1, 1, -1 - 2*y1, x1] - 6*G[-1 - y1, z1]*G[1, 1, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, -1 - 2*y1, x1] - (16*I)*Pi*G[1, 1, -y1, x1] - 16*G[-1/2, y1]*G[1, 1, -y1, x1] + 32*G[0, y1]*G[1, 1, -y1, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[1, 1, y1^2, x1] + 8*G[-1 - y1, z1]*G[1, 1, y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, y1^2, x1] + (16*I)*Pi*G[1, -1 - 2*y1, 0, x1] + 16*G[-1, y1]*G[1, -1 - 2*y1, 0, x1] + 8*G[-1/2, y1]*G[1, -1 - 2*y1, 0, x1] - 32*G[0, y1]*G[1, -1 - 2*y1, 0, x1] + 8*G[-1 + x1, z1]*G[1, -1 - 2*y1, 0, x1] + 6*G[x1, z1]*G[1, -1 - 2*y1, 0, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, 0, x1] - 6*G[-1 - y1, z1]*G[1, -1 - 2*y1, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, 0, x1] + (8*I)*Pi*G[1, -1 - 2*y1, 1, x1] + 8*G[-1/2, y1]*G[1, -1 - 2*y1, 1, x1] - 16*G[0, y1]*G[1, -1 - 2*y1, 1, x1] + 8*G[-1 + x1, z1]*G[1, -1 - 2*y1, 1, x1] + 6*G[x1, z1]*G[1, -1 - 2*y1, 1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, 1, x1] - 6*G[-1 - y1, z1]*G[1, -1 - 2*y1, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, 1, x1] + (16*I)*Pi*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - 32*G[0, y1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 6*G[x1, z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - 6*G[-1 - y1, z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - (16*I)*Pi*G[1, -1 - 2*y1, -y1, x1] - 16*G[-1/2, y1]*G[1, -1 - 2*y1, -y1, x1] + 32*G[0, y1]*G[1, -1 - 2*y1, -y1, x1] - (16*I)*Pi*G[1, -1 - 2*y1, y1^2, x1] - 16*G[-1, y1]*G[1, -1 - 2*y1, y1^2, x1] - 8*G[-1/2, y1]*G[1, -1 - 2*y1, y1^2, x1] + 32*G[0, y1]*G[1, -1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, z1]*G[1, -1 - 2*y1, y1^2, x1] - 12*G[x1, z1]*G[1, -1 - 2*y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, y1^2, x1] + 12*G[-1 - y1, z1]*G[1, -1 - 2*y1, y1^2, x1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, y1^2, x1] - (32*I)*Pi*G[1, -y1, 0, x1] - 32*G[-1, y1]*G[1, -y1, 0, x1] - 24*G[-1/2, y1]*G[1, -y1, 0, x1] + 80*G[0, y1]*G[1, -y1, 0, x1] - 16*G[-1 + x1, z1]*G[1, -y1, 0, x1] - 18*G[x1, z1]*G[1, -y1, 0, x1] + 10*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, 0, x1] + 18*G[-1 - y1, z1]*G[1, -y1, 0, x1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -y1, 0, x1] - (16*I)*Pi*G[1, -y1, 1, x1] + 16*G[-1, y1]*G[1, -y1, 1, x1] - 16*G[-1/2, y1]*G[1, -y1, 1, x1] + 16*G[0, y1]*G[1, -y1, 1, x1] - (28*I)*Pi*G[1, -y1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[1, -y1, -1 - 2*y1, x1] - 24*G[-1/2, y1]*G[1, -y1, -1 - 2*y1, x1] + 56*G[0, y1]*G[1, -y1, -1 - 2*y1, x1] - 16*G[-1 + x1, z1]*G[1, -y1, -1 - 2*y1, x1] - 18*G[x1, z1]*G[1, -y1, -1 - 2*y1, x1] + 10*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, -1 - 2*y1, x1] + 18*G[-1 - y1, z1]*G[1, -y1, -1 - 2*y1, x1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -y1, -1 - 2*y1, x1] + (40*I)*Pi*G[1, -y1, -y1, x1] + 40*G[-1/2, y1]*G[1, -y1, -y1, x1] - 80*G[0, y1]*G[1, -y1, -y1, x1] + (8*I)*Pi*G[1, -y1, y1^2, x1] + 16*G[-1, y1]*G[1, -y1, y1^2, x1] + 8*G[-1/2, y1]*G[1, -y1, y1^2, x1] - 32*G[0, y1]*G[1, -y1, y1^2, x1] + 16*G[-1 + x1, z1]*G[1, -y1, y1^2, x1] + 18*G[x1, z1]*G[1, -y1, y1^2, x1] - 10*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, y1^2, x1] - 18*G[-1 - y1, z1]*G[1, -y1, y1^2, x1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -y1, y1^2, x1] + (4*I)*Pi*G[1, -y1, -(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[1, -y1, -(y1/(2 + y1)), x1] - 8*G[0, y1]*G[1, -y1, -(y1/(2 + y1)), x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[1, y1^2, 1, x1] + 8*G[-1 - y1, z1]*G[1, y1^2, 1, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, y1^2, 1, x1] - 6*G[x1, z1]*G[1, -(y1/(2 + y1)), 0, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), 0, x1] + 6*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), 0, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -(y1/(2 + y1)), 0, x1] - (8*I)*Pi*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1, y1]*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[0, y1]*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] - (8*I)*Pi*G[1, -(y1/(2 + y1)), -y1, x1] - 8*G[-1/2, y1]*G[1, -(y1/(2 + y1)), -y1, x1] + 16*G[0, y1]*G[1, -(y1/(2 + y1)), -y1, x1] + (16*I)*Pi*G[1, -(y1/(2 + y1)), y1^2, x1] + 16*G[-1, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] + 8*G[-1/2, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 32*G[0, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] + 6*G[x1, z1]*G[1, -(y1/(2 + y1)), y1^2, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 6*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -(y1/(2 + y1)), y1^2, x1] + (7*I)*Pi*G[-1 + x1, -1, 0, z1] - 16*G[-1, y1]*G[-1 + x1, -1, 0, z1] + 8*G[-1/2, y1]*G[-1 + x1, -1, 0, z1] - 3*G[0, x1]*G[-1 + x1, -1, 0, z1] + 3*G[1, x1]*G[-1 + x1, -1, 0, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, -1, 0, z1] - (3*I)*Pi*G[-1 + x1, -1, -1 + x1, z1] - 3*G[1, x1]*G[-1 + x1, -1, -1 + x1, z1] + (8*I)*Pi*G[-1 + x1, -1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-1 + x1, -1, -1 - y1, z1] - (16*I)*Pi*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-1 + x1, 0, -1, z1] - ((25*I)/2)*Pi*G[-1 + x1, 0, 0, z1] + 16*G[-1, y1]*G[-1 + x1, 0, 0, z1] - 8*G[-1/2, y1]*G[-1 + x1, 0, 0, z1] - (3*G[0, x1]*G[-1 + x1, 0, 0, z1])/2 - (13*G[1, x1]*G[-1 + x1, 0, 0, z1])/2 - 8*G[-1 - 2*y1, x1]*G[-1 + x1, 0, 0, z1] + ((13*I)/2)*Pi*G[-1 + x1, 0, -1 + x1, z1] + (G[0, x1]*G[-1 + x1, 0, -1 + x1, z1])/2 + (13*G[1, x1]*G[-1 + x1, 0, -1 + x1, z1])/2 + 2*G[0, x1]*G[-1 + x1, 0, x1, z1] - (4*I)*Pi*G[-1 + x1, 0, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-1 + x1, 0, x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 + x1, 0, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 + x1, 0, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 + x1, 0, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 + x1, 0, -1 - y1, z1] + 8*G[-1, y1]*G[-1 + x1, 0, -1 - y1, z1] + 4*G[0, x1]*G[-1 + x1, 0, -1 - y1, z1] - 8*G[0, y1]*G[-1 + x1, 0, -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 + x1, 0, -1 - y1, z1] - (4*I)*Pi*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-1 + x1, -1 + x1, -1, z1] + ((9*I)/2)*Pi*G[-1 + x1, -1 + x1, 0, z1] + (3*G[0, x1]*G[-1 + x1, -1 + x1, 0, z1])/2 - (3*G[1, x1]*G[-1 + x1, -1 + x1, 0, z1])/2 + ((3*I)/2)*Pi*G[-1 + x1, -1 + x1, -1 + x1, z1] - (3*G[0, x1]*G[-1 + x1, -1 + x1, -1 + x1, z1])/2 + (3*G[1, x1]*G[-1 + x1, -1 + x1, -1 + x1, z1])/2 - (2*I)*Pi*G[-1 + x1, x1, 0, z1] - 2*G[0, x1]*G[-1 + x1, x1, 0, z1] - 2*G[1, x1]*G[-1 + x1, x1, 0, z1] + (2*I)*Pi*G[-1 + x1, x1, -1 + x1, z1] - 2*G[0, x1]*G[-1 + x1, x1, -1 + x1, z1] + 2*G[1, x1]*G[-1 + x1, x1, -1 + x1, z1] + (8*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -1, z1] - (8*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] - 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] + (4*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, z1] - (4*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + (4*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (4*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1 + x1, -1 - y1, -1, z1] - (8*I)*Pi*G[-1 + x1, -1 - y1, 0, z1] + 16*G[-1, y1]*G[-1 + x1, -1 - y1, 0, z1] - 8*G[-1/2, y1]*G[-1 + x1, -1 - y1, 0, z1] + 4*G[0, x1]*G[-1 + x1, -1 - y1, 0, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, 0, z1] + (4*I)*Pi*G[-1 + x1, -1 - y1, -1 + x1, z1] + 4*G[1, x1]*G[-1 + x1, -1 - y1, -1 + x1, z1] - 4*G[0, x1]*G[-1 + x1, -1 - y1, x1, z1] + (8*I)*Pi*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1/2, y1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[1, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-1 + x1, -1 - y1, -1 - y1, z1] + 4*G[0, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - 8*G[0, y1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - 4*G[1, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - (12*I)*Pi*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 12*G[0, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 32*G[0, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 4*G[1, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - (4*I)*Pi*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (12*I)*Pi*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (8*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (8*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] + (12*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (16*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (4*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (4*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 24*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (16*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (4*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - (8*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 8*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 8*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + (8*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - (8*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 8*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 8*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[x1, 0, -1, z1] + (14*I)*Pi*G[x1, 0, 0, z1] + 6*G[0, x1]*G[x1, 0, 0, z1] + 6*G[1, x1]*G[x1, 0, 0, z1] - (6*I)*Pi*G[x1, 0, -1 + x1, z1] - 2*G[0, x1]*G[x1, 0, -1 + x1, z1] - 6*G[1, x1]*G[x1, 0, -1 + x1, z1] - 4*G[0, x1]*G[x1, 0, x1, z1] + (12*I)*Pi*G[x1, 0, x1*(1 + y1^(-1)), z1] + 6*G[-1/2, y1]*G[x1, 0, x1*(1 + y1^(-1)), z1] + 6*G[0, x1]*G[x1, 0, x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[x1, 0, x1*(1 + y1^(-1)), z1] + 6*G[1, x1]*G[x1, 0, x1*(1 + y1^(-1)), z1] + 6*G[-1 - 2*y1, x1]*G[x1, 0, x1*(1 + y1^(-1)), z1] - 6*G[y1^2, x1]*G[x1, 0, x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[x1, 0, -1 - y1, z1] + 6*G[-1/2, y1]*G[x1, 0, -1 - y1, z1] + 6*G[0, x1]*G[x1, 0, -1 - y1, z1] - 12*G[0, y1]*G[x1, 0, -1 - y1, z1] + 6*G[1, x1]*G[x1, 0, -1 - y1, z1] + 6*G[-1 - 2*y1, x1]*G[x1, 0, -1 - y1, z1] - 6*G[y1^2, x1]*G[x1, 0, -1 - y1, z1] - (6*I)*Pi*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[-1, y1]*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[0, x1]*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[0, y1]*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[y1^2, x1]*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (6*I)*Pi*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1, y1]*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[0, x1]*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, y1]*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[y1^2, x1]*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[-1/2, y1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[0, x1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 12*G[0, y1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[1, x1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[-1 - 2*y1, x1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 6*G[y1^2, x1]*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (12*I)*Pi*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[1, x1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[x1, -1 + x1, -1, z1] - (12*I)*Pi*G[x1, -1 + x1, 0, z1] + 12*G[-1, y1]*G[x1, -1 + x1, 0, z1] - 6*G[-1/2, y1]*G[x1, -1 + x1, 0, z1] - 2*G[0, x1]*G[x1, -1 + x1, 0, z1] - 4*G[1, x1]*G[x1, -1 + x1, 0, z1] - 6*G[-1 - 2*y1, x1]*G[x1, -1 + x1, 0, z1] + (4*I)*Pi*G[x1, -1 + x1, -1 + x1, z1] - 4*G[0, x1]*G[x1, -1 + x1, -1 + x1, z1] + 4*G[1, x1]*G[x1, -1 + x1, -1 + x1, z1] - (6*I)*Pi*G[x1, -1 + x1, x1*(1 + y1^(-1)), z1] + 6*G[0, x1]*G[x1, -1 + x1, x1*(1 + y1^(-1)), z1] - 6*G[1, x1]*G[x1, -1 + x1, x1*(1 + y1^(-1)), z1] + 6*G[-1/2, y1]*G[x1, -1 + x1, -1 - y1, z1] + 6*G[0, x1]*G[x1, -1 + x1, -1 - y1, z1] - 12*G[0, y1]*G[x1, -1 + x1, -1 - y1, z1] - 6*G[1, x1]*G[x1, -1 + x1, -1 - y1, z1] + 6*G[-1 - 2*y1, x1]*G[x1, -1 + x1, -1 - y1, z1] - 6*G[y1^2, x1]*G[x1, -1 + x1, -1 - y1, z1] + (6*I)*Pi*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1, y1]*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, y1]*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[y1^2, x1]*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[-1, y1]*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 6*G[0, x1]*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[0, y1]*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[y1^2, x1]*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (12*I)*Pi*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 6*G[-1/2, y1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 6*G[0, x1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 12*G[0, y1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 6*G[1, x1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 6*G[-1 - 2*y1, x1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[y1^2, x1]*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (12*I)*Pi*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 6*G[1, x1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[x1, x1, 0, z1] + 8*G[0, x1]*G[x1, x1, 0, z1] + 8*G[1, x1]*G[x1, x1, 0, z1] - (8*I)*Pi*G[x1, x1, -1 + x1, z1] + 8*G[0, x1]*G[x1, x1, -1 + x1, z1] - 8*G[1, x1]*G[x1, x1, -1 + x1, z1] + (6*I)*Pi*G[x1, x1*(1 + y1^(-1)), 0, z1] - 12*G[-1, y1]*G[x1, x1*(1 + y1^(-1)), 0, z1] + 6*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), 0, z1] + 6*G[1, x1]*G[x1, x1*(1 + y1^(-1)), 0, z1] + 6*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), 0, z1] - (6*I)*Pi*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 6*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[0, y1]*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 6*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), -1 - y1, z1] + (6*I)*Pi*G[x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 6*G[0, x1]*G[x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[1, x1]*G[x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (6*I)*Pi*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, x1]*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1, y1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[0, x1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 12*G[0, y1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[1, x1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 6*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (12*I)*Pi*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[1, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[x1, -1 - y1, 0, z1] - 12*G[-1, y1]*G[x1, -1 - y1, 0, z1] + 6*G[-1/2, y1]*G[x1, -1 - y1, 0, z1] + 6*G[1, x1]*G[x1, -1 - y1, 0, z1] + 6*G[-1 - 2*y1, x1]*G[x1, -1 - y1, 0, z1] + 6*G[0, x1]*G[x1, -1 - y1, -1 + x1, z1] - (6*I)*Pi*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[-1/2, y1]*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[-1 - 2*y1, x1]*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[x1, -1 - y1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[x1, -1 - y1, x1/y1 - y1, z1] - 6*G[0, x1]*G[x1, -1 - y1, x1/y1 - y1, z1] + 6*G[1, x1]*G[x1, -1 - y1, x1/y1 - y1, z1] + (6*I)*Pi*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, x1]*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[y1^2, x1]*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[-1, y1]*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 6*G[0, x1]*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[0, y1]*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[y1^2, x1]*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (12*I)*Pi*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[-1/2, y1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[0, x1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 12*G[0, y1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[1, x1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[-1 - 2*y1, x1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 6*G[y1^2, x1]*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (12*I)*Pi*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[1, x1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[-1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 6*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 6*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 6*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 6*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + (6*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 6*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 6*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (6*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[-1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (6*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[-1, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 6*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (12*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 6*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 6*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 12*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 6*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 6*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (12*I)*Pi*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 6*G[1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), 0, -1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), 0, 0, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, 0, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, 0, z1] + 8*G[1, x1]*G[x1*(1 + y1^(-1)), 0, 0, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, 0, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), 0, -1 + x1, z1] - 8*G[1, x1]*G[x1*(1 + y1^(-1)), 0, -1 + x1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, x1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (10*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -1 + x1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 + x1, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 + x1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), x1, 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1, 0, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), x1, 0, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), x1, -1 + x1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1, -1 + x1, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), x1, -1 + x1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 20*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 10*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 10*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1, z1] - (14*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 14*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 28*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 14*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 14*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + (18*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 6*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + (10*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 20*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 20*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (14*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 28*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 14*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 28*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 14*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (32*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 12*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 6*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (18*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 14*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 36*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 14*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 18*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (22*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 6*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (10*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 20*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 20*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] + 8*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] + 8*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] + 8*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] + 8*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1 - 2*y1, 0, 0, x1] - 16*G[-1, y1]*G[-1 - 2*y1, 0, 0, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, 0, 0, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, 0, 0, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, 0, x1] - 8*G[-1 - y1, z1]*G[-1 - 2*y1, 0, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, 0, x1] + (8*I)*Pi*G[-1 - 2*y1, 0, 1, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, 0, 1, x1] - 16*G[0, y1]*G[-1 - 2*y1, 0, 1, x1] + 6*G[x1, z1]*G[-1 - 2*y1, 0, 1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, 1, x1] - 6*G[-1 - y1, z1]*G[-1 - 2*y1, 0, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, 1, x1] + (8*I)*Pi*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 16*G[0, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 6*G[x1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 6*G[-1 - y1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - (24*I)*Pi*G[-1 - 2*y1, 0, -y1, x1] - 24*G[-1/2, y1]*G[-1 - 2*y1, 0, -y1, x1] + 48*G[0, y1]*G[-1 - 2*y1, 0, -y1, x1] - (8*I)*Pi*G[-1 - 2*y1, 0, y1^2, x1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, 0, y1^2, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, y1^2, x1] + 8*G[-1 - y1, z1]*G[-1 - 2*y1, 0, y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, y1^2, x1] + (8*I)*Pi*G[-1 - 2*y1, 0, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[-1 - 2*y1, 0, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[-1 - 2*y1, 0, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[-1 - 2*y1, 1, 0, x1] + 16*G[-1, y1]*G[-1 - 2*y1, 1, 0, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, 1, 0, x1] - 32*G[0, y1]*G[-1 - 2*y1, 1, 0, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, 1, 0, x1] + (8*I)*Pi*G[-1 - 2*y1, 1, 1, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, 1, 1, x1] - 16*G[0, y1]*G[-1 - 2*y1, 1, 1, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, 1, 1, x1] + 6*G[x1, z1]*G[-1 - 2*y1, 1, 1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, 1, x1] - 6*G[-1 - y1, z1]*G[-1 - 2*y1, 1, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, 1, x1] + (16*I)*Pi*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] - 32*G[0, y1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 6*G[x1, z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] - 6*G[-1 - y1, z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, -1 - 2*y1, x1] - (24*I)*Pi*G[-1 - 2*y1, 1, -y1, x1] - 24*G[-1/2, y1]*G[-1 - 2*y1, 1, -y1, x1] + 48*G[0, y1]*G[-1 - 2*y1, 1, -y1, x1] - 8*G[-1 + x1, z1]*G[-1 - 2*y1, 1, y1^2, x1] - 6*G[x1, z1]*G[-1 - 2*y1, 1, y1^2, x1] + 6*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, y1^2, x1] + 6*G[-1 - y1, z1]*G[-1 - 2*y1, 1, y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, y1^2, x1] - (8*I)*Pi*G[-1 - 2*y1, 1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-1 - 2*y1, 1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-1 - 2*y1, 1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 16*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 6*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 6*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + (8*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] - 16*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 6*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] - 6*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 1, x1] + 16*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 6*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - (24*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, -y1, x1] - 24*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, -y1, x1] + 48*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, -y1, x1] - (8*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 16*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 16*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 6*G[x1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 14*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 6*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + (8*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, -(y1/(2 + y1)), x1] - (28*I)*Pi*G[-1 - 2*y1, -y1, 0, x1] - 16*G[-1, y1]*G[-1 - 2*y1, -y1, 0, x1] - 24*G[-1/2, y1]*G[-1 - 2*y1, -y1, 0, x1] + 64*G[0, y1]*G[-1 - 2*y1, -y1, 0, x1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, -y1, 0, x1] - 18*G[x1, z1]*G[-1 - 2*y1, -y1, 0, x1] + 18*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, 0, x1] + 18*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, 0, x1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, 0, x1] - (16*I)*Pi*G[-1 - 2*y1, -y1, 1, x1] + 8*G[-1, y1]*G[-1 - 2*y1, -y1, 1, x1] - 16*G[-1/2, y1]*G[-1 - 2*y1, -y1, 1, x1] + 24*G[0, y1]*G[-1 - 2*y1, -y1, 1, x1] - (28*I)*Pi*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 24*G[-1/2, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 56*G[0, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 18*G[x1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 18*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 18*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + (40*I)*Pi*G[-1 - 2*y1, -y1, -y1, x1] + 40*G[-1/2, y1]*G[-1 - 2*y1, -y1, -y1, x1] - 80*G[0, y1]*G[-1 - 2*y1, -y1, -y1, x1] + (12*I)*Pi*G[-1 - 2*y1, -y1, y1^2, x1] + 16*G[-1, y1]*G[-1 - 2*y1, -y1, y1^2, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, -y1, y1^2, x1] - 32*G[0, y1]*G[-1 - 2*y1, -y1, y1^2, x1] + 16*G[-1 + x1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] + 18*G[x1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] - 18*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, y1^2, x1] - 18*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] - (2*I)*Pi*G[-1 - 2*y1, y1^2, 0, x1] + 16*G[-1, y1]*G[-1 - 2*y1, y1^2, 0, x1] - 16*G[0, y1]*G[-1 - 2*y1, y1^2, 0, x1] - 8*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, 0, x1] + 6*G[x1, z1]*G[-1 - 2*y1, y1^2, 0, x1] + 10*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, 0, x1] + 2*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, 0, x1] - 8*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, 1, x1] - 6*G[x1, z1]*G[-1 - 2*y1, y1^2, 1, x1] + 6*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, 1, x1] + 6*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, 1, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, 1, x1] - 32*G[-1, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 16*G[0, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 8*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + (24*I)*Pi*G[-1 - 2*y1, y1^2, y1^2, x1] + 16*G[-1, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 32*G[0, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 16*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 24*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 8*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - (8*I)*Pi*G[-1 - 2*y1, y1^2, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-1 - 2*y1, y1^2, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-1 - 2*y1, y1^2, -(y1/(2 + y1)), x1] + 6*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), 0, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), 0, x1] - 6*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), 0, x1] + (8*I)*Pi*G[-1 - 2*y1, -(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), -1 - 2*y1, x1] + (8*I)*Pi*G[-1 - 2*y1, -(y1/(2 + y1)), -y1, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), -y1, x1] - 16*G[0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), -y1, x1] - (16*I)*Pi*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 16*G[-1, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 8*G[-1/2, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] + 32*G[0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 6*G[x1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] + 6*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] + 6*G[-1 - y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] + (8*I)*Pi*G[-1 - y1, 0, -1, z1] + (8*I)*Pi*G[-1 - y1, 0, 0, z1] - 16*G[-1, y1]*G[-1 - y1, 0, 0, z1] + 8*G[-1/2, y1]*G[-1 - y1, 0, 0, z1] + 8*G[1, x1]*G[-1 - y1, 0, 0, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, 0, 0, z1] - (8*I)*Pi*G[-1 - y1, 0, -1 + x1, z1] - 8*G[1, x1]*G[-1 - y1, 0, -1 + x1, z1] - 2*G[0, x1]*G[-1 - y1, 0, x1, z1] + (8*I)*Pi*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[1, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-1 - y1, 0, -1 - y1, z1] - 8*G[-1, y1]*G[-1 - y1, 0, -1 - y1, z1] + 2*G[-1/2, y1]*G[-1 - y1, 0, -1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, 0, -1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, 0, -1 - y1, z1] + 2*G[1, x1]*G[-1 - y1, 0, -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, 0, -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, 0, -1 - y1, z1] + (2*I)*Pi*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (10*I)*Pi*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[0, x1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[0, y1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[y1^2, x1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - y1, -1 + x1, 0, z1] + 4*G[-1, y1]*G[-1 - y1, -1 + x1, 0, z1] - 2*G[-1/2, y1]*G[-1 - y1, -1 + x1, 0, z1] - 2*G[1, x1]*G[-1 - y1, -1 + x1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, 0, z1] + (2*I)*Pi*G[-1 - y1, -1 + x1, -1 + x1, z1] - 2*G[0, x1]*G[-1 - y1, -1 + x1, -1 + x1, z1] + 2*G[1, x1]*G[-1 - y1, -1 + x1, -1 + x1, z1] - 4*G[0, x1]*G[-1 - y1, -1 + x1, x1, z1] - (2*I)*Pi*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-1 - y1, -1 + x1, -1 - y1, z1] - 6*G[-1/2, y1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 6*G[0, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + 12*G[0, y1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 2*G[1, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 6*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + 6*G[y1^2, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - (6*I)*Pi*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1, y1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[y1^2, x1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[-1, y1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[0, x1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, y1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 6*G[y1^2, x1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1/2, y1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[0, x1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, y1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[1, x1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[y1^2, x1]*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[1, x1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - y1, x1, 0, z1] - 2*G[0, x1]*G[-1 - y1, x1, 0, z1] - 2*G[1, x1]*G[-1 - y1, x1, 0, z1] + (2*I)*Pi*G[-1 - y1, x1, -1 + x1, z1] - 2*G[0, x1]*G[-1 - y1, x1, -1 + x1, z1] + 2*G[1, x1]*G[-1 - y1, x1, -1 + x1, z1] + (4*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 20*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 10*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 6*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 10*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - (2*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] - 10*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] - 2*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1, z1] - (4*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (14*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 14*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 28*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 14*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 14*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + (18*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (10*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 20*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 20*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (22*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 44*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 22*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - y1, -1 - y1, 0, z1] - 4*G[-1, y1]*G[-1 - y1, -1 - y1, 0, z1] + 2*G[-1/2, y1]*G[-1 - y1, -1 - y1, 0, z1] + 2*G[0, x1]*G[-1 - y1, -1 - y1, 0, z1] + 4*G[1, x1]*G[-1 - y1, -1 - y1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, 0, z1] - (2*I)*Pi*G[-1 - y1, -1 - y1, -1 + x1, z1] + 4*G[0, x1]*G[-1 - y1, -1 - y1, -1 + x1, z1] - 2*G[1, x1]*G[-1 - y1, -1 - y1, -1 + x1, z1] - (2*I)*Pi*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 2*G[1, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + (2*I)*Pi*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (32*I)*Pi*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (32*I)*Pi*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 8*G[0, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - 32*G[0, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - 16*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - (24*I)*Pi*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 32*G[0, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - (16*I)*Pi*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, y1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, x1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, y1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (16*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (8*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (8*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + (6*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 6*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[1, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + (6*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 12*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 6*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 6*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 6*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 6*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - (6*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 6*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 6*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (6*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 6*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - (12*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 12*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 6*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 6*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (12*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (4*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 24*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (16*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (4*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + (8*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] + 8*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] + 8*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - (8*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + (8*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] + 8*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] + 8*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (8*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (16*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[-1, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (8*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 16*G[-1, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (16*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 16*G[-1, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 40*G[-1 + x1, z1]*G[-y1, 0, 0, x1] + 28*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, 0, x1] + 28*G[-1 - y1, z1]*G[-y1, 0, 0, x1] - 28*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, 0, x1] - (4*I)*Pi*G[-y1, 0, 1, x1] + 8*G[-1, y1]*G[-y1, 0, 1, x1] - 4*G[-1/2, y1]*G[-y1, 0, 1, x1] - 8*G[-1 + x1, z1]*G[-y1, 0, 1, x1] + 12*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, 1, x1] + 12*G[-1 - y1, z1]*G[-y1, 0, 1, x1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, 1, x1] - (4*I)*Pi*G[-y1, 0, -1 - 2*y1, x1] + 8*G[-1, y1]*G[-y1, 0, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[-y1, 0, -1 - 2*y1, x1] - 24*G[-1 + x1, z1]*G[-y1, 0, -1 - 2*y1, x1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, -1 - 2*y1, x1] + 24*G[-1 - y1, z1]*G[-y1, 0, -1 - 2*y1, x1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, -1 - 2*y1, x1] + 40*G[-1 + x1, z1]*G[-y1, 0, y1^2, x1] - 32*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, y1^2, x1] - 32*G[-1 - y1, z1]*G[-y1, 0, y1^2, x1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, y1^2, x1] - (8*I)*Pi*G[-y1, 1, 0, x1] - 8*G[-1, y1]*G[-y1, 1, 0, x1] - 4*G[-1/2, y1]*G[-y1, 1, 0, x1] + 16*G[0, y1]*G[-y1, 1, 0, x1] - 4*G[-1 + x1, z1]*G[-y1, 1, 0, x1] + 12*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, 0, x1] + 12*G[-1 - y1, z1]*G[-y1, 1, 0, x1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, 0, x1] - (8*I)*Pi*G[-y1, 1, 1, x1] + 8*G[-1, y1]*G[-y1, 1, 1, x1] - 4*G[-1/2, y1]*G[-y1, 1, 1, x1] + 4*G[0, z1]*G[-y1, 1, 1, x1] - 8*G[-1 + x1, z1]*G[-y1, 1, 1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, 1, x1] + 4*G[-1 - y1, z1]*G[-y1, 1, 1, x1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, 1, x1] - (12*I)*Pi*G[-y1, 1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[-y1, 1, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[-y1, 1, -1 - 2*y1, x1] + 16*G[0, y1]*G[-y1, 1, -1 - 2*y1, x1] + 4*G[0, z1]*G[-y1, 1, -1 - 2*y1, x1] - 16*G[-1 + x1, z1]*G[-y1, 1, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, -1 - 2*y1, x1] + 16*G[-1 - y1, z1]*G[-y1, 1, -1 - 2*y1, x1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, -1 - 2*y1, x1] + (12*I)*Pi*G[-y1, 1, -y1, x1] + 12*G[-1/2, y1]*G[-y1, 1, -y1, x1] - 24*G[0, y1]*G[-y1, 1, -y1, x1] + 8*G[-1 + x1, z1]*G[-y1, 1, y1^2, x1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, y1^2, x1] - 12*G[-1 - y1, z1]*G[-y1, 1, y1^2, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 1, y1^2, x1] + (4*I)*Pi*G[-y1, 1, -(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[-y1, 1, -(y1/(2 + y1)), x1] - 8*G[0, y1]*G[-y1, 1, -(y1/(2 + y1)), x1] - (4*I)*Pi*G[-y1, -1 - 2*y1, 0, x1] + 8*G[-1, y1]*G[-y1, -1 - 2*y1, 0, x1] - 4*G[-1/2, y1]*G[-y1, -1 - 2*y1, 0, x1] - 24*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, 0, x1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, 0, x1] + 24*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, 0, x1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, 0, x1] - (8*I)*Pi*G[-y1, -1 - 2*y1, 1, x1] - 4*G[-1/2, y1]*G[-y1, -1 - 2*y1, 1, x1] + 8*G[0, y1]*G[-y1, -1 - 2*y1, 1, x1] + 4*G[0, z1]*G[-y1, -1 - 2*y1, 1, x1] - 16*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, 1, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, 1, x1] + 16*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, 1, x1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, 1, x1] - (8*I)*Pi*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[0, y1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 4*G[0, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 24*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 24*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + (12*I)*Pi*G[-y1, -1 - 2*y1, -y1, x1] + 12*G[-1/2, y1]*G[-y1, -1 - 2*y1, -y1, x1] - 24*G[0, y1]*G[-y1, -1 - 2*y1, -y1, x1] + (4*I)*Pi*G[-y1, -1 - 2*y1, y1^2, x1] + 28*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 28*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 28*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] + 28*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - (4*I)*Pi*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), x1] - 8*G[-1, y1]*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), x1] + 8*G[0, y1]*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), x1] + 40*G[-1 + x1, z1]*G[-y1, -y1, 0, x1] - 40*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, 0, x1] - 40*G[-1 - y1, z1]*G[-y1, -y1, 0, x1] + 40*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, 0, x1] + 40*G[-1 + x1, z1]*G[-y1, -y1, -1 - 2*y1, x1] - 40*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, -1 - 2*y1, x1] - 40*G[-1 - y1, z1]*G[-y1, -y1, -1 - 2*y1, x1] + 40*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, -1 - 2*y1, x1] - 40*G[-1 + x1, z1]*G[-y1, -y1, y1^2, x1] + 40*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, y1^2, x1] + 40*G[-1 - y1, z1]*G[-y1, -y1, y1^2, x1] - 40*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, y1^2, x1] + 16*G[-1 + x1, z1]*G[-y1, y1^2, 0, x1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, 0, x1] - 12*G[-1 - y1, z1]*G[-y1, y1^2, 0, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, 0, x1] + 8*G[-1 + x1, z1]*G[-y1, y1^2, 1, x1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, 1, x1] - 12*G[-1 - y1, z1]*G[-y1, y1^2, 1, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, 1, x1] + 8*G[-1 + x1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 8*G[-1 - y1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 16*G[-1 + x1, z1]*G[-y1, y1^2, y1^2, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, y1^2, x1] + 16*G[-1 - y1, z1]*G[-y1, y1^2, y1^2, x1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, y1^2, x1] + 4*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 4*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 18*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, 0, x1] - 18*G[-1 - y1, z1]*G[y1^2, 0, 0, x1] + 18*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, 1, x1] + 2*G[-1 - y1, z1]*G[y1^2, 0, 1, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, 1, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, y1^2, x1] + 8*G[-1 - y1, z1]*G[y1^2, 0, y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 1, 1, x1] + 8*G[-1 - y1, z1]*G[y1^2, 1, 1, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 1, 1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - 8*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] - 8*G[-1 - y1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, y1^2, x1] + 16*G[-1 - y1, z1]*G[y1^2, y1^2, y1^2, x1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), 0, x1] + 8*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), 0, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -(y1/(2 + y1)), 0, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] - 8*G[-1 - y1, z1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] + 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 1, 0, x1] - 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 1, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 1, 0, x1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 16*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 + x1, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 + x1, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, x1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1, -1 + x1, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, -1 + x1, z1] - 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, -1 + x1, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 + x1, z1] + 10*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1, z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (20*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 + x1, z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 + x1, z1] + 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 + x1, z1] - (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 128*G[-1, -1, -1, -1, y1] - 8*G[-1, -1, -1, -1/2, y1] - 112*G[-1, -1, -1, 0, y1] - 8*G[-1, -1, -1/2, -1, y1] - 24*G[-1, -1, -1/2, -1/2, y1] + 56*G[-1, -1, -1/2, 0, y1] - 112*G[-1, -1, 0, -1, y1] + 56*G[-1, -1, 0, -1/2, y1] + 48*G[-1, -1/2, -1, -1, y1] - 60*G[-1, -1/2, -1, -1/2, y1] + 72*G[-1, -1/2, -1, 0, y1] - 48*G[-1, -1/2, -1/2, -1, y1] + 4*G[-1, -1/2, -1/2, -1/2, y1] + 40*G[-1, -1/2, -1/2, 0, y1] + 72*G[-1, -1/2, 0, -1, y1] + 52*G[-1, -1/2, 0, -1/2, y1] - 176*G[-1, -1/2, 0, 0, y1] - 224*G[-1, 0, -1, -1, y1] + 128*G[-1, 0, -1, -1/2, y1] - 32*G[-1, 0, -1, 0, y1] + 128*G[-1, 0, -1/2, -1, y1] + 16*G[-1, 0, -1/2, -1/2, y1] - 160*G[-1, 0, -1/2, 0, y1] - 32*G[-1, 0, 0, -1, y1] - 160*G[-1, 0, 0, -1/2, y1] + 352*G[-1, 0, 0, 0, y1] - 48*G[-1/2, -1, -1, -1, y1] + 48*G[-1/2, -1, -1, 0, y1] - 8*G[-1/2, -1, -1/2, -1, y1] + 8*G[-1/2, -1, -1/2, -1/2, y1] - 8*G[-1/2, -1, -1/2, 0, y1] + 48*G[-1/2, -1, 0, -1, y1] - 16*G[-1/2, -1, 0, -1/2, y1] - 16*G[-1/2, -1, 0, 0, y1] - 32*G[-1/2, -1/2, -1, -1, y1] + 24*G[-1/2, -1/2, -1, -1/2, y1] - 16*G[-1/2, -1/2, -1, 0, y1] + 16*G[-1/2, -1/2, -1/2, -1, y1] - 16*G[-1/2, -1/2, -1/2, 0, y1] - 16*G[-1/2, -1/2, 0, -1, y1] - 24*G[-1/2, -1/2, 0, -1/2, y1] + 64*G[-1/2, -1/2, 0, 0, y1] + 112*G[-1/2, 0, -1, -1, y1] - 64*G[-1/2, 0, -1, -1/2, y1] + 16*G[-1/2, 0, -1, 0, y1] - 56*G[-1/2, 0, -1/2, -1, y1] - 8*G[-1/2, 0, -1/2, -1/2, y1] + 72*G[-1/2, 0, -1/2, 0, y1] + 16*G[-1/2, 0, 0, -1, y1] + 80*G[-1/2, 0, 0, -1/2, y1] - 176*G[-1/2, 0, 0, 0, y1] - 32*G[0, -1, -1, -1, y1] - 2*G[0, -1, -1, -1, z1] + 8*G[0, -1, -1, -1/2, y1] + 16*G[0, -1, -1, 0, y1] + 2*G[0, -1, -1, 0, z1] + 8*G[0, -1, -1/2, -1, y1] + 8*G[0, -1, -1/2, -1/2, y1] - 24*G[0, -1, -1/2, 0, y1] + 16*G[0, -1, 0, -1, y1] + 3*G[0, -1, 0, -1, z1] - 24*G[0, -1, 0, -1/2, y1] + 32*G[0, -1, 0, 0, y1] + G[0, -1, 0, 0, z1] - 8*G[0, -1, 0, x1*(1 + y1^(-1)), z1] - 8*G[0, -1, 0, -1 - y1, z1] + 8*G[0, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[0, -1, -1 + x1, 0, z1] - 8*G[0, -1, x1*(1 + y1^(-1)), 0, z1] - 8*G[0, -1, -1 - y1, 0, z1] + 8*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, -1/2, -1, -1, y1] - 4*G[0, -1/2, -1, -1/2, y1] - 8*G[0, -1/2, -1, 0, y1] - 4*G[0, -1/2, -1/2, -1/2, y1] + 8*G[0, -1/2, -1/2, 0, y1] - 8*G[0, -1/2, 0, -1, y1] + 12*G[0, -1/2, 0, -1/2, y1] - 16*G[0, -1/2, 0, 0, y1] - 3*G[0, 0, -1, -1, z1] + G[0, 0, -1, 0, z1] - (9*G[0, 0, 0, -1, z1])/2 - (21*G[0, 0, 0, 0, x1])/2 - (37*G[0, 0, 0, 0, z1])/2 - (21*G[0, 0, 0, 1, x1])/2 + (21*G[0, 0, 1, 0, x1])/2 - (5*G[0, 0, 1, 1, x1])/2 + 8*G[0, 0, 1, -1 - 2*y1, x1] + (3*G[0, 0, -1 + x1, -1, z1])/2 + (9*G[0, 0, -1 + x1, 0, z1])/2 + 2*G[0, 0, x1, 0, z1] - 8*G[0, 0, x1*(1 + y1^(-1)), 0, z1] - 8*G[0, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[0, 0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, 0, -1 - 2*y1, 1, x1] + 8*G[0, 0, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[0, 0, -1 - y1, 0, z1] - 8*G[0, 0, -1 - y1, x1/y1 - y1, z1] + 8*G[0, 0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[0, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (53*G[0, 1, 0, 0, x1])/2 + (13*G[0, 1, 0, 1, x1])/2 + 8*G[0, 1, 0, -1 - 2*y1, x1] - 16*G[0, 1, 0, y1^2, x1] - (13*G[0, 1, 1, 0, x1])/2 + (11*G[0, 1, 1, 1, x1])/2 + 8*G[0, 1, 1, -1 - 2*y1, x1] + 8*G[0, 1, -1 - 2*y1, 0, x1] + 8*G[0, 1, -1 - 2*y1, 1, x1] + 8*G[0, 1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, 1, -1 - 2*y1, y1^2, x1] - 24*G[0, 1, -y1, 0, x1] - 24*G[0, 1, -y1, -1 - 2*y1, x1] + 24*G[0, 1, -y1, y1^2, x1] - 8*G[0, 1, -(y1/(2 + y1)), 0, x1] + 8*G[0, 1, -(y1/(2 + y1)), y1^2, x1] + G[0, -1 + x1, -1, -1, z1] + 5*G[0, -1 + x1, -1, 0, z1] + (5*G[0, -1 + x1, 0, -1, z1])/2 + (5*G[0, -1 + x1, 0, 0, z1])/2 + 8*G[0, -1 + x1, 0, x1*(1 + y1^(-1)), z1] + 8*G[0, -1 + x1, 0, -1 - y1, z1] - 8*G[0, -1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (3*G[0, -1 + x1, -1 + x1, -1, z1])/2 - (9*G[0, -1 + x1, -1 + x1, 0, z1])/2 - 2*G[0, -1 + x1, x1, 0, z1] + 8*G[0, -1 + x1, x1*(1 + y1^(-1)), 0, z1] + 8*G[0, -1 + x1, -1 - y1, 0, z1] - 8*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[0, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1, 0, 0, z1] + 3*G[0, x1, x1, 0, z1] - 8*G[0, x1*(1 + y1^(-1)), -1, 0, z1] - 2*G[0, x1*(1 + y1^(-1)), 0, -1, z1] - 10*G[0, x1*(1 + y1^(-1)), 0, 0, z1] - 4*G[0, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 4*G[0, x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 4*G[0, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1*(1 + y1^(-1)), -1 + x1, -1, z1] + 8*G[0, x1*(1 + y1^(-1)), -1 + x1, 0, z1] + 2*G[0, x1*(1 + y1^(-1)), x1, 0, z1] - 4*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 4*G[0, x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 8*G[0, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 8*G[0, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 8*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 6*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[0, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, -1 - 2*y1, 0, 1, x1] + 8*G[0, -1 - 2*y1, 0, -1 - 2*y1, x1] + 8*G[0, -1 - 2*y1, 1, 1, x1] + 8*G[0, -1 - 2*y1, 1, -1 - 2*y1, x1] - 8*G[0, -1 - 2*y1, 1, y1^2, x1] + 8*G[0, -1 - 2*y1, -1 - 2*y1, 0, x1] + 8*G[0, -1 - 2*y1, -1 - 2*y1, 1, x1] + 8*G[0, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[0, -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 24*G[0, -1 - 2*y1, -y1, 0, x1] - 24*G[0, -1 - 2*y1, -y1, -1 - 2*y1, x1] + 24*G[0, -1 - 2*y1, -y1, y1^2, x1] + 8*G[0, -1 - 2*y1, y1^2, 0, x1] - 8*G[0, -1 - 2*y1, y1^2, 1, x1] + 8*G[0, -1 - 2*y1, -(y1/(2 + y1)), 0, x1] - 8*G[0, -1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 8*G[0, -1 - y1, -1, 0, z1] - 2*G[0, -1 - y1, 0, -1, z1] - 10*G[0, -1 - y1, 0, 0, z1] - 4*G[0, -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 4*G[0, -1 - y1, 0, -1 - y1, z1] + 4*G[0, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, -1 - y1, -1 + x1, -1, z1] + 8*G[0, -1 - y1, -1 + x1, 0, z1] + 2*G[0, -1 - y1, x1, 0, z1] + 4*G[0, -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 4*G[0, -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[0, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[0, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, -1 - y1, -1 - y1, 0, z1] - 4*G[0, -1 - y1, -1 - y1, x1/y1 - y1, z1] + 4*G[0, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, -1 - y1, x1/y1 - y1, -1 - y1, z1] + 8*G[0, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 6*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[0, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[0, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, -y1, 1, 1, x1] - 4*G[0, -y1, 1, -1 - 2*y1, x1] - 4*G[0, -y1, -1 - 2*y1, 1, x1] - 4*G[0, -y1, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, z1] + 6*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[0, (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 2*G[0, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 4*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 4*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 12*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 8*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 8*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 4*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (37*G[1, 0, 0, 0, x1])/2 + (15*G[1, 0, 0, 1, x1])/2 + 8*G[1, 0, 0, -1 - 2*y1, x1] - 16*G[1, 0, 0, y1^2, x1] + (9*G[1, 0, 1, 0, x1])/2 + (5*G[1, 0, 1, 1, x1])/2 - 4*G[1, 0, 1, y1^2, x1] + 8*G[1, 0, -1 - 2*y1, 0, x1] + 8*G[1, 0, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[1, 0, -1 - 2*y1, y1^2, x1] - 8*G[1, 0, -y1, 0, x1] - 8*G[1, 0, -y1, -1 - 2*y1, x1] + 8*G[1, 0, -y1, y1^2, x1] - 12*G[1, 0, y1^2, 0, x1] - 4*G[1, 0, y1^2, 1, x1] - 8*G[1, 0, y1^2, -1 - 2*y1, x1] + 16*G[1, 0, y1^2, y1^2, x1] - 4*G[1, 0, -(y1/(2 + y1)), 0, x1] + 4*G[1, 0, -(y1/(2 + y1)), y1^2, x1] + (13*G[1, 1, 0, 0, x1])/2 - (17*G[1, 1, 0, 1, x1])/2 + 8*G[1, 1, 0, -1 - 2*y1, x1] - 8*G[1, 1, 0, y1^2, x1] - G[1, 1, 1, 0, x1]/2 + (27*G[1, 1, 1, 1, x1])/2 + 8*G[1, 1, 1, -1 - 2*y1, x1] + 8*G[1, 1, -1 - 2*y1, 0, x1] + 8*G[1, 1, -1 - 2*y1, 1, x1] + 8*G[1, 1, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[1, 1, -1 - 2*y1, y1^2, x1] - 16*G[1, 1, -y1, 0, x1] - 16*G[1, 1, -y1, -1 - 2*y1, x1] + 16*G[1, 1, -y1, y1^2, x1] + 8*G[1, -1 - 2*y1, 0, 0, x1] + 8*G[1, -1 - 2*y1, 0, -1 - 2*y1, x1] - 16*G[1, -1 - 2*y1, 0, y1^2, x1] + 8*G[1, -1 - 2*y1, 1, 0, x1] + 8*G[1, -1 - 2*y1, 1, 1, x1] + 8*G[1, -1 - 2*y1, 1, -1 - 2*y1, x1] - 8*G[1, -1 - 2*y1, 1, y1^2, x1] + 8*G[1, -1 - 2*y1, -1 - 2*y1, 0, x1] + 8*G[1, -1 - 2*y1, -1 - 2*y1, 1, x1] + 8*G[1, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 16*G[1, -1 - 2*y1, -y1, 0, x1] - 16*G[1, -1 - 2*y1, -y1, -1 - 2*y1, x1] + 16*G[1, -1 - 2*y1, -y1, y1^2, x1] - 8*G[1, -1 - 2*y1, y1^2, 0, x1] - 8*G[1, -1 - 2*y1, y1^2, 1, x1] - 8*G[1, -1 - 2*y1, y1^2, -1 - 2*y1, x1] + 16*G[1, -1 - 2*y1, y1^2, y1^2, x1] - 40*G[1, -y1, 0, 0, x1] - 8*G[1, -y1, 0, 1, x1] - 24*G[1, -y1, 0, -1 - 2*y1, x1] + 40*G[1, -y1, 0, y1^2, x1] - 4*G[1, -y1, 1, 0, x1] - 8*G[1, -y1, 1, 1, x1] - 16*G[1, -y1, 1, -1 - 2*y1, x1] + 8*G[1, -y1, 1, y1^2, x1] - 24*G[1, -y1, -1 - 2*y1, 0, x1] - 16*G[1, -y1, -1 - 2*y1, 1, x1] - 24*G[1, -y1, -1 - 2*y1, -1 - 2*y1, x1] + 28*G[1, -y1, -1 - 2*y1, y1^2, x1] + 40*G[1, -y1, -y1, 0, x1] + 40*G[1, -y1, -y1, -1 - 2*y1, x1] - 40*G[1, -y1, -y1, y1^2, x1] + 16*G[1, -y1, y1^2, 0, x1] + 8*G[1, -y1, y1^2, 1, x1] + 8*G[1, -y1, y1^2, -1 - 2*y1, x1] - 16*G[1, -y1, y1^2, y1^2, x1] + 4*G[1, -y1, -(y1/(2 + y1)), 0, x1] - 4*G[1, -y1, -(y1/(2 + y1)), y1^2, x1] + 8*G[1, -(y1/(2 + y1)), 0, 0, x1] - 8*G[1, -(y1/(2 + y1)), 1, 0, x1] + 8*G[1, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 8*G[1, -(y1/(2 + y1)), -y1, 0, x1] - 8*G[1, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 8*G[1, -(y1/(2 + y1)), -y1, y1^2, x1] + 8*G[1, -(y1/(2 + y1)), y1^2, 0, x1] + 8*G[1, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 16*G[1, -(y1/(2 + y1)), y1^2, y1^2, x1] - 2*G[-1 + x1, -1, -1, -1, z1] + 2*G[-1 + x1, -1, -1, 0, z1] + 3*G[-1 + x1, -1, 0, -1, z1] + G[-1 + x1, -1, 0, 0, z1] - 8*G[-1 + x1, -1, 0, x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, -1, 0, -1 - y1, z1] + 8*G[-1 + x1, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 + x1, -1, -1 + x1, 0, z1] - 8*G[-1 + x1, -1, x1*(1 + y1^(-1)), 0, z1] - 8*G[-1 + x1, -1, -1 - y1, 0, z1] + 8*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 + x1, 0, -1, -1, z1] + 5*G[-1 + x1, 0, -1, 0, z1] + (3*G[-1 + x1, 0, 0, -1, z1])/2 + (9*G[-1 + x1, 0, 0, 0, z1])/2 + 8*G[-1 + x1, 0, 0, x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, 0, 0, -1 - y1, z1] - 8*G[-1 + x1, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 + x1, 0, -1 + x1, -1, z1]/2 - (13*G[-1 + x1, 0, -1 + x1, 0, z1])/2 - 2*G[-1 + x1, 0, x1, 0, z1] + 4*G[-1 + x1, 0, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 + x1, 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, 0, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1 + x1, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 + x1, 0, -1 - y1, 0, z1] + 4*G[-1 + x1, 0, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, 0, -1 - y1, -1 - y1, z1] - 4*G[-1 + x1, 0, -1 - y1, x1/y1 - y1, z1] + 4*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 + x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 + x1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 + x1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 + x1, -1 + x1, -1, -1, z1] + 3*G[-1 + x1, -1 + x1, -1, 0, z1] - (3*G[-1 + x1, -1 + x1, 0, -1, z1])/2 - (9*G[-1 + x1, -1 + x1, 0, 0, z1])/2 + (3*G[-1 + x1, -1 + x1, -1 + x1, -1, z1])/2 - (3*G[-1 + x1, -1 + x1, -1 + x1, 0, z1])/2 + 2*G[-1 + x1, x1, 0, -1, z1] + 2*G[-1 + x1, x1, 0, 0, z1] + 2*G[-1 + x1, x1, -1 + x1, -1, z1] - 2*G[-1 + x1, x1, -1 + x1, 0, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -1, -1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -1, 0, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), 0, -1, z1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), 0, 0, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1 + x1, -1 - y1, -1, 0, z1] - 4*G[-1 + x1, -1 - y1, 0, -1, z1] + 8*G[-1 + x1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, -1 - y1, 0, -1 - y1, z1] - 8*G[-1 + x1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, -1 - y1, -1 + x1, 0, z1] + 4*G[-1 + x1, -1 - y1, x1, 0, z1] + 8*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 4*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 12*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, -1 - y1, -1 - y1, 0, z1] - 4*G[-1 + x1, -1 - y1, -1 - y1, x1/y1 - y1, z1] + 4*G[-1 + x1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, -1 - y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1 + x1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1 + x1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 12*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 12*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1, 0, -1, -1, z1] - 4*G[x1, 0, -1, 0, z1] - 6*G[x1, 0, 0, -1, z1] - 14*G[x1, 0, 0, 0, z1] + 2*G[x1, 0, -1 + x1, -1, z1] + 6*G[x1, 0, -1 + x1, 0, z1] + 4*G[x1, 0, x1, 0, z1] - 6*G[x1, 0, x1*(1 + y1^(-1)), 0, z1] - 6*G[x1, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[x1, 0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1, 0, -1 - y1, 0, z1] - 6*G[x1, 0, -1 - y1, x1/y1 - y1, z1] + 6*G[x1, 0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 6*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 6*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 6*G[x1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 6*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 6*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[x1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 6*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 6*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 6*G[x1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 6*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[x1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1, -1 + x1, -1, -1, z1] - 4*G[x1, -1 + x1, -1, 0, z1] + 2*G[x1, -1 + x1, 0, -1, z1] + 6*G[x1, -1 + x1, 0, 0, z1] + 6*G[x1, -1 + x1, 0, x1*(1 + y1^(-1)), z1] + 6*G[x1, -1 + x1, 0, -1 - y1, z1] - 6*G[x1, -1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1, -1 + x1, -1 + x1, -1, z1] - 4*G[x1, -1 + x1, -1 + x1, 0, z1] - 6*G[x1, -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 6*G[x1, -1 + x1, x1*(1 + y1^(-1)), 0, z1] + 6*G[x1, -1 + x1, -1 - y1, 0, z1] - 6*G[x1, -1 + x1, -1 - y1, x1/y1 - y1, z1] + 6*G[x1, -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[x1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 6*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 6*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 6*G[x1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 6*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 6*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 6*G[x1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 6*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[x1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1, x1, 0, -1, z1] - 8*G[x1, x1, 0, 0, z1] - 8*G[x1, x1, -1 + x1, -1, z1] + 8*G[x1, x1, -1 + x1, 0, z1] - 6*G[x1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 6*G[x1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 6*G[x1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 6*G[x1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 6*G[x1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 6*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 6*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 6*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 6*G[x1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 6*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[x1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 6*G[x1, -1 - y1, 0, -1 - y1, z1] + 6*G[x1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1, -1 - y1, -1 + x1, -1, z1] - 6*G[x1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 6*G[x1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 6*G[x1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 6*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 6*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 6*G[x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 6*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 6*G[x1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 6*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[x1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] - 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, z1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, z1] - 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), 0, -1, 0, z1] - 8*G[x1*(1 + y1^(-1)), 0, 0, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), 0, 0, -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), 0, -1 + x1, 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, x1, 0, z1] - 6*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), 0, z1] - 4*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1*(1 + y1^(-1)), 0, -1 - y1, 0, z1] - 4*G[x1*(1 + y1^(-1)), 0, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), 0, -1 - y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, -1 - y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 10*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, 0, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, 0, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -1 + x1, -1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, -1 + x1, 0, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), x1, 0, -1, z1] + 2*G[x1*(1 + y1^(-1)), x1, 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), x1, -1 + x1, -1, z1] - 2*G[x1*(1 + y1^(-1)), x1, -1 + x1, 0, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, -1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, -1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, -1, -1, z1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, -1, 0, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, 0, -1, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, 0, 0, z1] - 10*G[x1*(1 + y1^(-1)), -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 10*G[x1*(1 + y1^(-1)), -1 - y1, 0, -1 - y1, z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, 0, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, x1, 0, z1] - 14*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 14*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 14*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, -1, z1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, -1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 10*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 10*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 14*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 14*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 14*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, -1, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, 0, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, z1] - 6*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 18*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 14*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 10*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 10*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 10*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, z1] - 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, z1] + 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, z1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, 0, 0, 1, x1] + 8*G[-1 - 2*y1, 0, 0, -1 - 2*y1, x1] + 8*G[-1 - 2*y1, 0, 1, 1, x1] + 8*G[-1 - 2*y1, 0, 1, -1 - 2*y1, x1] - 8*G[-1 - 2*y1, 0, 1, y1^2, x1] + 8*G[-1 - 2*y1, 0, -1 - 2*y1, 0, x1] + 8*G[-1 - 2*y1, 0, -1 - 2*y1, 1, x1] + 8*G[-1 - 2*y1, 0, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[-1 - 2*y1, 0, -1 - 2*y1, y1^2, x1] - 24*G[-1 - 2*y1, 0, -y1, 0, x1] - 24*G[-1 - 2*y1, 0, -y1, -1 - 2*y1, x1] + 24*G[-1 - 2*y1, 0, -y1, y1^2, x1] + 8*G[-1 - 2*y1, 0, y1^2, 0, x1] - 8*G[-1 - 2*y1, 0, y1^2, 1, x1] + 8*G[-1 - 2*y1, 0, -(y1/(2 + y1)), 0, x1] - 8*G[-1 - 2*y1, 0, -(y1/(2 + y1)), y1^2, x1] + 16*G[-1 - 2*y1, 1, 0, 0, x1] + 8*G[-1 - 2*y1, 1, 0, -1 - 2*y1, x1] - 16*G[-1 - 2*y1, 1, 0, y1^2, x1] + 8*G[-1 - 2*y1, 1, 1, 0, x1] + 8*G[-1 - 2*y1, 1, 1, 1, x1] + 8*G[-1 - 2*y1, 1, 1, -1 - 2*y1, x1] - 8*G[-1 - 2*y1, 1, 1, y1^2, x1] + 8*G[-1 - 2*y1, 1, -1 - 2*y1, 0, x1] + 8*G[-1 - 2*y1, 1, -1 - 2*y1, 1, x1] + 8*G[-1 - 2*y1, 1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1 - 2*y1, 1, -1 - 2*y1, y1^2, x1] - 24*G[-1 - 2*y1, 1, -y1, 0, x1] - 24*G[-1 - 2*y1, 1, -y1, -1 - 2*y1, x1] + 24*G[-1 - 2*y1, 1, -y1, y1^2, x1] - 8*G[-1 - 2*y1, 1, y1^2, 1, x1] - 8*G[-1 - 2*y1, 1, -(y1/(2 + y1)), 0, x1] + 8*G[-1 - 2*y1, 1, -(y1/(2 + y1)), y1^2, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, 0, 0, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, 0, 1, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, 0, -1 - 2*y1, x1] - 8*G[-1 - 2*y1, -1 - 2*y1, 0, y1^2, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, 1, 1, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, 1, -1 - 2*y1, x1] - 8*G[-1 - 2*y1, -1 - 2*y1, 1, y1^2, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, 0, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, 1, x1] - 8*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 24*G[-1 - 2*y1, -1 - 2*y1, -y1, 0, x1] - 24*G[-1 - 2*y1, -1 - 2*y1, -y1, -1 - 2*y1, x1] + 24*G[-1 - 2*y1, -1 - 2*y1, -y1, y1^2, x1] - 8*G[-1 - 2*y1, -1 - 2*y1, y1^2, 1, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, y1^2, y1^2, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, -(y1/(2 + y1)), 0, x1] - 8*G[-1 - 2*y1, -1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] - 28*G[-1 - 2*y1, -y1, 0, 0, x1] - 12*G[-1 - 2*y1, -y1, 0, 1, x1] - 24*G[-1 - 2*y1, -y1, 0, -1 - 2*y1, x1] + 32*G[-1 - 2*y1, -y1, 0, y1^2, x1] - 12*G[-1 - 2*y1, -y1, 1, 0, x1] - 4*G[-1 - 2*y1, -y1, 1, 1, x1] - 16*G[-1 - 2*y1, -y1, 1, -1 - 2*y1, x1] + 12*G[-1 - 2*y1, -y1, 1, y1^2, x1] - 24*G[-1 - 2*y1, -y1, -1 - 2*y1, 0, x1] - 16*G[-1 - 2*y1, -y1, -1 - 2*y1, 1, x1] - 24*G[-1 - 2*y1, -y1, -1 - 2*y1, -1 - 2*y1, x1] + 28*G[-1 - 2*y1, -y1, -1 - 2*y1, y1^2, x1] + 40*G[-1 - 2*y1, -y1, -y1, 0, x1] + 40*G[-1 - 2*y1, -y1, -y1, -1 - 2*y1, x1] - 40*G[-1 - 2*y1, -y1, -y1, y1^2, x1] + 12*G[-1 - 2*y1, -y1, y1^2, 0, x1] + 12*G[-1 - 2*y1, -y1, y1^2, 1, x1] + 8*G[-1 - 2*y1, -y1, y1^2, -1 - 2*y1, x1] - 16*G[-1 - 2*y1, -y1, y1^2, y1^2, x1] + 18*G[-1 - 2*y1, y1^2, 0, 0, x1] - 2*G[-1 - 2*y1, y1^2, 0, 1, x1] - 8*G[-1 - 2*y1, y1^2, 0, y1^2, x1] - 8*G[-1 - 2*y1, y1^2, 1, 1, x1] + 8*G[-1 - 2*y1, y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 - 2*y1, y1^2, -1 - 2*y1, y1^2, x1] + 8*G[-1 - 2*y1, y1^2, y1^2, -1 - 2*y1, x1] - 16*G[-1 - 2*y1, y1^2, y1^2, y1^2, x1] - 8*G[-1 - 2*y1, y1^2, -(y1/(2 + y1)), 0, x1] + 8*G[-1 - 2*y1, y1^2, -(y1/(2 + y1)), y1^2, x1] - 8*G[-1 - 2*y1, -(y1/(2 + y1)), 0, 0, x1] + 8*G[-1 - 2*y1, -(y1/(2 + y1)), 1, 0, x1] - 8*G[-1 - 2*y1, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 8*G[-1 - 2*y1, -(y1/(2 + y1)), -y1, 0, x1] + 8*G[-1 - 2*y1, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 8*G[-1 - 2*y1, -(y1/(2 + y1)), -y1, y1^2, x1] - 8*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, 0, x1] - 8*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 16*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, y1^2, x1] - 8*G[-1 - y1, 0, -1, 0, z1] - 8*G[-1 - y1, 0, 0, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, 0, 0, -1 - y1, z1] + 8*G[-1 - y1, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, 0, -1 + x1, 0, z1] + 2*G[-1 - y1, 0, x1, 0, z1] - 6*G[-1 - y1, 0, x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 - y1, 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, 0, x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[-1 - y1, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1 - y1, 0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, 0, -1 - y1, 0, z1] - 4*G[-1 - y1, 0, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, 0, -1 - y1, -1 - y1, z1] + 2*G[-1 - y1, 0, -1 - y1, x1/y1 - y1, z1] + 2*G[-1 - y1, 0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 10*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[-1 - y1, 0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1 - y1, 0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, -1 + x1, -1, -1, z1] + 4*G[-1 - y1, -1 + x1, -1, 0, z1] + 2*G[-1 - y1, -1 + x1, 0, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -1 + x1, 0, -1 - y1, z1] - 2*G[-1 - y1, -1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -1 + x1, -1 + x1, -1, z1] - 2*G[-1 - y1, -1 + x1, -1 + x1, 0, z1] + 4*G[-1 - y1, -1 + x1, x1, 0, z1] + 6*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 2*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), 0, z1] + 2*G[-1 - y1, -1 + x1, -1 - y1, 0, z1] + 6*G[-1 - y1, -1 + x1, -1 - y1, x1/y1 - y1, z1] - 6*G[-1 - y1, -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 6*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 6*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 2*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 2*G[-1 - y1, -1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, -1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, x1, 0, -1, z1] + 2*G[-1 - y1, x1, 0, 0, z1] + 2*G[-1 - y1, x1, -1 + x1, -1, z1] - 2*G[-1 - y1, x1, -1 + x1, 0, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), -1, -1, z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), -1, 0, z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), 0, -1, z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), 0, 0, z1] - 10*G[-1 - y1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 10*G[-1 - y1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), x1, 0, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 14*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 14*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 16*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 10*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 10*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 14*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 14*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 22*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -1 - y1, 0, -1, z1] - 2*G[-1 - y1, -1 - y1, 0, 0, z1] - 2*G[-1 - y1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -1 - y1, 0, -1 - y1, z1] + 2*G[-1 - y1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, -1 - y1, -1 + x1, -1, z1] + 2*G[-1 - y1, -1 - y1, -1 + x1, 0, z1] - 2*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 2*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[-1 - y1, -1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1 - y1, -1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] - 16*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 16*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, x1/y1 - y1, -1 - y1, -1, z1] - 16*G[-1 - y1, x1/y1 - y1, -1 - y1, 0, z1] - 16*G[-1 - y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 16*G[-1 - y1, x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 16*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 16*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 16*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1 - y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, z1] - 6*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 16*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, z1] - 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, z1] + 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, z1] - 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, z1] + 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-y1, 0, 1, 1, x1] - 4*G[-y1, 0, 1, -1 - 2*y1, x1] - 4*G[-y1, 0, -1 - 2*y1, 1, x1] - 4*G[-y1, 0, -1 - 2*y1, -1 - 2*y1, x1] - 12*G[-y1, 1, 0, 0, x1] - 4*G[-y1, 1, 0, -1 - 2*y1, x1] + 8*G[-y1, 1, 0, y1^2, x1] + 4*G[-y1, 1, 1, 0, x1] - 8*G[-y1, 1, 1, 1, x1] - 4*G[-y1, 1, 1, -1 - 2*y1, x1] - 4*G[-y1, 1, -1 - 2*y1, 0, x1] - 4*G[-y1, 1, -1 - 2*y1, 1, x1] - 4*G[-y1, 1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-y1, 1, -1 - 2*y1, y1^2, x1] + 12*G[-y1, 1, -y1, 0, x1] + 12*G[-y1, 1, -y1, -1 - 2*y1, x1] - 12*G[-y1, 1, -y1, y1^2, x1] + 4*G[-y1, 1, -(y1/(2 + y1)), 0, x1] - 4*G[-y1, 1, -(y1/(2 + y1)), y1^2, x1] - 4*G[-y1, -1 - 2*y1, 0, 1, x1] - 4*G[-y1, -1 - 2*y1, 0, -1 - 2*y1, x1] - 4*G[-y1, -1 - 2*y1, 1, 1, x1] - 4*G[-y1, -1 - 2*y1, 1, -1 - 2*y1, x1] + 4*G[-y1, -1 - 2*y1, 1, y1^2, x1] - 4*G[-y1, -1 - 2*y1, -1 - 2*y1, 0, x1] - 4*G[-y1, -1 - 2*y1, -1 - 2*y1, 1, x1] - 4*G[-y1, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 4*G[-y1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 12*G[-y1, -1 - 2*y1, -y1, 0, x1] + 12*G[-y1, -1 - 2*y1, -y1, -1 - 2*y1, x1] - 12*G[-y1, -1 - 2*y1, -y1, y1^2, x1] - 4*G[-y1, -1 - 2*y1, y1^2, 0, x1] + 4*G[-y1, -1 - 2*y1, y1^2, 1, x1] - 4*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), 0, x1] + 4*G[-y1, -1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 + x1, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, -1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, x1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, x1*(1 + y1^(-1)), -1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, -1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1, -1 + x1, -1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1, -1 + x1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, -1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, 0, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, -1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 + x1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, -1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 + x1, -1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 + x1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, -1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, 0, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, -1 + x1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), -1 + x1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (14*I)*Pi*Zeta[3] + 64*G[-1, y1]*Zeta[3] - 32*G[-1/2, y1]*Zeta[3] - 9*G[0, x1]*Zeta[3] - 7*G[0, z1]*Zeta[3] - 16*G[1, x1]*Zeta[3] - 16*G[-1 + x1, z1]*Zeta[3] - 16*G[x1, z1]*Zeta[3] + 32*G[x1*(1 + y1^(-1)), z1]*Zeta[3] - 32*G[-1 - 2*y1, x1]*Zeta[3] + 32*G[-1 - y1, z1]*Zeta[3] - 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*Zeta[3] + ((I/3)*Pi^3 - (22*Pi^2*G[-1, y1])/3 + (11*Pi^2*G[-1/2, y1])/3 + (5*Pi^2*G[0, x1])/3 + (4*I)*Pi*G[-1, y1]*G[0, x1] - (2*I)*Pi*G[-1/2, y1]*G[0, x1] - (5*Pi^2*G[0, z1])/3 - (4*I)*Pi*G[-1, y1]*G[0, z1] + (2*I)*Pi*G[-1/2, y1]*G[0, z1] + ((3*I)/2)*Pi*G[0, x1]*G[0, z1] + 3*Pi^2*G[1, x1] + (2*I)*Pi*G[-1, y1]*G[1, x1] - (6*I)*Pi*G[-1/2, y1]*G[1, x1] + (8*I)*Pi*G[0, y1]*G[1, x1] + ((7*I)/2)*Pi*G[0, z1]*G[1, x1] - 4*G[-1, y1]*G[0, z1]*G[1, x1] + 2*G[-1/2, y1]*G[0, z1]*G[1, x1] + 3*Pi^2*G[-1 + x1, z1] + (2*I)*Pi*G[-1, y1]*G[-1 + x1, z1] - (6*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1] - ((7*I)/2)*Pi*G[0, x1]*G[-1 + x1, z1] - 4*G[-1, y1]*G[0, x1]*G[-1 + x1, z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1 + x1, z1] + (8*I)*Pi*G[0, y1]*G[-1 + x1, z1] + 8*G[0, x1]*G[0, y1]*G[-1 + x1, z1] - ((7*I)/2)*Pi*G[1, x1]*G[-1 + x1, z1] + 4*G[-1, y1]*G[1, x1]*G[-1 + x1, z1] - 2*G[-1/2, y1]*G[1, x1]*G[-1 + x1, z1] + (2*I)*Pi*G[0, x1]*G[x1, z1] + (2*I)*Pi*G[1, x1]*G[x1, z1] - (11*Pi^2*G[x1*(1 + y1^(-1)), z1])/3 - (2*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + (11*Pi^2*G[-1 - 2*y1, x1])/3 + (2*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1] - (4*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1] + (8*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1] + (2*I)*Pi*G[0, z1]*G[-1 - 2*y1, x1] - 4*G[-1, y1]*G[0, z1]*G[-1 - 2*y1, x1] + 2*G[-1/2, y1]*G[0, z1]*G[-1 - 2*y1, x1] - (6*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - 4*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - 2*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + 8*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - (11*Pi^2*G[-1 - y1, z1])/3 - (2*I)*Pi*G[-1, y1]*G[-1 - y1, z1] + (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1] + (2*I)*Pi*G[0, x1]*G[-1 - y1, z1] - 4*G[-1, y1]*G[0, x1]*G[-1 - y1, z1] + 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, z1] - (8*I)*Pi*G[0, y1]*G[-1 - y1, z1] + (4*I)*Pi*G[1, x1]*G[-1 - y1, z1] + 2*G[-1/2, y1]*G[1, x1]*G[-1 - y1, z1] - 4*G[0, y1]*G[1, x1]*G[-1 - y1, z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + (6*I)*Pi*G[-1 + x1, z1]*G[-y1, x1] + 6*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, x1] - 12*G[0, y1]*G[-1 + x1, z1]*G[-y1, x1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - (6*I)*Pi*G[-1 - y1, z1]*G[-y1, x1] - 6*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, x1] + 12*G[0, y1]*G[-1 - y1, z1]*G[-y1, x1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - (2*I)*Pi*G[-1 - y1, z1]*G[y1^2, x1] + (2*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] - 4*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + (2*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - 4*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + (11*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (2*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1/2, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-1, -1, y1] - 8*G[0, x1]*G[-1, -1, y1] + 8*G[0, z1]*G[-1, -1, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] + 8*G[-1 - 2*y1, x1]*G[-1, -1, y1] - 8*G[-1 - y1, z1]*G[-1, -1, y1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] + (10*I)*Pi*G[-1, -1/2, y1] + 4*G[0, x1]*G[-1, -1/2, y1] - 4*G[0, z1]*G[-1, -1/2, y1] - 2*G[1, x1]*G[-1, -1/2, y1] - 2*G[-1 + x1, z1]*G[-1, -1/2, y1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] - 2*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] + 2*G[-1 - y1, z1]*G[-1, -1/2, y1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - (16*I)*Pi*G[-1, 0, y1] + 4*G[1, x1]*G[-1, 0, y1] + 4*G[-1 + x1, z1]*G[-1, 0, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] - 4*G[-1 - 2*y1, x1]*G[-1, 0, y1] + 4*G[-1 - y1, z1]*G[-1, 0, y1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + (2*I)*Pi*G[-1/2, -1, y1] + 4*G[0, x1]*G[-1/2, -1, y1] - 4*G[0, z1]*G[-1/2, -1, y1] - 4*G[1, x1]*G[-1/2, -1, y1] - 4*G[-1 + x1, z1]*G[-1/2, -1, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] - (4*I)*Pi*G[-1/2, -1/2, y1] - 2*G[0, x1]*G[-1/2, -1/2, y1] + 2*G[0, z1]*G[-1/2, -1/2, y1] - 2*G[1, x1]*G[-1/2, -1/2, y1] - 2*G[-1 + x1, z1]*G[-1/2, -1/2, y1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] - 2*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + 2*G[-1 - y1, z1]*G[-1/2, -1/2, y1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + (8*I)*Pi*G[-1/2, 0, y1] + 8*G[1, x1]*G[-1/2, 0, y1] + 8*G[-1 + x1, z1]*G[-1/2, 0, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] + 4*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 4*G[-1 - y1, z1]*G[-1/2, 0, y1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 4*G[1, x1]*G[0, -1, y1] + 4*G[-1 + x1, z1]*G[0, -1, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] - 4*G[-1 - 2*y1, x1]*G[0, -1, y1] + 4*G[-1 - y1, z1]*G[0, -1, y1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - (2*I)*Pi*G[0, -1, z1] + 6*G[1, x1]*G[0, -1/2, y1] + 6*G[-1 + x1, z1]*G[0, -1/2, y1] - 6*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] + 6*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 6*G[-1 - y1, z1]*G[0, -1/2, y1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + (I/2)*Pi*G[0, 0, x1] - (G[0, z1]*G[0, 0, x1])/2 - (13*G[-1 + x1, z1]*G[0, 0, x1])/2 + 2*G[x1, z1]*G[0, 0, x1] - 16*G[1, x1]*G[0, 0, y1] - 16*G[-1 + x1, z1]*G[0, 0, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - 8*G[-1 - 2*y1, x1]*G[0, 0, y1] + 8*G[-1 - y1, z1]*G[0, 0, y1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - ((7*I)/2)*Pi*G[0, 0, z1] - (3*G[0, x1]*G[0, 0, z1])/2 - (3*G[1, x1]*G[0, 0, z1])/2 - ((3*I)/2)*Pi*G[0, 1, x1] + 4*G[-1, y1]*G[0, 1, x1] - 2*G[-1/2, y1]*G[0, 1, x1] - (G[0, z1]*G[0, 1, x1])/2 - (3*G[-1 + x1, z1]*G[0, 1, x1])/2 + 2*G[x1, z1]*G[0, 1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[0, 1, x1] + 2*G[-1 - y1, z1]*G[0, 1, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 1, x1] + ((3*I)/2)*Pi*G[0, -1 + x1, z1] + (G[0, x1]*G[0, -1 + x1, z1])/2 + (3*G[1, x1]*G[0, -1 + x1, z1])/2 + G[0, x1]*G[0, x1, z1] - (4*I)*Pi*G[0, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[0, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[0, -1 - 2*y1, x1] + 4*G[-1, y1]*G[0, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[0, -1 - 2*y1, x1] - 2*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 2*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] - (4*I)*Pi*G[0, -1 - y1, z1] - 2*G[-1/2, y1]*G[0, -1 - y1, z1] - 2*G[0, x1]*G[0, -1 - y1, z1] + 4*G[0, y1]*G[0, -1 - y1, z1] - 2*G[1, x1]*G[0, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[0, -1 - y1, z1] + 2*G[y1^2, x1]*G[0, -1 - y1, z1] + 4*G[-1 + x1, z1]*G[0, y1^2, x1] + (2*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1/2, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[0, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, y1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1 - 2*y1, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[y1^2, x1]*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - ((7*I)/2)*Pi*G[1, 0, x1] - 4*G[-1, y1]*G[1, 0, x1] - 2*G[-1/2, y1]*G[1, 0, x1] + 8*G[0, y1]*G[1, 0, x1] + (G[0, z1]*G[1, 0, x1])/2 + (3*G[-1 + x1, z1]*G[1, 0, x1])/2 - 2*G[x1, z1]*G[1, 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] - ((7*I)/2)*Pi*G[1, 1, x1] + 4*G[-1, y1]*G[1, 1, x1] - 2*G[-1/2, y1]*G[1, 1, x1] + (3*G[0, z1]*G[1, 1, x1])/2 - (3*G[-1 + x1, z1]*G[1, 1, x1])/2 + 2*G[x1, z1]*G[1, 1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[1, 1, x1] + 2*G[-1 - y1, z1]*G[1, 1, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, 1, x1] - (6*I)*Pi*G[1, -1 - 2*y1, x1] - 4*G[-1, y1]*G[1, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[1, -1 - 2*y1, x1] + 8*G[0, y1]*G[1, -1 - 2*y1, x1] + 2*G[0, z1]*G[1, -1 - 2*y1, x1] - 2*G[-1 + x1, z1]*G[1, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] + 2*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, -1 - 2*y1, x1] + (6*I)*Pi*G[1, -y1, x1] + 6*G[-1/2, y1]*G[1, -y1, x1] - 12*G[0, y1]*G[1, -y1, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[1, y1^2, x1] - 2*G[-1 - y1, z1]*G[1, y1^2, x1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[1, y1^2, x1] + (2*I)*Pi*G[1, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[1, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[1, -(y1/(2 + y1)), x1] - (2*I)*Pi*G[-1 + x1, -1, z1] + ((7*I)/2)*Pi*G[-1 + x1, 0, z1] - 4*G[-1, y1]*G[-1 + x1, 0, z1] + 2*G[-1/2, y1]*G[-1 + x1, 0, z1] + (G[0, x1]*G[-1 + x1, 0, z1])/2 + (3*G[1, x1]*G[-1 + x1, 0, z1])/2 + 2*G[-1 - 2*y1, x1]*G[-1 + x1, 0, z1] - ((3*I)/2)*Pi*G[-1 + x1, -1 + x1, z1] + (3*G[0, x1]*G[-1 + x1, -1 + x1, z1])/2 - (3*G[1, x1]*G[-1 + x1, -1 + x1, z1])/2 + (2*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 2*G[1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 + x1, -1 - y1, z1] - 2*G[0, x1]*G[-1 + x1, -1 - y1, z1] + 4*G[0, y1]*G[-1 + x1, -1 - y1, z1] + 2*G[1, x1]*G[-1 + x1, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - (2*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[x1, 0, z1] - 2*G[0, x1]*G[x1, 0, z1] - 2*G[1, x1]*G[x1, 0, z1] + (2*I)*Pi*G[x1, -1 + x1, z1] - 2*G[0, x1]*G[x1, -1 + x1, z1] + 2*G[1, x1]*G[x1, -1 + x1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, 0, x1] + 4*G[-1, y1]*G[-1 - 2*y1, 0, x1] - 2*G[-1/2, y1]*G[-1 - 2*y1, 0, x1] - 2*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 2*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - (4*I)*Pi*G[-1 - 2*y1, 1, x1] - 2*G[-1/2, y1]*G[-1 - 2*y1, 1, x1] + 4*G[0, y1]*G[-1 - 2*y1, 1, x1] + 2*G[0, z1]*G[-1 - 2*y1, 1, x1] - 2*G[-1 + x1, z1]*G[-1 - 2*y1, 1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 1, x1] + 2*G[-1 - y1, z1]*G[-1 - 2*y1, 1, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 1, x1] - (4*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 2*G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 2*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (6*I)*Pi*G[-1 - 2*y1, -y1, x1] + 6*G[-1/2, y1]*G[-1 - 2*y1, -y1, x1] - 12*G[0, y1]*G[-1 - 2*y1, -y1, x1] + (2*I)*Pi*G[-1 - 2*y1, y1^2, x1] + 4*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - (2*I)*Pi*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - 4*G[-1, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] + 4*G[0, y1]*G[-1 - 2*y1, -(y1/(2 + y1)), x1] - (2*I)*Pi*G[-1 - y1, 0, z1] + 4*G[-1, y1]*G[-1 - y1, 0, z1] - 2*G[-1/2, y1]*G[-1 - y1, 0, z1] - 2*G[1, x1]*G[-1 - y1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] - 2*G[0, x1]*G[-1 - y1, -1 + x1, z1] + (2*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - y1, x1/y1 - y1, z1] + 2*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] - 2*G[1, x1]*G[-1 - y1, x1/y1 - y1, z1] - (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1/2, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[0, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 4*G[0, y1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[y1^2, x1]*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + (4*I)*Pi*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 6*G[-1 + x1, z1]*G[-y1, 0, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 6*G[-1 - y1, z1]*G[-y1, 0, x1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 6*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 6*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 6*G[-1 + x1, z1]*G[-y1, y1^2, x1] + 6*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 6*G[-1 - y1, z1]*G[-y1, y1^2, x1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 2*G[-1 - y1, z1]*G[y1^2, 0, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 1, x1] - 2*G[-1 - y1, z1]*G[y1^2, 1, x1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 1, x1] + 2*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, -1, y1] + 4*G[-1, -1, -1/2, y1] + 8*G[-1, -1, 0, y1] + 4*G[-1, -1/2, -1, y1] + 4*G[-1, -1/2, -1/2, y1] - 12*G[-1, -1/2, 0, y1] + 8*G[-1, 0, -1, y1] - 12*G[-1, 0, -1/2, y1] + 16*G[-1, 0, 0, y1] + 8*G[-1/2, -1, -1, y1] - 2*G[-1/2, -1, -1/2, y1] - 4*G[-1/2, -1, 0, y1] - 2*G[-1/2, -1/2, -1/2, y1] + 4*G[-1/2, -1/2, 0, y1] - 4*G[-1/2, 0, -1, y1] + 6*G[-1/2, 0, -1/2, y1] - 8*G[-1/2, 0, 0, y1] + G[0, -1, -1, z1] + G[0, -1, 0, z1] + (3*G[0, 0, -1, z1])/2 + (5*G[0, 0, 0, x1])/2 + (7*G[0, 0, 0, z1])/2 + (5*G[0, 0, 1, x1])/2 - (5*G[0, 1, 0, x1])/2 + G[0, 1, 1, x1]/2 - 2*G[0, 1, -1 - 2*y1, x1] - G[0, -1 + x1, -1, z1]/2 - (3*G[0, -1 + x1, 0, z1])/2 - G[0, x1, 0, z1] + 2*G[0, x1*(1 + y1^(-1)), 0, z1] + 2*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, -1 - 2*y1, 1, x1] - 2*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[0, -1 - y1, 0, z1] + 2*G[0, -1 - y1, x1/y1 - y1, z1] - 2*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[0, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[0, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[0, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 2*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 2*G[0, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 2*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[0, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (13*G[1, 0, 0, x1])/2 - (3*G[1, 0, 1, x1])/2 - 2*G[1, 0, -1 - 2*y1, x1] + 4*G[1, 0, y1^2, x1] + (3*G[1, 1, 0, x1])/2 - (3*G[1, 1, 1, x1])/2 - 2*G[1, 1, -1 - 2*y1, x1] - 2*G[1, -1 - 2*y1, 0, x1] - 2*G[1, -1 - 2*y1, 1, x1] - 2*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 4*G[1, -1 - 2*y1, y1^2, x1] + 6*G[1, -y1, 0, x1] + 6*G[1, -y1, -1 - 2*y1, x1] - 6*G[1, -y1, y1^2, x1] + 2*G[1, -(y1/(2 + y1)), 0, x1] - 2*G[1, -(y1/(2 + y1)), y1^2, x1] + G[-1 + x1, -1, -1, z1] + G[-1 + x1, -1, 0, z1] - G[-1 + x1, 0, -1, z1]/2 - (3*G[-1 + x1, 0, 0, z1])/2 - 2*G[-1 + x1, 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 + x1, 0, -1 - y1, z1] + 2*G[-1 + x1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (3*G[-1 + x1, -1 + x1, -1, z1])/2 + (3*G[-1 + x1, -1 + x1, 0, z1])/2 + 2*G[-1 + x1, x1*(1 + y1^(-1)), -1, z1] - 2*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] - 2*G[-1 + x1, -1 - y1, 0, z1] + 2*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 2*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[-1 + x1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1 + x1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1, 0, -1, z1] + 2*G[x1, 0, 0, z1] + 2*G[x1, -1 + x1, -1, z1] - 2*G[x1, -1 + x1, 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 2*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - 2*y1, 0, 1, x1] - 2*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 2*G[-1 - 2*y1, 1, 1, x1] - 2*G[-1 - 2*y1, 1, -1 - 2*y1, x1] + 2*G[-1 - 2*y1, 1, y1^2, x1] - 2*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 2*G[-1 - 2*y1, -1 - 2*y1, 1, x1] - 2*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 6*G[-1 - 2*y1, -y1, 0, x1] + 6*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 6*G[-1 - 2*y1, -y1, y1^2, x1] - 2*G[-1 - 2*y1, y1^2, 0, x1] + 2*G[-1 - 2*y1, y1^2, 1, x1] - 2*G[-1 - 2*y1, -(y1/(2 + y1)), 0, x1] + 2*G[-1 - 2*y1, -(y1/(2 + y1)), y1^2, x1] + 2*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, 0, -1 - y1, z1] - 2*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -1 + x1, -1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), -1, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] - 2*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] + 2*G[-1 - y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 + x1, -1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (-1 + x1*(1 + y1^(-1)) - y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2])/2, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + y1) - y1*(1 + y1 + Sqrt[((x1 + y1)^2*(1 + 2*y1 - 4*x1*y1 + y1^2))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*Zeta[3])/ep, (Pi^2*G[1, z]*G[-z, y])/6 - (8*Pi^2*G[1, z]*G[z, x])/3 + (2*I)*Pi*G[-1, y]*G[1, z]*G[z, x] - (2*I)*Pi*G[1, z]*G[-z, y]*G[z, x] - (4*Pi^2*G[-1, y]*G[y + z, x])/3 - (2*I)*Pi*G[-1, y]*G[0, z]*G[y + z, x] + (4*Pi^2*G[1, z]*G[y + z, x])/3 - I*Pi*G[-1, y]*G[1, z]*G[y + z, x] - (4*Pi^2*G[-1, y]*G[(y + z)/z, x])/3 - (2*I)*Pi*G[-1, y]*G[0, z]*G[(y + z)/z, x] + (4*Pi^2*G[1, z]*G[(y + z)/z, x])/3 + I*Pi*G[-1, y]*G[1, z]*G[(y + z)/z, x] - (2*I)*Pi*G[y + z, x]*G[-1, -1, y] + 2*G[0, z]*G[y + z, x]*G[-1, -1, y] - 2*G[1, z]*G[y + z, x]*G[-1, -1, y] - (2*I)*Pi*G[(y + z)/z, x]*G[-1, -1, y] + 2*G[0, z]*G[(y + z)/z, x]*G[-1, -1, y] - 2*G[1, z]*G[(y + z)/z, x]*G[-1, -1, y] - (2*I)*Pi*G[y + z, x]*G[-1, -z, y] + 2*G[0, z]*G[y + z, x]*G[-1, -z, y] + G[1, z]*G[y + z, x]*G[-1, -z, y] - (2*I)*Pi*G[(y + z)/z, x]*G[-1, -z, y] + 2*G[0, z]*G[(y + z)/z, x]*G[-1, -z, y] + G[1, z]*G[(y + z)/z, x]*G[-1, -z, y] + (4*Pi^2*G[0, -1, y])/3 + (2*I)*Pi*G[0, z]*G[0, -1, y] - I*Pi*G[1, z]*G[0, -1, y] + (2*I)*Pi*G[z, x]*G[0, -1, y] - 2*G[0, z]*G[z, x]*G[0, -1, y] + 2*G[1, z]*G[z, x]*G[0, -1, y] + (3*I)*Pi*G[y + z, x]*G[0, -1, y] - 3*G[0, z]*G[y + z, x]*G[0, -1, y] + 3*G[1, z]*G[y + z, x]*G[0, -1, y] + (3*I)*Pi*G[(y + z)/z, x]*G[0, -1, y] - 3*G[0, z]*G[(y + z)/z, x]*G[0, -1, y] + 3*G[1, z]*G[(y + z)/z, x]*G[0, -1, y] + 2*G[-1, y]*G[y + z, x]*G[0, 0, z] + 2*G[-1, y]*G[(y + z)/z, x]*G[0, 0, z] - 2*G[0, -1, y]*G[0, 0, z] - (4*Pi^2*G[0, 1, x])/3 + (2*I)*Pi*G[-1, y]*G[0, 1, x] - (2*I)*Pi*G[0, z]*G[0, 1, x] - 2*G[-1, y]*G[0, z]*G[0, 1, x] + 2*G[-1, y]*G[1, z]*G[0, 1, x] - (2*I)*Pi*G[-z, y]*G[0, 1, x] + 2*G[0, z]*G[-z, y]*G[0, 1, x] - 2*G[1, z]*G[-z, y]*G[0, 1, x] - 2*G[-1, -z, y]*G[0, 1, x] + 2*G[0, 0, z]*G[0, 1, x] - (7*Pi^2*G[0, 1, z])/6 + (2*I)*Pi*G[z, x]*G[0, 1, z] - (3*I)*Pi*G[y + z, x]*G[0, 1, z] + G[-1, y]*G[y + z, x]*G[0, 1, z] - 2*G[-z, y]*G[y + z, x]*G[0, 1, z] - (3*I)*Pi*G[(y + z)/z, x]*G[0, 1, z] + G[-1, y]*G[(y + z)/z, x]*G[0, 1, z] - G[0, -1, y]*G[0, 1, z] + G[0, 1, x]*G[0, 1, z] + I*Pi*G[-1, y]*G[0, y, x] - G[-1, y]*G[0, z]*G[0, y, x] + G[-1, y]*G[1, z]*G[0, y, x] - G[1, z]*G[-z, y]*G[0, y, x] - G[-1, -z, y]*G[0, y, x] + I*Pi*G[1, z]*G[0, -z, y] - 2*G[1, z]*G[z, x]*G[0, -z, y] - 3*G[1, z]*G[y + z, x]*G[0, -z, y] - 3*G[1, z]*G[(y + z)/z, x]*G[0, -z, y] + G[0, 1, z]*G[0, -z, y] + (2*I)*Pi*G[1, z]*G[0, z, x] + 2*G[0, -1, y]*G[0, z, x] - G[0, 1, z]*G[0, z, x] + (3*I)*Pi*G[-1, y]*G[0, y + z, x] - 3*G[-1, y]*G[0, z]*G[0, y + z, x] - (3*I)*Pi*G[1, z]*G[0, y + z, x] + 3*G[-1, y]*G[1, z]*G[0, y + z, x] - 2*G[1, z]*G[-z, y]*G[0, y + z, x] - 3*G[-1, -z, y]*G[0, y + z, x] - 2*G[0, -1, y]*G[0, y + z, x] - I*Pi*G[-1, y]*G[0, (y + z)/z, x] + G[-1, y]*G[0, z]*G[0, (y + z)/z, x] + I*Pi*G[1, z]*G[0, (y + z)/z, x] - G[-1, y]*G[1, z]*G[0, (y + z)/z, x] + G[-1, -z, y]*G[0, (y + z)/z, x] - (4*I)*Pi*G[z, x]*G[1, 0, z] - 2*G[-1, y]*G[z, x]*G[1, 0, z] + 2*G[-z, y]*G[z, x]*G[1, 0, z] + (2*I)*Pi*G[y + z, x]*G[1, 0, z] + G[-1, y]*G[y + z, x]*G[1, 0, z] + (2*I)*Pi*G[(y + z)/z, x]*G[1, 0, z] - G[-1, y]*G[(y + z)/z, x]*G[1, 0, z] + G[0, -1, y]*G[1, 0, z] - G[0, -z, y]*G[1, 0, z] - 2*G[0, z, x]*G[1, 0, z] + 3*G[0, y + z, x]*G[1, 0, z] - G[0, (y + z)/z, x]*G[1, 0, z] - (Pi^2*G[1, 1, z])/6 - (8*I)*Pi*G[z, x]*G[1, 1, z] + 2*G[-1, y]*G[z, x]*G[1, 1, z] - 2*G[-z, y]*G[z, x]*G[1, 1, z] + (6*I)*Pi*G[y + z, x]*G[1, 1, z] - 4*G[-1, y]*G[y + z, x]*G[1, 1, z] + 6*G[-z, y]*G[y + z, x]*G[1, 1, z] + (2*I)*Pi*G[(y + z)/z, x]*G[1, 1, z] - 2*G[-1, y]*G[(y + z)/z, x]*G[1, 1, z] + 2*G[0, -1, y]*G[1, 1, z] - 3*G[0, 1, x]*G[1, 1, z] - 2*G[0, -z, y]*G[1, 1, z] + 3*G[0, z, x]*G[1, 1, z] - G[0, y + z, x]*G[1, 1, z] + G[0, (y + z)/z, x]*G[1, 1, z] + ((G[1, z]*G[-z, y])/2 + G[0, 1, z]/2 - G[1, 1, z]/2 - G[-z, -1, y]/2)/ep^2 - (Pi^2*G[-z, -1, y])/6 - (2*I)*Pi*G[z, x]*G[-z, -1, y] + 2*G[0, z]*G[z, x]*G[-z, -1, y] - 2*G[1, z]*G[z, x]*G[-z, -1, y] - 2*G[0, z, x]*G[-z, -1, y] + 2*G[0, y + z, x]*G[-z, -1, y] + 2*G[1, z]*G[z, x]*G[-z, -z, y] + 2*G[1, z]*G[y + z, x]*G[-z, -z, y] + 2*G[0, 1, x]*G[-z, -z, y] - (G[0, 1, z]*G[-z, -z, y])/2 + (3*G[1, 1, z]*G[-z, -z, y])/2 + (8*Pi^2*G[z, 1, x])/3 - (4*I)*Pi*G[-1, y]*G[z, 1, x] + (4*I)*Pi*G[0, z]*G[z, 1, x] + 4*G[-1, y]*G[0, z]*G[z, 1, x] - 4*G[-1, y]*G[1, z]*G[z, 1, x] + (4*I)*Pi*G[-z, y]*G[z, 1, x] - 4*G[0, z]*G[-z, y]*G[z, 1, x] + 4*G[1, z]*G[-z, y]*G[z, 1, x] + 4*G[-1, -z, y]*G[z, 1, x] - 4*G[0, 0, z]*G[z, 1, x] - 2*G[0, 1, z]*G[z, 1, x] + 6*G[1, 1, z]*G[z, 1, x] - 4*G[-z, -z, y]*G[z, 1, x] + 2*G[0, 1, z]*G[z, z, x] - 6*G[1, 1, z]*G[z, z, x] + (2*I)*Pi*G[1, z]*G[z, (1 + y)*z, x] + 2*G[0, -1, y]*G[z, (1 + y)*z, x] - 2*G[1, 0, z]*G[z, (1 + y)*z, x] + 2*G[1, 1, z]*G[z, (1 + y)*z, x] - 2*G[-z, -1, y]*G[z, (1 + y)*z, x] - (2*I)*Pi*G[-1, y]*G[z, y + z, x] + 2*G[-1, y]*G[0, z]*G[z, y + z, x] - (2*I)*Pi*G[1, z]*G[z, y + z, x] - 2*G[-1, y]*G[1, z]*G[z, y + z, x] + 2*G[1, z]*G[-z, y]*G[z, y + z, x] + 2*G[-1, -z, y]*G[z, y + z, x] + 4*G[0, -1, y]*G[z, y + z, x] - 8*G[0, 1, z]*G[z, y + z, x] + 2*G[1, 0, z]*G[z, y + z, x] + 6*G[1, 1, z]*G[z, y + z, x] + 2*G[-z, -1, y]*G[z, y + z, x] + 8*G[-1, -1, y]*G[z, (y + z)/(1 + y), x] - 8*G[0, -1, y]*G[z, (y + z)/(1 + y), x] + 8*G[0, 1, z]*G[z, (y + z)/(1 + y), x] - 8*G[1, 1, z]*G[z, (y + z)/(1 + y), x] + I*Pi*G[-1, y]*G[y + z, y, x] - G[-1, y]*G[0, z]*G[y + z, y, x] + G[-1, y]*G[1, z]*G[y + z, y, x] - G[1, z]*G[-z, y]*G[y + z, y, x] - G[-1, -z, y]*G[y + z, y, x] - (4*Pi^2*G[y + z, 1 + y, x])/3 - (2*I)*Pi*G[-1, y]*G[y + z, 1 + y, x] - (2*I)*Pi*G[0, z]*G[y + z, 1 + y, x] + 2*G[-1, y]*G[0, z]*G[y + z, 1 + y, x] + I*Pi*G[1, z]*G[y + z, 1 + y, x] - 2*G[-1, y]*G[1, z]*G[y + z, 1 + y, x] - (2*I)*Pi*G[-z, y]*G[y + z, 1 + y, x] + 2*G[0, z]*G[-z, y]*G[y + z, 1 + y, x] + G[1, z]*G[-z, y]*G[y + z, 1 + y, x] + 2*G[-1, -z, y]*G[y + z, 1 + y, x] + 2*G[0, 0, z]*G[y + z, 1 + y, x] + G[0, 1, z]*G[y + z, 1 + y, x] - G[1, 0, z]*G[y + z, 1 + y, x] - 2*G[1, 1, z]*G[y + z, 1 + y, x] + 2*G[-z, -z, y]*G[y + z, 1 + y, x] - (2*I)*Pi*G[1, z]*G[y + z, z, x] - 2*G[0, -1, y]*G[y + z, z, x] + G[0, 1, z]*G[y + z, z, x] + 2*G[1, 0, z]*G[y + z, z, x] - 3*G[1, 1, z]*G[y + z, z, x] + 2*G[-z, -1, y]*G[y + z, z, x] - (2*I)*Pi*G[1, z]*G[y + z, (1 + y)*z, x] - 2*G[0, -1, y]*G[y + z, (1 + y)*z, x] + 2*G[1, 0, z]*G[y + z, (1 + y)*z, x] - 2*G[1, 1, z]*G[y + z, (1 + y)*z, x] + 2*G[-z, -1, y]*G[y + z, (1 + y)*z, x] - (2*I)*Pi*G[-1, y]*G[y + z, y + z, x] + 2*G[-1, y]*G[0, z]*G[y + z, y + z, x] + (2*I)*Pi*G[1, z]*G[y + z, y + z, x] - 2*G[-1, y]*G[1, z]*G[y + z, y + z, x] + 4*G[1, z]*G[-z, y]*G[y + z, y + z, x] + 2*G[-1, -z, y]*G[y + z, y + z, x] - 2*G[0, -1, y]*G[y + z, y + z, x] + 6*G[0, 1, z]*G[y + z, y + z, x] - 2*G[1, 0, z]*G[y + z, y + z, x] - 2*G[1, 1, z]*G[y + z, y + z, x] - 4*G[-z, -1, y]*G[y + z, y + z, x] - 8*G[-1, -1, y]*G[y + z, (y + z)/(1 + y), x] + 8*G[0, -1, y]*G[y + z, (y + z)/(1 + y), x] - 8*G[0, 1, z]*G[y + z, (y + z)/(1 + y), x] + 8*G[1, 1, z]*G[y + z, (y + z)/(1 + y), x] + (4*Pi^2*G[(y + z)/z, 1, x])/3 - (2*I)*Pi*G[-1, y]*G[(y + z)/z, 1, x] + (2*I)*Pi*G[0, z]*G[(y + z)/z, 1, x] + 2*G[-1, y]*G[0, z]*G[(y + z)/z, 1, x] - 2*G[-1, y]*G[1, z]*G[(y + z)/z, 1, x] + (2*I)*Pi*G[-z, y]*G[(y + z)/z, 1, x] - 2*G[0, z]*G[-z, y]*G[(y + z)/z, 1, x] + 2*G[1, z]*G[-z, y]*G[(y + z)/z, 1, x] + 2*G[-1, -z, y]*G[(y + z)/z, 1, x] - 2*G[0, 0, z]*G[(y + z)/z, 1, x] - G[0, 1, z]*G[(y + z)/z, 1, x] + 3*G[1, 1, z]*G[(y + z)/z, 1, x] - 2*G[-z, -z, y]*G[(y + z)/z, 1, x] - (4*Pi^2*G[(y + z)/z, 1 + y, x])/3 - (2*I)*Pi*G[-1, y]*G[(y + z)/z, 1 + y, x] - (2*I)*Pi*G[0, z]*G[(y + z)/z, 1 + y, x] + 2*G[-1, y]*G[0, z]*G[(y + z)/z, 1 + y, x] + I*Pi*G[1, z]*G[(y + z)/z, 1 + y, x] - 2*G[-1, y]*G[1, z]*G[(y + z)/z, 1 + y, x] - (2*I)*Pi*G[-z, y]*G[(y + z)/z, 1 + y, x] + 2*G[0, z]*G[-z, y]*G[(y + z)/z, 1 + y, x] + G[1, z]*G[-z, y]*G[(y + z)/z, 1 + y, x] + 2*G[-1, -z, y]*G[(y + z)/z, 1 + y, x] + 2*G[0, 0, z]*G[(y + z)/z, 1 + y, x] + G[0, 1, z]*G[(y + z)/z, 1 + y, x] - G[1, 0, z]*G[(y + z)/z, 1 + y, x] - 2*G[1, 1, z]*G[(y + z)/z, 1 + y, x] + 2*G[-z, -z, y]*G[(y + z)/z, 1 + y, x] + I*Pi*G[-1, y]*G[(y + z)/z, y + z, x] - G[-1, y]*G[0, z]*G[(y + z)/z, y + z, x] - I*Pi*G[1, z]*G[(y + z)/z, y + z, x] + G[-1, y]*G[1, z]*G[(y + z)/z, y + z, x] - G[-1, -z, y]*G[(y + z)/z, y + z, x] + G[1, 0, z]*G[(y + z)/z, y + z, x] - G[1, 1, z]*G[(y + z)/z, y + z, x] - I*Pi*G[-1, y]*G[(y + z)/z, (y + z)/z, x] + G[-1, y]*G[0, z]*G[(y + z)/z, (y + z)/z, x] + I*Pi*G[1, z]*G[(y + z)/z, (y + z)/z, x] - G[-1, y]*G[1, z]*G[(y + z)/z, (y + z)/z, x] + G[-1, -z, y]*G[(y + z)/z, (y + z)/z, x] - G[1, 0, z]*G[(y + z)/z, (y + z)/z, x] + G[1, 1, z]*G[(y + z)/z, (y + z)/z, x] + 2*G[y + z, x]*G[-1, -1, -z, y] + 2*G[(y + z)/z, x]*G[-1, -1, -z, y] + 2*G[z, x]*G[-1, 0, -1, y] - 2*G[y + z, x]*G[-1, 0, -1, y] - 2*G[z, x]*G[-1, -z, -1, y] + 2*G[y + z, x]*G[-1, -z, -1, y] + 2*G[y + z, x]*G[-1, -z, -z, y] + 2*G[(y + z)/z, x]*G[-1, -z, -z, y] + (2*I)*Pi*G[0, -1, -1, y] - 2*G[0, z]*G[0, -1, -1, y] + 2*G[1, z]*G[0, -1, -1, y] - 8*G[z, x]*G[0, -1, -1, y] + 8*G[y + z, x]*G[0, -1, -1, y] + (2*I)*Pi*G[0, -1, -z, y] - 2*G[0, z]*G[0, -1, -z, y] - G[1, z]*G[0, -1, -z, y] - 2*G[z, x]*G[0, -1, -z, y] - 3*G[y + z, x]*G[0, -1, -z, y] - 3*G[(y + z)/z, x]*G[0, -1, -z, y] - (2*I)*Pi*G[0, 0, -1, y] + 2*G[0, z]*G[0, 0, -1, y] - 2*G[1, z]*G[0, 0, -1, y] + 2*G[z, x]*G[0, 0, -1, y] - 2*G[y + z, x]*G[0, 0, -1, y] + I*Pi*G[0, 0, 1, x] - G[0, z]*G[0, 0, 1, x] + G[1, z]*G[0, 0, 1, x] - G[-z, y]*G[0, 0, 1, x] + I*Pi*G[0, 0, 1, z] + (G[-z, y]*G[0, 0, 1, z])/2 + 2*G[1, z]*G[0, 0, -z, y] - G[1, z]*G[0, 0, z, x] - (2*I)*Pi*G[0, 1, 0, z] - 2*G[z, x]*G[0, 1, 0, z] + 3*G[y + z, x]*G[0, 1, 0, z] + 3*G[(y + z)/z, x]*G[0, 1, 0, z] - (4*I)*Pi*G[0, 1, 1, x] + 4*G[0, z]*G[0, 1, 1, x] - 4*G[1, z]*G[0, 1, 1, x] + 4*G[-z, y]*G[0, 1, 1, x] - (2*I)*Pi*G[0, 1, 1, z] - (3*G[-z, y]*G[0, 1, 1, z])/2 - G[y + z, x]*G[0, 1, 1, z] - 3*G[(y + z)/z, x]*G[0, 1, 1, z] + (2*I)*Pi*G[0, 1, 1 + y, x] - 2*G[0, z]*G[0, 1, 1 + y, x] + 2*G[1, z]*G[0, 1, 1 + y, x] - 2*G[-z, y]*G[0, 1, 1 + y, x] + 3*G[1, z]*G[0, 1, z, x] - (2*I)*Pi*G[0, 1, y + z, x] + 2*G[0, z]*G[0, 1, y + z, x] - 2*G[1, z]*G[0, 1, y + z, x] + 2*G[-z, y]*G[0, 1, y + z, x] + I*Pi*G[0, y, 1 + y, x] - G[0, z]*G[0, y, 1 + y, x] + G[1, z]*G[0, y, 1 + y, x] - G[-z, y]*G[0, y, 1 + y, x] - G[1, z]*G[0, y, y + z, x] + I*Pi*G[0, -z, -1, y] - G[0, z]*G[0, -z, -1, y] + G[1, z]*G[0, -z, -1, y] - 2*G[1, z]*G[0, -z, -z, y] - (2*I)*Pi*G[0, z, 1, x] + 2*G[0, z]*G[0, z, 1, x] - 2*G[1, z]*G[0, z, 1, x] + 2*G[-z, y]*G[0, z, 1, x] + 3*G[1, z]*G[0, z, z, x] - 2*G[1, z]*G[0, z, y + z, x] - 2*G[-1, y]*G[0, z, (y + z)/(1 + y), x] + 2*G[1, z]*G[0, z, (y + z)/(1 + y), x] - (2*I)*Pi*G[0, y + z, 1, x] + 2*G[0, z]*G[0, y + z, 1, x] - 2*G[1, z]*G[0, y + z, 1, x] + 2*G[-z, y]*G[0, y + z, 1, x] + (3*I)*Pi*G[0, y + z, 1 + y, x] - 3*G[0, z]*G[0, y + z, 1 + y, x] + 3*G[1, z]*G[0, y + z, 1 + y, x] - 3*G[-z, y]*G[0, y + z, 1 + y, x] + G[1, z]*G[0, y + z, z, x] + 2*G[-1, y]*G[0, y + z, (y + z)/(1 + y), x] - 2*G[1, z]*G[0, y + z, (y + z)/(1 + y), x] + I*Pi*G[0, (y + z)/z, 1, x] - G[0, z]*G[0, (y + z)/z, 1, x] + G[1, z]*G[0, (y + z)/z, 1, x] - G[-z, y]*G[0, (y + z)/z, 1, x] - I*Pi*G[0, (y + z)/z, 1 + y, x] + G[0, z]*G[0, (y + z)/z, 1 + y, x] - G[1, z]*G[0, (y + z)/z, 1 + y, x] + G[-z, y]*G[0, (y + z)/z, 1 + y, x] + 4*G[z, x]*G[1, 0, 0, z] - 2*G[y + z, x]*G[1, 0, 0, z] - 2*G[(y + z)/z, x]*G[1, 0, 0, z] - (3*G[-z, y]*G[1, 0, 1, z])/2 - 6*G[z, x]*G[1, 0, 1, z] + 7*G[y + z, x]*G[1, 0, 1, z] - G[(y + z)/z, x]*G[1, 0, 1, z] + 8*G[z, x]*G[1, 1, 0, z] - 6*G[y + z, x]*G[1, 1, 0, z] - 2*G[(y + z)/z, x]*G[1, 1, 0, z] + (9*G[-z, y]*G[1, 1, 1, z])/2 - 5*G[y + z, x]*G[1, 1, 1, z] + 5*G[(y + z)/z, x]*G[1, 1, 1, z] + 8*G[z, x]*G[-z, -1, -1, y] - 8*G[y + z, x]*G[-z, -1, -1, y] + 2*G[z, x]*G[-z, -1, -z, y] - 4*G[z, x]*G[-z, 0, -1, y] + 4*G[y + z, x]*G[-z, 0, -1, y] + 2*G[z, x]*G[-z, -z, -1, y] - 2*G[y + z, x]*G[-z, -z, -1, y] + (G[1, z]*G[-z, -z, -z, y])/2 - (4*I)*Pi*G[z, 0, 1, x] + 4*G[0, z]*G[z, 0, 1, x] - 4*G[1, z]*G[z, 0, 1, x] + 4*G[-z, y]*G[z, 0, 1, x] + (2*I)*Pi*G[z, 0, 1 + y, x] - 2*G[0, z]*G[z, 0, 1 + y, x] + 2*G[1, z]*G[z, 0, 1 + y, x] - 2*G[-z, y]*G[z, 0, 1 + y, x] + 2*G[-1, y]*G[z, 0, y + z, x] - 2*G[1, z]*G[z, 0, y + z, x] - 4*G[-1, y]*G[z, 0, (y + z)/(1 + y), x] + 4*G[1, z]*G[z, 0, (y + z)/(1 + y), x] + (8*I)*Pi*G[z, 1, 1, x] - 8*G[0, z]*G[z, 1, 1, x] + 8*G[1, z]*G[z, 1, 1, x] - 8*G[-z, y]*G[z, 1, 1, x] - (4*I)*Pi*G[z, 1, 1 + y, x] + 4*G[0, z]*G[z, 1, 1 + y, x] - 4*G[1, z]*G[z, 1, 1 + y, x] + 4*G[-z, y]*G[z, 1, 1 + y, x] - 6*G[1, z]*G[z, 1, z, x] + (4*I)*Pi*G[z, 1, y + z, x] - 4*G[0, z]*G[z, 1, y + z, x] + 4*G[1, z]*G[z, 1, y + z, x] - 4*G[-z, y]*G[z, 1, y + z, x] - 2*G[1, z]*G[z, z, z, x] - (2*I)*Pi*G[z, (1 + y)*z, 1 + y, x] + 2*G[0, z]*G[z, (1 + y)*z, 1 + y, x] - 2*G[1, z]*G[z, (1 + y)*z, 1 + y, x] + 2*G[-z, y]*G[z, (1 + y)*z, 1 + y, x] - 2*G[-1, y]*G[z, (1 + y)*z, y + z, x] + (4*I)*Pi*G[z, y + z, 1, x] - 4*G[0, z]*G[z, y + z, 1, x] + 4*G[1, z]*G[z, y + z, 1, x] - 4*G[-z, y]*G[z, y + z, 1, x] - (2*I)*Pi*G[z, y + z, 1 + y, x] + 2*G[0, z]*G[z, y + z, 1 + y, x] - 2*G[1, z]*G[z, y + z, 1 + y, x] + 2*G[-z, y]*G[z, y + z, 1 + y, x] - 8*G[1, z]*G[z, y + z, z, x] + 4*G[1, z]*G[z, y + z, y + z, x] - 4*G[-1, y]*G[z, y + z, (y + z)/(1 + y), x] + 4*G[1, z]*G[z, y + z, (y + z)/(1 + y), x] + 8*G[1, z]*G[z, (y + z)/(1 + y), z, x] + 8*G[-1, y]*G[z, (y + z)/(1 + y), (y + z)/(1 + y), x] - 8*G[1, z]*G[z, (y + z)/(1 + y), (y + z)/(1 + y), x] - (2*I)*Pi*G[y + z, 0, 1 + y, x] + 2*G[0, z]*G[y + z, 0, 1 + y, x] - 2*G[1, z]*G[y + z, 0, 1 + y, x] + 2*G[-z, y]*G[y + z, 0, 1 + y, x] + 4*G[1, z]*G[y + z, 0, z, x] - 2*G[-1, y]*G[y + z, 0, y + z, x] + 2*G[1, z]*G[y + z, 0, y + z, x] + 4*G[-1, y]*G[y + z, 0, (y + z)/(1 + y), x] - 4*G[1, z]*G[y + z, 0, (y + z)/(1 + y), x] + I*Pi*G[y + z, y, 1 + y, x] - G[0, z]*G[y + z, y, 1 + y, x] + G[1, z]*G[y + z, y, 1 + y, x] - G[-z, y]*G[y + z, y, 1 + y, x] - G[1, z]*G[y + z, y, y + z, x] - (2*I)*Pi*G[y + z, 1 + y, 1 + y, x] + 2*G[0, z]*G[y + z, 1 + y, 1 + y, x] - 2*G[1, z]*G[y + z, 1 + y, 1 + y, x] + 2*G[-z, y]*G[y + z, 1 + y, 1 + y, x] - (2*I)*Pi*G[y + z, 1 + y, y + z, x] + 2*G[0, z]*G[y + z, 1 + y, y + z, x] + G[1, z]*G[y + z, 1 + y, y + z, x] + 2*G[-z, y]*G[y + z, 1 + y, y + z, x] + (2*I)*Pi*G[y + z, z, 1, x] - 2*G[0, z]*G[y + z, z, 1, x] + 2*G[1, z]*G[y + z, z, 1, x] - 2*G[-z, y]*G[y + z, z, 1, x] - 3*G[1, z]*G[y + z, z, z, x] + 2*G[1, z]*G[y + z, z, y + z, x] + 2*G[-1, y]*G[y + z, z, (y + z)/(1 + y), x] - 2*G[1, z]*G[y + z, z, (y + z)/(1 + y), x] + (2*I)*Pi*G[y + z, (1 + y)*z, 1 + y, x] - 2*G[0, z]*G[y + z, (1 + y)*z, 1 + y, x] + 2*G[1, z]*G[y + z, (1 + y)*z, 1 + y, x] - 2*G[-z, y]*G[y + z, (1 + y)*z, 1 + y, x] + 2*G[-1, y]*G[y + z, (1 + y)*z, y + z, x] - (2*I)*Pi*G[y + z, y + z, 1 + y, x] + 2*G[0, z]*G[y + z, y + z, 1 + y, x] - 2*G[1, z]*G[y + z, y + z, 1 + y, x] + 2*G[-z, y]*G[y + z, y + z, 1 + y, x] + 4*G[1, z]*G[y + z, y + z, z, x] + 2*G[-1, y]*G[y + z, y + z, (y + z)/(1 + y), x] - 2*G[1, z]*G[y + z, y + z, (y + z)/(1 + y), x] - 8*G[1, z]*G[y + z, (y + z)/(1 + y), z, x] - 8*G[-1, y]*G[y + z, (y + z)/(1 + y), (y + z)/(1 + y), x] + 8*G[1, z]*G[y + z, (y + z)/(1 + y), (y + z)/(1 + y), x] - (3*I)*Pi*G[(y + z)/z, 0, 1, x] + 3*G[0, z]*G[(y + z)/z, 0, 1, x] - 3*G[1, z]*G[(y + z)/z, 0, 1, x] + 3*G[-z, y]*G[(y + z)/z, 0, 1, x] + 3*G[1, z]*G[(y + z)/z, 0, z, x] + (4*I)*Pi*G[(y + z)/z, 1, 1, x] - 4*G[0, z]*G[(y + z)/z, 1, 1, x] + 4*G[1, z]*G[(y + z)/z, 1, 1, x] - 4*G[-z, y]*G[(y + z)/z, 1, 1, x] - (2*I)*Pi*G[(y + z)/z, 1, 1 + y, x] + 2*G[0, z]*G[(y + z)/z, 1, 1 + y, x] - 2*G[1, z]*G[(y + z)/z, 1, 1 + y, x] + 2*G[-z, y]*G[(y + z)/z, 1, 1 + y, x] - 3*G[1, z]*G[(y + z)/z, 1, z, x] + (2*I)*Pi*G[(y + z)/z, 1, y + z, x] - 2*G[0, z]*G[(y + z)/z, 1, y + z, x] + 2*G[1, z]*G[(y + z)/z, 1, y + z, x] - 2*G[-z, y]*G[(y + z)/z, 1, y + z, x] - (2*I)*Pi*G[(y + z)/z, 1 + y, 1 + y, x] + 2*G[0, z]*G[(y + z)/z, 1 + y, 1 + y, x] - 2*G[1, z]*G[(y + z)/z, 1 + y, 1 + y, x] + 2*G[-z, y]*G[(y + z)/z, 1 + y, 1 + y, x] - (2*I)*Pi*G[(y + z)/z, 1 + y, y + z, x] + 2*G[0, z]*G[(y + z)/z, 1 + y, y + z, x] + G[1, z]*G[(y + z)/z, 1 + y, y + z, x] + 2*G[-z, y]*G[(y + z)/z, 1 + y, y + z, x] + (2*I)*Pi*G[(y + z)/z, y + z, 1, x] - 2*G[0, z]*G[(y + z)/z, y + z, 1, x] + 2*G[1, z]*G[(y + z)/z, y + z, 1, x] - 2*G[-z, y]*G[(y + z)/z, y + z, 1, x] + ((2*I)*Pi*G[1, z]*G[z, x] + I*Pi*G[-1, y]*G[y + z, x] - G[-1, y]*G[0, z]*G[y + z, x] - I*Pi*G[1, z]*G[y + z, x] + G[-1, y]*G[1, z]*G[y + z, x] - 2*G[1, z]*G[-z, y]*G[y + z, x] + I*Pi*G[-1, y]*G[(y + z)/z, x] - G[-1, y]*G[0, z]*G[(y + z)/z, x] - I*Pi*G[1, z]*G[(y + z)/z, x] + G[-1, y]*G[1, z]*G[(y + z)/z, x] - G[y + z, x]*G[-1, -z, y] - G[(y + z)/z, x]*G[-1, -z, y] - I*Pi*G[0, -1, y] + G[0, z]*G[0, -1, y] - G[1, z]*G[0, -1, y] + 2*G[z, x]*G[0, -1, y] - 2*G[y + z, x]*G[0, -1, y] + I*Pi*G[0, 1, x] - G[0, z]*G[0, 1, x] + G[1, z]*G[0, 1, x] - G[-z, y]*G[0, 1, x] + I*Pi*G[0, 1, z] + (G[-z, y]*G[0, 1, z])/2 + G[1, z]*G[0, -z, y] - G[1, z]*G[0, z, x] - 2*G[z, x]*G[1, 0, z] + G[y + z, x]*G[1, 0, z] + G[(y + z)/z, x]*G[1, 0, z] - (3*G[-z, y]*G[1, 1, z])/2 + G[y + z, x]*G[1, 1, z] - G[(y + z)/z, x]*G[1, 1, z] - 2*G[z, x]*G[-z, -1, y] + 2*G[y + z, x]*G[-z, -1, y] - (G[1, z]*G[-z, -z, y])/2 - (2*I)*Pi*G[z, 1, x] + 2*G[0, z]*G[z, 1, x] - 2*G[1, z]*G[z, 1, x] + 2*G[-z, y]*G[z, 1, x] + 2*G[1, z]*G[z, z, x] - 2*G[1, z]*G[z, y + z, x] - 2*G[-1, y]*G[z, (y + z)/(1 + y), x] + 2*G[1, z]*G[z, (y + z)/(1 + y), x] + I*Pi*G[y + z, 1 + y, x] - G[0, z]*G[y + z, 1 + y, x] + G[1, z]*G[y + z, 1 + y, x] - G[-z, y]*G[y + z, 1 + y, x] + G[1, z]*G[y + z, z, x] + 2*G[-1, y]*G[y + z, (y + z)/(1 + y), x] - 2*G[1, z]*G[y + z, (y + z)/(1 + y), x] - I*Pi*G[(y + z)/z, 1, x] + G[0, z]*G[(y + z)/z, 1, x] - G[1, z]*G[(y + z)/z, 1, x] + G[-z, y]*G[(y + z)/z, 1, x] + I*Pi*G[(y + z)/z, 1 + y, x] - G[0, z]*G[(y + z)/z, 1 + y, x] + G[1, z]*G[(y + z)/z, 1 + y, x] - G[-z, y]*G[(y + z)/z, 1 + y, x] + G[0, -1, -z, y] + G[0, 0, 1, x] + G[0, 0, 1, z]/2 - G[0, 1, 0, z] - (3*G[0, 1, 1, z])/2 - G[0, 1, y + z, x] + G[0, z, 1, x] - G[0, y + z, 1, x] - (3*G[1, 0, 1, z])/2 + (7*G[1, 1, 1, z])/2 + 2*G[-z, -1, -1, y] - G[-z, 0, -1, y] + G[-z, -z, -1, y]/2 + 2*G[z, 0, 1, x] + 2*G[z, 1, y + z, x] - 2*G[z, z, 1, x] + 2*G[z, y + z, 1, x] - 2*G[z, (y + z)/(1 + y), 1, x] - 2*G[y + z, 0, 1, x] - G[y + z, 1 + y, y + z, x] - G[y + z, z, 1, x] + 2*G[y + z, (y + z)/(1 + y), 1, x] - G[(y + z)/z, 0, 1, x] + G[(y + z)/z, 1, y + z, x] - G[(y + z)/z, 1 + y, y + z, x] + G[(y + z)/z, y + z, 1, x])/ep + I*Pi*G[(y + z)/z, y + z, 1 + y, x] - G[0, z]*G[(y + z)/z, y + z, 1 + y, x] + G[1, z]*G[(y + z)/z, y + z, 1 + y, x] - G[-z, y]*G[(y + z)/z, y + z, 1 + y, x] - 3*G[1, z]*G[(y + z)/z, y + z, z, x] + I*Pi*G[(y + z)/z, (y + z)/z, 1, x] - G[0, z]*G[(y + z)/z, (y + z)/z, 1, x] + G[1, z]*G[(y + z)/z, (y + z)/z, 1, x] - G[-z, y]*G[(y + z)/z, (y + z)/z, 1, x] - I*Pi*G[(y + z)/z, (y + z)/z, 1 + y, x] + G[0, z]*G[(y + z)/z, (y + z)/z, 1 + y, x] - G[1, z]*G[(y + z)/z, (y + z)/z, 1 + y, x] + G[-z, y]*G[(y + z)/z, (y + z)/z, 1 + y, x] - 2*G[0, -1, -1, -z, y] - 2*G[0, -1, -z, -z, y] + 2*G[0, 0, -1, -z, y] + G[0, 0, 0, 1, x] + G[0, 0, 0, 1, z]/2 - G[0, 0, 1, 0, z] - 4*G[0, 0, 1, 1, x] - (3*G[0, 0, 1, 1, z])/2 - G[0, 0, 1, y + z, x] + G[0, 0, z, 1, x] - G[0, 0, y + z, 1, x] + 2*G[0, 1, 0, 0, z] - G[0, 1, 0, 1, x] - (7*G[0, 1, 0, 1, z])/2 + 2*G[0, 1, 1, 0, z] + (13*G[0, 1, 1, 1, z])/2 + 4*G[0, 1, 1, y + z, x] - 2*G[0, 1, 1 + y, y + z, x] - 3*G[0, 1, z, 1, x] + 4*G[0, 1, y + z, 1, x] + 2*G[0, 1, y + z, y + z, x] - G[0, y, 1 + y, y + z, x] - G[0, -z, -1, -z, y] + 4*G[0, z, 0, 1, x] - 4*G[0, z, 1, 1, x] + 2*G[0, z, 1, y + z, x] - 3*G[0, z, z, 1, x] + 2*G[0, z, y + z, 1, x] - 2*G[0, z, (y + z)/(1 + y), 1, x] - 4*G[0, y + z, 0, 1, x] + 4*G[0, y + z, 1, 1, x] + 2*G[0, y + z, 1, y + z, x] - 3*G[0, y + z, 1 + y, y + z, x] - G[0, y + z, z, 1, x] + 2*G[0, y + z, y + z, 1, x] + 2*G[0, y + z, (y + z)/(1 + y), 1, x] + G[0, (y + z)/z, 0, 1, x] - G[0, (y + z)/z, 1, y + z, x] + G[0, (y + z)/z, 1 + y, y + z, x] - G[0, (y + z)/z, y + z, 1, x] - (3*G[1, 0, 0, 1, z])/2 + (15*G[1, 0, 1, 1, z])/2 + (15*G[1, 1, 0, 1, z])/2 - (37*G[1, 1, 1, 1, z])/2 - 8*G[-z, -1, -1, -1, y] + 3*G[-z, -1, 0, -1, y] + 4*G[-z, 0, -1, -1, y] - G[-z, 0, 0, -1, y] - 2*G[-z, -z, -1, -1, y] + G[-z, -z, 0, -1, y] - G[-z, -z, -z, -1, y]/2 + 2*G[z, 0, 0, 1, x] - 8*G[z, 0, 1, 1, x] + 4*G[z, 0, 1, y + z, x] - 2*G[z, 0, 1 + y, y + z, x] + 4*G[z, 0, y + z, 1, x] - 4*G[z, 0, (y + z)/(1 + y), 1, x] + 2*G[z, 1, 0, 1, x] - 8*G[z, 1, 1, y + z, x] + 4*G[z, 1, 1 + y, y + z, x] + 6*G[z, 1, z, 1, x] - 8*G[z, 1, y + z, 1, x] - 4*G[z, 1, y + z, y + z, x] - 4*G[z, z, 0, 1, x] + 8*G[z, z, 1, 1, x] + 2*G[z, z, z, 1, x] + 2*G[z, (1 + y)*z, 1 + y, y + z, x] + 8*G[z, y + z, 0, 1, x] - 8*G[z, y + z, 1, 1, x] - 4*G[z, y + z, 1, y + z, x] + 2*G[z, y + z, 1 + y, y + z, x] + 8*G[z, y + z, z, 1, x] - 4*G[z, y + z, y + z, 1, x] - 4*G[z, y + z, (y + z)/(1 + y), 1, x] - 8*G[z, (y + z)/(1 + y), 0, 1, x] + 8*G[z, (y + z)/(1 + y), 1, 1, x] - 8*G[z, (y + z)/(1 + y), z, 1, x] + 8*G[z, (y + z)/(1 + y), (y + z)/(1 + y), 1, x] - 4*G[y + z, 0, 0, 1, x] + 8*G[y + z, 0, 1, 1, x] + 2*G[y + z, 0, 1 + y, y + z, x] - 4*G[y + z, 0, z, 1, x] + 4*G[y + z, 0, (y + z)/(1 + y), 1, x] - G[y + z, y, 1 + y, y + z, x] + 2*G[y + z, 1 + y, 1 + y, y + z, x] + 2*G[y + z, 1 + y, y + z, y + z, x] - 4*G[y + z, z, 0, 1, x] + 4*G[y + z, z, 1, 1, x] - 2*G[y + z, z, 1, y + z, x] + 3*G[y + z, z, z, 1, x] - 2*G[y + z, z, y + z, 1, x] + 2*G[y + z, z, (y + z)/(1 + y), 1, x] - 2*G[y + z, (1 + y)*z, 1 + y, y + z, x] - 2*G[y + z, y + z, 0, 1, x] + 2*G[y + z, y + z, 1 + y, y + z, x] - 4*G[y + z, y + z, z, 1, x] + 2*G[y + z, y + z, (y + z)/(1 + y), 1, x] + 8*G[y + z, (y + z)/(1 + y), 0, 1, x] - 8*G[y + z, (y + z)/(1 + y), 1, 1, x] + 8*G[y + z, (y + z)/(1 + y), z, 1, x] - 8*G[y + z, (y + z)/(1 + y), (y + z)/(1 + y), 1, x] - 3*G[(y + z)/z, 0, 0, 1, x] + 4*G[(y + z)/z, 0, 1, 1, x] + 3*G[(y + z)/z, 0, 1, y + z, x] - 3*G[(y + z)/z, 0, z, 1, x] + 3*G[(y + z)/z, 0, y + z, 1, x] + G[(y + z)/z, 1, 0, 1, x] - 4*G[(y + z)/z, 1, 1, y + z, x] + 2*G[(y + z)/z, 1, 1 + y, y + z, x] + 3*G[(y + z)/z, 1, z, 1, x] - 4*G[(y + z)/z, 1, y + z, 1, x] - 2*G[(y + z)/z, 1, y + z, y + z, x] + 2*G[(y + z)/z, 1 + y, 1 + y, y + z, x] + 2*G[(y + z)/z, 1 + y, y + z, y + z, x] + 2*G[(y + z)/z, y + z, 0, 1, x] - 4*G[(y + z)/z, y + z, 1, 1, x] - 2*G[(y + z)/z, y + z, 1, y + z, x] - G[(y + z)/z, y + z, 1 + y, y + z, x] + 3*G[(y + z)/z, y + z, z, 1, x] - 2*G[(y + z)/z, y + z, y + z, 1, x] + G[(y + z)/z, (y + z)/z, 0, 1, x] - G[(y + z)/z, (y + z)/z, 1, y + z, x] + G[(y + z)/z, (y + z)/z, 1 + y, y + z, x] - G[(y + z)/z, (y + z)/z, y + z, 1, x], 1/(4*ep^4) + (109*Pi^4)/360 - I*Pi^3*G[-1, y] + I*Pi^3*G[0, z] + (7*Pi^2*G[-1, y]*G[0, z])/3 - I*Pi^3*G[1, x] - (8*Pi^2*G[-1, y]*G[1, x])/3 + (7*Pi^2*G[0, z]*G[1, x])/3 - (4*I)*Pi*G[-1, y]*G[0, z]*G[1, x] + (2*I)*Pi^3*G[1, z] + (Pi^2*G[-1, y]*G[1, z])/3 + (Pi^2*G[1, x]*G[1, z])/3 + (2*I)*Pi*G[-1, y]*G[1, x]*G[1, z] + I*Pi^3*G[-z, y] - (7*Pi^2*G[0, z]*G[-z, y])/3 + (7*Pi^2*G[1, x]*G[-z, y])/3 + (4*I)*Pi*G[0, z]*G[1, x]*G[-z, y] - (Pi^2*G[1, z]*G[-z, y])/3 - (2*I)*Pi*G[1, x]*G[1, z]*G[-z, y] + (14*Pi^2*G[1, z]*G[z, x])/3 - (2*I)*Pi*G[-1, y]*G[1, z]*G[z, x] + (2*I)*Pi*G[1, z]*G[-z, y]*G[z, x] + ((I/2)*Pi + G[-1, y]/2 - G[0, z]/2 + G[1, x]/2 - G[1, z] - G[-z, y]/2 - G[y + z, x]/2)/ep^3 + I*Pi^3*G[y + z, x] + (7*Pi^2*G[-1, y]*G[y + z, x])/3 - (7*Pi^2*G[0, z]*G[y + z, x])/3 + (4*I)*Pi*G[-1, y]*G[0, z]*G[y + z, x] - (14*Pi^2*G[1, z]*G[y + z, x])/3 - (7*Pi^2*G[-z, y]*G[y + z, x])/3 - (4*I)*Pi*G[0, z]*G[-z, y]*G[y + z, x] + (Pi^2*G[-1, y]*G[(y + z)/(1 + y), x])/3 - (Pi^2*G[1, z]*G[(y + z)/(1 + y), x])/3 + 2*Pi^2*G[-1, -1, y] + (4*I)*Pi*G[0, z]*G[-1, -1, y] - (4*I)*Pi*G[1, x]*G[-1, -1, y] + 4*G[0, z]*G[1, x]*G[-1, -1, y] - 4*G[1, x]*G[1, z]*G[-1, -1, y] + (4*I)*Pi*G[y + z, x]*G[-1, -1, y] - 4*G[0, z]*G[y + z, x]*G[-1, -1, y] + 4*G[1, z]*G[y + z, x]*G[-1, -1, y] + (7*Pi^2*G[-1, -z, y])/3 + (4*I)*Pi*G[0, z]*G[-1, -z, y] - (4*I)*Pi*G[1, x]*G[-1, -z, y] + 4*G[0, z]*G[1, x]*G[-1, -z, y] + 2*G[1, x]*G[1, z]*G[-1, -z, y] + (4*I)*Pi*G[y + z, x]*G[-1, -z, y] - 4*G[0, z]*G[y + z, x]*G[-1, -z, y] - 2*G[1, z]*G[y + z, x]*G[-1, -z, y] + (6*I)*Pi*G[1, x]*G[0, -1, y] - 6*G[0, z]*G[1, x]*G[0, -1, y] + 6*G[1, x]*G[1, z]*G[0, -1, y] - (6*I)*Pi*G[z, x]*G[0, -1, y] + 6*G[0, z]*G[z, x]*G[0, -1, y] - 6*G[1, z]*G[z, x]*G[0, -1, y] - (7*Pi^2*G[0, 0, z])/3 + (4*I)*Pi*G[-1, y]*G[0, 0, z] + (4*I)*Pi*G[1, x]*G[0, 0, z] + 4*G[-1, y]*G[1, x]*G[0, 0, z] - (4*I)*Pi*G[-z, y]*G[0, 0, z] - 4*G[1, x]*G[-z, y]*G[0, 0, z] - (4*I)*Pi*G[y + z, x]*G[0, 0, z] - 4*G[-1, y]*G[y + z, x]*G[0, 0, z] + 4*G[-z, y]*G[y + z, x]*G[0, 0, z] - 4*G[-1, -1, y]*G[0, 0, z] - 4*G[-1, -z, y]*G[0, 0, z] - (8*Pi^2*G[0, 1, x])/3 + (4*I)*Pi*G[-1, y]*G[0, 1, x] - (4*I)*Pi*G[0, z]*G[0, 1, x] - 4*G[-1, y]*G[0, z]*G[0, 1, x] + 4*G[-1, y]*G[1, z]*G[0, 1, x] - (4*I)*Pi*G[-z, y]*G[0, 1, x] + 4*G[0, z]*G[-z, y]*G[0, 1, x] - 4*G[1, z]*G[-z, y]*G[0, 1, x] - 4*G[-1, -z, y]*G[0, 1, x] + 4*G[0, 0, z]*G[0, 1, x] + (13*Pi^2*G[0, 1, z])/3 - (2*I)*Pi*G[-1, y]*G[0, 1, z] - (2*I)*Pi*G[1, x]*G[0, 1, z] + 2*G[-1, y]*G[1, x]*G[0, 1, z] + (2*I)*Pi*G[-z, y]*G[0, 1, z] - 2*G[1, x]*G[-z, y]*G[0, 1, z] - (6*I)*Pi*G[z, x]*G[0, 1, z] + (8*I)*Pi*G[y + z, x]*G[0, 1, z] - 2*G[-1, y]*G[y + z, x]*G[0, 1, z] + 2*G[-z, y]*G[y + z, x]*G[0, 1, z] - 2*G[-1, -1, y]*G[0, 1, z] + G[-1, -z, y]*G[0, 1, z] + 2*G[0, 1, x]*G[0, 1, z] + (8*Pi^2*G[0, 1 + y, x])/3 + (4*I)*Pi*G[-1, y]*G[0, 1 + y, x] + (4*I)*Pi*G[0, z]*G[0, 1 + y, x] - 4*G[-1, y]*G[0, z]*G[0, 1 + y, x] - (2*I)*Pi*G[1, z]*G[0, 1 + y, x] + 4*G[-1, y]*G[1, z]*G[0, 1 + y, x] + (4*I)*Pi*G[-z, y]*G[0, 1 + y, x] - 4*G[0, z]*G[-z, y]*G[0, 1 + y, x] - 2*G[1, z]*G[-z, y]*G[0, 1 + y, x] - 4*G[-1, -z, y]*G[0, 1 + y, x] - 4*G[0, 0, z]*G[0, 1 + y, x] - 2*G[0, 1, z]*G[0, 1 + y, x] - 6*G[1, x]*G[1, z]*G[0, -z, y] + 6*G[1, z]*G[z, x]*G[0, -z, y] - (8*I)*Pi*G[1, z]*G[0, z, x] - 8*G[0, -1, y]*G[0, z, x] + (2*I)*Pi*G[1, z]*G[0, (1 + y)*z, x] + 2*G[0, -1, y]*G[0, (1 + y)*z, x] - (6*I)*Pi*G[-1, y]*G[0, y + z, x] + 6*G[-1, y]*G[0, z]*G[0, y + z, x] + (6*I)*Pi*G[1, z]*G[0, y + z, x] - 6*G[-1, y]*G[1, z]*G[0, y + z, x] + 6*G[1, z]*G[-z, y]*G[0, y + z, x] + 8*G[-1, -1, y]*G[0, y + z, x] + 6*G[-1, -z, y]*G[0, y + z, x] - 2*G[0, -1, y]*G[0, y + z, x] + 8*G[0, 1, z]*G[0, y + z, x] - 8*G[-1, -1, y]*G[0, (y + z)/(1 + y), x] + 8*G[0, -1, y]*G[0, (y + z)/(1 + y), x] - 8*G[0, 1, z]*G[0, (y + z)/(1 + y), x] - (2*I)*Pi*G[-1, y]*G[0, (y + z)/z, x] + 2*G[-1, y]*G[0, z]*G[0, (y + z)/z, x] + (2*I)*Pi*G[1, z]*G[0, (y + z)/z, x] - 2*G[-1, y]*G[1, z]*G[0, (y + z)/z, x] + 2*G[-1, -z, y]*G[0, (y + z)/z, x] - (14*Pi^2*G[1, 0, z])/3 - 2*G[-1, y]*G[1, x]*G[1, 0, z] + 2*G[1, x]*G[-z, y]*G[1, 0, z] + (8*I)*Pi*G[z, x]*G[1, 0, z] + 2*G[-1, y]*G[z, x]*G[1, 0, z] - 2*G[-z, y]*G[z, x]*G[1, 0, z] - (8*I)*Pi*G[y + z, x]*G[1, 0, z] + 2*G[0, 1 + y, x]*G[1, 0, z] + 8*G[0, z, x]*G[1, 0, z] - 2*G[0, (1 + y)*z, x]*G[1, 0, z] - 6*G[0, y + z, x]*G[1, 0, z] - 2*G[0, (y + z)/z, x]*G[1, 0, z] + (14*Pi^2*G[1, 1, x])/3 - (8*I)*Pi*G[-1, y]*G[1, 1, x] + (8*I)*Pi*G[0, z]*G[1, 1, x] + 8*G[-1, y]*G[0, z]*G[1, 1, x] - 8*G[-1, y]*G[1, z]*G[1, 1, x] + (8*I)*Pi*G[-z, y]*G[1, 1, x] - 8*G[0, z]*G[-z, y]*G[1, 1, x] + 8*G[1, z]*G[-z, y]*G[1, 1, x] + 8*G[-1, -z, y]*G[1, 1, x] - 8*G[0, 0, z]*G[1, 1, x] - 4*G[0, 1, z]*G[1, 1, x] - (28*Pi^2*G[1, 1, z])/3 - 4*G[-1, y]*G[1, x]*G[1, 1, z] + 4*G[1, x]*G[-z, y]*G[1, 1, z] + (16*I)*Pi*G[z, x]*G[1, 1, z] - 2*G[-1, y]*G[z, x]*G[1, 1, z] + 2*G[-z, y]*G[z, x]*G[1, 1, z] - (16*I)*Pi*G[y + z, x]*G[1, 1, z] + 6*G[-1, y]*G[y + z, x]*G[1, 1, z] - 6*G[-z, y]*G[y + z, x]*G[1, 1, z] + 6*G[-1, -1, y]*G[1, 1, z] - 3*G[-1, -z, y]*G[1, 1, z] - 6*G[0, 1, x]*G[1, 1, z] + 4*G[0, 1 + y, x]*G[1, 1, z] - 2*G[0, z, x]*G[1, 1, z] + 2*G[0, (1 + y)*z, x]*G[1, 1, z] - 8*G[0, y + z, x]*G[1, 1, z] + 8*G[0, (y + z)/(1 + y), x]*G[1, 1, z] + 2*G[0, (y + z)/z, x]*G[1, 1, z] + 12*G[1, 1, x]*G[1, 1, z] - (8*Pi^2*G[1, 1 + y, x])/3 - (4*I)*Pi*G[-1, y]*G[1, 1 + y, x] - (4*I)*Pi*G[0, z]*G[1, 1 + y, x] + 4*G[-1, y]*G[0, z]*G[1, 1 + y, x] + (2*I)*Pi*G[1, z]*G[1, 1 + y, x] - 4*G[-1, y]*G[1, z]*G[1, 1 + y, x] - (4*I)*Pi*G[-z, y]*G[1, 1 + y, x] + 4*G[0, z]*G[-z, y]*G[1, 1 + y, x] + 2*G[1, z]*G[-z, y]*G[1, 1 + y, x] + 4*G[-1, -z, y]*G[1, 1 + y, x] + 4*G[0, 0, z]*G[1, 1 + y, x] + 2*G[0, 1, z]*G[1, 1 + y, x] - 2*G[1, 0, z]*G[1, 1 + y, x] - 4*G[1, 1, z]*G[1, 1 + y, x] + 3*G[0, 1, z]*G[1, z, x] - 9*G[1, 1, z]*G[1, z, x] + (7*Pi^2*G[1, y + z, x])/3 - (4*I)*Pi*G[-1, y]*G[1, y + z, x] + (4*I)*Pi*G[0, z]*G[1, y + z, x] + 4*G[-1, y]*G[0, z]*G[1, y + z, x] - 4*G[-1, y]*G[1, z]*G[1, y + z, x] + (4*I)*Pi*G[-z, y]*G[1, y + z, x] - 4*G[0, z]*G[-z, y]*G[1, y + z, x] + 4*G[1, z]*G[-z, y]*G[1, y + z, x] + 4*G[-1, -z, y]*G[1, y + z, x] - 4*G[0, 0, z]*G[1, y + z, x] - 2*G[0, 1, z]*G[1, y + z, x] + 6*G[1, 1, z]*G[1, y + z, x] + (2*I)*Pi*G[-1, y]*G[1, (y + z)/z, x] - 2*G[-1, y]*G[0, z]*G[1, (y + z)/z, x] - (2*I)*Pi*G[1, z]*G[1, (y + z)/z, x] + 2*G[-1, y]*G[1, z]*G[1, (y + z)/z, x] - 2*G[-1, -z, y]*G[1, (y + z)/z, x] + 2*G[1, 0, z]*G[1, (y + z)/z, x] - 2*G[1, 1, z]*G[1, (y + z)/z, x] - 2*Pi^2*G[-z, -1, y] - (4*I)*Pi*G[0, z]*G[-z, -1, y] - (2*I)*Pi*G[1, x]*G[-z, -1, y] + 2*G[0, z]*G[1, x]*G[-z, -1, y] - 2*G[1, x]*G[1, z]*G[-z, -1, y] + (6*I)*Pi*G[z, x]*G[-z, -1, y] - 6*G[0, z]*G[z, x]*G[-z, -1, y] + 6*G[1, z]*G[z, x]*G[-z, -1, y] - (4*I)*Pi*G[y + z, x]*G[-z, -1, y] + 4*G[0, z]*G[y + z, x]*G[-z, -1, y] - 4*G[1, z]*G[y + z, x]*G[-z, -1, y] + 4*G[0, 0, z]*G[-z, -1, y] + 2*G[0, 1, z]*G[-z, -1, y] + 8*G[0, z, x]*G[-z, -1, y] - 2*G[0, (1 + y)*z, x]*G[-z, -1, y] - 6*G[0, y + z, x]*G[-z, -1, y] - 6*G[1, 1, z]*G[-z, -1, y] - (7*Pi^2*G[-z, -z, y])/3 - (4*I)*Pi*G[0, z]*G[-z, -z, y] + (4*I)*Pi*G[1, x]*G[-z, -z, y] - 4*G[0, z]*G[1, x]*G[-z, -z, y] + 4*G[1, x]*G[1, z]*G[-z, -z, y] - 6*G[1, z]*G[z, x]*G[-z, -z, y] - (4*I)*Pi*G[y + z, x]*G[-z, -z, y] + 4*G[0, z]*G[y + z, x]*G[-z, -z, y] + 2*G[1, z]*G[y + z, x]*G[-z, -z, y] + 4*G[0, 0, z]*G[-z, -z, y] + 4*G[0, 1, x]*G[-z, -z, y] - G[0, 1, z]*G[-z, -z, y] - 4*G[0, 1 + y, x]*G[-z, -z, y] - 8*G[1, 1, x]*G[-z, -z, y] + 3*G[1, 1, z]*G[-z, -z, y] + 4*G[1, 1 + y, x]*G[-z, -z, y] - 4*G[1, y + z, x]*G[-z, -z, y] - (14*Pi^2*G[z, 1, x])/3 + (8*I)*Pi*G[-1, y]*G[z, 1, x] - (8*I)*Pi*G[0, z]*G[z, 1, x] - 8*G[-1, y]*G[0, z]*G[z, 1, x] + 8*G[-1, y]*G[1, z]*G[z, 1, x] - (8*I)*Pi*G[-z, y]*G[z, 1, x] + 8*G[0, z]*G[-z, y]*G[z, 1, x] - 8*G[1, z]*G[-z, y]*G[z, 1, x] - 8*G[-1, -z, y]*G[z, 1, x] + 8*G[0, 0, z]*G[z, 1, x] + 4*G[0, 1, z]*G[z, 1, x] - 12*G[1, 1, z]*G[z, 1, x] + 8*G[-z, -z, y]*G[z, 1, x] - 3*G[0, 1, z]*G[z, z, x] + 9*G[1, 1, z]*G[z, z, x] - (2*I)*Pi*G[1, z]*G[z, (1 + y)*z, x] - 2*G[0, -1, y]*G[z, (1 + y)*z, x] + 2*G[1, 0, z]*G[z, (1 + y)*z, x] - 2*G[1, 1, z]*G[z, (1 + y)*z, x] + 2*G[-z, -1, y]*G[z, (1 + y)*z, x] + (6*I)*Pi*G[-1, y]*G[z, y + z, x] - 6*G[-1, y]*G[0, z]*G[z, y + z, x] + (2*I)*Pi*G[1, z]*G[z, y + z, x] + 6*G[-1, y]*G[1, z]*G[z, y + z, x] - 6*G[1, z]*G[-z, y]*G[z, y + z, x] - 6*G[-1, -z, y]*G[z, y + z, x] - 8*G[0, -1, y]*G[z, y + z, x] + 16*G[0, 1, z]*G[z, y + z, x] - 2*G[1, 0, z]*G[z, y + z, x] - 14*G[1, 1, z]*G[z, y + z, x] - 2*G[-z, -1, y]*G[z, y + z, x] - 16*G[-1, -1, y]*G[z, (y + z)/(1 + y), x] + 16*G[0, -1, y]*G[z, (y + z)/(1 + y), x] - 16*G[0, 1, z]*G[z, (y + z)/(1 + y), x] + 16*G[1, 1, z]*G[z, (y + z)/(1 + y), x] + (7*Pi^2*G[y + z, 1, x])/3 - (4*I)*Pi*G[-1, y]*G[y + z, 1, x] + (4*I)*Pi*G[0, z]*G[y + z, 1, x] + 4*G[-1, y]*G[0, z]*G[y + z, 1, x] - 4*G[-1, y]*G[1, z]*G[y + z, 1, x] + (4*I)*Pi*G[-z, y]*G[y + z, 1, x] - 4*G[0, z]*G[-z, y]*G[y + z, 1, x] + 4*G[1, z]*G[-z, y]*G[y + z, 1, x] + 4*G[-1, -z, y]*G[y + z, 1, x] - 4*G[0, 0, z]*G[y + z, 1, x] - 2*G[0, 1, z]*G[y + z, 1, x] + 6*G[1, 1, z]*G[y + z, 1, x] - 4*G[-z, -z, y]*G[y + z, 1, x] + (8*I)*Pi*G[1, z]*G[y + z, z, x] + 8*G[0, -1, y]*G[y + z, z, x] + 6*G[0, 1, z]*G[y + z, z, x] - 8*G[1, 0, z]*G[y + z, z, x] - 14*G[1, 1, z]*G[y + z, z, x] - 8*G[-z, -1, y]*G[y + z, z, x] - (7*Pi^2*G[y + z, y + z, x])/3 + (4*I)*Pi*G[-1, y]*G[y + z, y + z, x] - (4*I)*Pi*G[0, z]*G[y + z, y + z, x] - 4*G[-1, y]*G[0, z]*G[y + z, y + z, x] - (8*I)*Pi*G[1, z]*G[y + z, y + z, x] + 4*G[-1, y]*G[1, z]*G[y + z, y + z, x] - (4*I)*Pi*G[-z, y]*G[y + z, y + z, x] + 4*G[0, z]*G[-z, y]*G[y + z, y + z, x] - 4*G[1, z]*G[-z, y]*G[y + z, y + z, x] - 8*G[-1, -1, y]*G[y + z, y + z, x] - 4*G[-1, -z, y]*G[y + z, y + z, x] + 4*G[0, 0, z]*G[y + z, y + z, x] - 12*G[0, 1, z]*G[y + z, y + z, x] + 8*G[1, 0, z]*G[y + z, y + z, x] + 16*G[1, 1, z]*G[y + z, y + z, x] + 8*G[-z, -1, y]*G[y + z, y + z, x] + 4*G[-z, -z, y]*G[y + z, y + z, x] + 8*G[-1, -1, y]*G[y + z, (y + z)/(1 + y), x] - 8*G[0, -1, y]*G[y + z, (y + z)/(1 + y), x] + 8*G[0, 1, z]*G[y + z, (y + z)/(1 + y), x] - 8*G[1, 1, z]*G[y + z, (y + z)/(1 + y), x] + (Pi^2*G[(y + z)/(1 + y), 1, x])/3 + ((-7*Pi^2)/12 + I*Pi*G[-1, y] - I*Pi*G[0, z] - G[-1, y]*G[0, z] + I*Pi*G[1, x] - G[0, z]*G[1, x] - (2*I)*Pi*G[1, z] + G[-1, y]*G[1, z] + G[1, x]*G[1, z] - I*Pi*G[-z, y] + G[0, z]*G[-z, y] - G[1, x]*G[-z, y] - G[1, z]*G[-z, y] - 2*G[1, z]*G[z, x] - I*Pi*G[y + z, x] - G[-1, y]*G[y + z, x] + G[0, z]*G[y + z, x] + 2*G[1, z]*G[y + z, x] + G[-z, y]*G[y + z, x] + G[-1, y]*G[(y + z)/(1 + y), x] - G[1, z]*G[(y + z)/(1 + y), x] - 2*G[-1, -1, y] - G[-1, -z, y] + G[0, 0, z] - 3*G[0, 1, z] + 2*G[1, 0, z] - 2*G[1, 1, x] + 4*G[1, 1, z] - G[1, y + z, x] + 2*G[-z, -1, y] + G[-z, -z, y] + 2*G[z, 1, x] - G[y + z, 1, x] + G[y + z, y + z, x] + G[(y + z)/(1 + y), 1, x])/ep^2 - 6*G[0, 1, z]*G[(y + z)/(1 + y), z, x] + 16*G[1, 1, z]*G[(y + z)/(1 + y), z, x] + 10*G[0, -1, y]*G[(y + z)/(1 + y), y + z, x] - 10*G[0, 1, z]*G[(y + z)/(1 + y), y + z, x] + 16*G[-1, -1, y]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] - 16*G[0, -1, y]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] + 16*G[0, 1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] - 16*G[1, 1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] + (4*I)*Pi*G[-1, -1, -1, y] - 4*G[0, z]*G[-1, -1, -1, y] + 4*G[1, z]*G[-1, -1, -1, y] - 16*G[y + z, x]*G[-1, -1, -1, y] + 16*G[(y + z)/(1 + y), x]*G[-1, -1, -1, y] + (4*I)*Pi*G[-1, -1, -z, y] - 4*G[0, z]*G[-1, -1, -z, y] + 4*G[1, x]*G[-1, -1, -z, y] - 2*G[1, z]*G[-1, -1, -z, y] - 4*G[y + z, x]*G[-1, -1, -z, y] - (6*I)*Pi*G[-1, 0, -1, y] + 6*G[0, z]*G[-1, 0, -1, y] - 6*G[1, z]*G[-1, 0, -1, y] - 2*G[z, x]*G[-1, 0, -1, y] + 8*G[y + z, x]*G[-1, 0, -1, y] - 6*G[(y + z)/(1 + y), x]*G[-1, 0, -1, y] + 6*G[1, z]*G[-1, 0, -z, y] + (4*I)*Pi*G[-1, -z, -1, y] - 4*G[0, z]*G[-1, -z, -1, y] + 4*G[1, z]*G[-1, -z, -1, y] + 2*G[z, x]*G[-1, -z, -1, y] - 2*G[y + z, x]*G[-1, -z, -1, y] + (4*I)*Pi*G[-1, -z, -z, y] - 4*G[0, z]*G[-1, -z, -z, y] + 4*G[1, x]*G[-1, -z, -z, y] - 5*G[1, z]*G[-1, -z, -z, y] - 4*G[y + z, x]*G[-1, -z, -z, y] + 16*G[z, x]*G[0, -1, -1, y] - 16*G[(y + z)/(1 + y), x]*G[0, -1, -1, y] - 6*G[1, x]*G[0, -1, -z, y] + 6*G[z, x]*G[0, -1, -z, y] - 6*G[z, x]*G[0, 0, -1, y] + 6*G[(y + z)/(1 + y), x]*G[0, 0, -1, y] - (4*I)*Pi*G[0, 0, 0, z] - 4*G[-1, y]*G[0, 0, 0, z] - 4*G[1, x]*G[0, 0, 0, z] + 4*G[-z, y]*G[0, 0, 0, z] + 4*G[y + z, x]*G[0, 0, 0, z] + (2*I)*Pi*G[0, 0, 1, x] - 2*G[0, z]*G[0, 0, 1, x] + 2*G[1, z]*G[0, 0, 1, x] - 2*G[-z, y]*G[0, 0, 1, x] - (4*I)*Pi*G[0, 0, 1, z] + G[-1, y]*G[0, 0, 1, z] + G[1, x]*G[0, 0, 1, z] - G[-z, y]*G[0, 0, 1, z] - 3*G[z, x]*G[0, 0, 1, z] + 8*G[y + z, x]*G[0, 0, 1, z] - 6*G[(y + z)/(1 + y), x]*G[0, 0, 1, z] - (2*I)*Pi*G[0, 0, 1 + y, x] + 2*G[0, z]*G[0, 0, 1 + y, x] - 2*G[1, z]*G[0, 0, 1 + y, x] + 2*G[-z, y]*G[0, 0, 1 + y, x] - 2*G[-1, y]*G[0, 0, y + z, x] + 2*G[1, z]*G[0, 0, y + z, x] + 2*G[-1, y]*G[0, 0, (y + z)/(1 + y), x] - 2*G[1, z]*G[0, 0, (y + z)/(1 + y), x] + (8*I)*Pi*G[0, 1, 0, z] + 2*G[-1, y]*G[0, 1, 0, z] + 2*G[1, x]*G[0, 1, 0, z] - 2*G[-z, y]*G[0, 1, 0, z] + 6*G[z, x]*G[0, 1, 0, z] - 8*G[y + z, x]*G[0, 1, 0, z] - (8*I)*Pi*G[0, 1, 1, x] + 8*G[0, z]*G[0, 1, 1, x] - 8*G[1, z]*G[0, 1, 1, x] + 8*G[-z, y]*G[0, 1, 1, x] + (16*I)*Pi*G[0, 1, 1, z] - 5*G[-1, y]*G[0, 1, 1, z] - 5*G[1, x]*G[0, 1, 1, z] + 5*G[-z, y]*G[0, 1, 1, z] + 9*G[z, x]*G[0, 1, 1, z] - 20*G[y + z, x]*G[0, 1, 1, z] + 16*G[(y + z)/(1 + y), x]*G[0, 1, 1, z] + (4*I)*Pi*G[0, 1, 1 + y, x] - 4*G[0, z]*G[0, 1, 1 + y, x] + 4*G[1, z]*G[0, 1, 1 + y, x] - 4*G[-z, y]*G[0, 1, 1 + y, x] + 6*G[1, z]*G[0, 1, z, x] - (4*I)*Pi*G[0, 1, y + z, x] + 4*G[0, z]*G[0, 1, y + z, x] - 4*G[1, z]*G[0, 1, y + z, x] + 4*G[-z, y]*G[0, 1, y + z, x] + (4*I)*Pi*G[0, 1 + y, 1 + y, x] - 4*G[0, z]*G[0, 1 + y, 1 + y, x] + 4*G[1, z]*G[0, 1 + y, 1 + y, x] - 4*G[-z, y]*G[0, 1 + y, 1 + y, x] + (4*I)*Pi*G[0, 1 + y, y + z, x] - 4*G[0, z]*G[0, 1 + y, y + z, x] - 2*G[1, z]*G[0, 1 + y, y + z, x] - 4*G[-z, y]*G[0, 1 + y, y + z, x] + (8*I)*Pi*G[0, z, 1, x] - 8*G[0, z]*G[0, z, 1, x] + 8*G[1, z]*G[0, z, 1, x] - 8*G[-z, y]*G[0, z, 1, x] - 6*G[1, z]*G[0, z, z, x] + 8*G[1, z]*G[0, z, y + z, x] + 8*G[-1, y]*G[0, z, (y + z)/(1 + y), x] - 8*G[1, z]*G[0, z, (y + z)/(1 + y), x] - (2*I)*Pi*G[0, (1 + y)*z, 1 + y, x] + 2*G[0, z]*G[0, (1 + y)*z, 1 + y, x] - 2*G[1, z]*G[0, (1 + y)*z, 1 + y, x] + 2*G[-z, y]*G[0, (1 + y)*z, 1 + y, x] - 2*G[-1, y]*G[0, (1 + y)*z, y + z, x] - (4*I)*Pi*G[0, y + z, 1, x] + 4*G[0, z]*G[0, y + z, 1, x] - 4*G[1, z]*G[0, y + z, 1, x] + 4*G[-z, y]*G[0, y + z, 1, x] - (2*I)*Pi*G[0, y + z, 1 + y, x] + 2*G[0, z]*G[0, y + z, 1 + y, x] - 2*G[1, z]*G[0, y + z, 1 + y, x] + 2*G[-z, y]*G[0, y + z, 1 + y, x] + 8*G[1, z]*G[0, y + z, z, x] + 4*G[-1, y]*G[0, y + z, y + z, x] - 4*G[1, z]*G[0, y + z, y + z, x] - 2*G[-1, y]*G[0, y + z, (y + z)/(1 + y), x] + 2*G[1, z]*G[0, y + z, (y + z)/(1 + y), x] - 8*G[1, z]*G[0, (y + z)/(1 + y), z, x] - 8*G[-1, y]*G[0, (y + z)/(1 + y), (y + z)/(1 + y), x] + 8*G[1, z]*G[0, (y + z)/(1 + y), (y + z)/(1 + y), x] + (2*I)*Pi*G[0, (y + z)/z, 1, x] - 2*G[0, z]*G[0, (y + z)/z, 1, x] + 2*G[1, z]*G[0, (y + z)/z, 1, x] - 2*G[-z, y]*G[0, (y + z)/z, 1, x] - (2*I)*Pi*G[0, (y + z)/z, 1 + y, x] + 2*G[0, z]*G[0, (y + z)/z, 1 + y, x] - 2*G[1, z]*G[0, (y + z)/z, 1 + y, x] + 2*G[-z, y]*G[0, (y + z)/z, 1 + y, x] - (8*I)*Pi*G[1, 0, 0, z] - 8*G[z, x]*G[1, 0, 0, z] + 8*G[y + z, x]*G[1, 0, 0, z] - (6*I)*Pi*G[1, 0, 1, x] + 6*G[0, z]*G[1, 0, 1, x] - 6*G[1, z]*G[1, 0, 1, x] + 6*G[-z, y]*G[1, 0, 1, x] + (16*I)*Pi*G[1, 0, 1, z] - 3*G[-1, y]*G[1, 0, 1, z] - 3*G[1, x]*G[1, 0, 1, z] + 3*G[-z, y]*G[1, 0, 1, z] + 21*G[z, x]*G[1, 0, 1, z] - 24*G[y + z, x]*G[1, 0, 1, z] + 6*G[(y + z)/(1 + y), x]*G[1, 0, 1, z] + 6*G[1, z]*G[1, 0, z, x] - (16*I)*Pi*G[1, 1, 0, z] - 16*G[z, x]*G[1, 1, 0, z] + 16*G[y + z, x]*G[1, 1, 0, z] + (16*I)*Pi*G[1, 1, 1, x] - 16*G[0, z]*G[1, 1, 1, x] + 16*G[1, z]*G[1, 1, 1, x] - 16*G[-z, y]*G[1, 1, 1, x] - (32*I)*Pi*G[1, 1, 1, z] + 9*G[-1, y]*G[1, 1, 1, z] + 9*G[1, x]*G[1, 1, 1, z] - 9*G[-z, y]*G[1, 1, 1, z] - 25*G[z, x]*G[1, 1, 1, z] + 32*G[y + z, x]*G[1, 1, 1, z] - 16*G[(y + z)/(1 + y), x]*G[1, 1, 1, z] - (8*I)*Pi*G[1, 1, 1 + y, x] + 8*G[0, z]*G[1, 1, 1 + y, x] - 8*G[1, z]*G[1, 1, 1 + y, x] + 8*G[-z, y]*G[1, 1, 1 + y, x] - 12*G[1, z]*G[1, 1, z, x] + (8*I)*Pi*G[1, 1, y + z, x] - 8*G[0, z]*G[1, 1, y + z, x] + 8*G[1, z]*G[1, 1, y + z, x] - 8*G[-z, y]*G[1, 1, y + z, x] - (4*I)*Pi*G[1, 1 + y, 1 + y, x] + 4*G[0, z]*G[1, 1 + y, 1 + y, x] - 4*G[1, z]*G[1, 1 + y, 1 + y, x] + 4*G[-z, y]*G[1, 1 + y, 1 + y, x] - (4*I)*Pi*G[1, 1 + y, y + z, x] + 4*G[0, z]*G[1, 1 + y, y + z, x] + 2*G[1, z]*G[1, 1 + y, y + z, x] + 4*G[-z, y]*G[1, 1 + y, y + z, x] - 3*G[1, z]*G[1, z, z, x] + (8*I)*Pi*G[1, y + z, 1, x] - 8*G[0, z]*G[1, y + z, 1, x] + 8*G[1, z]*G[1, y + z, 1, x] - 8*G[-z, y]*G[1, y + z, 1, x] - (4*I)*Pi*G[1, y + z, 1 + y, x] + 4*G[0, z]*G[1, y + z, 1 + y, x] - 4*G[1, z]*G[1, y + z, 1 + y, x] + 4*G[-z, y]*G[1, y + z, 1 + y, x] - 6*G[1, z]*G[1, y + z, z, x] + (4*I)*Pi*G[1, y + z, y + z, x] - 4*G[0, z]*G[1, y + z, y + z, x] + 4*G[1, z]*G[1, y + z, y + z, x] - 4*G[-z, y]*G[1, y + z, y + z, x] - (2*I)*Pi*G[1, (y + z)/z, 1, x] + 2*G[0, z]*G[1, (y + z)/z, 1, x] - 2*G[1, z]*G[1, (y + z)/z, 1, x] + 2*G[-z, y]*G[1, (y + z)/z, 1, x] + (2*I)*Pi*G[1, (y + z)/z, 1 + y, x] - 2*G[0, z]*G[1, (y + z)/z, 1 + y, x] + 2*G[1, z]*G[1, (y + z)/z, 1 + y, x] - 2*G[-z, y]*G[1, (y + z)/z, 1 + y, x] - (4*I)*Pi*G[-z, -1, -1, y] + 4*G[0, z]*G[-z, -1, -1, y] - 4*G[1, z]*G[-z, -1, -1, y] - 16*G[z, x]*G[-z, -1, -1, y] + 16*G[y + z, x]*G[-z, -1, -1, y] - (4*I)*Pi*G[-z, -1, -z, y] + 4*G[0, z]*G[-z, -1, -z, y] + 2*G[1, x]*G[-z, -1, -z, y] + 2*G[1, z]*G[-z, -1, -z, y] - 6*G[z, x]*G[-z, -1, -z, y] + 4*G[y + z, x]*G[-z, -1, -z, y] + (6*I)*Pi*G[-z, 0, -1, y] - 6*G[0, z]*G[-z, 0, -1, y] + 6*G[1, z]*G[-z, 0, -1, y] + 8*G[z, x]*G[-z, 0, -1, y] - 8*G[y + z, x]*G[-z, 0, -1, y] - 6*G[1, z]*G[-z, 0, -z, y] - (4*I)*Pi*G[-z, -z, -1, y] + 4*G[0, z]*G[-z, -z, -1, y] - 4*G[1, z]*G[-z, -z, -1, y] - 2*G[z, x]*G[-z, -z, -1, y] + 2*G[y + z, x]*G[-z, -z, -1, y] - (4*I)*Pi*G[-z, -z, -z, y] + 4*G[0, z]*G[-z, -z, -z, y] - 4*G[1, x]*G[-z, -z, -z, y] + 5*G[1, z]*G[-z, -z, -z, y] + 4*G[y + z, x]*G[-z, -z, -z, y] + (8*I)*Pi*G[z, 0, 1, x] - 8*G[0, z]*G[z, 0, 1, x] + 8*G[1, z]*G[z, 0, 1, x] - 8*G[-z, y]*G[z, 0, 1, x] - (2*I)*Pi*G[z, 0, 1 + y, x] + 2*G[0, z]*G[z, 0, 1 + y, x] - 2*G[1, z]*G[z, 0, 1 + y, x] + 2*G[-z, y]*G[z, 0, 1 + y, x] - 2*G[-1, y]*G[z, 0, y + z, x] + 2*G[1, z]*G[z, 0, y + z, x] + 8*G[-1, y]*G[z, 0, (y + z)/(1 + y), x] - 8*G[1, z]*G[z, 0, (y + z)/(1 + y), x] - (16*I)*Pi*G[z, 1, 1, x] + 16*G[0, z]*G[z, 1, 1, x] - 16*G[1, z]*G[z, 1, 1, x] + 16*G[-z, y]*G[z, 1, 1, x] + (8*I)*Pi*G[z, 1, 1 + y, x] - 8*G[0, z]*G[z, 1, 1 + y, x] + 8*G[1, z]*G[z, 1, 1 + y, x] - 8*G[-z, y]*G[z, 1, 1 + y, x] + 12*G[1, z]*G[z, 1, z, x] - (8*I)*Pi*G[z, 1, y + z, x] + 8*G[0, z]*G[z, 1, y + z, x] - 8*G[1, z]*G[z, 1, y + z, x] + 8*G[-z, y]*G[z, 1, y + z, x] + 3*G[1, z]*G[z, z, z, x] + (2*I)*Pi*G[z, (1 + y)*z, 1 + y, x] - 2*G[0, z]*G[z, (1 + y)*z, 1 + y, x] + 2*G[1, z]*G[z, (1 + y)*z, 1 + y, x] - 2*G[-z, y]*G[z, (1 + y)*z, 1 + y, x] + 2*G[-1, y]*G[z, (1 + y)*z, y + z, x] - (8*I)*Pi*G[z, y + z, 1, x] + 8*G[0, z]*G[z, y + z, 1, x] - 8*G[1, z]*G[z, y + z, 1, x] + 8*G[-z, y]*G[z, y + z, 1, x] + (6*I)*Pi*G[z, y + z, 1 + y, x] - 6*G[0, z]*G[z, y + z, 1 + y, x] + 6*G[1, z]*G[z, y + z, 1 + y, x] - 6*G[-z, y]*G[z, y + z, 1 + y, x] + 16*G[1, z]*G[z, y + z, z, x] - 8*G[1, z]*G[z, y + z, y + z, x] + 8*G[-1, y]*G[z, y + z, (y + z)/(1 + y), x] - 8*G[1, z]*G[z, y + z, (y + z)/(1 + y), x] - 16*G[1, z]*G[z, (y + z)/(1 + y), z, x] - 16*G[-1, y]*G[z, (y + z)/(1 + y), (y + z)/(1 + y), x] + 16*G[1, z]*G[z, (y + z)/(1 + y), (y + z)/(1 + y), x] - (4*I)*Pi*G[y + z, 0, 1, x] + 4*G[0, z]*G[y + z, 0, 1, x] - 4*G[1, z]*G[y + z, 0, 1, x] + 4*G[-z, y]*G[y + z, 0, 1, x] + (4*I)*Pi*G[y + z, 0, 1 + y, x] - 4*G[0, z]*G[y + z, 0, 1 + y, x] + 4*G[1, z]*G[y + z, 0, 1 + y, x] - 4*G[-z, y]*G[y + z, 0, 1 + y, x] + 4*G[-1, y]*G[y + z, 0, y + z, x] - 4*G[1, z]*G[y + z, 0, y + z, x] - 4*G[-1, y]*G[y + z, 0, (y + z)/(1 + y), x] + 4*G[1, z]*G[y + z, 0, (y + z)/(1 + y), x] + (8*I)*Pi*G[y + z, 1, 1, x] - 8*G[0, z]*G[y + z, 1, 1, x] + 8*G[1, z]*G[y + z, 1, 1, x] - 8*G[-z, y]*G[y + z, 1, 1, x] - (4*I)*Pi*G[y + z, 1, 1 + y, x] + 4*G[0, z]*G[y + z, 1, 1 + y, x] - 4*G[1, z]*G[y + z, 1, 1 + y, x] + 4*G[-z, y]*G[y + z, 1, 1 + y, x] - 6*G[1, z]*G[y + z, 1, z, x] + (4*I)*Pi*G[y + z, 1, y + z, x] - 4*G[0, z]*G[y + z, 1, y + z, x] + 4*G[1, z]*G[y + z, 1, y + z, x] - 4*G[-z, y]*G[y + z, 1, y + z, x] - (8*I)*Pi*G[y + z, z, 1, x] + 8*G[0, z]*G[y + z, z, 1, x] - 8*G[1, z]*G[y + z, z, 1, x] + 8*G[-z, y]*G[y + z, z, 1, x] + 6*G[1, z]*G[y + z, z, z, x] - 8*G[1, z]*G[y + z, z, y + z, x] - 8*G[-1, y]*G[y + z, z, (y + z)/(1 + y), x] + 8*G[1, z]*G[y + z, z, (y + z)/(1 + y), x] + (4*I)*Pi*G[y + z, y + z, 1, x] - 4*G[0, z]*G[y + z, y + z, 1, x] + 4*G[1, z]*G[y + z, y + z, 1, x] - 4*G[-z, y]*G[y + z, y + z, 1, x] - 8*G[1, z]*G[y + z, y + z, z, x] - (4*I)*Pi*G[y + z, y + z, y + z, x] - 4*G[-1, y]*G[y + z, y + z, y + z, x] + 4*G[0, z]*G[y + z, y + z, y + z, x] + 8*G[1, z]*G[y + z, y + z, y + z, x] + 4*G[-z, y]*G[y + z, y + z, y + z, x] + 4*G[-1, y]*G[y + z, y + z, (y + z)/(1 + y), x] - 4*G[1, z]*G[y + z, y + z, (y + z)/(1 + y), x] + 8*G[1, z]*G[y + z, (y + z)/(1 + y), z, x] + 8*G[-1, y]*G[y + z, (y + z)/(1 + y), (y + z)/(1 + y), x] - 8*G[1, z]*G[y + z, (y + z)/(1 + y), (y + z)/(1 + y), x] - 6*G[1, z]*G[(y + z)/(1 + y), 0, z, x] - 6*G[-1, y]*G[(y + z)/(1 + y), 0, (y + z)/(1 + y), x] + 6*G[1, z]*G[(y + z)/(1 + y), 0, (y + z)/(1 + y), x] - 10*G[1, z]*G[(y + z)/(1 + y), y + z, z, x] - 10*G[-1, y]*G[(y + z)/(1 + y), y + z, (y + z)/(1 + y), x] + 10*G[1, z]*G[(y + z)/(1 + y), y + z, (y + z)/(1 + y), x] + 16*G[1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), z, x] + 16*G[-1, y]*G[(y + z)/(1 + y), (y + z)/(1 + y), (y + z)/(1 + y), x] - 16*G[1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), (y + z)/(1 + y), x] - 32*G[-1, -1, -1, -1, y] - 4*G[-1, -1, -1, -z, y] + 14*G[-1, -1, 0, -1, y] - 2*G[-1, -1, -z, -1, y] - 4*G[-1, -1, -z, -z, y] + 16*G[-1, 0, -1, -1, y] + 6*G[-1, 0, -1, -z, y] - 6*G[-1, 0, 0, -1, y] - 4*G[-1, -z, -1, -1, y] - 4*G[-1, -z, -1, -z, y] + 2*G[-1, -z, 0, -1, y] + G[-1, -z, -z, -1, y] - 4*G[-1, -z, -z, -z, y] + 4*G[0, 0, 0, 0, z] - 4*G[0, 0, 0, 1, z] + 4*G[0, 0, 1, 0, z] + 14*G[0, 0, 1, 1, z] - 2*G[0, 0, 1, y + z, x] + 2*G[0, 0, 1 + y, y + z, x] - 2*G[0, 0, y + z, 1, x] + 2*G[0, 0, (y + z)/(1 + y), 1, x] - 8*G[0, 1, 0, 0, z] - 2*G[0, 1, 0, 1, x] + 24*G[0, 1, 0, 1, z] - 16*G[0, 1, 1, 0, z] - 34*G[0, 1, 1, 1, z] + 8*G[0, 1, 1, y + z, x] - 4*G[0, 1, 1 + y, y + z, x] - 6*G[0, 1, z, 1, x] + 8*G[0, 1, y + z, 1, x] + 4*G[0, 1, y + z, y + z, x] - 4*G[0, 1 + y, 1 + y, y + z, x] - 4*G[0, 1 + y, y + z, y + z, x] - 6*G[0, z, 0, 1, x] - 8*G[0, z, 1, y + z, x] + 6*G[0, z, z, 1, x] - 8*G[0, z, y + z, 1, x] + 8*G[0, z, (y + z)/(1 + y), 1, x] + 2*G[0, (1 + y)*z, 1 + y, y + z, x] - 2*G[0, y + z, 0, 1, x] + 8*G[0, y + z, 1, 1, x] + 4*G[0, y + z, 1, y + z, x] + 2*G[0, y + z, 1 + y, y + z, x] - 8*G[0, y + z, z, 1, x] + 4*G[0, y + z, y + z, 1, x] - 2*G[0, y + z, (y + z)/(1 + y), 1, x] + 8*G[0, (y + z)/(1 + y), 0, 1, x] - 8*G[0, (y + z)/(1 + y), 1, 1, x] + 8*G[0, (y + z)/(1 + y), z, 1, x] - 8*G[0, (y + z)/(1 + y), (y + z)/(1 + y), 1, x] + 2*G[0, (y + z)/z, 0, 1, x] - 2*G[0, (y + z)/z, 1, y + z, x] + 2*G[0, (y + z)/z, 1 + y, y + z, x] - 2*G[0, (y + z)/z, y + z, 1, x] + 8*G[1, 0, 0, 0, z] - 6*G[1, 0, 0, 1, x] + 16*G[1, 0, 0, 1, z] - 16*G[1, 0, 1, 0, z] + 16*G[1, 0, 1, 1, x] - 40*G[1, 0, 1, 1, z] + 6*G[1, 0, 1, y + z, x] - 6*G[1, 0, z, 1, x] + 6*G[1, 0, y + z, 1, x] + 16*G[1, 1, 0, 0, z] + 16*G[1, 1, 0, 1, x] - 48*G[1, 1, 0, 1, z] + 32*G[1, 1, 1, 0, z] - 32*G[1, 1, 1, 1, x] + 64*G[1, 1, 1, 1, z] - 16*G[1, 1, 1, y + z, x] + 8*G[1, 1, 1 + y, y + z, x] + 12*G[1, 1, z, 1, x] - 16*G[1, 1, y + z, 1, x] - 8*G[1, 1, y + z, y + z, x] + 4*G[1, 1 + y, 1 + y, y + z, x] + 4*G[1, 1 + y, y + z, y + z, x] - 6*G[1, z, 0, 1, x] + 12*G[1, z, 1, 1, x] + 3*G[1, z, z, 1, x] + 8*G[1, y + z, 0, 1, x] - 16*G[1, y + z, 1, 1, x] - 8*G[1, y + z, 1, y + z, x] + 4*G[1, y + z, 1 + y, y + z, x] + 6*G[1, y + z, z, 1, x] - 8*G[1, y + z, y + z, 1, x] - 4*G[1, y + z, y + z, y + z, x] - 2*G[1, (y + z)/z, 0, 1, x] + 2*G[1, (y + z)/z, 1, y + z, x] - 2*G[1, (y + z)/z, 1 + y, y + z, x] + 2*G[1, (y + z)/z, y + z, 1, x] + 32*G[-z, -1, -1, -1, y] + 4*G[-z, -1, -1, -z, y] - 14*G[-z, -1, 0, -1, y] + 2*G[-z, -1, -z, -1, y] + 4*G[-z, -1, -z, -z, y] - 16*G[-z, 0, -1, -1, y] - 6*G[-z, 0, -1, -z, y] + 6*G[-z, 0, 0, -1, y] + 4*G[-z, -z, -1, -1, y] + 4*G[-z, -z, -1, -z, y] - 2*G[-z, -z, 0, -1, y] - G[-z, -z, -z, -1, y] + 4*G[-z, -z, -z, -z, y] - 8*G[z, 0, 1, y + z, x] + 2*G[z, 0, 1 + y, y + z, x] - 8*G[z, 0, y + z, 1, x] + 8*G[z, 0, (y + z)/(1 + y), 1, x] - 16*G[z, 1, 0, 1, x] + 32*G[z, 1, 1, 1, x] + 16*G[z, 1, 1, y + z, x] - 8*G[z, 1, 1 + y, y + z, x] - 12*G[z, 1, z, 1, x] + 16*G[z, 1, y + z, 1, x] + 8*G[z, 1, y + z, y + z, x] + 6*G[z, z, 0, 1, x] - 12*G[z, z, 1, 1, x] - 3*G[z, z, z, 1, x] - 2*G[z, (1 + y)*z, 1 + y, y + z, x] - 16*G[z, y + z, 0, 1, x] + 16*G[z, y + z, 1, 1, x] + 8*G[z, y + z, 1, y + z, x] - 6*G[z, y + z, 1 + y, y + z, x] - 16*G[z, y + z, z, 1, x] + 8*G[z, y + z, y + z, 1, x] + 8*G[z, y + z, (y + z)/(1 + y), 1, x] + 16*G[z, (y + z)/(1 + y), 0, 1, x] - 16*G[z, (y + z)/(1 + y), 1, 1, x] + 16*G[z, (y + z)/(1 + y), z, 1, x] - 16*G[z, (y + z)/(1 + y), (y + z)/(1 + y), 1, x] + 4*G[y + z, 0, 1, y + z, x] - 4*G[y + z, 0, 1 + y, y + z, x] + 4*G[y + z, 0, y + z, 1, x] - 4*G[y + z, 0, (y + z)/(1 + y), 1, x] + 8*G[y + z, 1, 0, 1, x] - 16*G[y + z, 1, 1, 1, x] - 8*G[y + z, 1, 1, y + z, x] + 4*G[y + z, 1, 1 + y, y + z, x] + 6*G[y + z, 1, z, 1, x] - 8*G[y + z, 1, y + z, 1, x] - 4*G[y + z, 1, y + z, y + z, x] + 16*G[y + z, z, 1, 1, x] + 8*G[y + z, z, 1, y + z, x] - 6*G[y + z, z, z, 1, x] + 8*G[y + z, z, y + z, 1, x] - 8*G[y + z, z, (y + z)/(1 + y), 1, x] - 8*G[y + z, y + z, 1, 1, x] - 4*G[y + z, y + z, 1, y + z, x] + 8*G[y + z, y + z, z, 1, x] - 4*G[y + z, y + z, y + z, 1, x] + 4*G[y + z, y + z, y + z, y + z, x] + 4*G[y + z, y + z, (y + z)/(1 + y), 1, x] - 8*G[y + z, (y + z)/(1 + y), 0, 1, x] + 8*G[y + z, (y + z)/(1 + y), 1, 1, x] - 8*G[y + z, (y + z)/(1 + y), z, 1, x] + 8*G[y + z, (y + z)/(1 + y), (y + z)/(1 + y), 1, x] + 6*G[(y + z)/(1 + y), 0, 0, 1, x] - 16*G[(y + z)/(1 + y), 0, 1, 1, x] + 6*G[(y + z)/(1 + y), 0, z, 1, x] - 6*G[(y + z)/(1 + y), 0, (y + z)/(1 + y), 1, x] - 6*G[(y + z)/(1 + y), 1, 0, 1, x] + 16*G[(y + z)/(1 + y), 1, 1, 1, x] + 6*G[(y + z)/(1 + y), z, 0, 1, x] - 16*G[(y + z)/(1 + y), z, 1, 1, x] + 10*G[(y + z)/(1 + y), y + z, 0, 1, x] + 10*G[(y + z)/(1 + y), y + z, z, 1, x] - 10*G[(y + z)/(1 + y), y + z, (y + z)/(1 + y), 1, x] - 16*G[(y + z)/(1 + y), (y + z)/(1 + y), 0, 1, x] + 16*G[(y + z)/(1 + y), (y + z)/(1 + y), 1, 1, x] - 16*G[(y + z)/(1 + y), (y + z)/(1 + y), z, 1, x] + 16*G[(y + z)/(1 + y), (y + z)/(1 + y), (y + z)/(1 + y), 1, x] + ((-I/2)*Pi^3 - (7*Pi^2*G[-1, y])/6 + (7*Pi^2*G[0, z])/6 - (2*I)*Pi*G[-1, y]*G[0, z] - (7*Pi^2*G[1, x])/6 + (2*I)*Pi*G[-1, y]*G[1, x] - (2*I)*Pi*G[0, z]*G[1, x] - 2*G[-1, y]*G[0, z]*G[1, x] + (7*Pi^2*G[1, z])/3 + 2*G[-1, y]*G[1, x]*G[1, z] + (7*Pi^2*G[-z, y])/6 + (2*I)*Pi*G[0, z]*G[-z, y] - (2*I)*Pi*G[1, x]*G[-z, y] + 2*G[0, z]*G[1, x]*G[-z, y] - 2*G[1, x]*G[1, z]*G[-z, y] - (4*I)*Pi*G[1, z]*G[z, x] + (7*Pi^2*G[y + z, x])/6 - (2*I)*Pi*G[-1, y]*G[y + z, x] + (2*I)*Pi*G[0, z]*G[y + z, x] + 2*G[-1, y]*G[0, z]*G[y + z, x] + (4*I)*Pi*G[1, z]*G[y + z, x] - 2*G[-1, y]*G[1, z]*G[y + z, x] + (2*I)*Pi*G[-z, y]*G[y + z, x] - 2*G[0, z]*G[-z, y]*G[y + z, x] + 2*G[1, z]*G[-z, y]*G[y + z, x] - (2*I)*Pi*G[-1, -1, y] + 2*G[0, z]*G[-1, -1, y] - 2*G[1, z]*G[-1, -1, y] + 4*G[y + z, x]*G[-1, -1, y] - 4*G[(y + z)/(1 + y), x]*G[-1, -1, y] - (2*I)*Pi*G[-1, -z, y] + 2*G[0, z]*G[-1, -z, y] - 2*G[1, x]*G[-1, -z, y] + G[1, z]*G[-1, -z, y] + 2*G[y + z, x]*G[-1, -z, y] - 4*G[z, x]*G[0, -1, y] + 4*G[(y + z)/(1 + y), x]*G[0, -1, y] + (2*I)*Pi*G[0, 0, z] + 2*G[-1, y]*G[0, 0, z] + 2*G[1, x]*G[0, 0, z] - 2*G[-z, y]*G[0, 0, z] - 2*G[y + z, x]*G[0, 0, z] + (2*I)*Pi*G[0, 1, x] - 2*G[0, z]*G[0, 1, x] + 2*G[1, z]*G[0, 1, x] - 2*G[-z, y]*G[0, 1, x] - (4*I)*Pi*G[0, 1, z] + G[-1, y]*G[0, 1, z] + G[1, x]*G[0, 1, z] - G[-z, y]*G[0, 1, z] - 3*G[z, x]*G[0, 1, z] + 6*G[y + z, x]*G[0, 1, z] - 4*G[(y + z)/(1 + y), x]*G[0, 1, z] - (2*I)*Pi*G[0, 1 + y, x] + 2*G[0, z]*G[0, 1 + y, x] - 2*G[1, z]*G[0, 1 + y, x] + 2*G[-z, y]*G[0, 1 + y, x] - 2*G[-1, y]*G[0, y + z, x] + 2*G[1, z]*G[0, y + z, x] + 2*G[-1, y]*G[0, (y + z)/(1 + y), x] - 2*G[1, z]*G[0, (y + z)/(1 + y), x] + (4*I)*Pi*G[1, 0, z] + 4*G[z, x]*G[1, 0, z] - 4*G[y + z, x]*G[1, 0, z] - (4*I)*Pi*G[1, 1, x] + 4*G[0, z]*G[1, 1, x] - 4*G[1, z]*G[1, 1, x] + 4*G[-z, y]*G[1, 1, x] + (8*I)*Pi*G[1, 1, z] - 3*G[-1, y]*G[1, 1, z] - 3*G[1, x]*G[1, 1, z] + 3*G[-z, y]*G[1, 1, z] + 7*G[z, x]*G[1, 1, z] - 8*G[y + z, x]*G[1, 1, z] + 4*G[(y + z)/(1 + y), x]*G[1, 1, z] + (2*I)*Pi*G[1, 1 + y, x] - 2*G[0, z]*G[1, 1 + y, x] + 2*G[1, z]*G[1, 1 + y, x] - 2*G[-z, y]*G[1, 1 + y, x] + 3*G[1, z]*G[1, z, x] - (2*I)*Pi*G[1, y + z, x] + 2*G[0, z]*G[1, y + z, x] - 2*G[1, z]*G[1, y + z, x] + 2*G[-z, y]*G[1, y + z, x] + (2*I)*Pi*G[-z, -1, y] - 2*G[0, z]*G[-z, -1, y] + 2*G[1, z]*G[-z, -1, y] + 4*G[z, x]*G[-z, -1, y] - 4*G[y + z, x]*G[-z, -1, y] + (2*I)*Pi*G[-z, -z, y] - 2*G[0, z]*G[-z, -z, y] + 2*G[1, x]*G[-z, -z, y] - G[1, z]*G[-z, -z, y] - 2*G[y + z, x]*G[-z, -z, y] + (4*I)*Pi*G[z, 1, x] - 4*G[0, z]*G[z, 1, x] + 4*G[1, z]*G[z, 1, x] - 4*G[-z, y]*G[z, 1, x] - 3*G[1, z]*G[z, z, x] + 4*G[1, z]*G[z, y + z, x] + 4*G[-1, y]*G[z, (y + z)/(1 + y), x] - 4*G[1, z]*G[z, (y + z)/(1 + y), x] - (2*I)*Pi*G[y + z, 1, x] + 2*G[0, z]*G[y + z, 1, x] - 2*G[1, z]*G[y + z, 1, x] + 2*G[-z, y]*G[y + z, 1, x] + 4*G[1, z]*G[y + z, z, x] + (2*I)*Pi*G[y + z, y + z, x] + 2*G[-1, y]*G[y + z, y + z, x] - 2*G[0, z]*G[y + z, y + z, x] - 4*G[1, z]*G[y + z, y + z, x] - 2*G[-z, y]*G[y + z, y + z, x] - 2*G[-1, y]*G[y + z, (y + z)/(1 + y), x] + 2*G[1, z]*G[y + z, (y + z)/(1 + y), x] - 4*G[1, z]*G[(y + z)/(1 + y), z, x] - 4*G[-1, y]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] + 4*G[1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] + 8*G[-1, -1, -1, y] + 2*G[-1, -1, -z, y] - 4*G[-1, 0, -1, y] + G[-1, -z, -1, y] + 2*G[-1, -z, -z, y] - 2*G[0, 0, 0, z] - 4*G[0, 0, 1, z] + 4*G[0, 1, 0, z] + 10*G[0, 1, 1, z] - 2*G[0, 1, y + z, x] + 2*G[0, 1 + y, y + z, x] - 2*G[0, y + z, 1, x] + 2*G[0, (y + z)/(1 + y), 1, x] - 4*G[1, 0, 0, z] - 4*G[1, 0, 1, x] + 12*G[1, 0, 1, z] - 8*G[1, 1, 0, z] + 8*G[1, 1, 1, x] - 16*G[1, 1, 1, z] + 4*G[1, 1, y + z, x] - 2*G[1, 1 + y, y + z, x] - 3*G[1, z, 1, x] + 4*G[1, y + z, 1, x] + 2*G[1, y + z, y + z, x] - 8*G[-z, -1, -1, y] - 2*G[-z, -1, -z, y] + 4*G[-z, 0, -1, y] - G[-z, -z, -1, y] - 2*G[-z, -z, -z, y] - 8*G[z, 1, 1, x] - 4*G[z, 1, y + z, x] + 3*G[z, z, 1, x] - 4*G[z, y + z, 1, x] + 4*G[z, (y + z)/(1 + y), 1, x] + 4*G[y + z, 1, 1, x] + 2*G[y + z, 1, y + z, x] - 4*G[y + z, z, 1, x] + 2*G[y + z, y + z, 1, x] - 2*G[y + z, y + z, y + z, x] - 2*G[y + z, (y + z)/(1 + y), 1, x] + 4*G[(y + z)/(1 + y), 0, 1, x] - 4*G[(y + z)/(1 + y), 1, 1, x] + 4*G[(y + z)/(1 + y), z, 1, x] - 4*G[(y + z)/(1 + y), (y + z)/(1 + y), 1, x] - (5*Zeta[3])/2)/ep - (5*I)*Pi*Zeta[3] - 5*G[-1, y]*Zeta[3] + 5*G[0, z]*Zeta[3] - 5*G[1, x]*Zeta[3] + 10*G[1, z]*Zeta[3] + 5*G[-z, y]*Zeta[3] + 5*G[y + z, x]*Zeta[3], (-131*Pi^4)/720 - (I/6)*Pi^3*G[0, x] - (I/6)*Pi^3*G[0, z] + (5*Pi^2*G[0, x]*G[0, z])/4 - (I/2)*Pi^3*G[1, z] + (17*Pi^2*G[0, x]*G[1, z])/12 - ((2*I)/3)*Pi^3*G[-1 + z, x] + (Pi^2*G[0, z]*G[-1 + z, x])/3 + Pi^2*G[1, z]*G[-1 + z, x] - (I/6)*Pi^3*G[z, x] - (13*Pi^2*G[0, z]*G[z, x])/12 - (5*Pi^2*G[1, z]*G[z, x])/12 - (13*Pi^2*G[0, 0, x])/12 + I*Pi*G[0, z]*G[0, 0, x] - I*Pi*G[1, z]*G[0, 0, x] - (13*Pi^2*G[0, 0, z])/12 + I*Pi*G[0, x]*G[0, 0, z] - (4*I)*Pi*G[-1 + z, x]*G[0, 0, z] - (3*I)*Pi*G[z, x]*G[0, 0, z] - (G[0, 0, x]*G[0, 0, z])/2 - (Pi^2*G[0, 1, x])/3 - G[0, 0, z]*G[0, 1, x] - (5*Pi^2*G[0, 1, z])/12 - (7*G[0, 0, x]*G[0, 1, z])/2 + Pi^2*G[0, -1 + z, x] + (3*I)*Pi*G[1, z]*G[0, -1 + z, x] + (Pi^2*G[0, z, x])/12 - I*Pi*G[0, z]*G[0, z, x] + (3*G[0, 0, z]*G[0, z, x])/2 - (3*G[0, 1, z]*G[0, z, x])/2 - (11*Pi^2*G[1, 0, z])/12 + (3*I)*Pi*G[0, x]*G[1, 0, z] - (4*I)*Pi*G[-1 + z, x]*G[1, 0, z] + I*Pi*G[z, x]*G[1, 0, z] - (3*G[0, 0, x]*G[1, 0, z])/2 + G[0, 1, x]*G[1, 0, z] + (G[0, z, x]*G[1, 0, z])/2 - (5*Pi^2*G[1, 1, z])/12 + (5*I)*Pi*G[0, x]*G[1, 1, z] - (4*I)*Pi*G[-1 + z, x]*G[1, 1, z] - (G[0, 0, x]*G[1, 1, z])/2 + 7*G[0, -1 + z, x]*G[1, 1, z] + (9*G[0, z, x]*G[1, 1, z])/2 + (Pi^2*G[-1 + z, 0, x])/3 + (4*I)*Pi*G[0, z]*G[-1 + z, 0, x] + (4*I)*Pi*G[1, z]*G[-1 + z, 0, x] - 2*G[0, 0, z]*G[-1 + z, 0, x] + 2*G[0, 1, z]*G[-1 + z, 0, x] - 6*G[1, 0, z]*G[-1 + z, 0, x] - 10*G[1, 1, z]*G[-1 + z, 0, x] + (4*Pi^2*G[-1 + z, -1 + z, x])/3 + 8*G[0, 0, z]*G[-1 + z, -1 + z, x] - 8*G[0, 1, z]*G[-1 + z, -1 + z, x] + 8*G[1, 0, z]*G[-1 + z, -1 + z, x] + 8*G[1, 1, z]*G[-1 + z, -1 + z, x] + (Pi^2*G[-1 + z, z, x])/3 - (4*I)*Pi*G[0, z]*G[-1 + z, z, x] + 6*G[0, 0, z]*G[-1 + z, z, x] + 2*G[0, 1, z]*G[-1 + z, z, x] - 2*G[1, 0, z]*G[-1 + z, z, x] - 6*G[1, 1, z]*G[-1 + z, z, x] + (5*Pi^2*G[z, 0, x])/4 + I*Pi*G[0, z]*G[z, 0, x] - (G[0, 0, z]*G[z, 0, x])/2 + (7*G[0, 1, z]*G[z, 0, x])/2 + (7*G[1, 0, z]*G[z, 0, x])/2 + (11*G[1, 1, z]*G[z, 0, x])/2 + (Pi^2/12 - (G[0, x]*G[0, z])/2 - (G[0, x]*G[1, z])/2 + (G[0, z]*G[z, x])/2 - (G[1, z]*G[z, x])/2 + G[0, 0, x]/2 + G[0, 0, z]/2 + G[0, 1, x]/2 - G[0, 1, z]/2 + G[1, 0, z]/2 + G[1, 1, z]/2 - G[z, 0, x]/2 + G[z, 1, x]/2)/ep^2 - (Pi^2*G[z, 1, x])/3 - G[0, 0, z]*G[z, 1, x] + G[1, 0, z]*G[z, 1, x] - (2*Pi^2*G[z, -1 + z, x])/3 - 4*G[0, 0, z]*G[z, -1 + z, x] + 4*G[0, 1, z]*G[z, -1 + z, x] - 4*G[1, 0, z]*G[z, -1 + z, x] - 4*G[1, 1, z]*G[z, -1 + z, x] + (Pi^2*G[z, z, x])/12 - I*Pi*G[0, z]*G[z, z, x] + (3*G[0, 0, z]*G[z, z, x])/2 + (G[0, 1, z]*G[z, z, x])/2 - (G[1, 0, z]*G[z, z, x])/2 - (3*G[1, 1, z]*G[z, z, x])/2 - (3*I)*Pi*G[0, 0, 0, x] - (G[0, z]*G[0, 0, 0, x])/2 + (5*G[1, z]*G[0, 0, 0, x])/2 - (3*I)*Pi*G[0, 0, 0, z] - (G[0, x]*G[0, 0, 0, z])/2 + 6*G[-1 + z, x]*G[0, 0, 0, z] + (7*G[z, x]*G[0, 0, 0, z])/2 + (7*G[0, x]*G[0, 0, 1, z])/2 + 2*G[-1 + z, x]*G[0, 0, 1, z] - (9*G[z, x]*G[0, 0, 1, z])/2 - I*Pi*G[0, 0, -1 + z, x] - G[1, z]*G[0, 0, -1 + z, x] + (G[0, z]*G[0, 0, z, x])/2 + (3*G[1, z]*G[0, 0, z, x])/2 - I*Pi*G[0, 1, 0, x] + G[0, z]*G[0, 1, 0, x] - G[1, z]*G[0, 1, 0, x] + I*Pi*G[0, 1, 0, z] + (7*G[0, x]*G[0, 1, 0, z])/2 - 2*G[-1 + z, x]*G[0, 1, 0, z] - (7*G[z, x]*G[0, 1, 0, z])/2 + (11*G[0, x]*G[0, 1, 1, z])/2 - 6*G[-1 + z, x]*G[0, 1, 1, z] - (5*G[z, x]*G[0, 1, 1, z])/2 - G[0, z]*G[0, 1, z, x] + I*Pi*G[0, -1 + z, 0, x] - 3*G[1, z]*G[0, -1 + z, 0, x] + (3*I)*Pi*G[0, -1 + z, -1 + z, x] + 3*G[1, z]*G[0, -1 + z, -1 + z, x] + I*Pi*G[0, z, 0, x] - (G[0, z]*G[0, z, 0, x])/2 - (G[1, z]*G[0, z, 0, x])/2 + (G[0, z]*G[0, z, z, x])/2 + (3*G[1, z]*G[0, z, z, x])/2 - (5*I)*Pi*G[1, 0, 0, z] - (3*G[0, x]*G[1, 0, 0, z])/2 + 10*G[-1 + z, x]*G[1, 0, 0, z] - (9*G[z, x]*G[1, 0, 0, z])/2 + (11*G[0, x]*G[1, 0, 1, z])/2 - 10*G[-1 + z, x]*G[1, 0, 1, z] + (11*G[z, x]*G[1, 0, 1, z])/2 - (7*I)*Pi*G[1, 1, 0, z] - (9*G[0, x]*G[1, 1, 0, z])/2 + 14*G[-1 + z, x]*G[1, 1, 0, z] - (11*G[z, x]*G[1, 1, 0, z])/2 - (9*I)*Pi*G[1, 1, 1, z] - (19*G[0, x]*G[1, 1, 1, z])/2 + 18*G[-1 + z, x]*G[1, 1, 1, z] - (17*G[z, x]*G[1, 1, 1, z])/2 - (4*I)*Pi*G[-1 + z, 0, 0, x] - 2*G[0, z]*G[-1 + z, 0, 0, x] + 2*G[1, z]*G[-1 + z, 0, 0, x] + (4*I)*Pi*G[-1 + z, 0, -1 + z, x] + 4*G[1, z]*G[-1 + z, 0, -1 + z, x] + 2*G[0, z]*G[-1 + z, 0, z, x] + 6*G[1, z]*G[-1 + z, 0, z, x] - 8*G[0, z]*G[-1 + z, -1 + z, 0, x] - 8*G[1, z]*G[-1 + z, -1 + z, 0, x] + 8*G[0, z]*G[-1 + z, -1 + z, z, x] - 8*G[1, z]*G[-1 + z, -1 + z, z, x] + (4*I)*Pi*G[-1 + z, z, 0, x] - 2*G[0, z]*G[-1 + z, z, 0, x] + 2*G[1, z]*G[-1 + z, z, 0, x] + 2*G[0, z]*G[-1 + z, z, z, x] - 2*G[1, z]*G[-1 + z, z, z, x] + I*Pi*G[z, 0, 0, x] - (G[0, z]*G[z, 0, 0, x])/2 - (7*G[1, z]*G[z, 0, 0, x])/2 + (G[0, z]*G[z, 0, z, x])/2 - (7*G[1, z]*G[z, 0, z, x])/2 - I*Pi*G[z, 1, 0, x] + G[0, z]*G[z, 1, 0, x] - G[1, z]*G[z, 1, 0, x] - G[0, z]*G[z, 1, z, x] + 4*G[0, z]*G[z, -1 + z, 0, x] + 4*G[1, z]*G[z, -1 + z, 0, x] - 4*G[0, z]*G[z, -1 + z, z, x] + 4*G[1, z]*G[z, -1 + z, z, x] + I*Pi*G[z, z, 0, x] - (G[0, z]*G[z, z, 0, x])/2 + (G[1, z]*G[z, z, 0, x])/2 + (G[0, z]*G[z, z, z, x])/2 - (G[1, z]*G[z, z, z, x])/2 + (7*G[0, 0, 0, 0, x])/2 + (7*G[0, 0, 0, 0, z])/2 + G[0, 0, 0, 1, x]/2 - (9*G[0, 0, 0, 1, z])/2 - (7*G[0, 0, 1, 0, z])/2 + 2*G[0, 0, 1, 1, x] - (5*G[0, 0, 1, 1, z])/2 + G[0, 0, -1 + z, 0, x] - G[0, 0, z, 0, x]/2 - (3*G[0, 0, z, 1, x])/2 - (9*G[0, 1, 0, 0, z])/2 - 4*G[0, 1, 0, 1, x] + (11*G[0, 1, 0, 1, z])/2 - (11*G[0, 1, 1, 0, z])/2 + 8*G[0, 1, 1, 1, x] - (17*G[0, 1, 1, 1, z])/2 + G[0, 1, z, 0, x] - G[0, -1 + z, 0, 0, x] - 3*G[0, -1 + z, -1 + z, 0, x] - G[0, z, 0, 0, x]/2 + (7*G[0, z, 0, 1, x])/2 - 6*G[0, z, 1, 1, x] - G[0, z, z, 0, x]/2 - (3*G[0, z, z, 1, x])/2 + (13*G[1, 0, 0, 0, z])/2 - (3*G[1, 0, 0, 1, z])/2 - (11*G[1, 0, 1, 0, z])/2 - (23*G[1, 0, 1, 1, z])/2 + (23*G[1, 1, 0, 0, z])/2 - (31*G[1, 1, 0, 1, z])/2 + (37*G[1, 1, 1, 0, z])/2 + (55*G[1, 1, 1, 1, z])/2 + 6*G[-1 + z, 0, 0, 0, x] + 2*G[-1 + z, 0, 0, 1, x] + 8*G[-1 + z, 0, 1, 1, x] - 4*G[-1 + z, 0, -1 + z, 0, x] - 2*G[-1 + z, 0, z, 0, x] - 6*G[-1 + z, 0, z, 1, x] + 8*G[-1 + z, -1 + z, 0, 0, x] + 8*G[-1 + z, -1 + z, 0, 1, x] - 8*G[-1 + z, -1 + z, z, 0, x] + 8*G[-1 + z, -1 + z, z, 1, x] - 2*G[-1 + z, z, 0, 0, x] - 6*G[-1 + z, z, 0, 1, x] + 8*G[-1 + z, z, 1, 1, x] - 2*G[-1 + z, z, z, 0, x] + 2*G[-1 + z, z, z, 1, x] - G[z, 0, 0, 0, x]/2 - (3*G[z, 0, 0, 1, x])/2 - 6*G[z, 0, 1, 1, x] - G[z, 0, z, 0, x]/2 + (7*G[z, 0, z, 1, x])/2 - 4*G[z, 1, 0, 1, x] + 8*G[z, 1, 1, 1, x] + G[z, 1, z, 0, x] - 4*G[z, -1 + z, 0, 0, x] - 4*G[z, -1 + z, 0, 1, x] + 4*G[z, -1 + z, z, 0, x] - 4*G[z, -1 + z, z, 1, x] - G[z, z, 0, 0, x]/2 - (3*G[z, z, 0, 1, x])/2 + 2*G[z, z, 1, 1, x] - G[z, z, z, 0, x]/2 + G[z, z, z, 1, x]/2 + ((I/6)*Pi^3 - (Pi^2*G[0, x])/12 - (Pi^2*G[0, z])/12 - I*Pi*G[0, x]*G[0, z] - (Pi^2*G[1, z])/4 - I*Pi*G[0, x]*G[1, z] - (Pi^2*G[-1 + z, x])/3 - (Pi^2*G[z, x])/12 + I*Pi*G[0, z]*G[z, x] + I*Pi*G[0, 0, x] + (G[0, z]*G[0, 0, x])/2 - (G[1, z]*G[0, 0, x])/2 + I*Pi*G[0, 0, z] + (G[0, x]*G[0, 0, z])/2 - 2*G[-1 + z, x]*G[0, 0, z] - (3*G[z, x]*G[0, 0, z])/2 - (G[0, x]*G[0, 1, z])/2 + 2*G[-1 + z, x]*G[0, 1, z] - (G[z, x]*G[0, 1, z])/2 - I*Pi*G[0, -1 + z, x] - G[1, z]*G[0, -1 + z, x] - (G[0, z]*G[0, z, x])/2 - (3*G[1, z]*G[0, z, x])/2 + I*Pi*G[1, 0, z] + (3*G[0, x]*G[1, 0, z])/2 - 2*G[-1 + z, x]*G[1, 0, z] + (G[z, x]*G[1, 0, z])/2 + I*Pi*G[1, 1, z] + (5*G[0, x]*G[1, 1, z])/2 - 2*G[-1 + z, x]*G[1, 1, z] + (3*G[z, x]*G[1, 1, z])/2 + 2*G[0, z]*G[-1 + z, 0, x] + 2*G[1, z]*G[-1 + z, 0, x] - 2*G[0, z]*G[-1 + z, z, x] + 2*G[1, z]*G[-1 + z, z, x] - I*Pi*G[z, 0, x] + (G[0, z]*G[z, 0, x])/2 - (G[1, z]*G[z, 0, x])/2 - (G[0, z]*G[z, z, x])/2 + (G[1, z]*G[z, z, x])/2 - (3*G[0, 0, 0, x])/2 - (3*G[0, 0, 0, z])/2 - G[0, 0, 1, x]/2 - G[0, 0, 1, z]/2 + G[0, 1, 0, z]/2 - 2*G[0, 1, 1, x] + (3*G[0, 1, 1, z])/2 + G[0, -1 + z, 0, x] + G[0, z, 0, x]/2 + (3*G[0, z, 1, x])/2 - (5*G[1, 0, 0, z])/2 + (5*G[1, 0, 1, z])/2 - (7*G[1, 1, 0, z])/2 - (9*G[1, 1, 1, z])/2 - 2*G[-1 + z, 0, 0, x] - 2*G[-1 + z, 0, 1, x] + 2*G[-1 + z, z, 0, x] - 2*G[-1 + z, z, 1, x] + G[z, 0, 0, x]/2 + (3*G[z, 0, 1, x])/2 - 2*G[z, 1, 1, x] + G[z, z, 0, x]/2 - G[z, z, 1, x]/2 - Zeta[3])/ep - (2*I)*Pi*Zeta[3] + G[0, x]*Zeta[3] + G[0, z]*Zeta[3] + 3*G[1, z]*Zeta[3] + 4*G[-1 + z, x]*Zeta[3] + G[z, x]*Zeta[3], (7*Pi^4)/15 - ((52*I)/3)*Pi^3*G[-1, y1] + ((50*I)/3)*Pi^3*G[-1/2, y1] + (14*I)*Pi^3*G[0, x1] - 118*Pi^2*G[-1, y1]*G[0, x1] + (226*Pi^2*G[-1/2, y1]*G[0, x1])/3 - (16*I)*Pi^3*G[0, y1] - (98*Pi^2*G[0, x1]*G[0, y1])/3 + (4*I)*Pi^3*G[0, z1] - (40*Pi^2*G[-1, y1]*G[0, z1])/3 + (14*Pi^2*G[-1/2, y1]*G[0, z1])/3 - (26*Pi^2*G[0, x1]*G[0, z1])/3 - (32*I)*Pi*G[-1, y1]*G[0, x1]*G[0, z1] + (8*I)*Pi*G[-1/2, y1]*G[0, x1]*G[0, z1] + 4*Pi^2*G[0, y1]*G[0, z1] + (16*I)*Pi*G[0, x1]*G[0, y1]*G[0, z1] + ((10*I)/3)*Pi^3*G[1, x1] - 16*Pi^2*G[-1, y1]*G[1, x1] + 32*Pi^2*G[-1/2, y1]*G[1, x1] - 16*Pi^2*G[0, y1]*G[1, x1] + ((10*I)/3)*Pi^3*G[-1 + x1, z1] - 16*Pi^2*G[-1, y1]*G[-1 + x1, z1] + 32*Pi^2*G[-1/2, y1]*G[-1 + x1, z1] + (10*Pi^2*G[0, x1]*G[-1 + x1, z1])/3 - (32*I)*Pi*G[-1, y1]*G[0, x1]*G[-1 + x1, z1] - (32*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-1 + x1, z1] - 16*Pi^2*G[0, y1]*G[-1 + x1, z1] + (64*I)*Pi*G[0, x1]*G[0, y1]*G[-1 + x1, z1] + (6*I)*Pi^3*G[x1, z1] + 20*Pi^2*G[0, x1]*G[x1, z1] - ((29*I)/3)*Pi^3*G[x1*(1 + y1^(-1)), z1] + 36*Pi^2*G[-1, y1]*G[x1*(1 + y1^(-1)), z1] - (194*Pi^2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1])/3 - (164*Pi^2*G[0, x1]*G[x1*(1 + y1^(-1)), z1])/3 - (28*I)*Pi*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + (64*I)*Pi*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + (232*Pi^2*G[0, y1]*G[x1*(1 + y1^(-1)), z1])/3 - (84*I)*Pi*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), z1] + ((50*I)/3)*Pi^3*G[-1 - 2*y1, x1] - (244*Pi^2*G[-1, y1]*G[-1 - 2*y1, x1])/3 + 102*Pi^2*G[-1/2, y1]*G[-1 - 2*y1, x1] - (368*Pi^2*G[0, y1]*G[-1 - 2*y1, x1])/3 + (14*Pi^2*G[0, z1]*G[-1 - 2*y1, x1])/3 + (8*I)*Pi*G[-1/2, y1]*G[0, z1]*G[-1 - 2*y1, x1] - (16*I)*Pi*G[0, y1]*G[0, z1]*G[-1 - 2*y1, x1] + 32*Pi^2*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - (64*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - (32*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + (128*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - (194*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1])/3 + (112*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - (224*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - ((29*I)/3)*Pi^3*G[-1 - y1, z1] + 36*Pi^2*G[-1, y1]*G[-1 - y1, z1] - (146*Pi^2*G[-1/2, y1]*G[-1 - y1, z1])/3 - (164*Pi^2*G[0, x1]*G[-1 - y1, z1])/3 - (28*I)*Pi*G[-1, y1]*G[0, x1]*G[-1 - y1, z1] + (48*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-1 - y1, z1] + (232*Pi^2*G[0, y1]*G[-1 - y1, z1])/3 - (84*I)*Pi*G[0, x1]*G[0, y1]*G[-1 - y1, z1] - (16*Pi^2*G[1, x1]*G[-1 - y1, z1])/3 + (16*I)*Pi*G[-1, y1]*G[1, x1]*G[-1 - y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[1, x1]*G[-1 - y1, z1] - (32*I)*Pi*G[0, y1]*G[1, x1]*G[-1 - y1, z1] - (146*Pi^2*G[-1 - 2*y1, x1]*G[-1 - y1, z1])/3 - (32*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + (96*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - (160*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - ((8*I)/3)*Pi^3*G[-y1, x1] + (128*Pi^2*G[-1, y1]*G[-y1, x1])/3 - (64*Pi^2*G[-1/2, y1]*G[-y1, x1])/3 - (4*Pi^2*G[0, z1]*G[-y1, x1])/3 + (16*Pi^2*G[-1 + x1, z1]*G[-y1, x1])/3 + (48*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-y1, x1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, x1] - (64*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-y1, x1] + (32*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1])/3 - (24*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + (16*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + (32*Pi^2*G[-1 - y1, z1]*G[-y1, x1])/3 - (24*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[-y1, x1] + (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, x1] + (16*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[-y1, x1] - ((8*I)/3)*Pi^3*G[y1^2, x1] + 36*Pi^2*G[-1, y1]*G[y1^2, x1] - (56*Pi^2*G[-1/2, y1]*G[y1^2, x1])/3 + (4*Pi^2*G[0, y1]*G[y1^2, x1])/3 + (38*Pi^2*G[0, z1]*G[y1^2, x1])/3 - (8*I)*Pi*G[-1/2, y1]*G[0, z1]*G[y1^2, x1] + (16*I)*Pi*G[0, y1]*G[0, z1]*G[y1^2, x1] + 15*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + (28*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - (72*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + (116*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + 15*Pi^2*G[-1 - y1, z1]*G[y1^2, x1] + (28*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, x1] - (72*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, x1] + (116*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[y1^2, x1] + I*Pi^3*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (26*Pi^2*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (13*Pi^2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (4*I)*Pi*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (26*Pi^2*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (4*I)*Pi*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*Pi^2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (4*I)*Pi*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi^3*G[-(y1/(2 + y1)), x1] - (10*Pi^2*G[-1, y1]*G[-(y1/(2 + y1)), x1])/3 - 32*Pi^2*G[-1/2, y1]*G[-(y1/(2 + y1)), x1] + (106*Pi^2*G[0, y1]*G[-(y1/(2 + y1)), x1])/3 - 10*Pi^2*G[0, z1]*G[-(y1/(2 + y1)), x1] + (16*I)*Pi*G[-1, y1]*G[0, z1]*G[-(y1/(2 + y1)), x1] - (16*I)*Pi*G[0, y1]*G[0, z1]*G[-(y1/(2 + y1)), x1] - (64*Pi^2*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1])/3 + (32*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + (32*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] - (64*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + (71*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1])/3 - (8*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] - (16*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] + (24*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] + 13*Pi^2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + (8*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - (8*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + 3*Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), x1] + (2*G[-1, y1] - G[-1/2, y1] - G[0, x1] + G[x1*(1 + y1^(-1)), z1] - G[-1 - 2*y1, x1] + G[-1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, z1])/ep^3 + ((50*I)/3)*Pi^3*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (244*Pi^2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + 102*Pi^2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (226*Pi^2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 - (64*I)*Pi*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (72*I)*Pi*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (368*Pi^2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (208*I)*Pi*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 102*Pi^2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (64*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (136*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (336*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 62*Pi^2*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (48*I)*Pi*G[-1, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (40*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (128*I)*Pi*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (91*Pi^2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (64*I)*Pi*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (64*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (192*I)*Pi*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - ((8*I)/3)*Pi^3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 36*Pi^2*G[-1, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (56*Pi^2*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 - (34*Pi^2*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 + (8*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (4*Pi^2*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 - (16*I)*Pi*G[0, x1]*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (56*Pi^2*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 + (24*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (48*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 24*Pi^2*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (16*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (32*I)*Pi*G[0, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (34*Pi^2*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 + (8*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (16*I)*Pi*G[0, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (4*I)*Pi^3*G[-((y1 + x1*(2 + y1))/x1), z1] - (10*Pi^2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - 32*Pi^2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (65*Pi^2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 + (40*I)*Pi*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (32*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (106*Pi^2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (72*I)*Pi*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (32*Pi^2*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (32*I)*Pi*G[-1, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (32*I)*Pi*G[-1/2, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (64*I)*Pi*G[0, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 32*Pi^2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (64*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (32*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (128*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (88*Pi^2*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (16*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (32*I)*Pi*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (41*Pi^2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (72*I)*Pi*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (104*I)*Pi*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (164*Pi^2*G[-1, -1, y1])/3 - (64*I)*Pi*G[0, x1]*G[-1, -1, y1] - (32*I)*Pi*G[0, z1]*G[-1, -1, y1] + 32*G[0, x1]*G[0, z1]*G[-1, -1, y1] - (16*I)*Pi*G[1, x1]*G[-1, -1, y1] - (16*I)*Pi*G[-1 + x1, z1]*G[-1, -1, y1] - 48*G[0, x1]*G[-1 + x1, z1]*G[-1, -1, y1] - 96*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] - (48*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -1, y1] - 96*G[0, x1]*G[-1 - y1, z1]*G[-1, -1, y1] + (16*I)*Pi*G[-y1, x1]*G[-1, -1, y1] - 152*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, -1, y1] - 152*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, -1, y1] - (8*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, -1, y1] - 104*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, -1, y1] + 80*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, -1, y1] + (48*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - 16*G[0, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] + 136*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] + 136*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] + 24*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - (48*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] - 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] + (48*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] + 40*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] - 40*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] - (340*Pi^2*G[-1, -1/2, y1])/3 + (112*I)*Pi*G[0, x1]*G[-1, -1/2, y1] - (8*I)*Pi*G[1, x1]*G[-1, -1/2, y1] - (8*I)*Pi*G[-1 + x1, z1]*G[-1, -1/2, y1] - 32*G[0, x1]*G[-1 + x1, z1]*G[-1, -1/2, y1] - (52*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] + (104*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] - 64*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] - (68*I)*Pi*G[-1 - y1, z1]*G[-1, -1/2, y1] - 16*G[0, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] + 16*G[1, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] - 32*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] + (8*I)*Pi*G[-y1, x1]*G[-1, -1/2, y1] + 48*G[-1 + x1, z1]*G[-y1, x1]*G[-1, -1/2, y1] - 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, -1/2, y1] - 24*G[-1 - y1, z1]*G[-y1, x1]*G[-1, -1/2, y1] - (48*I)*Pi*G[y1^2, x1]*G[-1, -1/2, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, -1/2, y1] + 32*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, -1/2, y1] + (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + (104*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 64*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 64*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 48*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 64*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - (48*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1, -1/2, y1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + 32*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] - 32*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + 64*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] - 64*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + 172*Pi^2*G[-1, 0, y1] - (160*I)*Pi*G[0, x1]*G[-1, 0, y1] + (32*I)*Pi*G[0, z1]*G[-1, 0, y1] - 32*G[0, x1]*G[0, z1]*G[-1, 0, y1] + 112*G[0, x1]*G[-1 + x1, z1]*G[-1, 0, y1] + (120*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] + 128*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] - (160*I)*Pi*G[-1 - 2*y1, x1]*G[-1, 0, y1] + 128*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1, 0, y1] + (120*I)*Pi*G[-1 - y1, z1]*G[-1, 0, y1] + 128*G[0, x1]*G[-1 - y1, z1]*G[-1, 0, y1] - 32*G[1, x1]*G[-1 - y1, z1]*G[-1, 0, y1] + 64*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, 0, y1] - (32*I)*Pi*G[-y1, x1]*G[-1, 0, y1] - 96*G[-1 + x1, z1]*G[-y1, x1]*G[-1, 0, y1] + 48*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, 0, y1] + 48*G[-1 - y1, z1]*G[-y1, x1]*G[-1, 0, y1] + (96*I)*Pi*G[y1^2, x1]*G[-1, 0, y1] + 88*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, 0, y1] + 88*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, 0, y1] + (8*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, 0, y1] + 104*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, 0, y1] - 80*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, 0, y1] - (48*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + 16*G[0, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 64*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 104*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 136*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 24*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - (160*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 128*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 128*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 96*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 80*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + (96*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1, 0, y1] - (48*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] - 104*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + 64*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] - 128*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + 168*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] - (244*Pi^2*G[-1/2, -1, y1])/3 - (64*I)*Pi*G[0, x1]*G[-1/2, -1, y1] - (64*I)*Pi*G[1, x1]*G[-1/2, -1, y1] - (64*I)*Pi*G[-1 + x1, z1]*G[-1/2, -1, y1] - 64*G[0, x1]*G[-1 + x1, z1]*G[-1/2, -1, y1] - (64*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] - 64*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] - (32*I)*Pi*G[-1 - y1, z1]*G[-1/2, -1, y1] - 32*G[0, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] + 32*G[1, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] - 32*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] + (96*I)*Pi*G[-y1, x1]*G[-1/2, -1, y1] + 48*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, -1, y1] - 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, -1, y1] - 24*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, -1, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, -1, y1] + 32*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1, y1] + (64*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] + 64*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] - (64*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 64*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 64*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 48*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 64*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + (64*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + 64*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] - 64*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + 64*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] - 64*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + 102*Pi^2*G[-1/2, -1/2, y1] - (72*I)*Pi*G[0, x1]*G[-1/2, -1/2, y1] + (8*I)*Pi*G[0, z1]*G[-1/2, -1/2, y1] - 4*G[0, x1]*G[0, z1]*G[-1/2, -1/2, y1] - (32*I)*Pi*G[1, x1]*G[-1/2, -1/2, y1] - (32*I)*Pi*G[-1 + x1, z1]*G[-1/2, -1/2, y1] + (112*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] - (136*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] - 4*G[0, z1]*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + 64*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + (96*I)*Pi*G[-1 - y1, z1]*G[-1/2, -1/2, y1] + 16*G[0, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] + 64*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] - (16*I)*Pi*G[-y1, x1]*G[-1/2, -1/2, y1] + 8*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, -1/2, y1] + 16*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] + (24*I)*Pi*G[y1^2, x1]*G[-1/2, -1/2, y1] + 4*G[0, z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] - 52*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] - 52*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] + (32*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, y1] - (136*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + 20*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] - 44*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] - 32*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + 44*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, -1/2, y1] - 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, -1/2, y1] + 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, -1/2, y1] + 8*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, -1/2, y1] - 4*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, -1/2, y1] + (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] + 8*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] - (368*Pi^2*G[-1/2, 0, y1])/3 + (208*I)*Pi*G[0, x1]*G[-1/2, 0, y1] - (16*I)*Pi*G[0, z1]*G[-1/2, 0, y1] + 8*G[0, x1]*G[0, z1]*G[-1/2, 0, y1] + (128*I)*Pi*G[1, x1]*G[-1/2, 0, y1] + (128*I)*Pi*G[-1 + x1, z1]*G[-1/2, 0, y1] + 64*G[0, x1]*G[-1 + x1, z1]*G[-1/2, 0, y1] - (224*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] - 32*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] + (336*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] + 8*G[0, z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] + 64*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 128*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - (160*I)*Pi*G[-1 - y1, z1]*G[-1/2, 0, y1] - 32*G[1, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] - 96*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] - (64*I)*Pi*G[-y1, x1]*G[-1/2, 0, y1] - 64*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, 0, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, 0, y1] - 8*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, 0, y1] - (48*I)*Pi*G[y1^2, x1]*G[-1/2, 0, y1] - 8*G[0, z1]*G[y1^2, x1]*G[-1/2, 0, y1] + 72*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, 0, y1] + 72*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, 0, y1] - (128*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] - 64*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] + (336*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 24*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 152*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 16*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 152*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - (48*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, 0, y1] + 8*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, 0, y1] - 24*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, 0, y1] - 16*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, 0, y1] + 8*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, 0, y1] - (128*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 64*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + 64*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 64*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 16*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + 80*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + 108*Pi^2*G[0, -1, y1] + (192*I)*Pi*G[0, x1]*G[0, -1, y1] + (32*I)*Pi*G[0, z1]*G[0, -1, y1] - 32*G[0, x1]*G[0, z1]*G[0, -1, y1] + (80*I)*Pi*G[1, x1]*G[0, -1, y1] + (80*I)*Pi*G[-1 + x1, z1]*G[0, -1, y1] + 112*G[0, x1]*G[-1 + x1, z1]*G[0, -1, y1] + (32*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] + 128*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] + (176*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1, y1] + 128*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, -1, y1] + (32*I)*Pi*G[-1 - y1, z1]*G[0, -1, y1] + 128*G[0, x1]*G[-1 - y1, z1]*G[0, -1, y1] - 32*G[1, x1]*G[-1 - y1, z1]*G[0, -1, y1] + 64*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, -1, y1] - (208*I)*Pi*G[-y1, x1]*G[0, -1, y1] - 96*G[-1 + x1, z1]*G[-y1, x1]*G[0, -1, y1] + 48*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, -1, y1] + 48*G[-1 - y1, z1]*G[-y1, x1]*G[0, -1, y1] + 88*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, -1, y1] + 88*G[-1 - y1, z1]*G[y1^2, x1]*G[0, -1, y1] + (8*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -1, y1] + 104*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -1, y1] - 80*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -1, y1] - (112*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + 16*G[0, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 64*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 104*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 136*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 24*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + (176*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 128*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 128*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 96*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 80*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - (112*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - 104*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] + 64*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - 128*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] + 168*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] + 24*Pi^2*G[0, -1, z1] + (24*I)*Pi*G[-1, y1]*G[0, -1, z1] - (48*I)*Pi*G[-1/2, y1]*G[0, -1, z1] - (24*I)*Pi*G[0, x1]*G[0, -1, z1] - 24*G[-1/2, y1]*G[0, x1]*G[0, -1, z1] + (72*I)*Pi*G[0, y1]*G[0, -1, z1] + 48*G[0, x1]*G[0, y1]*G[0, -1, z1] - (48*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1, z1] - 24*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, -1, z1] + 48*G[0, y1]*G[-1 - 2*y1, x1]*G[0, -1, z1] + (48*I)*Pi*G[-y1, x1]*G[0, -1, z1] + 48*G[-1/2, y1]*G[-y1, x1]*G[0, -1, z1] - 96*G[0, y1]*G[-y1, x1]*G[0, -1, z1] + (12*I)*Pi*G[y1^2, x1]*G[0, -1, z1] - 24*G[-1/2, -1/2, y1]*G[0, -1, z1] + 48*G[-1/2, 0, y1]*G[0, -1, z1] - (272*Pi^2*G[0, -1/2, y1])/3 + (32*I)*Pi*G[0, x1]*G[0, -1/2, y1] - (16*I)*Pi*G[0, z1]*G[0, -1/2, y1] + 8*G[0, x1]*G[0, z1]*G[0, -1/2, y1] + (40*I)*Pi*G[1, x1]*G[0, -1/2, y1] + (40*I)*Pi*G[-1 + x1, z1]*G[0, -1/2, y1] + 32*G[0, x1]*G[-1 + x1, z1]*G[0, -1/2, y1] - (156*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] + (168*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1/2, y1] + 8*G[0, z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] + 64*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 128*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - (140*I)*Pi*G[-1 - y1, z1]*G[0, -1/2, y1] - 16*G[0, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] - 16*G[1, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] - 96*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] + (24*I)*Pi*G[-y1, x1]*G[0, -1/2, y1] - 64*G[-1 + x1, z1]*G[-y1, x1]*G[0, -1/2, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, -1/2, y1] - 8*G[-1 - y1, z1]*G[-y1, x1]*G[0, -1/2, y1] - 8*G[0, z1]*G[y1^2, x1]*G[0, -1/2, y1] + 72*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, -1/2, y1] + 72*G[-1 - y1, z1]*G[y1^2, x1]*G[0, -1/2, y1] - (48*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] - 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] + (168*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 24*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 152*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 16*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 152*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 8*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1/2, y1] - 24*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1/2, y1] - 16*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1/2, y1] + 8*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1/2, y1] - (48*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 32*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] + 32*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 64*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 16*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] + 80*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] + 48*G[0, -1, z1]*G[0, -1/2, y1] + 23*Pi^2*G[0, 0, x1] - (96*I)*Pi*G[-1, y1]*G[0, 0, x1] - (8*I)*Pi*G[-1/2, y1]*G[0, 0, x1] + (112*I)*Pi*G[0, y1]*G[0, 0, x1] - (24*I)*Pi*G[0, z1]*G[0, 0, x1] + 32*G[-1, y1]*G[0, z1]*G[0, 0, x1] - 4*G[-1/2, y1]*G[0, z1]*G[0, 0, x1] - 24*G[0, y1]*G[0, z1]*G[0, 0, x1] - (38*I)*Pi*G[-1 + x1, z1]*G[0, 0, x1] - 88*G[-1, y1]*G[-1 + x1, z1]*G[0, 0, x1] + 88*G[0, y1]*G[-1 + x1, z1]*G[0, 0, x1] + (72*I)*Pi*G[x1, z1]*G[0, 0, x1] - (46*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - 184*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - 32*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] + 248*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - (46*I)*Pi*G[-1 - y1, z1]*G[0, 0, x1] - 184*G[-1, y1]*G[-1 - y1, z1]*G[0, 0, x1] - 32*G[-1/2, y1]*G[-1 - y1, z1]*G[0, 0, x1] + 248*G[0, y1]*G[-1 - y1, z1]*G[0, 0, x1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, x1] - 52*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, x1] + 52*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] - 64*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] + 84*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] - 104*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] - (8*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, x1] - 20*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, x1] + 40*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, x1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] + 20*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] - 20*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] - 472*G[-1, -1, y1]*G[0, 0, x1] - 64*G[-1, -1/2, y1]*G[0, 0, x1] + 600*G[-1, 0, y1]*G[0, 0, x1] - 64*G[-1/2, -1, y1]*G[0, 0, x1] + 84*G[-1/2, -1/2, y1]*G[0, 0, x1] - 104*G[-1/2, 0, y1]*G[0, 0, x1] + 600*G[0, -1, y1]*G[0, 0, x1] - 24*G[0, -1, z1]*G[0, 0, x1] - 104*G[0, -1/2, y1]*G[0, 0, x1] + (220*Pi^2*G[0, 0, y1])/3 - (256*I)*Pi*G[0, x1]*G[0, 0, y1] + 16*G[0, x1]*G[0, z1]*G[0, 0, y1] - (128*I)*Pi*G[1, x1]*G[0, 0, y1] - (128*I)*Pi*G[-1 + x1, z1]*G[0, 0, y1] - 176*G[0, x1]*G[-1 + x1, z1]*G[0, 0, y1] + (264*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - 96*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - (512*I)*Pi*G[-1 - 2*y1, x1]*G[0, 0, y1] - 16*G[0, z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] - 256*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] + 256*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] + (264*I)*Pi*G[-1 - y1, z1]*G[0, 0, y1] - 96*G[0, x1]*G[-1 - y1, z1]*G[0, 0, y1] + 64*G[1, x1]*G[-1 - y1, z1]*G[0, 0, y1] + 128*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, 0, y1] + (160*I)*Pi*G[-y1, x1]*G[0, 0, y1] + 224*G[-1 + x1, z1]*G[-y1, x1]*G[0, 0, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, 0, y1] - 32*G[-1 - y1, z1]*G[-y1, x1]*G[0, 0, y1] + 16*G[0, z1]*G[y1^2, x1]*G[0, 0, y1] - 232*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, 0, y1] - 232*G[-1 - y1, z1]*G[y1^2, x1]*G[0, 0, y1] - (8*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, y1] - 104*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, y1] + 80*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, y1] + (176*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] - 16*G[0, z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 128*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 72*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 136*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 24*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] - (512*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 176*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 432*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 64*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 384*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 16*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, y1] + 48*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, y1] + 32*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, y1] - 16*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, y1] + (176*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 168*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - 128*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 256*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 32*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - 328*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - 96*G[0, -1, z1]*G[0, 0, y1] - 392*G[0, 0, x1]*G[0, 0, y1] + (2*Pi^2*G[0, 0, z1])/3 - (32*I)*Pi*G[-1, y1]*G[0, 0, z1] + (24*I)*Pi*G[-1/2, y1]*G[0, 0, z1] - (8*I)*Pi*G[0, x1]*G[0, 0, z1] + 32*G[-1, y1]*G[0, x1]*G[0, 0, z1] - 12*G[-1/2, y1]*G[0, x1]*G[0, 0, z1] - (16*I)*Pi*G[0, y1]*G[0, 0, z1] - 8*G[0, x1]*G[0, y1]*G[0, 0, z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[0, 0, z1] - 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, 0, z1] + 24*G[0, y1]*G[-1 - 2*y1, x1]*G[0, 0, z1] + 12*G[-1/2, y1]*G[y1^2, x1]*G[0, 0, z1] - 24*G[0, y1]*G[y1^2, x1]*G[0, 0, z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, 0, z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[0, 0, z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[0, 0, z1] + 32*G[-1, -1, y1]*G[0, 0, z1] - 32*G[-1, 0, y1]*G[0, 0, z1] - 12*G[-1/2, -1/2, y1]*G[0, 0, z1] + 24*G[-1/2, 0, y1]*G[0, 0, z1] - 32*G[0, -1, y1]*G[0, 0, z1] + 24*G[0, -1/2, y1]*G[0, 0, z1] + 20*G[0, 0, x1]*G[0, 0, z1] - 16*G[0, 0, y1]*G[0, 0, z1] - (16*Pi^2*G[0, 1, x1])/3 + (16*I)*Pi*G[-1, y1]*G[0, 1, x1] + (16*I)*Pi*G[-1/2, y1]*G[0, 1, x1] - (32*I)*Pi*G[0, y1]*G[0, 1, x1] + 16*G[-1, -1/2, y1]*G[0, 1, x1] - 32*G[-1, 0, y1]*G[0, 1, x1] + 32*G[-1/2, -1, y1]*G[0, 1, x1] - 32*G[-1/2, 0, y1]*G[0, 1, x1] - 32*G[0, -1, y1]*G[0, 1, x1] - 16*G[0, -1/2, y1]*G[0, 1, x1] + 64*G[0, 0, y1]*G[0, 1, x1] + (12*I)*Pi*G[0, x1]*G[0, -1 + x1, z1] - 4*G[0, 0, x1]*G[0, -1 + x1, z1] - (4*Pi^2*G[0, x1, z1])/3 + (12*I)*Pi*G[0, x1]*G[0, x1, z1] - 16*G[0, 0, x1]*G[0, x1, z1] - 4*Pi^2*G[0, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-1, y1]*G[0, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[0, x1]*G[0, x1*(1 + y1^(-1)), z1] + 48*G[-1, y1]*G[0, x1]*G[0, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[0, x1]*G[0, x1*(1 + y1^(-1)), z1] - 56*G[0, x1]*G[0, y1]*G[0, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-y1, x1]*G[0, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-y1, x1]*G[0, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), z1] - 32*G[-1, y1]*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), z1] + 32*G[0, y1]*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[0, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[0, x1*(1 + y1^(-1)), z1] + 64*G[-1, -1, y1]*G[0, x1*(1 + y1^(-1)), z1] + 8*G[-1, -1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] - 80*G[-1, 0, y1]*G[0, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, -1, y1]*G[0, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, 0, y1]*G[0, x1*(1 + y1^(-1)), z1] - 80*G[0, -1, y1]*G[0, x1*(1 + y1^(-1)), z1] - 8*G[0, -1/2, y1]*G[0, x1*(1 + y1^(-1)), z1] + 36*G[0, 0, x1]*G[0, x1*(1 + y1^(-1)), z1] + 96*G[0, 0, y1]*G[0, x1*(1 + y1^(-1)), z1] + (226*Pi^2*G[0, -1 - 2*y1, x1])/3 - (64*I)*Pi*G[-1, y1]*G[0, -1 - 2*y1, x1] - (72*I)*Pi*G[-1/2, y1]*G[0, -1 - 2*y1, x1] + (208*I)*Pi*G[0, y1]*G[0, -1 - 2*y1, x1] + (8*I)*Pi*G[0, z1]*G[0, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[0, z1]*G[0, -1 - 2*y1, x1] + 8*G[0, y1]*G[0, z1]*G[0, -1 - 2*y1, x1] - (32*I)*Pi*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] - 64*G[-1, y1]*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] + 64*G[0, y1]*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] + (64*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + (48*I)*Pi*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - 32*G[-1, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] + 16*G[-1/2, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - (72*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] - 64*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] + 20*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] + (8*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, x1] + 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, x1] + (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] + 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] - 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] - 64*G[-1, -1/2, y1]*G[0, -1 - 2*y1, x1] + 128*G[-1, 0, y1]*G[0, -1 - 2*y1, x1] - 64*G[-1/2, -1, y1]*G[0, -1 - 2*y1, x1] + 20*G[-1/2, -1/2, y1]*G[0, -1 - 2*y1, x1] + 24*G[-1/2, 0, y1]*G[0, -1 - 2*y1, x1] + 128*G[0, -1, y1]*G[0, -1 - 2*y1, x1] - 24*G[0, -1, z1]*G[0, -1 - 2*y1, x1] + 24*G[0, -1/2, y1]*G[0, -1 - 2*y1, x1] - 176*G[0, 0, y1]*G[0, -1 - 2*y1, x1] - 12*G[0, 0, z1]*G[0, -1 - 2*y1, x1] + 4*G[0, x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] - 4*Pi^2*G[0, -1 - y1, z1] - (8*I)*Pi*G[-1, y1]*G[0, -1 - y1, z1] - (8*I)*Pi*G[0, x1]*G[0, -1 - y1, z1] + 48*G[-1, y1]*G[0, x1]*G[0, -1 - y1, z1] + 4*G[-1/2, y1]*G[0, x1]*G[0, -1 - y1, z1] - 56*G[0, x1]*G[0, y1]*G[0, -1 - y1, z1] - (8*I)*Pi*G[-y1, x1]*G[0, -1 - y1, z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[0, -1 - y1, z1] + 16*G[0, y1]*G[-y1, x1]*G[0, -1 - y1, z1] + (8*I)*Pi*G[y1^2, x1]*G[0, -1 - y1, z1] - 32*G[-1, y1]*G[y1^2, x1]*G[0, -1 - y1, z1] + 32*G[0, y1]*G[y1^2, x1]*G[0, -1 - y1, z1] + 64*G[-1, -1, y1]*G[0, -1 - y1, z1] + 8*G[-1, -1/2, y1]*G[0, -1 - y1, z1] - 80*G[-1, 0, y1]*G[0, -1 - y1, z1] - 80*G[0, -1, y1]*G[0, -1 - y1, z1] - 8*G[0, -1/2, y1]*G[0, -1 - y1, z1] + 36*G[0, 0, x1]*G[0, -1 - y1, z1] + 96*G[0, 0, y1]*G[0, -1 - y1, z1] + 4*G[0, -1 - 2*y1, x1]*G[0, -1 - y1, z1] + 12*Pi^2*G[0, x1/y1 - y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[0, x1/y1 - y1, z1] + (8*I)*Pi*G[0, x1]*G[0, x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[0, x1]*G[0, x1/y1 - y1, z1] + (16*I)*Pi*G[0, y1]*G[0, x1/y1 - y1, z1] - 16*G[0, x1]*G[0, y1]*G[0, x1/y1 - y1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, z1] - (8*I)*Pi*G[-y1, x1]*G[0, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[0, x1/y1 - y1, z1] + 16*G[0, y1]*G[-y1, x1]*G[0, x1/y1 - y1, z1] + (12*I)*Pi*G[y1^2, x1]*G[0, x1/y1 - y1, z1] + 4*G[-1/2, -1/2, y1]*G[0, x1/y1 - y1, z1] - 8*G[-1/2, 0, y1]*G[0, x1/y1 - y1, z1] - 8*G[0, -1/2, y1]*G[0, x1/y1 - y1, z1] + 4*G[0, 0, x1]*G[0, x1/y1 - y1, z1] + 16*G[0, 0, y1]*G[0, x1/y1 - y1, z1] + 8*G[0, -1 - 2*y1, x1]*G[0, x1/y1 - y1, z1] - (206*Pi^2*G[0, -y1, x1])/3 + (48*I)*Pi*G[-1/2, y1]*G[0, -y1, x1] - (96*I)*Pi*G[0, y1]*G[0, -y1, x1] - (8*I)*Pi*G[-1 + x1, z1]*G[0, -y1, x1] - 8*G[-1/2, y1]*G[-1 + x1, z1]*G[0, -y1, x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[0, -y1, x1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] + (16*I)*Pi*G[-1 - y1, z1]*G[0, -y1, x1] + 16*G[-1/2, y1]*G[-1 - y1, z1]*G[0, -y1, x1] - 32*G[0, y1]*G[-1 - y1, z1]*G[0, -y1, x1] - (80*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, x1] - 80*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, x1] + 160*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, x1] + (32*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -y1, x1] + 32*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -y1, x1] - 64*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -y1, x1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] - 48*G[-1/2, -1/2, y1]*G[0, -y1, x1] + 96*G[-1/2, 0, y1]*G[0, -y1, x1] + 96*G[0, -1/2, y1]*G[0, -y1, x1] - 192*G[0, 0, y1]*G[0, -y1, x1] - (74*Pi^2*G[0, y1^2, x1])/3 + (96*I)*Pi*G[-1, y1]*G[0, y1^2, x1] - (96*I)*Pi*G[0, y1]*G[0, y1^2, x1] + (16*I)*Pi*G[0, z1]*G[0, y1^2, x1] + 4*G[-1/2, y1]*G[0, z1]*G[0, y1^2, x1] - 8*G[0, y1]*G[0, z1]*G[0, y1^2, x1] + (20*I)*Pi*G[-1 + x1, z1]*G[0, y1^2, x1] + 24*G[-1, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] + 20*G[-1/2, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] - 64*G[0, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] - (110*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - 56*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] + 88*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - (110*I)*Pi*G[-1 - y1, z1]*G[0, y1^2, x1] - 56*G[-1, y1]*G[-1 - y1, z1]*G[0, y1^2, x1] - 16*G[-1/2, y1]*G[-1 - y1, z1]*G[0, y1^2, x1] + 88*G[0, y1]*G[-1 - y1, z1]*G[0, y1^2, x1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, y1^2, x1] + 52*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, y1^2, x1] - 52*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, y1^2, x1] + (144*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] + 64*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] + 52*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] - 168*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] - (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, x1] - 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, x1] + 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, x1] - (48*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] - 84*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] - 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] + 108*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] - 120*G[-1, -1, y1]*G[0, y1^2, x1] + 96*G[-1, -1/2, y1]*G[0, y1^2, x1] - 72*G[-1, 0, y1]*G[0, y1^2, x1] + 96*G[-1/2, -1, y1]*G[0, y1^2, x1] - 12*G[-1/2, -1/2, y1]*G[0, y1^2, x1] - 72*G[-1/2, 0, y1]*G[0, y1^2, x1] - 72*G[0, -1, y1]*G[0, y1^2, x1] + 24*G[0, -1, z1]*G[0, y1^2, x1] - 72*G[0, -1/2, y1]*G[0, y1^2, x1] + 216*G[0, 0, y1]*G[0, y1^2, x1] - 4*G[0, 0, z1]*G[0, y1^2, x1] - 28*G[0, x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - 28*G[0, -1 - y1, z1]*G[0, y1^2, x1] - 8*G[0, x1/y1 - y1, z1]*G[0, y1^2, x1] - (16*Pi^2*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (8*I)*Pi*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, y1]*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, x1]*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, y1]*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 64*G[-1, -1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 64*G[-1, 0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 64*G[0, -1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, 0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 64*G[0, 0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (128*Pi^2*G[0, -(y1/(2 + y1)), x1])/3 - (16*I)*Pi*G[-1/2, y1]*G[0, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[0, y1]*G[0, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[0, z1]*G[0, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[0, z1]*G[0, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[0, z1]*G[0, -(y1/(2 + y1)), x1] + (32*I)*Pi*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] + 64*G[-1, y1]*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] - 64*G[0, y1]*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] + (52*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] + 104*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] - 104*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] + (68*I)*Pi*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] + 136*G[-1, y1]*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] - 136*G[0, y1]*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] + 320*G[-1, -1, y1]*G[0, -(y1/(2 + y1)), x1] - 16*G[-1, -1/2, y1]*G[0, -(y1/(2 + y1)), x1] - 288*G[-1, 0, y1]*G[0, -(y1/(2 + y1)), x1] - 32*G[-1/2, -1, y1]*G[0, -(y1/(2 + y1)), x1] + 32*G[-1/2, 0, y1]*G[0, -(y1/(2 + y1)), x1] - 288*G[0, -1, y1]*G[0, -(y1/(2 + y1)), x1] + 16*G[0, -1/2, y1]*G[0, -(y1/(2 + y1)), x1] + 256*G[0, 0, y1]*G[0, -(y1/(2 + y1)), x1] + (80*Pi^2*G[0, (x1*(1 + x1 + 2*y1))/y1, z1])/3 - (64*I)*Pi*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - (64*I)*Pi*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1/2, y1]*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (128*I)*Pi*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, x1]*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - (64*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (48*I)*Pi*G[-y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1/2, y1]*G[-y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[0, y1]*G[-y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (40*I)*Pi*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 40*G[-1/2, y1]*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[0, y1]*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1/2, -1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[-1/2, 0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, -1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, 0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 256*G[0, 0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, -1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (2*Pi^2*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 - (4*I)*Pi*G[0, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[-1/2, y1]*G[0, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[0, x1]*G[0, y1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (8*I)*Pi*G[-y1, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 16*G[0, y1]*G[-y1, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (4*I)*Pi*G[y1^2, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[-1/2, y1]*G[y1^2, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[0, y1]*G[y1^2, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, 0, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, -1 - 2*y1, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, y1^2, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 10*Pi^2*G[0, -((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[-1, y1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[0, x1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[0, x1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[0, y1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[0, y1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[y1^2, x1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[y1^2, x1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[y1^2, x1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, -1, y1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, 0, y1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, -1, y1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, 0, x1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, 0, y1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1^2, x1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] + (8*Pi^2*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, 0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*Pi^2*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, -1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, 0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, 0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 22*Pi^2*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, y1]*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (144*I)*Pi*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, x1]*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[-y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 96*G[0, y1]*G[-y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[-1/2, y1]*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 72*G[0, y1]*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, -1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[-1/2, 0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, -1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[0, 0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 240*G[0, 0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[0, -1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[0, y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 22*Pi^2*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, y1]*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (144*I)*Pi*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, x1]*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, y1]*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[-y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[-1/2, y1]*G[-y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 96*G[0, y1]*G[-y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[-1/2, y1]*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 72*G[0, y1]*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, -1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[-1/2, 0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, -1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[0, 0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 240*G[0, 0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[0, -1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[0, y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (10*Pi^2*G[1, 0, x1])/3 - (32*I)*Pi*G[-1, y1]*G[1, 0, x1] - (32*I)*Pi*G[-1/2, y1]*G[1, 0, x1] + (64*I)*Pi*G[0, y1]*G[1, 0, x1] + (12*I)*Pi*G[0, z1]*G[1, 0, x1] - (18*I)*Pi*G[x1, z1]*G[1, 0, x1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] - (8*I)*Pi*G[-1 - y1, z1]*G[1, 0, x1] + 32*G[-1, y1]*G[-1 - y1, z1]*G[1, 0, x1] - 32*G[0, y1]*G[-1 - y1, z1]*G[1, 0, x1] - (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] - 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] + 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] - 48*G[-1, -1, y1]*G[1, 0, x1] - 32*G[-1, -1/2, y1]*G[1, 0, x1] + 112*G[-1, 0, y1]*G[1, 0, x1] - 64*G[-1/2, -1, y1]*G[1, 0, x1] + 64*G[-1/2, 0, y1]*G[1, 0, x1] + 112*G[0, -1, y1]*G[1, 0, x1] + 32*G[0, -1/2, y1]*G[1, 0, x1] - 176*G[0, 0, y1]*G[1, 0, x1] - 8*G[0, 0, z1]*G[1, 0, x1] - 8*G[0, -1 - y1, z1]*G[1, 0, x1] + 32*Pi^2*G[1, -1 - 2*y1, x1] - (64*I)*Pi*G[-1, y1]*G[1, -1 - 2*y1, x1] - (32*I)*Pi*G[-1/2, y1]*G[1, -1 - 2*y1, x1] + (128*I)*Pi*G[0, y1]*G[1, -1 - 2*y1, x1] + (16*I)*Pi*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] + 32*G[-1, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] - 32*G[0, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] - (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] - 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] + 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] - 64*G[-1, -1/2, y1]*G[1, -1 - 2*y1, x1] + 128*G[-1, 0, y1]*G[1, -1 - 2*y1, x1] - 64*G[-1/2, -1, y1]*G[1, -1 - 2*y1, x1] + 64*G[-1/2, 0, y1]*G[1, -1 - 2*y1, x1] + 128*G[0, -1, y1]*G[1, -1 - 2*y1, x1] + 64*G[0, -1/2, y1]*G[1, -1 - 2*y1, x1] - 256*G[0, 0, y1]*G[1, -1 - 2*y1, x1] + (16*Pi^2*G[1, -y1, x1])/3 + (48*I)*Pi*G[-1, y1]*G[1, -y1, x1] + (8*I)*Pi*G[-1/2, y1]*G[1, -y1, x1] - (64*I)*Pi*G[0, y1]*G[1, -y1, x1] - (16*I)*Pi*G[-1 - y1, z1]*G[1, -y1, x1] - 16*G[-1/2, y1]*G[-1 - y1, z1]*G[1, -y1, x1] + 32*G[0, y1]*G[-1 - y1, z1]*G[1, -y1, x1] + (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] + 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] - 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] + 48*G[-1, -1/2, y1]*G[1, -y1, x1] - 96*G[-1, 0, y1]*G[1, -y1, x1] + 48*G[-1/2, -1, y1]*G[1, -y1, x1] + 8*G[-1/2, -1/2, y1]*G[1, -y1, x1] - 64*G[-1/2, 0, y1]*G[1, -y1, x1] - 96*G[0, -1, y1]*G[1, -y1, x1] - 64*G[0, -1/2, y1]*G[1, -y1, x1] + 224*G[0, 0, y1]*G[1, -y1, x1] - (64*Pi^2*G[1, -(y1/(2 + y1)), x1])/3 + (32*I)*Pi*G[-1, y1]*G[1, -(y1/(2 + y1)), x1] + (32*I)*Pi*G[-1/2, y1]*G[1, -(y1/(2 + y1)), x1] - (64*I)*Pi*G[0, y1]*G[1, -(y1/(2 + y1)), x1] - (16*I)*Pi*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] - 32*G[-1, y1]*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] + 32*G[0, y1]*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] + (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] + 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] - 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] + 32*G[-1, -1/2, y1]*G[1, -(y1/(2 + y1)), x1] - 64*G[-1, 0, y1]*G[1, -(y1/(2 + y1)), x1] + 64*G[-1/2, -1, y1]*G[1, -(y1/(2 + y1)), x1] - 64*G[-1/2, 0, y1]*G[1, -(y1/(2 + y1)), x1] - 64*G[0, -1, y1]*G[1, -(y1/(2 + y1)), x1] - 32*G[0, -1/2, y1]*G[1, -(y1/(2 + y1)), x1] + 128*G[0, 0, y1]*G[1, -(y1/(2 + y1)), x1] - 4*Pi^2*G[-1 + x1, -1, z1] - (24*I)*Pi*G[-1, y1]*G[-1 + x1, -1, z1] + (24*I)*Pi*G[-1/2, y1]*G[-1 + x1, -1, z1] - (6*I)*Pi*G[0, x1]*G[-1 + x1, -1, z1] + 12*G[-1/2, y1]*G[0, x1]*G[-1 + x1, -1, z1] - (24*I)*Pi*G[0, y1]*G[-1 + x1, -1, z1] - 24*G[0, x1]*G[0, y1]*G[-1 + x1, -1, z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] + 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] - (24*I)*Pi*G[-y1, x1]*G[-1 + x1, -1, z1] - 24*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -1, z1] + 48*G[0, y1]*G[-y1, x1]*G[-1 + x1, -1, z1] + 12*G[-1/2, -1/2, y1]*G[-1 + x1, -1, z1] - 24*G[-1/2, 0, y1]*G[-1 + x1, -1, z1] - 24*G[0, -1/2, y1]*G[-1 + x1, -1, z1] + 12*G[0, 0, x1]*G[-1 + x1, -1, z1] + 48*G[0, 0, y1]*G[-1 + x1, -1, z1] + 12*G[0, -1 - 2*y1, x1]*G[-1 + x1, -1, z1] - 12*G[0, y1^2, x1]*G[-1 + x1, -1, z1] + (12*I)*Pi*G[0, x1]*G[-1 + x1, 0, z1] - 4*G[0, 0, x1]*G[-1 + x1, 0, z1] - (2*Pi^2*G[-1 + x1, x1, z1])/3 + (6*I)*Pi*G[0, x1]*G[-1 + x1, x1, z1] - 8*G[0, 0, x1]*G[-1 + x1, x1, z1] - (80*Pi^2*G[-1 + x1, x1*(1 + y1^(-1)), z1])/3 - (8*I)*Pi*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (40*I)*Pi*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 56*G[-1, y1]*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 12*G[-1/2, y1]*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (56*I)*Pi*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 32*G[0, x1]*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (40*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 56*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 32*G[0, y1]*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (44*I)*Pi*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 40*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 12*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 64*G[0, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 48*G[-1, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 16*G[-1, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 16*G[-1, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 32*G[-1/2, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 12*G[-1/2, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 56*G[-1/2, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 16*G[0, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 40*G[0, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 64*G[0, 0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 64*G[0, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 12*G[0, -1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 16*G[0, y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 32*G[1, 0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 16*Pi^2*G[-1 + x1, -1 - y1, z1] - (8*I)*Pi*G[-1, y1]*G[-1 + x1, -1 - y1, z1] - (24*I)*Pi*G[-1/2, y1]*G[-1 + x1, -1 - y1, z1] - (36*I)*Pi*G[0, x1]*G[-1 + x1, -1 - y1, z1] + 8*G[-1, y1]*G[0, x1]*G[-1 + x1, -1 - y1, z1] - 52*G[-1/2, y1]*G[0, x1]*G[-1 + x1, -1 - y1, z1] + (72*I)*Pi*G[0, y1]*G[-1 + x1, -1 - y1, z1] + 96*G[0, x1]*G[0, y1]*G[-1 + x1, -1 - y1, z1] - (24*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - 20*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + 72*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + (48*I)*Pi*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] + 48*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] - 96*G[0, y1]*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] + (20*I)*Pi*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] + 24*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] + 20*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - 64*G[0, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] - 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] + 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] + 80*G[-1, -1, y1]*G[-1 + x1, -1 - y1, z1] - 48*G[-1, -1/2, y1]*G[-1 + x1, -1 - y1, z1] + 16*G[-1, 0, y1]*G[-1 + x1, -1 - y1, z1] - 32*G[-1/2, -1, y1]*G[-1 + x1, -1 - y1, z1] - 20*G[-1/2, -1/2, y1]*G[-1 + x1, -1 - y1, z1] + 72*G[-1/2, 0, y1]*G[-1 + x1, -1 - y1, z1] + 16*G[0, -1, y1]*G[-1 + x1, -1 - y1, z1] + 88*G[0, -1/2, y1]*G[-1 + x1, -1 - y1, z1] - 32*G[0, 0, x1]*G[-1 + x1, -1 - y1, z1] - 192*G[0, 0, y1]*G[-1 + x1, -1 - y1, z1] - 52*G[0, -1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + 48*G[0, y1^2, x1]*G[-1 + x1, -1 - y1, z1] - (32*I)*Pi*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (32*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 64*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 64*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (32*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 64*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 64*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 64*G[-1/2, -1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 64*G[-1/2, 0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[1, 0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*Pi^2*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (64*I)*Pi*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, y1]*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (128*I)*Pi*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, x1]*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (64*I)*Pi*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 128*G[0, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, -1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[-1, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1/2, -1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1/2, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, -1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, -1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 256*G[0, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (64*Pi^2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1])/3 + (32*I)*Pi*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (32*I)*Pi*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (64*I)*Pi*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (32*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 64*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 64*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (32*I)*Pi*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 64*G[0, y1]*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (64*I)*Pi*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 64*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 128*G[0, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-1, -1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 64*G[-1, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 64*G[-1/2, -1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 64*G[-1/2, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 64*G[0, -1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, -1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, 0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 128*G[0, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[1, 0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (8*Pi^2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*Pi^2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 26*Pi^2*G[x1, 0, z1] - (18*I)*Pi*G[0, x1]*G[x1, 0, z1] + 6*G[0, 0, x1]*G[x1, 0, z1] - (18*I)*Pi*G[0, x1]*G[x1, -1 + x1, z1] + 18*G[0, 0, x1]*G[x1, -1 + x1, z1] - 4*Pi^2*G[x1, x1, z1] + (36*I)*Pi*G[0, x1]*G[x1, x1, z1] - 48*G[0, 0, x1]*G[x1, x1, z1] + 18*Pi^2*G[x1*(1 + y1^(-1)), -1, z1] + (36*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1, z1] - (48*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] - (6*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 24*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1, z1] + (60*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -1, z1] + 48*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1, z1] - (48*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 24*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 48*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + (48*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 48*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 96*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + (6*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 24*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] + 48*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1, z1] + 48*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] - 24*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 96*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1, z1] - 24*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 24*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 3*Pi^2*G[x1*(1 + y1^(-1)), 0, z1] - (8*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, z1] - (12*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 12*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), 0, z1] + (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 12*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), 0, z1] + (8*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, z1] - (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), 0, z1] - 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), 0, z1] + 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), 0, z1] + 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 8*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 8*G[0, -1, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 14*G[0, 0, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 6*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[1, 0, x1]*G[x1*(1 + y1^(-1)), 0, z1] - (24*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 28*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (8*Pi^2*G[x1*(1 + y1^(-1)), x1, z1])/3 - (24*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1, z1] + 32*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1, z1] + (86*Pi^2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1])/3 - (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (52*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (28*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 48*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 28*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (104*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 104*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (52*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 28*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 80*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (20*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 20*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 40*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (20*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 40*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 28*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (24*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 48*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 48*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 32*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 20*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 28*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 80*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[0, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 76*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 96*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 160*G[0, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 28*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 52*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 20*G[1, 0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (22*Pi^2*G[x1*(1 + y1^(-1)), -1 - y1, z1])/3 - (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (24*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (12*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 80*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (40*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 72*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (24*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (12*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (12*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 72*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 48*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (44*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 88*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 88*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 32*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 112*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 32*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 36*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 32*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (49*Pi^2*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1])/3 + (28*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (72*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (82*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 44*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 24*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (116*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 92*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (72*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 52*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 72*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (16*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (50*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 44*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 28*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 100*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 152*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 88*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 52*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 72*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 88*G[0, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 72*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 14*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 232*G[0, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 24*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 46*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[1, 0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*Pi^2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (128*Pi^2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1])/3 + (40*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 44*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (80*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 88*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (40*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (48*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (64*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 92*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 44*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 44*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*Pi^2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 + (8*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 16*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (16*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 32*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (8*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 16*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (71*Pi^2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1])/3 - (8*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 68*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (24*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 68*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (28*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 36*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 136*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 104*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 104*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 50*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 72*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 34*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (8*Pi^2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*Pi^2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 22*Pi^2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (144*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 96*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 72*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 240*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 22*Pi^2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (144*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 96*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 72*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 240*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (226*Pi^2*G[-1 - 2*y1, 0, x1])/3 - (64*I)*Pi*G[-1, y1]*G[-1 - 2*y1, 0, x1] - (72*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, 0, x1] + (208*I)*Pi*G[0, y1]*G[-1 - 2*y1, 0, x1] + (8*I)*Pi*G[0, z1]*G[-1 - 2*y1, 0, x1] - 4*G[-1/2, y1]*G[0, z1]*G[-1 - 2*y1, 0, x1] + 8*G[0, y1]*G[0, z1]*G[-1 - 2*y1, 0, x1] - (32*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] - 64*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] + 64*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] + (64*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + (48*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 32*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 16*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - (72*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 64*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + 20*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + (8*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] - 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] + 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] + (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] + 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] - 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] - 64*G[-1, -1/2, y1]*G[-1 - 2*y1, 0, x1] + 128*G[-1, 0, y1]*G[-1 - 2*y1, 0, x1] - 64*G[-1/2, -1, y1]*G[-1 - 2*y1, 0, x1] + 20*G[-1/2, -1/2, y1]*G[-1 - 2*y1, 0, x1] + 24*G[-1/2, 0, y1]*G[-1 - 2*y1, 0, x1] + 128*G[0, -1, y1]*G[-1 - 2*y1, 0, x1] - 24*G[0, -1, z1]*G[-1 - 2*y1, 0, x1] + 24*G[0, -1/2, y1]*G[-1 - 2*y1, 0, x1] - 176*G[0, 0, y1]*G[-1 - 2*y1, 0, x1] - 12*G[0, 0, z1]*G[-1 - 2*y1, 0, x1] + 4*G[0, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 4*G[0, -1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 8*G[0, x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 64*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 4*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 60*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 60*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 12*G[-1 + x1, -1, z1]*G[-1 - 2*y1, 0, x1] + 12*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 52*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 24*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, 0, x1] - 28*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 24*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 44*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 60*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 60*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 102*Pi^2*G[-1 - 2*y1, -1 - 2*y1, x1] - (64*I)*Pi*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (136*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (336*I)*Pi*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (8*I)*Pi*G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[0, y1]*G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (32*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 64*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 64*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (112*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 64*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 128*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (96*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 32*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 64*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 96*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (136*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 64*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 44*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 152*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 64*G[-1, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 128*G[-1, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 64*G[-1/2, -1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 44*G[-1/2, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 152*G[-1/2, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 128*G[0, -1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 24*G[0, -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 152*G[0, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 432*G[0, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 12*G[0, 0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[0, x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 64*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 60*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 60*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 12*G[-1 + x1, -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 12*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 20*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 24*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 28*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 52*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 60*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 60*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 62*Pi^2*G[-1 - 2*y1, -y1, x1] + (48*I)*Pi*G[-1, y1]*G[-1 - 2*y1, -y1, x1] + (40*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, -y1, x1] - (128*I)*Pi*G[0, y1]*G[-1 - 2*y1, -y1, x1] - (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, x1] - 32*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, x1] + 64*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, x1] + (8*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -y1, x1] + 8*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -y1, x1] - 16*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -y1, x1] + 48*G[-1, -1/2, y1]*G[-1 - 2*y1, -y1, x1] - 96*G[-1, 0, y1]*G[-1 - 2*y1, -y1, x1] + 48*G[-1/2, -1, y1]*G[-1 - 2*y1, -y1, x1] - 32*G[-1/2, -1/2, y1]*G[-1 - 2*y1, -y1, x1] + 16*G[-1/2, 0, y1]*G[-1 - 2*y1, -y1, x1] - 96*G[0, -1, y1]*G[-1 - 2*y1, -y1, x1] + 16*G[0, -1/2, y1]*G[-1 - 2*y1, -y1, x1] + 64*G[0, 0, y1]*G[-1 - 2*y1, -y1, x1] - (91*Pi^2*G[-1 - 2*y1, y1^2, x1])/3 + (64*I)*Pi*G[-1, y1]*G[-1 - 2*y1, y1^2, x1] + (64*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, y1^2, x1] - (192*I)*Pi*G[0, y1]*G[-1 - 2*y1, y1^2, x1] - (8*I)*Pi*G[0, z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[-1/2, y1]*G[0, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[0, y1]*G[0, z1]*G[-1 - 2*y1, y1^2, x1] + (64*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 64*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 32*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - 128*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - (112*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 64*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 128*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - (80*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 32*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 48*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 64*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + (184*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 64*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 92*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - 248*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - (28*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, y1^2, x1] + 32*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, y1^2, x1] - (64*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] + 128*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 48*G[-1, -1, y1]*G[-1 - 2*y1, y1^2, x1] + 64*G[-1, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] - 80*G[-1, 0, y1]*G[-1 - 2*y1, y1^2, x1] + 64*G[-1/2, -1, y1]*G[-1 - 2*y1, y1^2, x1] + 44*G[-1/2, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] - 152*G[-1/2, 0, y1]*G[-1 - 2*y1, y1^2, x1] - 80*G[0, -1, y1]*G[-1 - 2*y1, y1^2, x1] + 24*G[0, -1, z1]*G[-1 - 2*y1, y1^2, x1] - 152*G[0, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] + 384*G[0, 0, y1]*G[-1 - 2*y1, y1^2, x1] + 12*G[0, 0, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[0, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[0, x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 64*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 60*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 60*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 12*G[-1 + x1, -1, z1]*G[-1 - 2*y1, y1^2, x1] - 28*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 36*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] + 32*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 24*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, y1^2, x1] + 40*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 36*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 60*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 60*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 18*Pi^2*G[-1 - y1, -1, z1] + (36*I)*Pi*G[-1, y1]*G[-1 - y1, -1, z1] - (48*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1, z1] - (6*I)*Pi*G[0, x1]*G[-1 - y1, -1, z1] - 24*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -1, z1] + (60*I)*Pi*G[0, y1]*G[-1 - y1, -1, z1] + 48*G[0, x1]*G[0, y1]*G[-1 - y1, -1, z1] - (48*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] - 24*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] + 48*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] + (48*I)*Pi*G[-y1, x1]*G[-1 - y1, -1, z1] + 48*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1, z1] - 96*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1, z1] + (6*I)*Pi*G[y1^2, x1]*G[-1 - y1, -1, z1] - 24*G[-1/2, -1/2, y1]*G[-1 - y1, -1, z1] + 48*G[-1/2, 0, y1]*G[-1 - y1, -1, z1] + 48*G[0, -1/2, y1]*G[-1 - y1, -1, z1] - 24*G[0, 0, x1]*G[-1 - y1, -1, z1] - 96*G[0, 0, y1]*G[-1 - y1, -1, z1] - 24*G[0, -1 - 2*y1, x1]*G[-1 - y1, -1, z1] + 24*G[0, y1^2, x1]*G[-1 - y1, -1, z1] - 24*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -1, z1] - 24*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, -1, z1] + 24*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1, z1] - 3*Pi^2*G[-1 - y1, 0, z1] - (8*I)*Pi*G[-1, y1]*G[-1 - y1, 0, z1] - (12*I)*Pi*G[0, x1]*G[-1 - y1, 0, z1] + 12*G[-1, y1]*G[0, x1]*G[-1 - y1, 0, z1] + (8*I)*Pi*G[0, y1]*G[-1 - y1, 0, z1] - 12*G[0, x1]*G[0, y1]*G[-1 - y1, 0, z1] + (8*I)*Pi*G[y1^2, x1]*G[-1 - y1, 0, z1] + 4*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, 0, z1] - 4*G[0, y1]*G[y1^2, x1]*G[-1 - y1, 0, z1] - (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, 0, z1] - 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, 0, z1] + 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, 0, z1] + 8*G[-1, -1, y1]*G[-1 - y1, 0, z1] - 8*G[-1, 0, y1]*G[-1 - y1, 0, z1] - 8*G[0, -1, y1]*G[-1 - y1, 0, z1] + 14*G[0, 0, x1]*G[-1 - y1, 0, z1] + 8*G[0, 0, y1]*G[-1 - y1, 0, z1] - 6*G[0, y1^2, x1]*G[-1 - y1, 0, z1] - 4*G[1, 0, x1]*G[-1 - y1, 0, z1] - (16*Pi^2*G[-1 - y1, -1 + x1, z1])/3 + (16*I)*Pi*G[-1, y1]*G[-1 - y1, -1 + x1, z1] + (16*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1 + x1, z1] - (8*I)*Pi*G[0, x1]*G[-1 - y1, -1 + x1, z1] + 32*G[-1, y1]*G[0, x1]*G[-1 - y1, -1 + x1, z1] - (32*I)*Pi*G[0, y1]*G[-1 - y1, -1 + x1, z1] - 32*G[0, x1]*G[0, y1]*G[-1 - y1, -1 + x1, z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] - (16*I)*Pi*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] + 32*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] - (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] - 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] + 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] + 16*G[-1, -1/2, y1]*G[-1 - y1, -1 + x1, z1] - 32*G[-1, 0, y1]*G[-1 - y1, -1 + x1, z1] + 32*G[-1/2, -1, y1]*G[-1 - y1, -1 + x1, z1] - 32*G[-1/2, 0, y1]*G[-1 - y1, -1 + x1, z1] - 32*G[0, -1, y1]*G[-1 - y1, -1 + x1, z1] - 16*G[0, -1/2, y1]*G[-1 - y1, -1 + x1, z1] + 44*G[0, 0, x1]*G[-1 - y1, -1 + x1, z1] + 64*G[0, 0, y1]*G[-1 - y1, -1 + x1, z1] - 16*G[0, y1^2, x1]*G[-1 - y1, -1 + x1, z1] - 16*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1 + x1, z1] + (8*Pi^2*G[-1 - y1, x1, z1])/3 - (24*I)*Pi*G[0, x1]*G[-1 - y1, x1, z1] + 32*G[0, 0, x1]*G[-1 - y1, x1, z1] + (22*Pi^2*G[-1 - y1, x1*(1 + y1^(-1)), z1])/3 - (4*I)*Pi*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 80*G[-1, y1]*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (40*I)*Pi*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 72*G[0, x1]*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 72*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 48*G[0, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (32*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 64*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 64*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[-1, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1/2, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1/2, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 112*G[0, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[0, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, -1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 36*G[0, y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 44*G[1, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (86*Pi^2*G[-1 - y1, -1 - y1, z1])/3 - (4*I)*Pi*G[-1, y1]*G[-1 - y1, -1 - y1, z1] - (48*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1 - y1, z1] - (28*I)*Pi*G[0, x1]*G[-1 - y1, -1 - y1, z1] - 48*G[-1, y1]*G[0, x1]*G[-1 - y1, -1 - y1, z1] - 28*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -1 - y1, z1] + (104*I)*Pi*G[0, y1]*G[-1 - y1, -1 - y1, z1] + 104*G[0, x1]*G[0, y1]*G[-1 - y1, -1 - y1, z1] - (48*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] - 28*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 72*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + (20*I)*Pi*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] + 20*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] - 40*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] + (20*I)*Pi*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 40*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] + 28*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 16*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] + (20*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] + 40*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] - 40*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] + 32*G[-1, -1, y1]*G[-1 - y1, -1 - y1, z1] - 20*G[-1, -1/2, y1]*G[-1 - y1, -1 - y1, z1] + 8*G[-1, 0, y1]*G[-1 - y1, -1 - y1, z1] - 16*G[-1/2, -1, y1]*G[-1 - y1, -1 - y1, z1] - 28*G[-1/2, -1/2, y1]*G[-1 - y1, -1 - y1, z1] + 72*G[-1/2, 0, y1]*G[-1 - y1, -1 - y1, z1] + 8*G[0, -1, y1]*G[-1 - y1, -1 - y1, z1] + 76*G[0, -1/2, y1]*G[-1 - y1, -1 - y1, z1] - 96*G[0, 0, x1]*G[-1 - y1, -1 - y1, z1] - 160*G[0, 0, y1]*G[-1 - y1, -1 - y1, z1] - 28*G[0, -1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 52*G[0, y1^2, x1]*G[-1 - y1, -1 - y1, z1] + 24*G[1, 0, x1]*G[-1 - y1, -1 - y1, z1] - 28*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -1 - y1, z1] - 28*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 36*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1 - y1, z1] + (49*Pi^2*G[-1 - y1, x1/y1 - y1, z1])/3 + (28*I)*Pi*G[-1, y1]*G[-1 - y1, x1/y1 - y1, z1] - (72*I)*Pi*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] - (82*I)*Pi*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] - 44*G[-1, y1]*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] - 24*G[-1/2, y1]*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] + (116*I)*Pi*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 92*G[0, x1]*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] - (72*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 52*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 72*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + (16*I)*Pi*G[-y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 32*G[0, y1]*G[-y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + (50*I)*Pi*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + 44*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + 28*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - 100*G[0, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - 152*G[-1, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] + 32*G[-1, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] + 88*G[-1, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 32*G[-1/2, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] - 52*G[-1/2, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] + 72*G[-1/2, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 88*G[0, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] + 72*G[0, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] + 14*G[0, 0, x1]*G[-1 - y1, x1/y1 - y1, z1] - 232*G[0, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] - 24*G[0, -1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 46*G[0, y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - 24*G[-1 - 2*y1, 0, x1]*G[-1 - y1, x1/y1 - y1, z1] - 52*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 36*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - (16*I)*Pi*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1/2, -1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1/2, 0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[1, 0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*Pi^2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (4*I)*Pi*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, x1]*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, -1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, 0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, -1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, 0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, 0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (80*Pi^2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1])/3 - (32*I)*Pi*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 44*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 120*G[0, x1]*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (48*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1/2, -1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1/2, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, -1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 92*G[0, 0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 112*G[0, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 44*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 60*G[0, y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 44*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*Pi^2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 + (8*I)*Pi*G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 16*G[0, x1]*G[0, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (16*I)*Pi*G[-y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 32*G[0, y1]*G[-y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (8*I)*Pi*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 16*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[0, 0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[0, -1 - 2*y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[0, y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 13*Pi^2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 68*G[-1, y1]*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 68*G[0, x1]*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 68*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 68*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 136*G[-1, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 136*G[-1, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 136*G[0, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 34*G[0, 0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 136*G[0, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 34*G[0, y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*Pi^2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*Pi^2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 22*Pi^2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (144*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 96*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 72*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, -1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[-1/2, 0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, -1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[0, 0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 240*G[0, 0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[0, y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 22*Pi^2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (144*I)*Pi*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 96*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 72*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1/2, -1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[-1/2, 0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 120*G[0, -1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[0, 0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 240*G[0, 0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[0, y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (100*Pi^2*G[-y1, 0, x1])/3 + (112*I)*Pi*G[-1, y1]*G[-y1, 0, x1] - (16*I)*Pi*G[-1/2, y1]*G[-y1, 0, x1] - (80*I)*Pi*G[0, y1]*G[-y1, 0, x1] - (8*I)*Pi*G[0, z1]*G[-y1, 0, x1] - 16*G[-1, y1]*G[0, z1]*G[-y1, 0, x1] + 16*G[0, y1]*G[0, z1]*G[-y1, 0, x1] + (64*I)*Pi*G[-1 + x1, z1]*G[-y1, 0, x1] + 112*G[-1, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] + 32*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] - 176*G[0, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] + (56*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 80*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 112*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + (56*I)*Pi*G[-1 - y1, z1]*G[-y1, 0, x1] + 80*G[-1, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] + 16*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] - 112*G[0, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 48*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 80*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 112*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + (8*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] + 32*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] - 64*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] + (40*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 128*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 320*G[-1, -1, y1]*G[-y1, 0, x1] + 96*G[-1, -1/2, y1]*G[-y1, 0, x1] - 512*G[-1, 0, y1]*G[-y1, 0, x1] + 96*G[-1/2, -1, y1]*G[-y1, 0, x1] - 64*G[-1/2, -1/2, y1]*G[-y1, 0, x1] + 32*G[-1/2, 0, y1]*G[-y1, 0, x1] - 512*G[0, -1, y1]*G[-y1, 0, x1] + 48*G[0, -1, z1]*G[-y1, 0, x1] + 32*G[0, -1/2, y1]*G[-y1, 0, x1] + 448*G[0, 0, y1]*G[-y1, 0, x1] - 8*G[0, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 8*G[0, -1 - y1, z1]*G[-y1, 0, x1] - 8*G[0, x1/y1 - y1, z1]*G[-y1, 0, x1] + 48*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 8*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] + 8*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 8*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 48*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 48*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 24*G[-1 + x1, -1, z1]*G[-y1, 0, x1] - 16*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 48*G[-1 + x1, -1 - y1, z1]*G[-y1, 0, x1] + 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 8*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 48*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, 0, x1] + 20*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, 0, x1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-y1, 0, x1] + 48*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 16*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] - 16*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 48*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 48*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 48*G[-1 - y1, -1, z1]*G[-y1, 0, x1] - 16*G[-1 - y1, -1 + x1, z1]*G[-y1, 0, x1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 20*G[-1 - y1, -1 - y1, z1]*G[-y1, 0, x1] + 16*G[-1 - y1, x1/y1 - y1, z1]*G[-y1, 0, x1] + 48*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 16*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] - 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 48*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 48*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - (16*Pi^2*G[-y1, 1, x1])/3 + (16*I)*Pi*G[-1, y1]*G[-y1, 1, x1] + (16*I)*Pi*G[-1/2, y1]*G[-y1, 1, x1] - (32*I)*Pi*G[0, y1]*G[-y1, 1, x1] + 16*G[-1, -1/2, y1]*G[-y1, 1, x1] - 32*G[-1, 0, y1]*G[-y1, 1, x1] + 32*G[-1/2, -1, y1]*G[-y1, 1, x1] - 32*G[-1/2, 0, y1]*G[-y1, 1, x1] - 32*G[0, -1, y1]*G[-y1, 1, x1] - 16*G[0, -1/2, y1]*G[-y1, 1, x1] + 64*G[0, 0, y1]*G[-y1, 1, x1] - (64*Pi^2*G[-y1, -1 - 2*y1, x1])/3 + (96*I)*Pi*G[-1, y1]*G[-y1, -1 - 2*y1, x1] - (16*I)*Pi*G[-1/2, y1]*G[-y1, -1 - 2*y1, x1] - (64*I)*Pi*G[0, y1]*G[-y1, -1 - 2*y1, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 48*G[-1, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 64*G[0, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + (4*I)*Pi*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 24*G[-1, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 16*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[0, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + (40*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 48*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 32*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - (16*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 96*G[-1, -1/2, y1]*G[-y1, -1 - 2*y1, x1] - 192*G[-1, 0, y1]*G[-y1, -1 - 2*y1, x1] + 96*G[-1/2, -1, y1]*G[-y1, -1 - 2*y1, x1] - 64*G[-1/2, -1/2, y1]*G[-y1, -1 - 2*y1, x1] + 32*G[-1/2, 0, y1]*G[-y1, -1 - 2*y1, x1] - 192*G[0, -1, y1]*G[-y1, -1 - 2*y1, x1] + 48*G[0, -1, z1]*G[-y1, -1 - 2*y1, x1] + 32*G[0, -1/2, y1]*G[-y1, -1 - 2*y1, x1] + 128*G[0, 0, y1]*G[-y1, -1 - 2*y1, x1] - 8*G[0, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[0, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[0, x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 48*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 48*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 48*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 24*G[-1 + x1, -1, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 48*G[-1 + x1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 48*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, -1 - 2*y1, x1] + 20*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 48*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 48*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 48*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 48*G[-1 - y1, -1, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1 - y1, -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 20*G[-1 - y1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 16*G[-1 - y1, x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 48*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 48*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 48*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 4*Pi^2*G[-y1, -y1, x1] - (48*I)*Pi*G[-1, y1]*G[-y1, -y1, x1] - (24*I)*Pi*G[-1/2, y1]*G[-y1, -y1, x1] + (96*I)*Pi*G[0, y1]*G[-y1, -y1, x1] - (48*I)*Pi*G[-1 + x1, z1]*G[-y1, -y1, x1] - 48*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, -y1, x1] + 96*G[0, y1]*G[-1 + x1, z1]*G[-y1, -y1, x1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] + 24*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] - 48*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] + (24*I)*Pi*G[-1 - y1, z1]*G[-y1, -y1, x1] + 24*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, -y1, x1] - 48*G[0, y1]*G[-1 - y1, z1]*G[-y1, -y1, x1] + (72*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, x1] + 72*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, x1] - 144*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, x1] - (48*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -y1, x1] - 48*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -y1, x1] + 96*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -y1, x1] - (48*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] - 48*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] + 96*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] - 48*G[-1, -1/2, y1]*G[-y1, -y1, x1] + 96*G[-1, 0, y1]*G[-y1, -y1, x1] - 48*G[-1/2, -1, y1]*G[-y1, -y1, x1] + 48*G[-1/2, 0, y1]*G[-y1, -y1, x1] + 96*G[0, -1, y1]*G[-y1, -y1, x1] + 48*G[0, -1/2, y1]*G[-y1, -y1, x1] - 192*G[0, 0, y1]*G[-y1, -y1, x1] + (70*Pi^2*G[-y1, y1^2, x1])/3 - (48*I)*Pi*G[-1, y1]*G[-y1, y1^2, x1] + (32*I)*Pi*G[-1/2, y1]*G[-y1, y1^2, x1] - (16*I)*Pi*G[0, y1]*G[-y1, y1^2, x1] - (8*I)*Pi*G[0, z1]*G[-y1, y1^2, x1] - 16*G[-1, y1]*G[0, z1]*G[-y1, y1^2, x1] + 16*G[0, y1]*G[0, z1]*G[-y1, y1^2, x1] + (24*I)*Pi*G[-1 + x1, z1]*G[-y1, y1^2, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[-y1, y1^2, x1] - 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, y1^2, x1] + (48*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 128*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 96*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + (48*I)*Pi*G[-1 - y1, z1]*G[-y1, y1^2, x1] + 128*G[-1, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] - 16*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] - 96*G[0, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] - (100*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 48*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 28*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 104*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + (40*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] + 16*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] - 32*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] + (72*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 96*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 320*G[-1, -1, y1]*G[-y1, y1^2, x1] - 64*G[-1, -1/2, y1]*G[-y1, y1^2, x1] - 192*G[-1, 0, y1]*G[-y1, y1^2, x1] - 64*G[-1/2, -1, y1]*G[-y1, y1^2, x1] + 40*G[-1/2, -1/2, y1]*G[-y1, y1^2, x1] - 16*G[-1/2, 0, y1]*G[-y1, y1^2, x1] - 192*G[0, -1, y1]*G[-y1, y1^2, x1] - 48*G[0, -1, z1]*G[-y1, y1^2, x1] - 16*G[0, -1/2, y1]*G[-y1, y1^2, x1] + 224*G[0, 0, y1]*G[-y1, y1^2, x1] + 8*G[0, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 8*G[0, -1 - y1, z1]*G[-y1, y1^2, x1] + 8*G[0, x1/y1 - y1, z1]*G[-y1, y1^2, x1] - 48*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 8*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] - 8*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 8*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 48*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 48*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 24*G[-1 + x1, -1, z1]*G[-y1, y1^2, x1] + 16*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 48*G[-1 + x1, -1 - y1, z1]*G[-y1, y1^2, x1] - 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 8*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 48*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, y1^2, x1] - 20*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-y1, y1^2, x1] - 48*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 16*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] + 16*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 48*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 48*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 48*G[-1 - y1, -1, z1]*G[-y1, y1^2, x1] + 16*G[-1 - y1, -1 + x1, z1]*G[-y1, y1^2, x1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 20*G[-1 - y1, -1 - y1, z1]*G[-y1, y1^2, x1] - 16*G[-1 - y1, x1/y1 - y1, z1]*G[-y1, y1^2, x1] - 48*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 16*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] + 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 48*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 48*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - (64*Pi^2*G[-y1, -(y1/(2 + y1)), x1])/3 - (32*I)*Pi*G[-1, y1]*G[-y1, -(y1/(2 + y1)), x1] - (16*I)*Pi*G[-1/2, y1]*G[-y1, -(y1/(2 + y1)), x1] + (48*I)*Pi*G[0, y1]*G[-y1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[0, z1]*G[-y1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[0, z1]*G[-y1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[0, z1]*G[-y1, -(y1/(2 + y1)), x1] - (32*I)*Pi*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] - 64*G[-1, y1]*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] + 64*G[0, y1]*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] - (52*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] - 104*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] + 104*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] - (52*I)*Pi*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] - 104*G[-1, y1]*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] + 104*G[0, y1]*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] - (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] - 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] + 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] - 320*G[-1, -1, y1]*G[-y1, -(y1/(2 + y1)), x1] - 16*G[-1, -1/2, y1]*G[-y1, -(y1/(2 + y1)), x1] + 352*G[-1, 0, y1]*G[-y1, -(y1/(2 + y1)), x1] - 32*G[-1/2, -1, y1]*G[-y1, -(y1/(2 + y1)), x1] + 32*G[-1/2, 0, y1]*G[-y1, -(y1/(2 + y1)), x1] + 352*G[0, -1, y1]*G[-y1, -(y1/(2 + y1)), x1] + 16*G[0, -1/2, y1]*G[-y1, -(y1/(2 + y1)), x1] - 384*G[0, 0, y1]*G[-y1, -(y1/(2 + y1)), x1] - (34*Pi^2*G[y1^2, 0, x1])/3 + (8*I)*Pi*G[-1/2, y1]*G[y1^2, 0, x1] - (16*I)*Pi*G[0, y1]*G[y1^2, 0, x1] + (4*I)*Pi*G[0, z1]*G[y1^2, 0, x1] + 4*G[-1/2, y1]*G[0, z1]*G[y1^2, 0, x1] - 8*G[0, y1]*G[0, z1]*G[y1^2, 0, x1] - (74*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 44*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 76*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - (74*I)*Pi*G[-1 - y1, z1]*G[y1^2, 0, x1] - 44*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] - 16*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] + 76*G[0, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] + (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + 40*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] - 40*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + (108*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 40*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 52*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 144*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - (12*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, 0, x1] - 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, 0, x1] + 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, 0, x1] - (56*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 84*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 148*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 4*G[-1/2, -1/2, y1]*G[y1^2, 0, x1] + 8*G[-1/2, 0, y1]*G[y1^2, 0, x1] + 8*G[0, -1/2, y1]*G[y1^2, 0, x1] - 16*G[0, 0, y1]*G[y1^2, 0, x1] + 4*G[0, 0, z1]*G[y1^2, 0, x1] - 20*G[0, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 20*G[0, -1 - y1, z1]*G[y1^2, 0, x1] - 4*G[0, x1/y1 - y1, z1]*G[y1^2, 0, x1] + 16*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + 40*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 4*G[0, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 36*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 36*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 32*G[-1 + x1, -1 - y1, z1]*G[y1^2, 0, x1] + 32*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 2*G[x1*(1 + y1^(-1)), 0, z1]*G[y1^2, 0, x1] + 20*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, 0, x1] + 38*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, 0, x1] - 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + 20*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 18*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 36*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 36*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[-1 - y1, 0, z1]*G[y1^2, 0, x1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 20*G[-1 - y1, -1 - y1, z1]*G[y1^2, 0, x1] + 38*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, 0, x1] - 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + 36*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 34*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 36*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 36*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - (56*Pi^2*G[y1^2, -1 - 2*y1, x1])/3 + (24*I)*Pi*G[-1/2, y1]*G[y1^2, -1 - 2*y1, x1] - (48*I)*Pi*G[0, y1]*G[y1^2, -1 - 2*y1, x1] - (8*I)*Pi*G[0, z1]*G[y1^2, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[0, z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[0, y1]*G[0, z1]*G[y1^2, -1 - 2*y1, x1] - (72*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 32*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 52*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 72*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - (72*I)*Pi*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 32*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 52*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 72*G[0, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + (64*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 64*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 44*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - 152*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + (8*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 80*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 12*G[-1/2, -1/2, y1]*G[y1^2, -1 - 2*y1, x1] - 24*G[-1/2, 0, y1]*G[y1^2, -1 - 2*y1, x1] - 24*G[0, -1/2, y1]*G[y1^2, -1 - 2*y1, x1] + 48*G[0, 0, y1]*G[y1^2, -1 - 2*y1, x1] + 12*G[0, 0, z1]*G[y1^2, -1 - 2*y1, x1] + 40*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - 4*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] - 36*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 36*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 12*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 20*G[-1 + x1, -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 32*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 28*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 28*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 28*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 36*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 36*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 28*G[-1 - y1, -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 28*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] - 36*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 36*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 24*Pi^2*G[y1^2, -y1, x1] - (16*I)*Pi*G[-1/2, y1]*G[y1^2, -y1, x1] + (32*I)*Pi*G[0, y1]*G[y1^2, -y1, x1] - (28*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] - 28*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] + 56*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] + (16*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -y1, x1] + 16*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -y1, x1] - 32*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -y1, x1] + (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] + 24*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] - 48*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] + 8*G[-1/2, -1/2, y1]*G[y1^2, -y1, x1] - 16*G[-1/2, 0, y1]*G[y1^2, -y1, x1] - 16*G[0, -1/2, y1]*G[y1^2, -y1, x1] + 32*G[0, 0, y1]*G[y1^2, -y1, x1] - (34*Pi^2*G[y1^2, y1^2, x1])/3 + (8*I)*Pi*G[-1/2, y1]*G[y1^2, y1^2, x1] - (16*I)*Pi*G[0, y1]*G[y1^2, y1^2, x1] + (8*I)*Pi*G[0, z1]*G[y1^2, y1^2, x1] - 4*G[-1/2, y1]*G[0, z1]*G[y1^2, y1^2, x1] + 8*G[0, y1]*G[0, z1]*G[y1^2, y1^2, x1] + (58*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 44*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 36*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 116*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + (58*I)*Pi*G[-1 - y1, z1]*G[y1^2, y1^2, x1] + 44*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] + 36*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - 116*G[0, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] - 40*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] + 40*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] - (82*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 40*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 62*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 164*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - (16*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] - 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] + 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] + (40*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 84*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 28*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 140*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 4*G[-1/2, -1/2, y1]*G[y1^2, y1^2, x1] + 8*G[-1/2, 0, y1]*G[y1^2, y1^2, x1] + 8*G[0, -1/2, y1]*G[y1^2, y1^2, x1] - 16*G[0, 0, y1]*G[y1^2, y1^2, x1] - 12*G[0, 0, z1]*G[y1^2, y1^2, x1] + 16*G[0, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 16*G[0, -1 - y1, z1]*G[y1^2, y1^2, x1] - 16*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] - 40*G[0, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 4*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] - 4*G[0, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 36*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 36*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 32*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 32*G[-1 + x1, -1 - y1, z1]*G[y1^2, y1^2, x1] - 64*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 64*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 2*G[x1*(1 + y1^(-1)), 0, z1]*G[y1^2, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 24*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, y1^2, x1] - 50*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] + 28*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 36*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 36*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 2*G[-1 - y1, 0, z1]*G[y1^2, y1^2, x1] + 24*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 8*G[-1 - y1, -1 - y1, z1]*G[y1^2, y1^2, x1] - 50*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, y1^2, x1] + 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 8*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] + 34*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 36*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 36*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - (11*Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1])/3 - (8*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (4*I)*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (8*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (4*I)*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[-1, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[-1, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[0, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[0, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[y1^2, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[y1^2, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 20*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 20*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 20*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 20*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 40*G[-1, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 40*G[-1, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 40*G[0, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 10*G[0, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 40*G[0, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 10*G[0, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 10*G[y1^2, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 10*G[y1^2, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (4*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (2*I)*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 20*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (4*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 20*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (2*I)*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 20*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 20*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 40*G[-1, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 40*G[-1, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 40*G[0, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 10*G[0, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 40*G[0, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 10*G[0, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 10*G[y1^2, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 10*G[y1^2, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (4*Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1])/3 + (4*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (2*I)*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 40*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (4*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 40*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (2*I)*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 40*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 40*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 80*G[-1, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 80*G[-1, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 80*G[0, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 20*G[0, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 80*G[0, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 20*G[0, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 20*G[y1^2, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 20*G[y1^2, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (16*Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (8*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 64*G[-1, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 64*G[-1, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 64*G[0, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 64*G[0, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[y1^2, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[y1^2, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 12*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 12*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 12*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 24*G[-1, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 24*G[-1, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 24*G[0, -1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 6*G[0, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 24*G[0, 0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 6*G[0, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - 6*G[y1^2, 0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] + 6*G[y1^2, y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), z1] - (65*Pi^2*G[-(y1/(2 + y1)), 0, x1])/3 + (40*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), 0, x1] + (32*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, x1] - (72*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), 0, x1] + (8*I)*Pi*G[0, z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[-1, y1]*G[0, z1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[0, y1]*G[0, z1]*G[-(y1/(2 + y1)), 0, x1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 68*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 68*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + (4*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 68*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 68*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 12*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 12*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 40*G[-1, -1, y1]*G[-(y1/(2 + y1)), 0, x1] + 32*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), 0, x1] - 104*G[-1, 0, y1]*G[-(y1/(2 + y1)), 0, x1] + 64*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), 0, x1] - 64*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), 0, x1] - 104*G[0, -1, y1]*G[-(y1/(2 + y1)), 0, x1] - 32*G[0, -1/2, y1]*G[-(y1/(2 + y1)), 0, x1] + 168*G[0, 0, y1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[0, 0, z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[0, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 16*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[-1 + x1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[x1*(1 + y1^(-1)), 0, z1]*G[-(y1/(2 + y1)), 0, x1] + 24*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 44*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[-1 - y1, 0, z1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[-1 - y1, -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] + 32*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 20*G[-1 - y1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] + (32*Pi^2*G[-(y1/(2 + y1)), 1, x1])/3 - (32*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), 1, x1] - (32*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), 1, x1] + (64*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), 1, x1] - 32*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), 1, x1] + 64*G[-1, 0, y1]*G[-(y1/(2 + y1)), 1, x1] - 64*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), 1, x1] + 64*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), 1, x1] + 64*G[0, -1, y1]*G[-(y1/(2 + y1)), 1, x1] + 32*G[0, -1/2, y1]*G[-(y1/(2 + y1)), 1, x1] - 128*G[0, 0, y1]*G[-(y1/(2 + y1)), 1, x1] - 32*Pi^2*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (64*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (32*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (128*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (32*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 64*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 64*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 32*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 64*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 128*G[-1, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 64*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 64*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 128*G[0, -1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 64*G[0, -1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 256*G[0, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (88*Pi^2*G[-(y1/(2 + y1)), -y1, x1])/3 - (16*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] + (32*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), -y1, x1] + (32*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 32*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] - 64*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] + 8*G[-1/2, -1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] - 16*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), -y1, x1] - 16*G[0, -1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] + 32*G[0, 0, y1]*G[-(y1/(2 + y1)), -y1, x1] + (41*Pi^2*G[-(y1/(2 + y1)), y1^2, x1])/3 - (72*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - (16*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] + (104*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), y1^2, x1] - (8*I)*Pi*G[0, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1, y1]*G[0, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[0, y1]*G[0, z1]*G[-(y1/(2 + y1)), y1^2, x1] - (64*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 64*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 32*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 128*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + (28*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 36*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - (4*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 68*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 68*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 12*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 12*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 40*G[-1, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 64*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 168*G[-1, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 64*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[-1/2, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 80*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 168*G[0, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 80*G[0, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 328*G[0, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[0, 0, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[0, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 16*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[-1 + x1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[x1*(1 + y1^(-1)), 0, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 24*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 44*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[-1 - y1, 0, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[-1 - y1, -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 32*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 20*G[-1 - y1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] + (14*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1])/3 + (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + (8*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - (16*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - (8*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] + (36*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - 48*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - (130*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1])/3 - (32*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (48*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (40*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 36*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (64*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 104*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (48*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (32*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 64*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (48*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 64*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 64*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 52*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 64*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 36*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 52*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 36*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 36*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (130*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1])/3 - (32*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (48*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (40*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 36*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (64*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 104*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (48*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (32*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 64*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (48*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 64*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 64*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 52*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 64*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 36*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 52*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 36*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 36*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (97*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1])/3 + (64*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (64*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (120*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 40*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 64*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (192*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 168*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (64*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 64*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 44*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 152*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (52*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 52*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 104*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (70*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 40*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 50*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 140*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 48*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 64*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 80*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 64*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 44*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 152*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 80*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 152*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 24*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 384*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 64*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 84*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 64*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 44*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 76*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 52*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 52*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 52*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 58*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 50*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 70*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (16*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (8*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 64*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 64*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 64*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 64*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 80*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (64*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (64*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 80*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (192*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (64*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (80*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 160*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (136*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 176*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 144*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 192*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 80*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 80*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 80*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 88*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (12*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 12*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 24*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (24*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 24*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 48*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (12*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 12*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 24*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 12*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 12*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 12*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 12*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 24*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 24*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 24*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 12*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 12*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (8*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 22*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (72*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (72*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (144*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 120*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (72*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 120*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (48*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 96*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (48*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 72*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 120*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 120*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 240*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 22*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (72*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (72*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (144*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 120*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (72*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 120*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (48*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 96*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (48*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 72*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 120*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 120*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 240*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 60*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 60*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + (24*I)*Pi*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + (12*I)*Pi*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 12*G[-1/2, y1]*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - (48*I)*Pi*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 24*G[0, x1]*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - (24*I)*Pi*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 24*G[-1/2, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 48*G[0, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - (12*I)*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 12*G[-1/2, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 24*G[-1/2, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 24*G[0, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 12*G[0, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 48*G[0, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 12*G[0, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 12*G[0, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 12*G[-1 - 2*y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 12*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 12*G[-1 - 2*y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 24*G[-y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 24*G[-y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 24*G[-y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + (38*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1])/3 - (8*I)*Pi*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + (4*I)*Pi*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[-1/2, y1]*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + (16*I)*Pi*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 8*G[0, x1]*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + (8*I)*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[-1/2, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 8*G[0, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[-1/2, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 8*G[-1/2, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 8*G[0, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 16*G[0, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[0, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[0, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[-1 - 2*y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[-1 - 2*y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[y1^2, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[y1^2, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[y1^2, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + (4*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1])/3 - (12*I)*Pi*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + 16*G[0, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + 18*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - (24*I)*Pi*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + (48*I)*Pi*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - (24*I)*Pi*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + (24*I)*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + 12*G[-1/2, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - 12*G[-1/2, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + 24*G[-1/2, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + 24*G[0, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - 48*G[0, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - 12*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + 12*G[-1 - 2*y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + 12*G[y1^2, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - 12*G[y1^2, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + 18*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - (24*I)*Pi*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + (48*I)*Pi*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - (24*I)*Pi*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + 24*G[0, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + (24*I)*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + 12*G[-1/2, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - 24*G[0, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - 12*G[-1/2, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + 24*G[-1/2, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + 24*G[0, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - 48*G[0, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - 12*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + 12*G[-1 - 2*y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + 12*G[y1^2, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - 12*G[y1^2, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - 12*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - (8*I)*Pi*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - (16*I)*Pi*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 16*G[0, x1]*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + (8*I)*Pi*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 16*G[0, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - (12*I)*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[-1/2, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[-1/2, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[0, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[0, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 16*G[0, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 8*G[0, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[0, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[-1 - 2*y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[-y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[-y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 8*G[-y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[y1^2, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - (56*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1])/3 + (24*I)*Pi*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - (48*I)*Pi*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - (28*I)*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1/2, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-1/2, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[0, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[0, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 - 2*y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 - (4*I)*Pi*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[-1/2, y1]*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[0, x1]*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (8*I)*Pi*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 16*G[0, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (4*I)*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[-1/2, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[0, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[-1 - 2*y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[-y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[-y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[-y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[y1^2, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[y1^2, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - (36*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (24*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - (6*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 12*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - (12*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 24*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 24*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - (24*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 24*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 48*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (6*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 12*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 24*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 24*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 12*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 48*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 12*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 12*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 12*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 12*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 12*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 24*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 24*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 24*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 10*Pi^2*G[-((y1 + x1*(2 + y1))/x1), 0, z1] + (16*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] + (8*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] - 8*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] - (16*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] + 8*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] - (8*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] + 8*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] - 8*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] - 16*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] + 16*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] + 16*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] - 4*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] - 16*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] + 4*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] + 4*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] - 4*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] + (32*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1])/3 - (32*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (32*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (32*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 64*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (64*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 64*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (32*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 64*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 64*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (32*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 32*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 64*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (32*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 64*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 64*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 32*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 64*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 64*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 64*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 64*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 32*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 32*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 128*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 32*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 32*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 32*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 32*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 32*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 32*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 32*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (67*Pi^2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1])/3 + (28*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (40*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 68*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (36*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 36*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (40*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 12*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 56*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (18*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 36*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 12*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 136*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 104*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 32*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 12*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 56*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 104*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 40*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 34*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 24*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 18*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 12*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 28*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 16*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 16*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 18*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 12*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 6*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (61*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1])/3 + (28*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (24*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (38*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 48*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (92*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 100*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 20*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 72*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (48*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 48*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 96*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (46*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 100*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 20*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 140*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (32*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 64*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 64*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 48*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 104*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 32*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 20*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 72*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 104*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 88*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 280*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 48*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 50*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 48*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 20*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 36*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 48*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 48*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 48*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 50*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 20*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 70*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 32*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 32*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + ((-12*I)*Pi*G[-1, y1] + (2*I)*Pi*G[-1/2, y1] - (4*I)*Pi*G[0, x1] - 24*G[-1, y1]*G[0, x1] + 8*G[-1/2, y1]*G[0, x1] + (8*I)*Pi*G[0, y1] + 8*G[0, x1]*G[0, y1] + 8*G[-1, y1]*G[0, z1] - 4*G[-1/2, y1]*G[0, z1] + 4*G[0, x1]*G[0, z1] + 6*G[0, x1]*G[-1 + x1, z1] - 6*G[0, x1]*G[x1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1] - 10*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1 - 2*y1, x1] - 4*G[-1, y1]*G[-1 - 2*y1, x1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1] - 4*G[0, y1]*G[-1 - 2*y1, x1] - 4*G[0, z1]*G[-1 - 2*y1, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - (4*I)*Pi*G[-1 - y1, z1] - 4*G[-1, y1]*G[-1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - y1, z1] - 10*G[0, x1]*G[-1 - y1, z1] + 8*G[0, y1]*G[-1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - (4*I)*Pi*G[-y1, x1] - 4*G[-1/2, y1]*G[-y1, x1] + 8*G[0, y1]*G[-y1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + 4*G[-1 - y1, z1]*G[y1^2, x1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (6*I)*Pi*G[-(y1/(2 + y1)), x1] + 12*G[-1, y1]*G[-(y1/(2 + y1)), x1] - 12*G[0, y1]*G[-(y1/(2 + y1)), x1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1] + 12*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, -1, y1] - 4*G[-1, -1/2, y1] + 24*G[-1, 0, y1] - 4*G[-1/2, -1, y1] + 4*G[-1/2, -1/2, y1] - 4*G[-1/2, 0, y1] + 24*G[0, -1, y1] - 4*G[0, -1, z1] - 4*G[0, -1/2, y1] - 8*G[0, 0, x1] - 16*G[0, 0, y1] - 4*G[0, 0, z1] + 4*G[0, x1*(1 + y1^(-1)), z1] + 8*G[0, -1 - 2*y1, x1] + 4*G[0, -1 - y1, z1] + 4*G[0, y1^2, x1] - 4*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[1, 0, x1] - 6*G[-1 + x1, -1, z1] + 6*G[x1, 0, z1] + 6*G[x1*(1 + y1^(-1)), -1, z1] + 2*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, 0, x1] + 4*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[-1 - 2*y1, y1^2, x1] + 6*G[-1 - y1, -1, z1] + 2*G[-1 - y1, 0, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -1 - y1, z1] + 4*G[-1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-y1, 0, x1] - 4*G[-y1, -1 - 2*y1, x1] + 4*G[-y1, y1^2, x1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 6*G[-(y1/(2 + y1)), 0, x1] - 6*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1])/ep^2 + (43*Pi^2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1])/3 - (72*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (16*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (60*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 84*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 36*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (104*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 156*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 64*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 80*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (32*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 32*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 64*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (36*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 84*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 24*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 132*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 40*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 64*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 168*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 64*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 80*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 168*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 80*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 58*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 328*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 36*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 78*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 36*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 40*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 32*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 32*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 62*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 24*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 66*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (32*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + (32*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 64*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 64*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - (32*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 64*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 64*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 64*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 64*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (4*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*Pi^2*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (64*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (128*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (64*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 128*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 128*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 256*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (2*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 + (4*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (8*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 16*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (4*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (16*I)*Pi*G[-1, -1, -1, y1] - 400*G[0, x1]*G[-1, -1, -1, y1] + 32*G[0, z1]*G[-1, -1, -1, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, -1, y1] + 96*G[-1 - 2*y1, x1]*G[-1, -1, -1, y1] + 32*G[-1 - y1, z1]*G[-1, -1, -1, y1] - 208*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, -1, -1, y1] + 80*G[-(y1/(2 + y1)), x1]*G[-1, -1, -1, y1] + 96*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, -1, y1] + 80*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, -1, y1] - (120*I)*Pi*G[-1, -1, -1/2, y1] - 32*G[0, x1]*G[-1, -1, -1/2, y1] - 16*G[1, x1]*G[-1, -1, -1/2, y1] - 16*G[-1 + x1, z1]*G[-1, -1, -1/2, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, -1/2, y1] - 48*G[-1 - 2*y1, x1]*G[-1, -1, -1/2, y1] + 8*G[-1 - y1, z1]*G[-1, -1, -1/2, y1] + 16*G[-y1, x1]*G[-1, -1, -1/2, y1] + 32*G[-(y1/(2 + y1)), x1]*G[-1, -1, -1/2, y1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, -1/2, y1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, -1/2, y1] + (256*I)*Pi*G[-1, -1, 0, y1] + 464*G[0, x1]*G[-1, -1, 0, y1] - 32*G[0, z1]*G[-1, -1, 0, y1] + 32*G[1, x1]*G[-1, -1, 0, y1] + 32*G[-1 + x1, z1]*G[-1, -1, 0, y1] - 48*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, 0, y1] - 48*G[-1 - y1, z1]*G[-1, -1, 0, y1] - 32*G[-y1, x1]*G[-1, -1, 0, y1] + 208*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, -1, 0, y1] - 144*G[-(y1/(2 + y1)), x1]*G[-1, -1, 0, y1] - 144*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, 0, y1] - (32*I)*Pi*G[-1, -1/2, -1, y1] - 32*G[0, x1]*G[-1, -1/2, -1, y1] - 48*G[1, x1]*G[-1, -1/2, -1, y1] - 48*G[-1 + x1, z1]*G[-1, -1/2, -1, y1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, -1, y1] - 48*G[-1 - 2*y1, x1]*G[-1, -1/2, -1, y1] - 8*G[-1 - y1, z1]*G[-1, -1/2, -1, y1] + 16*G[-y1, x1]*G[-1, -1/2, -1, y1] + 64*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, -1, y1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, -1, y1] + 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, -1, y1] + (208*I)*Pi*G[-1, -1/2, -1/2, y1] + 32*G[0, x1]*G[-1, -1/2, -1/2, y1] - 8*G[1, x1]*G[-1, -1/2, -1/2, y1] - 8*G[-1 + x1, z1]*G[-1, -1/2, -1/2, y1] - 40*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, -1/2, y1] + 32*G[-1 - 2*y1, x1]*G[-1, -1/2, -1/2, y1] - 40*G[-1 - y1, z1]*G[-1, -1/2, -1/2, y1] + 48*G[-y1, x1]*G[-1, -1/2, -1/2, y1] - 24*G[y1^2, x1]*G[-1, -1/2, -1/2, y1] + 8*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, -1/2, y1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, -1/2, y1] - 24*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1, -1/2, -1/2, y1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, -1/2, y1] - (384*I)*Pi*G[-1, -1/2, 0, y1] - 32*G[0, x1]*G[-1, -1/2, 0, y1] + 64*G[1, x1]*G[-1, -1/2, 0, y1] + 64*G[-1 + x1, z1]*G[-1, -1/2, 0, y1] + 56*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, 0, y1] - 16*G[-1 - 2*y1, x1]*G[-1, -1/2, 0, y1] + 88*G[-1 - y1, z1]*G[-1, -1/2, 0, y1] - 112*G[-y1, x1]*G[-1, -1/2, 0, y1] + 48*G[y1^2, x1]*G[-1, -1/2, 0, y1] - 80*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, 0, y1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, 0, y1] + 48*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1, -1/2, 0, y1] - 80*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, 0, y1] + (80*I)*Pi*G[-1, 0, -1, y1] + 464*G[0, x1]*G[-1, 0, -1, y1] - 32*G[0, z1]*G[-1, 0, -1, y1] + 32*G[1, x1]*G[-1, 0, -1, y1] + 32*G[-1 + x1, z1]*G[-1, 0, -1, y1] - 48*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, -1, y1] - 48*G[-1 - y1, z1]*G[-1, 0, -1, y1] - 32*G[-y1, x1]*G[-1, 0, -1, y1] + 208*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, 0, -1, y1] - 144*G[-(y1/(2 + y1)), x1]*G[-1, 0, -1, y1] - 144*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, -1, y1] - (296*I)*Pi*G[-1, 0, -1/2, y1] - 32*G[0, x1]*G[-1, 0, -1/2, y1] + 32*G[1, x1]*G[-1, 0, -1/2, y1] + 32*G[-1 + x1, z1]*G[-1, 0, -1/2, y1] + 72*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, -1/2, y1] - 16*G[-1 - 2*y1, x1]*G[-1, 0, -1/2, y1] + 72*G[-1 - y1, z1]*G[-1, 0, -1/2, y1] - 112*G[-y1, x1]*G[-1, 0, -1/2, y1] + 48*G[y1^2, x1]*G[-1, 0, -1/2, y1] - 48*G[-(y1/(2 + y1)), x1]*G[-1, 0, -1/2, y1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, -1/2, y1] + 48*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1, 0, -1/2, y1] - 48*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, -1/2, y1] + (512*I)*Pi*G[-1, 0, 0, y1] - 400*G[0, x1]*G[-1, 0, 0, y1] + 32*G[0, z1]*G[-1, 0, 0, y1] - 96*G[1, x1]*G[-1, 0, 0, y1] - 96*G[-1 + x1, z1]*G[-1, 0, 0, y1] - 96*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, 0, y1] + 32*G[-1 - 2*y1, x1]*G[-1, 0, 0, y1] - 96*G[-1 - y1, z1]*G[-1, 0, 0, y1] + 256*G[-y1, x1]*G[-1, 0, 0, y1] - 96*G[y1^2, x1]*G[-1, 0, 0, y1] - 208*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, 0, 0, y1] + 240*G[-(y1/(2 + y1)), x1]*G[-1, 0, 0, y1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, 0, y1] - 96*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1, 0, 0, y1] + 240*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, 0, y1] - (48*I)*Pi*G[-1/2, -1, -1, y1] + (104*I)*Pi*G[-1/2, -1, -1/2, y1] - 64*G[0, x1]*G[-1/2, -1, -1/2, y1] - 64*G[1, x1]*G[-1/2, -1, -1/2, y1] - 64*G[-1 + x1, z1]*G[-1/2, -1, -1/2, y1] - 64*G[-1 - 2*y1, x1]*G[-1/2, -1, -1/2, y1] - 32*G[-1 - y1, z1]*G[-1/2, -1, -1/2, y1] + 96*G[-y1, x1]*G[-1/2, -1, -1/2, y1] + 64*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, -1/2, y1] - 64*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, -1/2, y1] + 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, -1/2, y1] - (160*I)*Pi*G[-1/2, -1, 0, y1] + 128*G[0, x1]*G[-1/2, -1, 0, y1] + 128*G[1, x1]*G[-1/2, -1, 0, y1] + 128*G[-1 + x1, z1]*G[-1/2, -1, 0, y1] + 128*G[-1 - 2*y1, x1]*G[-1/2, -1, 0, y1] + 64*G[-1 - y1, z1]*G[-1/2, -1, 0, y1] - 192*G[-y1, x1]*G[-1/2, -1, 0, y1] - 128*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, 0, y1] + 128*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, 0, y1] - 128*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, 0, y1] - (64*I)*Pi*G[-1/2, -1/2, -1, y1] - 64*G[0, x1]*G[-1/2, -1/2, -1, y1] - 64*G[1, x1]*G[-1/2, -1/2, -1, y1] - 64*G[-1 + x1, z1]*G[-1/2, -1/2, -1, y1] - 64*G[-1 - 2*y1, x1]*G[-1/2, -1/2, -1, y1] - 32*G[-1 - y1, z1]*G[-1/2, -1/2, -1, y1] + 96*G[-y1, x1]*G[-1/2, -1/2, -1, y1] + 64*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, -1, y1] - 64*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, -1, y1] + 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, -1, y1] - (136*I)*Pi*G[-1/2, -1/2, -1/2, y1] + 20*G[0, x1]*G[-1/2, -1/2, -1/2, y1] - 4*G[0, z1]*G[-1/2, -1/2, -1/2, y1] + 64*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, -1/2, y1] - 44*G[-1 - 2*y1, x1]*G[-1/2, -1/2, -1/2, y1] + 64*G[-1 - y1, z1]*G[-1/2, -1/2, -1/2, y1] - 64*G[-y1, x1]*G[-1/2, -1/2, -1/2, y1] + 12*G[y1^2, x1]*G[-1/2, -1/2, -1/2, y1] - 44*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, -1/2, y1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, -1/2, -1/2, y1] + (336*I)*Pi*G[-1/2, -1/2, 0, y1] + 24*G[0, x1]*G[-1/2, -1/2, 0, y1] + 8*G[0, z1]*G[-1/2, -1/2, 0, y1] + 64*G[1, x1]*G[-1/2, -1/2, 0, y1] + 64*G[-1 + x1, z1]*G[-1/2, -1/2, 0, y1] - 128*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, 0, y1] + 152*G[-1 - 2*y1, x1]*G[-1/2, -1/2, 0, y1] - 96*G[-1 - y1, z1]*G[-1/2, -1/2, 0, y1] + 32*G[-y1, x1]*G[-1/2, -1/2, 0, y1] - 24*G[y1^2, x1]*G[-1/2, -1/2, 0, y1] - 64*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, 0, y1] + 152*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, 0, y1] - 24*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, -1/2, 0, y1] - 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, 0, y1] + (176*I)*Pi*G[-1/2, 0, -1, y1] + 128*G[0, x1]*G[-1/2, 0, -1, y1] + 128*G[1, x1]*G[-1/2, 0, -1, y1] + 128*G[-1 + x1, z1]*G[-1/2, 0, -1, y1] + 128*G[-1 - 2*y1, x1]*G[-1/2, 0, -1, y1] + 64*G[-1 - y1, z1]*G[-1/2, 0, -1, y1] - 192*G[-y1, x1]*G[-1/2, 0, -1, y1] - 128*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, -1, y1] + 128*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, -1, y1] - 128*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, -1, y1] + (168*I)*Pi*G[-1/2, 0, -1/2, y1] + 24*G[0, x1]*G[-1/2, 0, -1/2, y1] + 8*G[0, z1]*G[-1/2, 0, -1/2, y1] + 64*G[1, x1]*G[-1/2, 0, -1/2, y1] + 64*G[-1 + x1, z1]*G[-1/2, 0, -1/2, y1] - 128*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, -1/2, y1] + 152*G[-1 - 2*y1, x1]*G[-1/2, 0, -1/2, y1] - 96*G[-1 - y1, z1]*G[-1/2, 0, -1/2, y1] + 32*G[-y1, x1]*G[-1/2, 0, -1/2, y1] - 24*G[y1^2, x1]*G[-1/2, 0, -1/2, y1] - 64*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, -1/2, y1] + 152*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, -1/2, y1] - 24*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, 0, -1/2, y1] - 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, -1/2, y1] - (512*I)*Pi*G[-1/2, 0, 0, y1] - 176*G[0, x1]*G[-1/2, 0, 0, y1] - 16*G[0, z1]*G[-1/2, 0, 0, y1] - 256*G[1, x1]*G[-1/2, 0, 0, y1] - 256*G[-1 + x1, z1]*G[-1/2, 0, 0, y1] + 256*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, 0, y1] - 432*G[-1 - 2*y1, x1]*G[-1/2, 0, 0, y1] + 128*G[-1 - y1, z1]*G[-1/2, 0, 0, y1] + 128*G[-y1, x1]*G[-1/2, 0, 0, y1] + 48*G[y1^2, x1]*G[-1/2, 0, 0, y1] + 256*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, 0, y1] - 432*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, 0, y1] + 48*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, 0, 0, y1] + 256*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, 0, y1] + (112*I)*Pi*G[0, -1, -1, y1] + 400*G[0, x1]*G[0, -1, -1, y1] - 32*G[0, z1]*G[0, -1, -1, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[0, -1, -1, y1] - 96*G[-1 - 2*y1, x1]*G[0, -1, -1, y1] - 32*G[-1 - y1, z1]*G[0, -1, -1, y1] + 208*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -1, -1, y1] - 80*G[-(y1/(2 + y1)), x1]*G[0, -1, -1, y1] - 96*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, -1, y1] - 80*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, -1, y1] + (24*I)*Pi*G[0, -1, -1, z1] - (88*I)*Pi*G[0, -1, -1/2, y1] + 160*G[0, x1]*G[0, -1, -1/2, y1] + 80*G[1, x1]*G[0, -1, -1/2, y1] + 80*G[-1 + x1, z1]*G[0, -1, -1/2, y1] + 24*G[x1*(1 + y1^(-1)), z1]*G[0, -1, -1/2, y1] + 176*G[-1 - 2*y1, x1]*G[0, -1, -1/2, y1] + 24*G[-1 - y1, z1]*G[0, -1, -1/2, y1] - 208*G[-y1, x1]*G[0, -1, -1/2, y1] - 96*G[-(y1/(2 + y1)), x1]*G[0, -1, -1/2, y1] + 176*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, -1/2, y1] - 96*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, -1/2, y1] + (64*I)*Pi*G[0, -1, 0, y1] - 720*G[0, x1]*G[0, -1, 0, y1] + 32*G[0, z1]*G[0, -1, 0, y1] - 160*G[1, x1]*G[0, -1, 0, y1] - 160*G[-1 + x1, z1]*G[0, -1, 0, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[0, -1, 0, y1] - 256*G[-1 - 2*y1, x1]*G[0, -1, 0, y1] - 16*G[-1 - y1, z1]*G[0, -1, 0, y1] + 416*G[-y1, x1]*G[0, -1, 0, y1] - 208*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -1, 0, y1] + 272*G[-(y1/(2 + y1)), x1]*G[0, -1, 0, y1] - 256*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, 0, y1] + 272*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, 0, y1] - (12*I)*Pi*G[0, -1, 0, z1] - 24*G[-1, y1]*G[0, -1, 0, z1] + 24*G[-1/2, y1]*G[0, -1, 0, z1] - 24*G[0, y1]*G[0, -1, 0, z1] + 24*G[-1 - 2*y1, x1]*G[0, -1, 0, z1] - 12*G[y1^2, x1]*G[0, -1, 0, z1] + (12*I)*Pi*G[0, -1, x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[0, -1, -1 - y1, z1] + (12*I)*Pi*G[0, -1, x1/y1 - y1, z1] - (48*I)*Pi*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1/2, y1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, x1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, y1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1 - 2*y1, x1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[y1^2, x1]*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1/2, y1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, x1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, y1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1 - 2*y1, x1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[y1^2, x1]*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (160*I)*Pi*G[0, -1/2, -1, y1] + 160*G[0, x1]*G[0, -1/2, -1, y1] + 112*G[1, x1]*G[0, -1/2, -1, y1] + 112*G[-1 + x1, z1]*G[0, -1/2, -1, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, -1, y1] + 176*G[-1 - 2*y1, x1]*G[0, -1/2, -1, y1] + 40*G[-1 - y1, z1]*G[0, -1/2, -1, y1] - 208*G[-y1, x1]*G[0, -1/2, -1, y1] - 128*G[-(y1/(2 + y1)), x1]*G[0, -1/2, -1, y1] + 176*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, -1, y1] - 128*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, -1, y1] + (64*I)*Pi*G[0, -1/2, -1/2, y1] - 72*G[0, x1]*G[0, -1/2, -1/2, y1] + 8*G[0, z1]*G[0, -1/2, -1/2, y1] + 8*G[1, x1]*G[0, -1/2, -1/2, y1] + 8*G[-1 + x1, z1]*G[0, -1/2, -1/2, y1] - 88*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, -1/2, y1] + 56*G[-1 - 2*y1, x1]*G[0, -1/2, -1/2, y1] - 88*G[-1 - y1, z1]*G[0, -1/2, -1/2, y1] + 80*G[-y1, x1]*G[0, -1/2, -1/2, y1] - 8*G[-(y1/(2 + y1)), x1]*G[0, -1/2, -1/2, y1] + 56*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, -1/2, y1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, -1/2, y1] - (288*I)*Pi*G[0, -1/2, 0, y1] - 16*G[0, x1]*G[0, -1/2, 0, y1] - 16*G[0, z1]*G[0, -1/2, 0, y1] - 128*G[1, x1]*G[0, -1/2, 0, y1] - 128*G[-1 + x1, z1]*G[0, -1/2, 0, y1] + 168*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, 0, y1] - 288*G[-1 - 2*y1, x1]*G[0, -1/2, 0, y1] + 136*G[-1 - y1, z1]*G[0, -1/2, 0, y1] + 48*G[-y1, x1]*G[0, -1/2, 0, y1] + 144*G[-(y1/(2 + y1)), x1]*G[0, -1/2, 0, y1] - 288*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, 0, y1] + 144*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, 0, y1] - (432*I)*Pi*G[0, 0, -1, y1] - 720*G[0, x1]*G[0, 0, -1, y1] + 32*G[0, z1]*G[0, 0, -1, y1] - 160*G[1, x1]*G[0, 0, -1, y1] - 160*G[-1 + x1, z1]*G[0, 0, -1, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1, y1] - 256*G[-1 - 2*y1, x1]*G[0, 0, -1, y1] - 16*G[-1 - y1, z1]*G[0, 0, -1, y1] + 416*G[-y1, x1]*G[0, 0, -1, y1] - 208*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, -1, y1] + 272*G[-(y1/(2 + y1)), x1]*G[0, 0, -1, y1] - 256*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1, y1] + 272*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, -1, y1] - (24*I)*Pi*G[0, 0, -1, z1] - (40*I)*Pi*G[0, 0, -1/2, y1] - 16*G[0, x1]*G[0, 0, -1/2, y1] - 16*G[0, z1]*G[0, 0, -1/2, y1] - 96*G[1, x1]*G[0, 0, -1/2, y1] - 96*G[-1 + x1, z1]*G[0, 0, -1/2, y1] + 152*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1/2, y1] - 288*G[-1 - 2*y1, x1]*G[0, 0, -1/2, y1] + 152*G[-1 - y1, z1]*G[0, 0, -1/2, y1] + 48*G[-y1, x1]*G[0, 0, -1/2, y1] + 112*G[-(y1/(2 + y1)), x1]*G[0, 0, -1/2, y1] - 288*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1/2, y1] + 112*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, -1/2, y1] + (22*I)*Pi*G[0, 0, 0, x1] - 540*G[-1, y1]*G[0, 0, 0, x1] + 148*G[-1/2, y1]*G[0, 0, 0, x1] + 244*G[0, y1]*G[0, 0, 0, x1] + 28*G[0, z1]*G[0, 0, 0, x1] - 34*G[-1 + x1, z1]*G[0, 0, 0, x1] - 78*G[x1, z1]*G[0, 0, 0, x1] - 244*G[x1*(1 + y1^(-1)), z1]*G[0, 0, 0, x1] - 244*G[-1 - y1, z1]*G[0, 0, 0, x1] - 26*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, 0, x1] + 148*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, 0, x1] - 32*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, 0, x1] - 34*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, 0, x1] + (512*I)*Pi*G[0, 0, 0, y1] + 752*G[0, x1]*G[0, 0, 0, y1] + 352*G[1, x1]*G[0, 0, 0, y1] + 352*G[-1 + x1, z1]*G[0, 0, 0, y1] - 288*G[x1*(1 + y1^(-1)), z1]*G[0, 0, 0, y1] + 832*G[-1 - 2*y1, x1]*G[0, 0, 0, y1] - 288*G[-1 - y1, z1]*G[0, 0, 0, y1] - 512*G[-y1, x1]*G[0, 0, 0, y1] + 208*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, 0, y1] - 496*G[-(y1/(2 + y1)), x1]*G[0, 0, 0, y1] + 832*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, 0, y1] - 496*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, 0, y1] + (40*I)*Pi*G[0, 0, 0, z1] + 32*G[-1, y1]*G[0, 0, 0, z1] - 36*G[-1/2, y1]*G[0, 0, 0, z1] - 4*G[0, x1]*G[0, 0, 0, z1] + 40*G[0, y1]*G[0, 0, 0, z1] - 36*G[-1 - 2*y1, x1]*G[0, 0, 0, z1] + 20*G[y1^2, x1]*G[0, 0, 0, z1] - 8*G[0, x1]*G[0, 0, -1 + x1, z1] - 8*G[0, x1]*G[0, 0, x1, z1] - (8*I)*Pi*G[0, 0, x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[0, 0, x1*(1 + y1^(-1)), z1] + 24*G[0, x1]*G[0, 0, x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[0, 0, x1*(1 + y1^(-1)), z1] - 16*G[y1^2, x1]*G[0, 0, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[0, 0, -1 - 2*y1, x1] - 64*G[-1, y1]*G[0, 0, -1 - 2*y1, x1] + 84*G[-1/2, y1]*G[0, 0, -1 - 2*y1, x1] - 104*G[0, y1]*G[0, 0, -1 - 2*y1, x1] - 4*G[0, z1]*G[0, 0, -1 - 2*y1, x1] - 32*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1 - 2*y1, x1] - 32*G[-1 - y1, z1]*G[0, 0, -1 - 2*y1, x1] + 84*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1 - 2*y1, x1] - 20*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, -1 - 2*y1, x1] - (8*I)*Pi*G[0, 0, -1 - y1, z1] + 32*G[-1, y1]*G[0, 0, -1 - y1, z1] + 24*G[0, x1]*G[0, 0, -1 - y1, z1] - 32*G[0, y1]*G[0, 0, -1 - y1, z1] - 16*G[y1^2, x1]*G[0, 0, -1 - y1, z1] + 12*G[-1/2, y1]*G[0, 0, x1/y1 - y1, z1] + 4*G[0, x1]*G[0, 0, x1/y1 - y1, z1] - 24*G[0, y1]*G[0, 0, x1/y1 - y1, z1] + 12*G[-1 - 2*y1, x1]*G[0, 0, x1/y1 - y1, z1] - 12*G[y1^2, x1]*G[0, 0, x1/y1 - y1, z1] - (144*I)*Pi*G[0, 0, -y1, x1] - 144*G[-1/2, y1]*G[0, 0, -y1, x1] + 288*G[0, y1]*G[0, 0, -y1, x1] + (8*I)*Pi*G[0, 0, y1^2, x1] + 60*G[-1, y1]*G[0, 0, y1^2, x1] + 20*G[-1/2, y1]*G[0, 0, y1^2, x1] - 100*G[0, y1]*G[0, 0, y1^2, x1] - 12*G[0, z1]*G[0, 0, y1^2, x1] + 44*G[-1 + x1, z1]*G[0, 0, y1^2, x1] + 124*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1^2, x1] + 124*G[-1 - y1, z1]*G[0, 0, y1^2, x1] + 26*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, y1^2, x1] - 52*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1^2, x1] + 20*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, y1^2, x1] - 10*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1^2, x1] - (8*I)*Pi*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, x1]*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (120*I)*Pi*G[0, 0, -(y1/(2 + y1)), x1] + 240*G[-1, y1]*G[0, 0, -(y1/(2 + y1)), x1] - 240*G[0, y1]*G[0, 0, -(y1/(2 + y1)), x1] - (48*I)*Pi*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[-1/2, y1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[0, x1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 96*G[0, y1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[-1 - 2*y1, x1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[y1^2, x1]*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[0, 0, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[0, 0, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[0, 0, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[0, 0, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[0, 0, -((y1 + x1*(2 + y1))/x1), z1] + (72*I)*Pi*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1/2, y1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[0, x1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 72*G[0, y1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1 - 2*y1, x1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[y1^2, x1]*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1/2, y1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[0, x1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 72*G[0, y1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1 - 2*y1, x1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[y1^2, x1]*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (56*I)*Pi*G[0, 1, 0, x1] + 32*G[-1, y1]*G[0, 1, 0, x1] - 32*G[0, y1]*G[0, 1, 0, x1] - 8*G[0, z1]*G[0, 1, 0, x1] + 68*G[x1*(1 + y1^(-1)), z1]*G[0, 1, 0, x1] + 52*G[-1 - y1, z1]*G[0, 1, 0, x1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 1, 0, x1] + (16*I)*Pi*G[0, 1, -1 - 2*y1, x1] + 32*G[-1, y1]*G[0, 1, -1 - 2*y1, x1] - 32*G[0, y1]*G[0, 1, -1 - 2*y1, x1] - (16*I)*Pi*G[0, 1, -y1, x1] - 16*G[-1/2, y1]*G[0, 1, -y1, x1] + 32*G[0, y1]*G[0, 1, -y1, x1] - (16*I)*Pi*G[0, 1, -(y1/(2 + y1)), x1] - 32*G[-1, y1]*G[0, 1, -(y1/(2 + y1)), x1] + 32*G[0, y1]*G[0, 1, -(y1/(2 + y1)), x1] - (12*I)*Pi*G[0, -1 + x1, -1, z1] - 8*G[0, x1]*G[0, -1 + x1, 0, z1] + 4*G[0, x1]*G[0, -1 + x1, x1, z1] - (12*I)*Pi*G[0, x1, 0, z1] + 4*G[0, x1]*G[0, x1, 0, z1] - 8*G[0, x1]*G[0, x1, x1, z1] + (24*I)*Pi*G[0, x1*(1 + y1^(-1)), -1, z1] - (8*I)*Pi*G[0, x1*(1 + y1^(-1)), 0, z1] + 16*G[-1, y1]*G[0, x1*(1 + y1^(-1)), 0, z1] - 4*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), 0, z1] + 12*G[0, x1]*G[0, x1*(1 + y1^(-1)), 0, z1] - 8*G[0, y1]*G[0, x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), 0, z1] - 4*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), 0, z1] - 4*G[0, x1]*G[0, x1*(1 + y1^(-1)), x1, z1] - (8*I)*Pi*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 24*G[0, x1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1/2, y1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[0, x1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] - 48*G[0, y1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + (8*I)*Pi*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[-1, y1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 20*G[0, x1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[0, y1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (8*I)*Pi*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[0, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[0, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[0, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[0, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[0, -1 - 2*y1, 0, x1] - 64*G[-1, y1]*G[0, -1 - 2*y1, 0, x1] + 84*G[-1/2, y1]*G[0, -1 - 2*y1, 0, x1] - 104*G[0, y1]*G[0, -1 - 2*y1, 0, x1] - 4*G[0, z1]*G[0, -1 - 2*y1, 0, x1] - 32*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, 0, x1] - 32*G[-1 - y1, z1]*G[0, -1 - 2*y1, 0, x1] + 84*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, 0, x1] - 20*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, 0, x1] - (72*I)*Pi*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 64*G[-1, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 20*G[-1/2, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 24*G[0, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[0, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1 - y1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - (80*I)*Pi*G[0, -1 - 2*y1, -y1, x1] - 80*G[-1/2, y1]*G[0, -1 - 2*y1, -y1, x1] + 160*G[0, y1]*G[0, -1 - 2*y1, -y1, x1] + (144*I)*Pi*G[0, -1 - 2*y1, y1^2, x1] + 64*G[-1, y1]*G[0, -1 - 2*y1, y1^2, x1] + 52*G[-1/2, y1]*G[0, -1 - 2*y1, y1^2, x1] - 168*G[0, y1]*G[0, -1 - 2*y1, y1^2, x1] + 4*G[0, z1]*G[0, -1 - 2*y1, y1^2, x1] + 32*G[-1 + x1, z1]*G[0, -1 - 2*y1, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, y1^2, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, y1^2, x1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, y1^2, x1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, y1^2, x1] + (24*I)*Pi*G[0, -1 - y1, -1, z1] - (8*I)*Pi*G[0, -1 - y1, 0, z1] + 16*G[-1, y1]*G[0, -1 - y1, 0, z1] - 4*G[-1/2, y1]*G[0, -1 - y1, 0, z1] + 12*G[0, x1]*G[0, -1 - y1, 0, z1] - 8*G[0, y1]*G[0, -1 - y1, 0, z1] - 4*G[-1 - 2*y1, x1]*G[0, -1 - y1, 0, z1] - 4*G[y1^2, x1]*G[0, -1 - y1, 0, z1] - 8*G[0, x1]*G[0, -1 - y1, -1 + x1, z1] - 4*G[0, x1]*G[0, -1 - y1, x1, z1] + 32*G[-1, y1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[0, x1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] - 48*G[0, y1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[y1^2, x1]*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[0, -1 - y1, -1 - y1, z1] + 32*G[-1, y1]*G[0, -1 - y1, -1 - y1, z1] + 24*G[0, x1]*G[0, -1 - y1, -1 - y1, z1] - 32*G[0, y1]*G[0, -1 - y1, -1 - y1, z1] - 16*G[y1^2, x1]*G[0, -1 - y1, -1 - y1, z1] + (8*I)*Pi*G[0, -1 - y1, x1/y1 - y1, z1] - 32*G[-1, y1]*G[0, -1 - y1, x1/y1 - y1, z1] - 20*G[0, x1]*G[0, -1 - y1, x1/y1 - y1, z1] + 32*G[0, y1]*G[0, -1 - y1, x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[0, -1 - y1, x1/y1 - y1, z1] + 4*G[0, x1]*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[0, x1/y1 - y1, -1, z1] - (4*I)*Pi*G[0, x1/y1 - y1, 0, z1] + 8*G[-1/2, y1]*G[0, x1/y1 - y1, 0, z1] + 4*G[0, x1]*G[0, x1/y1 - y1, 0, z1] - 16*G[0, y1]*G[0, x1/y1 - y1, 0, z1] + 8*G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, 0, z1] - 8*G[y1^2, x1]*G[0, x1/y1 - y1, 0, z1] + (12*I)*Pi*G[0, x1/y1 - y1, x1/y1 - y1, z1] - 4*G[0, x1]*G[0, x1/y1 - y1, x1/y1 - y1, z1] + (16*I)*Pi*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[0, x1]*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (56*I)*Pi*G[0, -y1, 0, x1] + 208*G[-1, y1]*G[0, -y1, 0, x1] - 144*G[-1/2, y1]*G[0, -y1, 0, x1] + 80*G[0, y1]*G[0, -y1, 0, x1] - 8*G[-1 + x1, z1]*G[0, -y1, 0, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, 0, x1] + 16*G[-1 - y1, z1]*G[0, -y1, 0, x1] - 80*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, 0, x1] + 32*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -y1, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, 0, x1] + (48*I)*Pi*G[0, -y1, -1 - 2*y1, x1] - 48*G[-1/2, y1]*G[0, -y1, -1 - 2*y1, x1] + 96*G[0, y1]*G[0, -y1, -1 - 2*y1, x1] - 8*G[-1 + x1, z1]*G[0, -y1, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, -1 - 2*y1, x1] + 16*G[-1 - y1, z1]*G[0, -y1, -1 - 2*y1, x1] - 80*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, -1 - 2*y1, x1] + 32*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -y1, -1 - 2*y1, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, -1 - 2*y1, x1] + (168*I)*Pi*G[0, -y1, -y1, x1] + 168*G[-1/2, y1]*G[0, -y1, -y1, x1] - 336*G[0, y1]*G[0, -y1, -y1, x1] - (28*I)*Pi*G[0, -y1, y1^2, x1] + 208*G[-1, y1]*G[0, -y1, y1^2, x1] - 36*G[-1/2, y1]*G[0, -y1, y1^2, x1] - 136*G[0, y1]*G[0, -y1, y1^2, x1] + 8*G[-1 + x1, z1]*G[0, -y1, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, y1^2, x1] - 16*G[-1 - y1, z1]*G[0, -y1, y1^2, x1] + 80*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -y1, y1^2, x1] - 32*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -y1, y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, y1^2, x1] - (104*I)*Pi*G[0, -y1, -(y1/(2 + y1)), x1] - 208*G[-1, y1]*G[0, -y1, -(y1/(2 + y1)), x1] + 208*G[0, y1]*G[0, -y1, -(y1/(2 + y1)), x1] + (20*I)*Pi*G[0, y1^2, 0, x1] + 36*G[-1, y1]*G[0, y1^2, 0, x1] + 20*G[-1/2, y1]*G[0, y1^2, 0, x1] - 76*G[0, y1]*G[0, y1^2, 0, x1] - 4*G[0, z1]*G[0, y1^2, 0, x1] + 32*G[-1 + x1, z1]*G[0, y1^2, 0, x1] + 56*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, 0, x1] + 56*G[-1 - y1, z1]*G[0, y1^2, 0, x1] + 26*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, y1^2, 0, x1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, 0, x1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, 0, x1] - 22*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, 0, x1] + 96*G[-1, y1]*G[0, y1^2, -1 - 2*y1, x1] - 12*G[-1/2, y1]*G[0, y1^2, -1 - 2*y1, x1] - 72*G[0, y1]*G[0, y1^2, -1 - 2*y1, x1] + 4*G[0, z1]*G[0, y1^2, -1 - 2*y1, x1] + 20*G[-1 + x1, z1]*G[0, y1^2, -1 - 2*y1, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, -1 - 2*y1, x1] - 16*G[-1 - y1, z1]*G[0, y1^2, -1 - 2*y1, x1] + 52*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, -1 - 2*y1, x1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, -1 - 2*y1, x1] - 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, -1 - 2*y1, x1] - (4*I)*Pi*G[0, y1^2, -y1, x1] - 4*G[-1/2, y1]*G[0, y1^2, -y1, x1] + 8*G[0, y1]*G[0, y1^2, -y1, x1] - (46*I)*Pi*G[0, y1^2, y1^2, x1] - 36*G[-1, y1]*G[0, y1^2, y1^2, x1] - 34*G[-1/2, y1]*G[0, y1^2, y1^2, x1] + 104*G[0, y1]*G[0, y1^2, y1^2, x1] - 4*G[0, z1]*G[0, y1^2, y1^2, x1] - 32*G[-1 + x1, z1]*G[0, y1^2, y1^2, x1] + 44*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, y1^2, x1] + 44*G[-1 - y1, z1]*G[0, y1^2, y1^2, x1] - 26*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, y1^2, y1^2, x1] - 84*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, y1^2, x1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, y1^2, x1] + 54*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, y1^2, x1] - (8*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (4*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 16*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 16*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (4*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 32*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 32*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (8*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[0, -(y1/(2 + y1)), 0, x1] + 160*G[-1, y1]*G[0, -(y1/(2 + y1)), 0, x1] - 160*G[0, y1]*G[0, -(y1/(2 + y1)), 0, x1] - 8*G[0, z1]*G[0, -(y1/(2 + y1)), 0, x1] + 32*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), 0, x1] + 52*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), 0, x1] + 68*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), 0, x1] - (16*I)*Pi*G[0, -(y1/(2 + y1)), -1 - 2*y1, x1] - 32*G[-1, y1]*G[0, -(y1/(2 + y1)), -1 - 2*y1, x1] + 32*G[0, y1]*G[0, -(y1/(2 + y1)), -1 - 2*y1, x1] - (16*I)*Pi*G[0, -(y1/(2 + y1)), -y1, x1] - 16*G[-1/2, y1]*G[0, -(y1/(2 + y1)), -y1, x1] + 32*G[0, y1]*G[0, -(y1/(2 + y1)), -y1, x1] + (24*I)*Pi*G[0, -(y1/(2 + y1)), y1^2, x1] - 128*G[-1, y1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 16*G[-1/2, y1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 96*G[0, y1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 8*G[0, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 32*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 52*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 68*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] + (40*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 40*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 40*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 80*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 40*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 40*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (64*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[-1/2, y1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 8*G[0, y1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[-1 - 2*y1, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[y1^2, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[0, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] - (4*I)*Pi*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[-1/2, y1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[0, y1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[y1^2, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[0, x1]*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[0, -((y1 + x1*(2 + y1))/x1), -1, z1] - (8*I)*Pi*G[0, -((y1 + x1*(2 + y1))/x1), 0, z1] - 16*G[-1, y1]*G[0, -((y1 + x1*(2 + y1))/x1), 0, z1] - 8*G[0, x1]*G[0, -((y1 + x1*(2 + y1))/x1), 0, z1] + 16*G[0, y1]*G[0, -((y1 + x1*(2 + y1))/x1), 0, z1] + 8*G[y1^2, x1]*G[0, -((y1 + x1*(2 + y1))/x1), 0, z1] + (4*I)*Pi*G[0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[-1, y1]*G[0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[0, x1]*G[0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[0, y1]*G[0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[y1^2, x1]*G[0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (8*I)*Pi*G[0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1, y1]*G[0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[0, x1]*G[0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[0, y1]*G[0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (4*I)*Pi*G[0, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[0, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[0, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[0, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1/2, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (24*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 24*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (48*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 72*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (48*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (24*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 24*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (48*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 72*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (48*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (38*I)*Pi*G[1, 0, 0, x1] - 88*G[-1, y1]*G[1, 0, 0, x1] + 88*G[0, y1]*G[1, 0, 0, x1] - 4*G[0, z1]*G[1, 0, 0, x1] + 18*G[x1, z1]*G[1, 0, 0, x1] + 28*G[x1*(1 + y1^(-1)), z1]*G[1, 0, 0, x1] + 44*G[-1 - y1, z1]*G[1, 0, 0, x1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, 0, x1] - (32*I)*Pi*G[1, 0, -1 - 2*y1, x1] - 64*G[-1, y1]*G[1, 0, -1 - 2*y1, x1] + 64*G[0, y1]*G[1, 0, -1 - 2*y1, x1] - (8*I)*Pi*G[1, 0, -y1, x1] - 8*G[-1/2, y1]*G[1, 0, -y1, x1] + 16*G[0, y1]*G[1, 0, -y1, x1] + (20*I)*Pi*G[1, 0, y1^2, x1] + 24*G[-1, y1]*G[1, 0, y1^2, x1] + 20*G[-1/2, y1]*G[1, 0, y1^2, x1] - 64*G[0, y1]*G[1, 0, y1^2, x1] - 16*G[-1 - y1, z1]*G[1, 0, y1^2, x1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, y1^2, x1] + (32*I)*Pi*G[1, 0, -(y1/(2 + y1)), x1] + 64*G[-1, y1]*G[1, 0, -(y1/(2 + y1)), x1] - 64*G[0, y1]*G[1, 0, -(y1/(2 + y1)), x1] - (32*I)*Pi*G[1, -1 - 2*y1, 0, x1] - 64*G[-1, y1]*G[1, -1 - 2*y1, 0, x1] + 64*G[0, y1]*G[1, -1 - 2*y1, 0, x1] - (32*I)*Pi*G[1, -1 - 2*y1, -1 - 2*y1, x1] - 64*G[-1, y1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 64*G[0, y1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] + (64*I)*Pi*G[1, -1 - 2*y1, y1^2, x1] + 64*G[-1, y1]*G[1, -1 - 2*y1, y1^2, x1] + 32*G[-1/2, y1]*G[1, -1 - 2*y1, y1^2, x1] - 128*G[0, y1]*G[1, -1 - 2*y1, y1^2, x1] - 16*G[-1 - y1, z1]*G[1, -1 - 2*y1, y1^2, x1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, y1^2, x1] + (64*I)*Pi*G[1, -y1, 0, x1] + 112*G[-1, y1]*G[1, -y1, 0, x1] + 32*G[-1/2, y1]*G[1, -y1, 0, x1] - 176*G[0, y1]*G[1, -y1, 0, x1] - 16*G[-1 - y1, z1]*G[1, -y1, 0, x1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, 0, x1] + (8*I)*Pi*G[1, -y1, -1 - 2*y1, x1] + 48*G[-1, y1]*G[1, -y1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[1, -y1, -1 - 2*y1, x1] - 64*G[0, y1]*G[1, -y1, -1 - 2*y1, x1] - 16*G[-1 - y1, z1]*G[1, -y1, -1 - 2*y1, x1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, -1 - 2*y1, x1] - (48*I)*Pi*G[1, -y1, -y1, x1] - 48*G[-1/2, y1]*G[1, -y1, -y1, x1] + 96*G[0, y1]*G[1, -y1, -y1, x1] + (24*I)*Pi*G[1, -y1, y1^2, x1] + 16*G[-1, y1]*G[1, -y1, y1^2, x1] - 8*G[-1/2, y1]*G[1, -y1, y1^2, x1] + 16*G[-1 - y1, z1]*G[1, -y1, y1^2, x1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, y1^2, x1] - (32*I)*Pi*G[1, -y1, -(y1/(2 + y1)), x1] - 64*G[-1, y1]*G[1, -y1, -(y1/(2 + y1)), x1] + 64*G[0, y1]*G[1, -y1, -(y1/(2 + y1)), x1] - 16*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), 0, x1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), 0, x1] + (32*I)*Pi*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] + 64*G[-1, y1]*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] - 64*G[0, y1]*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] + (32*I)*Pi*G[1, -(y1/(2 + y1)), -y1, x1] + 32*G[-1/2, y1]*G[1, -(y1/(2 + y1)), -y1, x1] - 64*G[0, y1]*G[1, -(y1/(2 + y1)), -y1, x1] - (64*I)*Pi*G[1, -(y1/(2 + y1)), y1^2, x1] - 64*G[-1, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 32*G[-1/2, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] + 128*G[0, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] + 16*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), y1^2, x1] + (48*I)*Pi*G[-1 + x1, -1, -1, z1] - (18*I)*Pi*G[-1 + x1, -1, 0, z1] + 24*G[-1, y1]*G[-1 + x1, -1, 0, z1] - 12*G[-1/2, y1]*G[-1 + x1, -1, 0, z1] + 18*G[0, x1]*G[-1 + x1, -1, 0, z1] - 12*G[-1 - 2*y1, x1]*G[-1 + x1, -1, 0, z1] - (12*I)*Pi*G[-1 + x1, -1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-1 + x1, -1, -1 - y1, z1] + (24*I)*Pi*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-1 + x1, 0, -1, z1] - 8*G[0, x1]*G[-1 + x1, 0, 0, z1] + 4*G[0, x1]*G[-1 + x1, 0, x1, z1] - (6*I)*Pi*G[-1 + x1, x1, 0, z1] + 2*G[0, x1]*G[-1 + x1, x1, 0, z1] - 4*G[0, x1]*G[-1 + x1, x1, x1, z1] - (12*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -1, z1] + 24*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] - 12*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] + 16*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] - 12*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] + 32*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, z1] - 16*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 16*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 32*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - (44*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 40*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 64*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (12*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (16*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (24*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-1 + x1, -1 - y1, -1, z1] - 40*G[-1, y1]*G[-1 + x1, -1 - y1, 0, z1] + 20*G[-1/2, y1]*G[-1 + x1, -1 - y1, 0, z1] - 16*G[0, x1]*G[-1 + x1, -1 - y1, 0, z1] + 20*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, 0, z1] + 16*G[0, x1]*G[-1 + x1, -1 - y1, x1, z1] - (32*I)*Pi*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[-1/2, y1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[0, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 64*G[0, y1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[y1^2, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-1 + x1, -1 - y1, -1 - y1, z1] - 16*G[-1/2, y1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - 16*G[0, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] + 32*G[0, y1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] + 16*G[y1^2, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] + (20*I)*Pi*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 24*G[-1, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 20*G[-1/2, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 32*G[0, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 64*G[0, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 20*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 32*G[y1^2, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + (20*I)*Pi*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 40*G[-1, y1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 20*G[0, x1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 40*G[0, y1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 20*G[y1^2, x1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (48*I)*Pi*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 96*G[0, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1, y1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, x1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[y1^2, x1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (24*I)*Pi*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 32*G[0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + (32*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 32*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 64*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 32*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 32*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - (32*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 32*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 64*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 32*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 32*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - (32*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 64*G[-1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 64*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (48*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 48*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 96*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 48*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (48*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 48*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 96*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 48*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (64*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 64*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 128*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 64*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (16*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (32*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (16*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 16*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (48*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 32*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 32*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 96*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 32*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 48*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (64*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 64*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 128*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 64*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (16*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (32*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (18*I)*Pi*G[x1, 0, -1, z1] - (36*I)*Pi*G[x1, 0, 0, z1] + 12*G[0, x1]*G[x1, 0, 0, z1] - 6*G[0, x1]*G[x1, 0, x1, z1] + (18*I)*Pi*G[x1, -1 + x1, -1, z1] + 18*G[0, x1]*G[x1, -1 + x1, x1, z1] - (36*I)*Pi*G[x1, x1, 0, z1] + 12*G[0, x1]*G[x1, x1, 0, z1] - 24*G[0, x1]*G[x1, x1, x1, z1] - (48*I)*Pi*G[x1*(1 + y1^(-1)), -1, -1, z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), -1, 0, z1] - 36*G[-1, y1]*G[x1*(1 + y1^(-1)), -1, 0, z1] + 24*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, 0, z1] - 18*G[0, x1]*G[x1*(1 + y1^(-1)), -1, 0, z1] - 12*G[0, y1]*G[x1*(1 + y1^(-1)), -1, 0, z1] + 24*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, 0, z1] - 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, 0, z1] + (18*I)*Pi*G[x1*(1 + y1^(-1)), -1, x1*(1 + y1^(-1)), z1] + (18*I)*Pi*G[x1*(1 + y1^(-1)), -1, -1 - y1, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), -1, x1/y1 - y1, z1] - (48*I)*Pi*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, y1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, y1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (18*I)*Pi*G[x1*(1 + y1^(-1)), 0, -1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), 0, 0, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, 0, z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), 0, 0, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), 0, 0, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -1 + x1, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), 0, x1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, x1, z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), x1, 0, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1, 0, z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), x1, x1, z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 20*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 40*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (20*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 40*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 40*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 20*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + (20*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 40*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 28*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 20*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 28*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (28*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 28*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 48*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 24*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 48*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 24*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 32*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 40*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 40*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 72*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 48*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 24*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (44*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 88*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 44*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 88*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 44*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 20*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 10*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + (32*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 40*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (32*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 40*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + (50*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 44*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 28*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 38*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 100*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 28*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 50*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - (18*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 36*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 18*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 36*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 18*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (72*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 72*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (72*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 72*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 24*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (64*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 28*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 20*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 56*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 28*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 28*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (32*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (72*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 72*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 72*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (30*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 48*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 24*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 48*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 24*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (22*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 48*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 24*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (28*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 36*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 18*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (10*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 20*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 20*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (48*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 72*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (48*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (48*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 72*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (48*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1 - 2*y1, 0, 0, x1] - 64*G[-1, y1]*G[-1 - 2*y1, 0, 0, x1] + 84*G[-1/2, y1]*G[-1 - 2*y1, 0, 0, x1] - 104*G[0, y1]*G[-1 - 2*y1, 0, 0, x1] - 4*G[0, z1]*G[-1 - 2*y1, 0, 0, x1] - 32*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, 0, x1] - 32*G[-1 - y1, z1]*G[-1 - 2*y1, 0, 0, x1] + 84*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, 0, x1] - 20*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, 0, x1] - (72*I)*Pi*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 64*G[-1, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 20*G[-1/2, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 24*G[0, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 4*G[0, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 16*G[-1 - y1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - (80*I)*Pi*G[-1 - 2*y1, 0, -y1, x1] - 80*G[-1/2, y1]*G[-1 - 2*y1, 0, -y1, x1] + 160*G[0, y1]*G[-1 - 2*y1, 0, -y1, x1] + (144*I)*Pi*G[-1 - 2*y1, 0, y1^2, x1] + 64*G[-1, y1]*G[-1 - 2*y1, 0, y1^2, x1] + 52*G[-1/2, y1]*G[-1 - 2*y1, 0, y1^2, x1] - 168*G[0, y1]*G[-1 - 2*y1, 0, y1^2, x1] + 4*G[0, z1]*G[-1 - 2*y1, 0, y1^2, x1] + 32*G[-1 + x1, z1]*G[-1 - 2*y1, 0, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, y1^2, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, y1^2, x1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, y1^2, x1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, y1^2, x1] - (72*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 64*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 20*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 24*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 4*G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 16*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - (136*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 64*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 44*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 152*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 64*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 64*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 44*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - (32*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, -y1, x1] - 32*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, -y1, x1] + 64*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, -y1, x1] + (184*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 64*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 92*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 248*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 4*G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 32*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 64*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 48*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 76*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - (8*I)*Pi*G[-1 - 2*y1, -y1, 0, x1] + 48*G[-1, y1]*G[-1 - 2*y1, -y1, 0, x1] - 80*G[-1/2, y1]*G[-1 - 2*y1, -y1, 0, x1] + 112*G[0, y1]*G[-1 - 2*y1, -y1, 0, x1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, 0, x1] + 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -y1, 0, x1] + (40*I)*Pi*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 48*G[-1, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 32*G[-1/2, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 16*G[0, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + (72*I)*Pi*G[-1 - 2*y1, -y1, -y1, x1] + 72*G[-1/2, y1]*G[-1 - 2*y1, -y1, -y1, x1] - 144*G[0, y1]*G[-1 - 2*y1, -y1, -y1, x1] - (100*I)*Pi*G[-1 - 2*y1, -y1, y1^2, x1] - 48*G[-1, y1]*G[-1 - 2*y1, -y1, y1^2, x1] - 28*G[-1/2, y1]*G[-1 - 2*y1, -y1, y1^2, x1] + 104*G[0, y1]*G[-1 - 2*y1, -y1, y1^2, x1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] - 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -y1, y1^2, x1] + (108*I)*Pi*G[-1 - 2*y1, y1^2, 0, x1] + 40*G[-1, y1]*G[-1 - 2*y1, y1^2, 0, x1] + 52*G[-1/2, y1]*G[-1 - 2*y1, y1^2, 0, x1] - 144*G[0, y1]*G[-1 - 2*y1, y1^2, 0, x1] + 4*G[0, z1]*G[-1 - 2*y1, y1^2, 0, x1] + 32*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, 0, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, 0, x1] + 28*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, 0, x1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, 0, x1] + (64*I)*Pi*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 64*G[-1, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 44*G[-1/2, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 152*G[0, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 4*G[0, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 32*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 64*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 48*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 92*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - (28*I)*Pi*G[-1 - 2*y1, y1^2, -y1, x1] - 28*G[-1/2, y1]*G[-1 - 2*y1, y1^2, -y1, x1] + 56*G[0, y1]*G[-1 - 2*y1, y1^2, -y1, x1] - (82*I)*Pi*G[-1 - 2*y1, y1^2, y1^2, x1] - 40*G[-1, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 62*G[-1/2, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 164*G[0, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 4*G[0, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 64*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 64*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 32*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 124*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - (48*I)*Pi*G[-1 - y1, -1, -1, z1] + (24*I)*Pi*G[-1 - y1, -1, 0, z1] - 36*G[-1, y1]*G[-1 - y1, -1, 0, z1] + 24*G[-1/2, y1]*G[-1 - y1, -1, 0, z1] - 18*G[0, x1]*G[-1 - y1, -1, 0, z1] - 12*G[0, y1]*G[-1 - y1, -1, 0, z1] + 24*G[-1 - 2*y1, x1]*G[-1 - y1, -1, 0, z1] - 6*G[y1^2, x1]*G[-1 - y1, -1, 0, z1] + (18*I)*Pi*G[-1 - y1, -1, x1*(1 + y1^(-1)), z1] + (18*I)*Pi*G[-1 - y1, -1, -1 - y1, z1] + (6*I)*Pi*G[-1 - y1, -1, x1/y1 - y1, z1] - (48*I)*Pi*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1/2, y1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, y1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1 - 2*y1, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[y1^2, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (48*I)*Pi*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1/2, y1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, y1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[-1 - 2*y1, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[y1^2, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (18*I)*Pi*G[-1 - y1, 0, -1, z1] - (8*I)*Pi*G[-1 - y1, 0, 0, z1] + 8*G[-1, y1]*G[-1 - y1, 0, 0, z1] + 12*G[0, x1]*G[-1 - y1, 0, 0, z1] - 8*G[0, y1]*G[-1 - y1, 0, 0, z1] - 4*G[y1^2, x1]*G[-1 - y1, 0, 0, z1] - 4*G[0, x1]*G[-1 - y1, 0, -1 + x1, z1] - 4*G[0, x1]*G[-1 - y1, 0, x1, z1] - (2*I)*Pi*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - y1, 0, -1 - y1, z1] + 8*G[-1, y1]*G[-1 - y1, 0, -1 - y1, z1] + 8*G[0, x1]*G[-1 - y1, 0, -1 - y1, z1] - 8*G[0, y1]*G[-1 - y1, 0, -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, 0, -1 - y1, z1] + (8*I)*Pi*G[-1 - y1, 0, x1/y1 - y1, z1] + 4*G[-1, y1]*G[-1 - y1, 0, x1/y1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, 0, x1/y1 - y1, z1] - 4*G[0, y1]*G[-1 - y1, 0, x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[-1 - y1, 0, x1/y1 - y1, z1] - (2*I)*Pi*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, x1]*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[y1^2, x1]*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] + (24*I)*Pi*G[-1 - y1, -1 + x1, -1, z1] - 4*G[0, x1]*G[-1 - y1, -1 + x1, 0, z1] + 4*G[0, x1]*G[-1 - y1, -1 + x1, x1, z1] + 16*G[0, x1]*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[-1 - y1, -1 + x1, -1 - y1, z1] + 16*G[-1/2, y1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + 16*G[0, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 32*G[0, y1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 16*G[y1^2, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + (16*I)*Pi*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1, y1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, x1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[y1^2, x1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (24*I)*Pi*G[-1 - y1, x1, 0, z1] - 8*G[0, x1]*G[-1 - y1, x1, 0, z1] + 16*G[0, x1]*G[-1 - y1, x1, x1, z1] - (12*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -1, z1] - (8*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 16*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 16*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 44*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] - 16*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1, z1] - (8*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 40*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 40*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - (12*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 72*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 48*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 24*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (12*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 64*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 64*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (24*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-1 - y1, -1 - y1, -1, z1] - (8*I)*Pi*G[-1 - y1, -1 - y1, 0, z1] - 16*G[-1, y1]*G[-1 - y1, -1 - y1, 0, z1] + 12*G[-1/2, y1]*G[-1 - y1, -1 - y1, 0, z1] - 8*G[0, y1]*G[-1 - y1, -1 - y1, 0, z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, 0, z1] - 4*G[y1^2, x1]*G[-1 - y1, -1 - y1, 0, z1] + 24*G[0, x1]*G[-1 - y1, -1 - y1, -1 + x1, z1] - 8*G[0, x1]*G[-1 - y1, -1 - y1, x1, z1] - (20*I)*Pi*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1/2, y1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 40*G[0, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 40*G[0, y1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 20*G[y1^2, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-1 - y1, -1 - y1, -1 - y1, z1] - 16*G[-1, y1]*G[-1 - y1, -1 - y1, -1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, -1 - y1, -1 - y1, z1] - 40*G[0, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + 32*G[0, y1]*G[-1 - y1, -1 - y1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + 16*G[y1^2, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + (20*I)*Pi*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 40*G[-1, y1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 28*G[-1/2, y1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 20*G[0, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 16*G[0, y1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 28*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + (16*I)*Pi*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, x1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, y1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[y1^2, x1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (24*I)*Pi*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[0, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (20*I)*Pi*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 40*G[-1, y1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 20*G[0, x1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 40*G[0, y1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 20*G[y1^2, x1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (24*I)*Pi*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-1 - y1, x1/y1 - y1, -1, z1] + (16*I)*Pi*G[-1 - y1, x1/y1 - y1, 0, z1] + 4*G[-1, y1]*G[-1 - y1, x1/y1 - y1, 0, z1] + 8*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, 0, z1] - 2*G[0, x1]*G[-1 - y1, x1/y1 - y1, 0, z1] - 20*G[0, y1]*G[-1 - y1, x1/y1 - y1, 0, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, 0, z1] - 10*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, 0, z1] + (32*I)*Pi*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 40*G[-1, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (32*I)*Pi*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - 40*G[-1, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - 4*G[0, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 8*G[0, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 4*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + (50*I)*Pi*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 44*G[-1, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 28*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 38*G[0, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 100*G[0, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 28*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 50*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - (18*I)*Pi*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 36*G[-1, y1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 18*G[0, x1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 36*G[0, y1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 18*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (72*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 72*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (72*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 72*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + (16*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 32*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - (16*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (4*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (24*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 24*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 12*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (24*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 48*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (24*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 48*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (32*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 12*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 36*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (8*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (48*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 96*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (72*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 72*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (72*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 72*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 36*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 36*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 8*G[-1/2, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 16*G[0, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 8*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 8*G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + (8*I)*Pi*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 16*G[0, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (30*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - (4*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] - 8*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] - 4*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] + 8*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] + 4*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] + (2*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 64*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 32*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 64*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 32*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 64*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 32*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 64*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 32*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (4*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 68*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 34*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 68*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 34*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (2*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (24*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 24*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (48*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 72*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (48*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (24*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 24*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (48*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 72*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (48*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (96*I)*Pi*G[-y1, 0, 0, x1] + 560*G[-1, y1]*G[-y1, 0, 0, x1] - 64*G[-1/2, y1]*G[-y1, 0, 0, x1] - 432*G[0, y1]*G[-y1, 0, 0, x1] - 16*G[0, z1]*G[-y1, 0, 0, x1] + 120*G[-1 + x1, z1]*G[-y1, 0, 0, x1] + 120*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, 0, x1] + 120*G[-1 - y1, z1]*G[-y1, 0, 0, x1] - 128*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, 0, x1] + 56*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, 0, x1] + 120*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, 0, x1] - (16*I)*Pi*G[-y1, 0, -1 - 2*y1, x1] + 96*G[-1, y1]*G[-y1, 0, -1 - 2*y1, x1] - 64*G[-1/2, y1]*G[-y1, 0, -1 - 2*y1, x1] + 32*G[0, y1]*G[-y1, 0, -1 - 2*y1, x1] + 32*G[-1 + x1, z1]*G[-y1, 0, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, -1 - 2*y1, x1] + 16*G[-1 - y1, z1]*G[-y1, 0, -1 - 2*y1, x1] - 80*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, -1 - 2*y1, x1] + 32*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, -1 - 2*y1, x1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, -1 - 2*y1, x1] + (80*I)*Pi*G[-y1, 0, -y1, x1] + 80*G[-1/2, y1]*G[-y1, 0, -y1, x1] - 160*G[0, y1]*G[-y1, 0, -y1, x1] + (72*I)*Pi*G[-y1, 0, y1^2, x1] + 48*G[-1, y1]*G[-y1, 0, y1^2, x1] - 24*G[-1/2, y1]*G[-y1, 0, y1^2, x1] + 8*G[0, z1]*G[-y1, 0, y1^2, x1] - 88*G[-1 + x1, z1]*G[-y1, 0, y1^2, x1] - 56*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, y1^2, x1] - 56*G[-1 - y1, z1]*G[-y1, 0, y1^2, x1] + 56*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, y1^2, x1] - 32*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, y1^2, x1] - 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, y1^2, x1] - (152*I)*Pi*G[-y1, 0, -(y1/(2 + y1)), x1] - 304*G[-1, y1]*G[-y1, 0, -(y1/(2 + y1)), x1] + 304*G[0, y1]*G[-y1, 0, -(y1/(2 + y1)), x1] + (64*I)*Pi*G[-y1, 1, 0, x1] + 32*G[-1, y1]*G[-y1, 1, 0, x1] - 32*G[0, y1]*G[-y1, 1, 0, x1] + 8*G[0, z1]*G[-y1, 1, 0, x1] - 32*G[-1 + x1, z1]*G[-y1, 1, 0, x1] - 52*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, 0, x1] - 52*G[-1 - y1, z1]*G[-y1, 1, 0, x1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 1, 0, x1] + (16*I)*Pi*G[-y1, 1, -1 - 2*y1, x1] + 32*G[-1, y1]*G[-y1, 1, -1 - 2*y1, x1] - 32*G[0, y1]*G[-y1, 1, -1 - 2*y1, x1] - (16*I)*Pi*G[-y1, 1, -y1, x1] - 16*G[-1/2, y1]*G[-y1, 1, -y1, x1] + 32*G[0, y1]*G[-y1, 1, -y1, x1] - (16*I)*Pi*G[-y1, 1, -(y1/(2 + y1)), x1] - 32*G[-1, y1]*G[-y1, 1, -(y1/(2 + y1)), x1] + 32*G[0, y1]*G[-y1, 1, -(y1/(2 + y1)), x1] - (16*I)*Pi*G[-y1, -1 - 2*y1, 0, x1] + 96*G[-1, y1]*G[-y1, -1 - 2*y1, 0, x1] - 64*G[-1/2, y1]*G[-y1, -1 - 2*y1, 0, x1] + 32*G[0, y1]*G[-y1, -1 - 2*y1, 0, x1] + 32*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, 0, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, 0, x1] + 16*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, 0, x1] - 80*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, 0, x1] + 32*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, 0, x1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, 0, x1] - (16*I)*Pi*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 96*G[-1, y1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 64*G[-1/2, y1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 32*G[0, y1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + (48*I)*Pi*G[-y1, -1 - 2*y1, -y1, x1] + 48*G[-1/2, y1]*G[-y1, -1 - 2*y1, -y1, x1] - 96*G[0, y1]*G[-y1, -1 - 2*y1, -y1, x1] - (56*I)*Pi*G[-y1, -1 - 2*y1, y1^2, x1] - 96*G[-1, y1]*G[-y1, -1 - 2*y1, y1^2, x1] - 8*G[-1/2, y1]*G[-y1, -1 - 2*y1, y1^2, x1] + 112*G[0, y1]*G[-y1, -1 - 2*y1, y1^2, x1] - 32*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 4*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, y1^2, x1] - (192*I)*Pi*G[-y1, -y1, 0, x1] - 384*G[-1, y1]*G[-y1, -y1, 0, x1] + 384*G[0, y1]*G[-y1, -y1, 0, x1] - 48*G[-1 + x1, z1]*G[-y1, -y1, 0, x1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, 0, x1] + 24*G[-1 - y1, z1]*G[-y1, -y1, 0, x1] + 72*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, 0, x1] - 48*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -y1, 0, x1] - 48*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, 0, x1] - (24*I)*Pi*G[-y1, -y1, -1 - 2*y1, x1] - 48*G[-1, y1]*G[-y1, -y1, -1 - 2*y1, x1] + 48*G[0, y1]*G[-y1, -y1, -1 - 2*y1, x1] - 48*G[-1 + x1, z1]*G[-y1, -y1, -1 - 2*y1, x1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, -1 - 2*y1, x1] + 24*G[-1 - y1, z1]*G[-y1, -y1, -1 - 2*y1, x1] + 72*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, -1 - 2*y1, x1] - 48*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -y1, -1 - 2*y1, x1] - 48*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, -1 - 2*y1, x1] - (120*I)*Pi*G[-y1, -y1, y1^2, x1] - 288*G[-1, y1]*G[-y1, -y1, y1^2, x1] + 24*G[-1/2, y1]*G[-y1, -y1, y1^2, x1] + 240*G[0, y1]*G[-y1, -y1, y1^2, x1] + 48*G[-1 + x1, z1]*G[-y1, -y1, y1^2, x1] - 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, y1^2, x1] - 24*G[-1 - y1, z1]*G[-y1, -y1, y1^2, x1] - 72*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -y1, y1^2, x1] + 48*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -y1, y1^2, x1] + 48*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, y1^2, x1] + (168*I)*Pi*G[-y1, -y1, -(y1/(2 + y1)), x1] + 336*G[-1, y1]*G[-y1, -y1, -(y1/(2 + y1)), x1] - 336*G[0, y1]*G[-y1, -y1, -(y1/(2 + y1)), x1] + (64*I)*Pi*G[-y1, y1^2, 0, x1] + 96*G[-1, y1]*G[-y1, y1^2, 0, x1] + 16*G[-1/2, y1]*G[-y1, y1^2, 0, x1] - 128*G[0, y1]*G[-y1, y1^2, 0, x1] - 32*G[-1 + x1, z1]*G[-y1, y1^2, 0, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, 0, x1] - 16*G[-1 - y1, z1]*G[-y1, y1^2, 0, x1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, 0, x1] - 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, 0, x1] + (32*I)*Pi*G[-y1, y1^2, -1 - 2*y1, x1] - 64*G[-1, y1]*G[-y1, y1^2, -1 - 2*y1, x1] + 40*G[-1/2, y1]*G[-y1, y1^2, -1 - 2*y1, x1] - 16*G[0, y1]*G[-y1, y1^2, -1 - 2*y1, x1] - 8*G[-1 + x1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 16*G[-1 - y1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 28*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, -1 - 2*y1, x1] - (24*I)*Pi*G[-y1, y1^2, -y1, x1] - 24*G[-1/2, y1]*G[-y1, y1^2, -y1, x1] + 48*G[0, y1]*G[-y1, y1^2, -y1, x1] + (4*I)*Pi*G[-y1, y1^2, y1^2, x1] - 96*G[-1, y1]*G[-y1, y1^2, y1^2, x1] + 4*G[-1/2, y1]*G[-y1, y1^2, y1^2, x1] + 88*G[0, y1]*G[-y1, y1^2, y1^2, x1] + 8*G[0, z1]*G[-y1, y1^2, y1^2, x1] - 48*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, y1^2, x1] - 48*G[-1 - y1, z1]*G[-y1, y1^2, y1^2, x1] + 52*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, y1^2, x1] - 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, y1^2, x1] - 48*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, y1^2, x1] - (8*I)*Pi*G[-y1, -(y1/(2 + y1)), 0, x1] - 160*G[-1, y1]*G[-y1, -(y1/(2 + y1)), 0, x1] + 160*G[0, y1]*G[-y1, -(y1/(2 + y1)), 0, x1] + 8*G[0, z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 32*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 52*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 52*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - (16*I)*Pi*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, x1] - 32*G[-1, y1]*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, x1] + 32*G[0, y1]*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, x1] - (16*I)*Pi*G[-y1, -(y1/(2 + y1)), -y1, x1] - 16*G[-1/2, y1]*G[-y1, -(y1/(2 + y1)), -y1, x1] + 32*G[0, y1]*G[-y1, -(y1/(2 + y1)), -y1, x1] + (40*I)*Pi*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 192*G[-1, y1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 16*G[-1/2, y1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 224*G[0, y1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 8*G[0, z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 32*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 52*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 52*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - (8*I)*Pi*G[y1^2, 0, 0, x1] - 20*G[-1/2, y1]*G[y1^2, 0, 0, x1] + 40*G[0, y1]*G[y1^2, 0, 0, x1] + 22*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, 0, x1] + 22*G[-1 - y1, z1]*G[y1^2, 0, 0, x1] + 20*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, 0, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, 0, x1] - 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, 0, 0, x1] - 54*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, 0, x1] + (8*I)*Pi*G[y1^2, 0, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[y1^2, 0, -1 - 2*y1, x1] + 8*G[0, y1]*G[y1^2, 0, -1 - 2*y1, x1] + 4*G[0, z1]*G[y1^2, 0, -1 - 2*y1, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, -1 - 2*y1, x1] - 16*G[-1 - y1, z1]*G[y1^2, 0, -1 - 2*y1, x1] + 52*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, -1 - 2*y1, x1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, 0, -1 - 2*y1, x1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, -1 - 2*y1, x1] + (32*I)*Pi*G[y1^2, 0, -y1, x1] + 32*G[-1/2, y1]*G[y1^2, 0, -y1, x1] - 64*G[0, y1]*G[y1^2, 0, -y1, x1] - (24*I)*Pi*G[y1^2, 0, y1^2, x1] - 12*G[-1/2, y1]*G[y1^2, 0, y1^2, x1] + 24*G[0, y1]*G[y1^2, 0, y1^2, x1] - 4*G[0, z1]*G[y1^2, 0, y1^2, x1] + 38*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, y1^2, x1] + 38*G[-1 - y1, z1]*G[y1^2, 0, y1^2, x1] - 20*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, y1^2, x1] - 72*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, y1^2, x1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, 0, y1^2, x1] + 74*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, y1^2, x1] + (8*I)*Pi*G[y1^2, -1 - 2*y1, 0, x1] - 4*G[-1/2, y1]*G[y1^2, -1 - 2*y1, 0, x1] + 8*G[0, y1]*G[y1^2, -1 - 2*y1, 0, x1] + 4*G[0, z1]*G[y1^2, -1 - 2*y1, 0, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, 0, x1] - 16*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, 0, x1] + 52*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, 0, x1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, 0, x1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, 0, x1] + (24*I)*Pi*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 12*G[-1/2, y1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 24*G[0, y1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 4*G[0, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 52*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 52*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 44*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + (8*I)*Pi*G[y1^2, -1 - 2*y1, -y1, x1] + 8*G[-1/2, y1]*G[y1^2, -1 - 2*y1, -y1, x1] - 16*G[0, y1]*G[y1^2, -1 - 2*y1, -y1, x1] - (28*I)*Pi*G[y1^2, -1 - 2*y1, y1^2, x1] - 16*G[-1/2, y1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 32*G[0, y1]*G[y1^2, -1 - 2*y1, y1^2, x1] - 4*G[0, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 36*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 36*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - 76*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 40*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + (8*I)*Pi*G[y1^2, -y1, 0, x1] + 32*G[-1/2, y1]*G[y1^2, -y1, 0, x1] - 64*G[0, y1]*G[y1^2, -y1, 0, x1] - 28*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, 0, x1] + 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -y1, 0, x1] + 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, 0, x1] - (16*I)*Pi*G[y1^2, -y1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[y1^2, -y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[y1^2, -y1, -1 - 2*y1, x1] - 28*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, -1 - 2*y1, x1] + 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -y1, -1 - 2*y1, x1] + 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, -1 - 2*y1, x1] - (48*I)*Pi*G[y1^2, -y1, -y1, x1] - 48*G[-1/2, y1]*G[y1^2, -y1, -y1, x1] + 96*G[0, y1]*G[y1^2, -y1, -y1, x1] + (40*I)*Pi*G[y1^2, -y1, y1^2, x1] + 16*G[-1/2, y1]*G[y1^2, -y1, y1^2, x1] - 32*G[0, y1]*G[y1^2, -y1, y1^2, x1] + 28*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, y1^2, x1] - 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -y1, y1^2, x1] - 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, y1^2, x1] - (12*I)*Pi*G[y1^2, y1^2, 0, x1] - 12*G[-1/2, y1]*G[y1^2, y1^2, 0, x1] + 24*G[0, y1]*G[y1^2, y1^2, 0, x1] - 4*G[0, z1]*G[y1^2, y1^2, 0, x1] + 38*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, 0, x1] + 38*G[-1 - y1, z1]*G[y1^2, y1^2, 0, x1] - 20*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, 0, x1] - 58*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, 0, x1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, 0, x1] + 62*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, 0, x1] + (8*I)*Pi*G[y1^2, y1^2, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 8*G[0, y1]*G[y1^2, y1^2, -1 - 2*y1, x1] - 4*G[0, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 36*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 36*G[-1 - y1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] - 62*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 28*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + (16*I)*Pi*G[y1^2, y1^2, -y1, x1] + 16*G[-1/2, y1]*G[y1^2, y1^2, -y1, x1] - 32*G[0, y1]*G[y1^2, y1^2, -y1, x1] - (16*I)*Pi*G[y1^2, y1^2, y1^2, x1] - 4*G[-1/2, y1]*G[y1^2, y1^2, y1^2, x1] + 8*G[0, y1]*G[y1^2, y1^2, y1^2, x1] + 4*G[0, z1]*G[y1^2, y1^2, y1^2, x1] - 58*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, y1^2, x1] - 58*G[-1 - y1, z1]*G[y1^2, y1^2, y1^2, x1] + 20*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, y1^2, x1] + 82*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, y1^2, x1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, y1^2, x1] - 70*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, y1^2, x1] + (6*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, z1] - (8*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 4*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 4*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 16*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 20*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 10*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 20*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 10*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 16*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 8*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 16*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 8*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 20*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 10*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 20*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 10*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 32*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 16*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 32*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 16*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 40*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 20*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 40*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 20*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 16*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 16*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 32*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 32*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (8*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (6*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - (6*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 6*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (6*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (16*I)*Pi*G[-(y1/(2 + y1)), 0, 0, x1] + 20*G[-1, y1]*G[-(y1/(2 + y1)), 0, 0, x1] - 20*G[0, y1]*G[-(y1/(2 + y1)), 0, 0, x1] - 4*G[0, z1]*G[-(y1/(2 + y1)), 0, 0, x1] - 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] + 50*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, 0, x1] + 34*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, 0, x1] + (32*I)*Pi*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] + 64*G[-1, y1]*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] - 64*G[0, y1]*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), 0, -y1, x1] - 8*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, -y1, x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), 0, -y1, x1] - (48*I)*Pi*G[-(y1/(2 + y1)), 0, y1^2, x1] - 84*G[-1, y1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - 12*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, y1^2, x1] + 108*G[0, y1]*G[-(y1/(2 + y1)), 0, y1^2, x1] + 4*G[0, z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - 34*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - 34*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - (32*I)*Pi*G[-(y1/(2 + y1)), 1, 0, x1] - 64*G[-1, y1]*G[-(y1/(2 + y1)), 1, 0, x1] + 64*G[0, y1]*G[-(y1/(2 + y1)), 1, 0, x1] + 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 1, 0, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 1, 0, x1] - (32*I)*Pi*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] - 64*G[-1, y1]*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] + 64*G[0, y1]*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] + (32*I)*Pi*G[-(y1/(2 + y1)), 1, -y1, x1] + 32*G[-1/2, y1]*G[-(y1/(2 + y1)), 1, -y1, x1] - 64*G[0, y1]*G[-(y1/(2 + y1)), 1, -y1, x1] + (32*I)*Pi*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] + 64*G[-1, y1]*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] - 64*G[0, y1]*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] + (32*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] + 64*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] - 64*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] + (32*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] + 64*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] - 64*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] - (64*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 64*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 32*G[-1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 128*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + (40*I)*Pi*G[-(y1/(2 + y1)), -y1, 0, x1] + 64*G[-1, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 32*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 128*G[0, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, 0, x1] - (16*I)*Pi*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - (48*I)*Pi*G[-(y1/(2 + y1)), -y1, -y1, x1] - 48*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, -y1, x1] + 96*G[0, y1]*G[-(y1/(2 + y1)), -y1, -y1, x1] + (72*I)*Pi*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 64*G[-1, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 16*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 96*G[0, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - (32*I)*Pi*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] - 64*G[-1, y1]*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] + 64*G[0, y1]*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] - (56*I)*Pi*G[-(y1/(2 + y1)), y1^2, 0, x1] - 84*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 32*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 148*G[0, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 4*G[0, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 18*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 34*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - (16*I)*Pi*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 64*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 8*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 80*G[0, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + (24*I)*Pi*G[-(y1/(2 + y1)), y1^2, -y1, x1] + 24*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, -y1, x1] - 48*G[0, y1]*G[-(y1/(2 + y1)), y1^2, -y1, x1] + (40*I)*Pi*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 84*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 28*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 140*G[0, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 4*G[0, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 64*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 34*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1, z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (36*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 24*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, x1, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 36*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1, z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 24*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - (48*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 36*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (48*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 84*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (96*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (96*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 36*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1, z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 24*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 24*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - (48*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 36*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (48*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 84*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (96*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (96*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (20*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + (60*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 48*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (60*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 32*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 48*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - (70*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 40*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 50*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 58*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 140*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 50*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 70*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - (28*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 56*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 28*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 56*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 28*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (88*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 76*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 176*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 88*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 48*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (48*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 48*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (48*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 48*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (136*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 64*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 56*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 176*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 56*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 88*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (96*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (96*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (48*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 72*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (48*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (48*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 72*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (48*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 96*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, z1] - 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, z1] + 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, z1] - 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, z1] + 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, z1] - (12*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, x1/y1 - y1, z1] + (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, -1, z1] + 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1, z1] + (8*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + 4*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + (16*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + 8*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, x1, z1] - 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1, z1] + (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1, z1] + (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1/y1 - y1, z1] + 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1/y1 - y1, z1] - 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1/y1 - y1, z1] + 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1/y1 - y1, z1] - 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1/y1 - y1, z1] + 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, -1, z1] + (4*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - 8*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + 16*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - 8*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + 8*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - (12*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - (16*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (28*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] - (4*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (48*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, -1, z1] - (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 36*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 18*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 12*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - (18*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, x1*(1 + y1^(-1)), z1] - (18*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, -1 - y1, z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, x1/y1 - y1, z1] + (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), 0, -1, z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), 0, 0, z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, 0, z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, 0, z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, 0, z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, 0, z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1, z1] - 32*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1*(1 + y1^(-1)), z1] - (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - 32*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] + 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] + 32*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (18*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1, z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 44*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 22*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1, z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 48*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 24*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 48*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 48*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + (18*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 36*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 18*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (10*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 20*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 20*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (18*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 20*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 10*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 + x1, z1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1, z1] + (44*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 48*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 112*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 56*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + (28*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 48*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 24*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 80*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 40*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - (46*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 100*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 20*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 50*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 140*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 20*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 70*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - (22*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 44*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 22*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 44*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 22*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (48*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 60*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1, z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - (62*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 72*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 68*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 136*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 68*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (62*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 72*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 68*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 136*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 68*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + (36*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 84*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 24*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 62*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 132*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 24*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 66*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + (26*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 52*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 26*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 52*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 26*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (64*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 60*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (48*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (48*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 48*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 32*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 32*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 32*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1, z1] + (48*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 48*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 96*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 48*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (48*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 48*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 96*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 48*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (64*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 128*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 64*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 352*G[-1, -1, -1, -1, y1] + 16*G[-1, -1, -1, -1/2, y1] + 320*G[-1, -1, -1, 0, y1] + 16*G[-1, -1, -1/2, -1, y1] - 80*G[-1, -1, -1/2, -1/2, y1] + 144*G[-1, -1, -1/2, 0, y1] + 320*G[-1, -1, 0, -1, y1] + 144*G[-1, -1, 0, -1/2, y1] - 608*G[-1, -1, 0, 0, y1] - 32*G[-1, -1/2, -1, -1/2, y1] + 64*G[-1, -1/2, -1, 0, y1] - 32*G[-1, -1/2, -1/2, -1, y1] + 128*G[-1, -1/2, -1/2, -1/2, y1] - 224*G[-1, -1/2, -1/2, 0, y1] + 64*G[-1, -1/2, 0, -1, y1] - 224*G[-1, -1/2, 0, -1/2, y1] + 384*G[-1, -1/2, 0, 0, y1] + 352*G[-1, 0, -1, -1, y1] + 48*G[-1, 0, -1, -1/2, y1] - 448*G[-1, 0, -1, 0, y1] + 48*G[-1, 0, -1/2, -1, y1] - 176*G[-1, 0, -1/2, -1/2, y1] + 304*G[-1, 0, -1/2, 0, y1] - 448*G[-1, 0, 0, -1, y1] + 304*G[-1, 0, 0, -1/2, y1] - 160*G[-1, 0, 0, 0, y1] + 96*G[-1/2, -1, -1, -1, y1] - 48*G[-1/2, -1, -1, -1/2, y1] - 48*G[-1/2, -1, -1/2, -1, y1] + 32*G[-1/2, -1, -1/2, -1/2, y1] - 16*G[-1/2, -1, -1/2, 0, y1] - 16*G[-1/2, -1, 0, -1/2, y1] + 32*G[-1/2, -1, 0, 0, y1] - 64*G[-1/2, -1/2, -1, -1/2, y1] + 128*G[-1/2, -1/2, -1, 0, y1] - 64*G[-1/2, -1/2, -1/2, -1, y1] - 44*G[-1/2, -1/2, -1/2, -1/2, y1] + 152*G[-1/2, -1/2, -1/2, 0, y1] + 128*G[-1/2, -1/2, 0, -1, y1] + 152*G[-1/2, -1/2, 0, -1/2, y1] - 432*G[-1/2, -1/2, 0, 0, y1] - 96*G[-1/2, 0, -1, -1, y1] + 176*G[-1/2, 0, -1, -1/2, y1] - 256*G[-1/2, 0, -1, 0, y1] + 176*G[-1/2, 0, -1/2, -1, y1] + 56*G[-1/2, 0, -1/2, -1/2, y1] - 288*G[-1/2, 0, -1/2, 0, y1] - 256*G[-1/2, 0, 0, -1, y1] - 288*G[-1/2, 0, 0, -1/2, y1] + 832*G[-1/2, 0, 0, 0, y1] + 160*G[0, -1, -1, -1, y1] - 16*G[0, -1, -1, -1, z1] + 80*G[0, -1, -1, -1/2, y1] - 320*G[0, -1, -1, 0, y1] - 8*G[0, -1, -1, 0, z1] + 80*G[0, -1, -1/2, -1, y1] + 16*G[0, -1, -1/2, -1/2, y1] - 112*G[0, -1, -1/2, 0, y1] - 320*G[0, -1, 0, -1, y1] + 8*G[0, -1, 0, -1, z1] - 112*G[0, -1, 0, -1/2, y1] + 544*G[0, -1, 0, 0, y1] + 40*G[0, -1, 0, 0, z1] - 12*G[0, -1, 0, x1*(1 + y1^(-1)), z1] - 12*G[0, -1, 0, -1 - y1, z1] - 12*G[0, -1, 0, x1/y1 - y1, z1] + 24*G[0, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, -1, x1*(1 + y1^(-1)), 0, z1] - 12*G[0, -1, -1 - y1, 0, z1] - 12*G[0, -1, x1/y1 - y1, 0, z1] + 24*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 24*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 24*G[0, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 24*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 24*G[0, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 160*G[0, -1/2, -1, -1/2, y1] - 320*G[0, -1/2, -1, 0, y1] + 160*G[0, -1/2, -1/2, -1, y1] - 40*G[0, -1/2, -1/2, -1/2, y1] - 80*G[0, -1/2, -1/2, 0, y1] - 320*G[0, -1/2, 0, -1, y1] - 80*G[0, -1/2, 0, -1/2, y1] + 480*G[0, -1/2, 0, 0, y1] - 160*G[0, 0, -1, -1, y1] - 16*G[0, 0, -1, -1, z1] - 400*G[0, 0, -1, -1/2, y1] + 960*G[0, 0, -1, 0, y1] + 40*G[0, 0, -1, 0, z1] - 400*G[0, 0, -1/2, -1, y1] + 64*G[0, 0, -1/2, -1/2, y1] + 272*G[0, 0, -1/2, 0, y1] + 960*G[0, 0, 0, -1, y1] - 16*G[0, 0, 0, -1, z1] + 272*G[0, 0, 0, -1/2, y1] - 264*G[0, 0, 0, 0, x1] - 1504*G[0, 0, 0, 0, y1] - 76*G[0, 0, 0, 0, z1] + 16*G[0, 0, 0, x1*(1 + y1^(-1)), z1] + 148*G[0, 0, 0, -1 - 2*y1, x1] + 16*G[0, 0, 0, -1 - y1, z1] + 20*G[0, 0, 0, x1/y1 - y1, z1] + 122*G[0, 0, 0, y1^2, x1] - 36*G[0, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 120*G[0, 0, 1, 0, x1] + 8*G[0, 0, -1 + x1, -1, z1] + 8*G[0, 0, x1, 0, z1] - 8*G[0, 0, x1*(1 + y1^(-1)), -1, z1] + 8*G[0, 0, x1*(1 + y1^(-1)), 0, z1] + 16*G[0, 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[0, 0, x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[0, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 148*G[0, 0, -1 - 2*y1, 0, x1] + 84*G[0, 0, -1 - 2*y1, -1 - 2*y1, x1] - 52*G[0, 0, -1 - 2*y1, y1^2, x1] - 8*G[0, 0, -1 - y1, -1, z1] + 8*G[0, 0, -1 - y1, 0, z1] + 16*G[0, 0, -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[0, 0, -1 - y1, -1 - y1, z1] - 16*G[0, 0, -1 - y1, x1/y1 - y1, z1] + 20*G[0, 0, x1/y1 - y1, 0, z1] - 12*G[0, 0, x1/y1 - y1, x1/y1 - y1, z1] + 12*G[0, 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 144*G[0, 0, -y1, 0, x1] - 144*G[0, 0, -y1, -1 - 2*y1, x1] + 144*G[0, 0, -y1, y1^2, x1] + 74*G[0, 0, y1^2, 0, x1] + 20*G[0, 0, y1^2, -1 - 2*y1, x1] - 50*G[0, 0, y1^2, y1^2, x1] + 8*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[0, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 120*G[0, 0, -(y1/(2 + y1)), 0, x1] - 120*G[0, 0, -(y1/(2 + y1)), y1^2, x1] + 48*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 48*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, 0, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[0, 0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, 0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[0, 0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 36*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 36*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[0, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 36*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[0, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 96*G[0, 1, 0, 0, x1] - 16*G[0, 1, 0, y1^2, x1] - 16*G[0, 1, -1 - 2*y1, y1^2, x1] - 16*G[0, 1, -y1, 0, x1] - 16*G[0, 1, -y1, -1 - 2*y1, x1] + 16*G[0, 1, -y1, y1^2, x1] - 16*G[0, 1, -(y1/(2 + y1)), 0, x1] + 16*G[0, 1, -(y1/(2 + y1)), y1^2, x1] + 8*G[0, -1 + x1, -1, -1, z1] + 4*G[0, -1 + x1, -1, 0, z1] + 8*G[0, -1 + x1, 0, -1, z1] - 4*G[0, -1 + x1, x1, 0, z1] + 8*G[0, x1, 0, 0, z1] + 8*G[0, x1, x1, 0, z1] - 8*G[0, x1*(1 + y1^(-1)), -1, -1, z1] - 16*G[0, x1*(1 + y1^(-1)), -1, 0, z1] - 8*G[0, x1*(1 + y1^(-1)), 0, -1, z1] + 4*G[0, x1*(1 + y1^(-1)), 0, 0, z1] + 8*G[0, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 8*G[0, x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 4*G[0, x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - 4*G[0, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1*(1 + y1^(-1)), x1, 0, z1] - 8*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 8*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 16*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[0, x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 16*G[0, x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[0, x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 24*G[0, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 8*G[0, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 16*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 16*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 4*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[0, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[0, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[0, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 148*G[0, -1 - 2*y1, 0, 0, x1] + 84*G[0, -1 - 2*y1, 0, -1 - 2*y1, x1] - 52*G[0, -1 - 2*y1, 0, y1^2, x1] + 84*G[0, -1 - 2*y1, -1 - 2*y1, 0, x1] + 20*G[0, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 12*G[0, -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 80*G[0, -1 - 2*y1, -y1, 0, x1] - 80*G[0, -1 - 2*y1, -y1, -1 - 2*y1, x1] + 80*G[0, -1 - 2*y1, -y1, y1^2, x1] - 12*G[0, -1 - 2*y1, y1^2, 0, x1] + 52*G[0, -1 - 2*y1, y1^2, -1 - 2*y1, x1] - 84*G[0, -1 - 2*y1, y1^2, y1^2, x1] - 8*G[0, -1 - y1, -1, -1, z1] - 16*G[0, -1 - y1, -1, 0, z1] - 8*G[0, -1 - y1, 0, -1, z1] + 4*G[0, -1 - y1, 0, 0, z1] + 8*G[0, -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 8*G[0, -1 - y1, 0, -1 - y1, z1] - 4*G[0, -1 - y1, 0, x1/y1 - y1, z1] - 4*G[0, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, -1 - y1, -1 + x1, -1, z1] + 4*G[0, -1 - y1, x1, 0, z1] + 8*G[0, -1 - y1, x1*(1 + y1^(-1)), 0, z1] + 16*G[0, -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[0, -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[0, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[0, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, -1 - y1, -1 - y1, -1, z1] + 8*G[0, -1 - y1, -1 - y1, 0, z1] + 16*G[0, -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[0, -1 - y1, -1 - y1, -1 - y1, z1] - 16*G[0, -1 - y1, -1 - y1, x1/y1 - y1, z1] - 4*G[0, -1 - y1, x1/y1 - y1, 0, z1] - 16*G[0, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[0, -1 - y1, x1/y1 - y1, -1 - y1, z1] + 16*G[0, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 4*G[0, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 12*G[0, x1/y1 - y1, -1, 0, z1] + 16*G[0, x1/y1 - y1, 0, 0, z1] - 8*G[0, x1/y1 - y1, 0, x1/y1 - y1, z1] + 8*G[0, x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1/y1 - y1, x1/y1 - y1, 0, z1] - 4*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[0, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[0, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, -y1, 0, 0, x1] - 144*G[0, -y1, 0, -1 - 2*y1, x1] + 40*G[0, -y1, 0, y1^2, x1] - 104*G[0, -y1, 1, 0, x1] - 144*G[0, -y1, -1 - 2*y1, 0, x1] - 48*G[0, -y1, -1 - 2*y1, -1 - 2*y1, x1] + 48*G[0, -y1, -1 - 2*y1, y1^2, x1] + 168*G[0, -y1, -y1, 0, x1] + 168*G[0, -y1, -y1, -1 - 2*y1, x1] - 168*G[0, -y1, -y1, y1^2, x1] + 60*G[0, -y1, y1^2, 0, x1] - 36*G[0, -y1, y1^2, -1 - 2*y1, x1] - 68*G[0, -y1, y1^2, y1^2, x1] - 104*G[0, -y1, -(y1/(2 + y1)), 0, x1] + 104*G[0, -y1, -(y1/(2 + y1)), y1^2, x1] + 42*G[0, y1^2, 0, 0, x1] + 20*G[0, y1^2, 0, -1 - 2*y1, x1] - 38*G[0, y1^2, 0, y1^2, x1] + 20*G[0, y1^2, -1 - 2*y1, 0, x1] - 12*G[0, y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 36*G[0, y1^2, -1 - 2*y1, y1^2, x1] - 4*G[0, y1^2, -y1, 0, x1] - 4*G[0, y1^2, -y1, -1 - 2*y1, x1] + 4*G[0, y1^2, -y1, y1^2, x1] - 36*G[0, y1^2, y1^2, 0, x1] - 34*G[0, y1^2, y1^2, -1 - 2*y1, x1] + 52*G[0, y1^2, y1^2, y1^2, x1] + 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 16*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 16*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 96*G[0, -(y1/(2 + y1)), 0, 0, x1] - 80*G[0, -(y1/(2 + y1)), 0, y1^2, x1] - 16*G[0, -(y1/(2 + y1)), 1, 0, x1] + 16*G[0, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 16*G[0, -(y1/(2 + y1)), -y1, 0, x1] - 16*G[0, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 16*G[0, -(y1/(2 + y1)), -y1, y1^2, x1] - 64*G[0, -(y1/(2 + y1)), y1^2, 0, x1] + 16*G[0, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 48*G[0, -(y1/(2 + y1)), y1^2, y1^2, x1] - 40*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 40*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 64*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - 4*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + 4*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - 4*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + 4*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - 4*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[0, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] + 4*G[0, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 8*G[0, -((y1 + x1*(2 + y1))/x1), 0, -1, z1] - 8*G[0, -((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] - 8*G[0, -((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] + 8*G[0, -((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] - 4*G[0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 8*G[0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 8*G[0, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 8*G[0, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 8*G[0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + 4*G[0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 4*G[0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 4*G[0, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[0, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 24*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 36*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 36*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 36*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 48*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 36*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 36*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 36*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 48*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 34*G[1, 0, 0, 0, x1] + 44*G[1, 0, 0, y1^2, x1] + 32*G[1, 0, -1 - 2*y1, y1^2, x1] - 8*G[1, 0, -y1, 0, x1] - 8*G[1, 0, -y1, -1 - 2*y1, x1] + 8*G[1, 0, -y1, y1^2, x1] + 32*G[1, 0, y1^2, 0, x1] + 20*G[1, 0, y1^2, -1 - 2*y1, x1] - 32*G[1, 0, y1^2, y1^2, x1] + 32*G[1, 0, -(y1/(2 + y1)), 0, x1] - 32*G[1, 0, -(y1/(2 + y1)), y1^2, x1] + 32*G[1, -1 - 2*y1, 0, y1^2, x1] + 32*G[1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 32*G[1, -1 - 2*y1, y1^2, 0, x1] + 32*G[1, -1 - 2*y1, y1^2, -1 - 2*y1, x1] - 64*G[1, -1 - 2*y1, y1^2, y1^2, x1] + 120*G[1, -y1, 0, 0, x1] + 32*G[1, -y1, 0, -1 - 2*y1, x1] - 88*G[1, -y1, 0, y1^2, x1] - 32*G[1, -y1, 1, 0, x1] + 32*G[1, -y1, -1 - 2*y1, 0, x1] + 8*G[1, -y1, -1 - 2*y1, -1 - 2*y1, x1] - 32*G[1, -y1, -1 - 2*y1, y1^2, x1] - 48*G[1, -y1, -y1, 0, x1] - 48*G[1, -y1, -y1, -1 - 2*y1, x1] + 48*G[1, -y1, -y1, y1^2, x1] - 32*G[1, -y1, y1^2, 0, x1] - 8*G[1, -y1, y1^2, -1 - 2*y1, x1] - 32*G[1, -y1, -(y1/(2 + y1)), 0, x1] + 32*G[1, -y1, -(y1/(2 + y1)), y1^2, x1] - 32*G[1, -(y1/(2 + y1)), 0, 0, x1] + 32*G[1, -(y1/(2 + y1)), 1, 0, x1] - 32*G[1, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 32*G[1, -(y1/(2 + y1)), -y1, 0, x1] + 32*G[1, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 32*G[1, -(y1/(2 + y1)), -y1, y1^2, x1] - 32*G[1, -(y1/(2 + y1)), y1^2, 0, x1] - 32*G[1, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 64*G[1, -(y1/(2 + y1)), y1^2, y1^2, x1] - 24*G[-1 + x1, -1, -1, -1, z1] - 24*G[-1 + x1, -1, -1, 0, z1] - 12*G[-1 + x1, -1, 0, -1, z1] + 12*G[-1 + x1, -1, 0, x1*(1 + y1^(-1)), z1] + 12*G[-1 + x1, -1, 0, -1 - y1, z1] - 12*G[-1 + x1, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 + x1, -1, x1*(1 + y1^(-1)), 0, z1] + 12*G[-1 + x1, -1, -1 - y1, 0, z1] - 12*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, 0, -1, -1, z1] + 4*G[-1 + x1, 0, -1, 0, z1] + 8*G[-1 + x1, 0, 0, -1, z1] - 4*G[-1 + x1, 0, x1, 0, z1] + 4*G[-1 + x1, x1, 0, 0, z1] + 4*G[-1 + x1, x1, x1, 0, z1] + 16*G[-1 + x1, x1*(1 + y1^(-1)), -1, -1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -1, 0, z1] - 16*G[-1 + x1, x1*(1 + y1^(-1)), 0, -1, z1] - 12*G[-1 + x1, x1*(1 + y1^(-1)), 0, 0, z1] + 12*G[-1 + x1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 12*G[-1 + x1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 12*G[-1 + x1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] + 16*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 32*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 16*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 16*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 32*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 12*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 12*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 12*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 12*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 16*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 16*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 12*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 + x1, -1 - y1, -1, 0, z1] + 16*G[-1 + x1, -1 - y1, 0, -1, z1] + 20*G[-1 + x1, -1 - y1, 0, 0, z1] - 20*G[-1 + x1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 20*G[-1 + x1, -1 - y1, 0, -1 - y1, z1] + 20*G[-1 + x1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 + x1, -1 - y1, x1, 0, z1] - 16*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 32*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 + x1, -1 - y1, -1 - y1, x1/y1 - y1, z1] - 16*G[-1 + x1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 + x1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1 + x1, -1 - y1, x1/y1 - y1, -1 - y1, z1] - 32*G[-1 + x1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 20*G[-1 + x1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 20*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 20*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 20*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 32*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 48*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 16*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 12*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] + 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] - 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] + 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] - 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] + 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 32*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 48*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 48*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 32*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 64*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 32*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 32*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 48*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 64*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 18*G[x1, 0, -1, 0, z1] + 24*G[x1, 0, 0, 0, z1] + 6*G[x1, 0, x1, 0, z1] - 18*G[x1, -1 + x1, -1, 0, z1] - 18*G[x1, -1 + x1, x1, 0, z1] + 24*G[x1, x1, 0, 0, z1] + 24*G[x1, x1, x1, 0, z1] + 24*G[x1*(1 + y1^(-1)), -1, -1, -1, z1] + 24*G[x1*(1 + y1^(-1)), -1, -1, 0, z1] + 12*G[x1*(1 + y1^(-1)), -1, 0, -1, z1] + 12*G[x1*(1 + y1^(-1)), -1, 0, 0, z1] - 18*G[x1*(1 + y1^(-1)), -1, 0, x1*(1 + y1^(-1)), z1] - 18*G[x1*(1 + y1^(-1)), -1, 0, -1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), -1, 0, x1/y1 - y1, z1] + 24*G[x1*(1 + y1^(-1)), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 18*G[x1*(1 + y1^(-1)), -1, x1*(1 + y1^(-1)), 0, z1] - 18*G[x1*(1 + y1^(-1)), -1, -1 - y1, 0, z1] - 6*G[x1*(1 + y1^(-1)), -1, x1/y1 - y1, 0, z1] + 24*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 24*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 24*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 24*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 24*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), 0, -1, -1, z1] - 10*G[x1*(1 + y1^(-1)), 0, -1, 0, z1] - 8*G[x1*(1 + y1^(-1)), 0, 0, -1, z1] + 8*G[x1*(1 + y1^(-1)), 0, 0, 0, z1] + 4*G[x1*(1 + y1^(-1)), 0, 0, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), 0, 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), 0, 0, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, -1 + x1, -1, z1] + 4*G[x1*(1 + y1^(-1)), 0, x1, 0, z1] - 4*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), -1, z1] + 2*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), 0, z1] + 4*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), 0, -1 - y1, -1, z1] + 2*G[x1*(1 + y1^(-1)), 0, -1 - y1, 0, z1] + 4*G[x1*(1 + y1^(-1)), 0, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), 0, -1 - y1, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), 0, -1 - y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), -1, z1] - 4*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[x1*(1 + y1^(-1)), -1 + x1, -1, -1, z1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, -1, 0, z1] + 4*G[x1*(1 + y1^(-1)), -1 + x1, 0, -1, z1] + 4*G[x1*(1 + y1^(-1)), -1 + x1, x1, 0, z1] - 16*G[x1*(1 + y1^(-1)), x1, 0, 0, z1] - 16*G[x1*(1 + y1^(-1)), x1, x1, 0, z1] + 24*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, -1, z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, 0, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, -1, z1] + 20*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, 0, z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, -1, z1] + 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1, 0, z1] + 24*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 20*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 20*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 28*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 16*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 16*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 28*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 24*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 24*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 24*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[x1*(1 + y1^(-1)), -1 - y1, -1, -1, z1] - 20*G[x1*(1 + y1^(-1)), -1 - y1, -1, 0, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, 0, -1, z1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, 0, 0, z1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, 0, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, -1, z1] + 16*G[x1*(1 + y1^(-1)), -1 - y1, x1, 0, z1] + 44*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, -1, z1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, 0, z1] - 8*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, 0, z1] - 36*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 36*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, -1 - y1, z1] + 24*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 44*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 44*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 44*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 44*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1, 0, z1] + 4*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, -1 - y1, z1] - 10*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 20*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 20*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, 0, z1] - 20*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, 0, z1] + 22*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 22*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 50*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 28*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 18*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 18*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 18*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 18*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 28*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 36*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 36*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 36*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 28*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 28*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 32*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 36*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 36*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + 8*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + 8*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 24*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 6*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, -1, z1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + 6*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 24*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 24*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + 6*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 24*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - 18*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 18*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 10*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 10*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 10*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 24*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 36*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 36*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 36*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 48*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 36*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 36*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 36*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 48*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 148*G[-1 - 2*y1, 0, 0, 0, x1] + 84*G[-1 - 2*y1, 0, 0, -1 - 2*y1, x1] - 52*G[-1 - 2*y1, 0, 0, y1^2, x1] + 84*G[-1 - 2*y1, 0, -1 - 2*y1, 0, x1] + 20*G[-1 - 2*y1, 0, -1 - 2*y1, -1 - 2*y1, x1] + 12*G[-1 - 2*y1, 0, -1 - 2*y1, y1^2, x1] - 80*G[-1 - 2*y1, 0, -y1, 0, x1] - 80*G[-1 - 2*y1, 0, -y1, -1 - 2*y1, x1] + 80*G[-1 - 2*y1, 0, -y1, y1^2, x1] - 12*G[-1 - 2*y1, 0, y1^2, 0, x1] + 52*G[-1 - 2*y1, 0, y1^2, -1 - 2*y1, x1] - 84*G[-1 - 2*y1, 0, y1^2, y1^2, x1] + 84*G[-1 - 2*y1, -1 - 2*y1, 0, 0, x1] + 20*G[-1 - 2*y1, -1 - 2*y1, 0, -1 - 2*y1, x1] + 12*G[-1 - 2*y1, -1 - 2*y1, 0, y1^2, x1] + 20*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, 0, x1] - 44*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 76*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 32*G[-1 - 2*y1, -1 - 2*y1, -y1, 0, x1] - 32*G[-1 - 2*y1, -1 - 2*y1, -y1, -1 - 2*y1, x1] + 32*G[-1 - 2*y1, -1 - 2*y1, -y1, y1^2, x1] + 28*G[-1 - 2*y1, -1 - 2*y1, y1^2, 0, x1] + 92*G[-1 - 2*y1, -1 - 2*y1, y1^2, -1 - 2*y1, x1] - 124*G[-1 - 2*y1, -1 - 2*y1, y1^2, y1^2, x1] - 128*G[-1 - 2*y1, -y1, 0, 0, x1] - 80*G[-1 - 2*y1, -y1, 0, -1 - 2*y1, x1] + 56*G[-1 - 2*y1, -y1, 0, y1^2, x1] - 80*G[-1 - 2*y1, -y1, -1 - 2*y1, 0, x1] - 32*G[-1 - 2*y1, -y1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1 - 2*y1, -y1, -1 - 2*y1, y1^2, x1] + 72*G[-1 - 2*y1, -y1, -y1, 0, x1] + 72*G[-1 - 2*y1, -y1, -y1, -1 - 2*y1, x1] - 72*G[-1 - 2*y1, -y1, -y1, y1^2, x1] + 20*G[-1 - 2*y1, -y1, y1^2, 0, x1] - 28*G[-1 - 2*y1, -y1, y1^2, -1 - 2*y1, x1] + 52*G[-1 - 2*y1, -y1, y1^2, y1^2, x1] + 12*G[-1 - 2*y1, y1^2, 0, 0, x1] + 52*G[-1 - 2*y1, y1^2, 0, -1 - 2*y1, x1] - 72*G[-1 - 2*y1, y1^2, 0, y1^2, x1] + 52*G[-1 - 2*y1, y1^2, -1 - 2*y1, 0, x1] + 44*G[-1 - 2*y1, y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 76*G[-1 - 2*y1, y1^2, -1 - 2*y1, y1^2, x1] - 28*G[-1 - 2*y1, y1^2, -y1, 0, x1] - 28*G[-1 - 2*y1, y1^2, -y1, -1 - 2*y1, x1] + 28*G[-1 - 2*y1, y1^2, -y1, y1^2, x1] - 58*G[-1 - 2*y1, y1^2, y1^2, 0, x1] - 62*G[-1 - 2*y1, y1^2, y1^2, -1 - 2*y1, x1] + 82*G[-1 - 2*y1, y1^2, y1^2, y1^2, x1] + 24*G[-1 - y1, -1, -1, -1, z1] + 24*G[-1 - y1, -1, -1, 0, z1] + 12*G[-1 - y1, -1, 0, -1, z1] + 12*G[-1 - y1, -1, 0, 0, z1] - 18*G[-1 - y1, -1, 0, x1*(1 + y1^(-1)), z1] - 18*G[-1 - y1, -1, 0, -1 - y1, z1] - 6*G[-1 - y1, -1, 0, x1/y1 - y1, z1] + 24*G[-1 - y1, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 18*G[-1 - y1, -1, x1*(1 + y1^(-1)), 0, z1] - 18*G[-1 - y1, -1, -1 - y1, 0, z1] - 6*G[-1 - y1, -1, x1/y1 - y1, 0, z1] + 24*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 24*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 24*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 24*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 24*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, 0, -1, -1, z1] - 10*G[-1 - y1, 0, -1, 0, z1] - 8*G[-1 - y1, 0, 0, -1, z1] + 8*G[-1 - y1, 0, 0, 0, z1] + 4*G[-1 - y1, 0, 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, 0, 0, -1 - y1, z1] - 4*G[-1 - y1, 0, 0, x1/y1 - y1, z1] + 4*G[-1 - y1, 0, -1 + x1, -1, z1] + 4*G[-1 - y1, 0, x1, 0, z1] - 4*G[-1 - y1, 0, x1*(1 + y1^(-1)), -1, z1] + 2*G[-1 - y1, 0, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 - y1, 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, 0, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1 - y1, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-1 - y1, 0, -1 - y1, -1, z1] + 2*G[-1 - y1, 0, -1 - y1, 0, z1] + 4*G[-1 - y1, 0, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, 0, -1 - y1, -1 - y1, z1] - 4*G[-1 - y1, 0, -1 - y1, x1/y1 - y1, z1] - 4*G[-1 - y1, 0, x1/y1 - y1, 0, z1] + 2*G[-1 - y1, 0, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, 0, x1/y1 - y1, -1 - y1, z1] - 2*G[-1 - y1, 0, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), -1, z1] - 4*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 24*G[-1 - y1, -1 + x1, -1, -1, z1] + 4*G[-1 - y1, -1 + x1, 0, -1, z1] - 4*G[-1 - y1, -1 + x1, x1, 0, z1] - 16*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), -1, z1] - 16*G[-1 - y1, -1 + x1, -1 - y1, x1/y1 - y1, z1] + 16*G[-1 - y1, -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 16*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[-1 - y1, x1, 0, 0, z1] - 16*G[-1 - y1, x1, x1, 0, z1] + 32*G[-1 - y1, x1*(1 + y1^(-1)), -1, -1, z1] - 20*G[-1 - y1, x1*(1 + y1^(-1)), -1, 0, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), 0, -1, z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), 0, 0, z1] + 8*G[-1 - y1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 44*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] + 16*G[-1 - y1, x1*(1 + y1^(-1)), x1, 0, z1] + 32*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 8*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 8*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 44*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 8*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 8*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 36*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 36*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 24*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 32*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 32*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 32*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1 - y1, -1 - y1, -1, -1, z1] - 12*G[-1 - y1, -1 - y1, -1, 0, z1] + 4*G[-1 - y1, -1 - y1, 0, -1, z1] + 20*G[-1 - y1, -1 - y1, 0, 0, z1] - 8*G[-1 - y1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, -1 - y1, 0, -1 - y1, z1] - 4*G[-1 - y1, -1 - y1, 0, x1/y1 - y1, z1] + 12*G[-1 - y1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-1 - y1, -1 - y1, -1 + x1, -1, z1] + 8*G[-1 - y1, -1 - y1, x1, 0, z1] + 20*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 8*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 20*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1 - y1, -1 - y1, -1 - y1, -1, z1] + 8*G[-1 - y1, -1 - y1, -1 - y1, 0, z1] - 8*G[-1 - y1, -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, -1 - y1, -1 - y1, -1 - y1, z1] + 16*G[-1 - y1, -1 - y1, -1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, -1 - y1, x1/y1 - y1, 0, z1] - 20*G[-1 - y1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[-1 - y1, -1 - y1, x1/y1 - y1, -1 - y1, z1] - 8*G[-1 - y1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 28*G[-1 - y1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 16*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 16*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 16*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 20*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 20*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 20*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, x1/y1 - y1, -1, 0, z1] + 4*G[-1 - y1, x1/y1 - y1, 0, 0, z1] + 2*G[-1 - y1, x1/y1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, x1/y1 - y1, 0, -1 - y1, z1] - 10*G[-1 - y1, x1/y1 - y1, 0, x1/y1 - y1, z1] + 8*G[-1 - y1, x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 20*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 20*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - y1, x1/y1 - y1, -1 - y1, 0, z1] - 20*G[-1 - y1, x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[-1 - y1, x1/y1 - y1, -1 - y1, -1 - y1, z1] + 4*G[-1 - y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 16*G[-1 - y1, x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, 0, z1] + 22*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 22*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 50*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 28*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 18*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 18*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 18*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 18*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 28*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 36*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 36*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 36*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 36*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 24*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 16*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 16*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 48*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 48*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 36*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 36*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 36*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + 8*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - 8*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + 8*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - 8*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 32*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, -1, z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 32*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 32*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 32*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 32*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 32*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - 34*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 34*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 34*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 24*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 36*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 12*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 12*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 36*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 36*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 48*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 36*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 12*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 12*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 36*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 36*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 48*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 376*G[-y1, 0, 0, 0, x1] - 64*G[-y1, 0, 0, -1 - 2*y1, x1] - 216*G[-y1, 0, 0, y1^2, x1] - 152*G[-y1, 0, 1, 0, x1] - 64*G[-y1, 0, -1 - 2*y1, 0, x1] - 64*G[-y1, 0, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[-y1, 0, -1 - 2*y1, y1^2, x1] + 80*G[-y1, 0, -y1, 0, x1] + 80*G[-y1, 0, -y1, -1 - 2*y1, x1] - 80*G[-y1, 0, -y1, y1^2, x1] - 104*G[-y1, 0, y1^2, 0, x1] - 24*G[-y1, 0, y1^2, -1 - 2*y1, x1] - 152*G[-y1, 0, -(y1/(2 + y1)), 0, x1] + 152*G[-y1, 0, -(y1/(2 + y1)), y1^2, x1] - 40*G[-y1, 1, 0, 0, x1] - 16*G[-y1, 1, 0, y1^2, x1] - 16*G[-y1, 1, -1 - 2*y1, y1^2, x1] - 16*G[-y1, 1, -y1, 0, x1] - 16*G[-y1, 1, -y1, -1 - 2*y1, x1] + 16*G[-y1, 1, -y1, y1^2, x1] - 16*G[-y1, 1, -(y1/(2 + y1)), 0, x1] + 16*G[-y1, 1, -(y1/(2 + y1)), y1^2, x1] - 64*G[-y1, -1 - 2*y1, 0, 0, x1] - 64*G[-y1, -1 - 2*y1, 0, -1 - 2*y1, x1] + 16*G[-y1, -1 - 2*y1, 0, y1^2, x1] - 64*G[-y1, -1 - 2*y1, -1 - 2*y1, 0, x1] - 64*G[-y1, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[-y1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 48*G[-y1, -1 - 2*y1, -y1, 0, x1] + 48*G[-y1, -1 - 2*y1, -y1, -1 - 2*y1, x1] - 48*G[-y1, -1 - 2*y1, -y1, y1^2, x1] - 8*G[-y1, -1 - 2*y1, y1^2, 0, x1] - 8*G[-y1, -1 - 2*y1, y1^2, -1 - 2*y1, x1] + 56*G[-y1, -1 - 2*y1, y1^2, y1^2, x1] - 336*G[-y1, -y1, 0, 0, x1] + 192*G[-y1, -y1, 0, y1^2, x1] + 168*G[-y1, -y1, 1, 0, x1] + 24*G[-y1, -y1, -1 - 2*y1, y1^2, x1] + 24*G[-y1, -y1, y1^2, 0, x1] + 24*G[-y1, -y1, y1^2, -1 - 2*y1, x1] + 120*G[-y1, -y1, y1^2, y1^2, x1] + 168*G[-y1, -y1, -(y1/(2 + y1)), 0, x1] - 168*G[-y1, -y1, -(y1/(2 + y1)), y1^2, x1] + 16*G[-y1, y1^2, 0, 0, x1] + 16*G[-y1, y1^2, 0, -1 - 2*y1, x1] - 64*G[-y1, y1^2, 0, y1^2, x1] + 16*G[-y1, y1^2, -1 - 2*y1, 0, x1] + 40*G[-y1, y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[-y1, y1^2, -1 - 2*y1, y1^2, x1] - 24*G[-y1, y1^2, -y1, 0, x1] - 24*G[-y1, y1^2, -y1, -1 - 2*y1, x1] + 24*G[-y1, y1^2, -y1, y1^2, x1] - 52*G[-y1, y1^2, y1^2, 0, x1] + 4*G[-y1, y1^2, y1^2, -1 - 2*y1, x1] + 44*G[-y1, y1^2, y1^2, y1^2, x1] - 64*G[-y1, -(y1/(2 + y1)), 0, 0, x1] + 80*G[-y1, -(y1/(2 + y1)), 0, y1^2, x1] - 16*G[-y1, -(y1/(2 + y1)), 1, 0, x1] + 16*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 16*G[-y1, -(y1/(2 + y1)), -y1, 0, x1] - 16*G[-y1, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 16*G[-y1, -(y1/(2 + y1)), -y1, y1^2, x1] + 96*G[-y1, -(y1/(2 + y1)), y1^2, 0, x1] + 16*G[-y1, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 112*G[-y1, -(y1/(2 + y1)), y1^2, y1^2, x1] - 32*G[y1^2, 0, 0, 0, x1] - 20*G[y1^2, 0, 0, -1 - 2*y1, x1] + 20*G[y1^2, 0, 0, y1^2, x1] - 20*G[y1^2, 0, -1 - 2*y1, 0, x1] - 4*G[y1^2, 0, -1 - 2*y1, -1 - 2*y1, x1] + 4*G[y1^2, 0, -1 - 2*y1, y1^2, x1] + 32*G[y1^2, 0, -y1, 0, x1] + 32*G[y1^2, 0, -y1, -1 - 2*y1, x1] - 32*G[y1^2, 0, -y1, y1^2, x1] + 4*G[y1^2, 0, y1^2, 0, x1] - 12*G[y1^2, 0, y1^2, -1 - 2*y1, x1] + 12*G[y1^2, 0, y1^2, y1^2, x1] - 20*G[y1^2, -1 - 2*y1, 0, 0, x1] - 4*G[y1^2, -1 - 2*y1, 0, -1 - 2*y1, x1] + 4*G[y1^2, -1 - 2*y1, 0, y1^2, x1] - 4*G[y1^2, -1 - 2*y1, -1 - 2*y1, 0, x1] + 12*G[y1^2, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 12*G[y1^2, -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 8*G[y1^2, -1 - 2*y1, -y1, 0, x1] + 8*G[y1^2, -1 - 2*y1, -y1, -1 - 2*y1, x1] - 8*G[y1^2, -1 - 2*y1, -y1, y1^2, x1] - 16*G[y1^2, -1 - 2*y1, y1^2, -1 - 2*y1, x1] + 16*G[y1^2, -1 - 2*y1, y1^2, y1^2, x1] + 56*G[y1^2, -y1, 0, 0, x1] + 32*G[y1^2, -y1, 0, -1 - 2*y1, x1] - 32*G[y1^2, -y1, 0, y1^2, x1] + 32*G[y1^2, -y1, -1 - 2*y1, 0, x1] + 8*G[y1^2, -y1, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[y1^2, -y1, -1 - 2*y1, y1^2, x1] - 48*G[y1^2, -y1, -y1, 0, x1] - 48*G[y1^2, -y1, -y1, -1 - 2*y1, x1] + 48*G[y1^2, -y1, -y1, y1^2, x1] - 8*G[y1^2, -y1, y1^2, 0, x1] + 16*G[y1^2, -y1, y1^2, -1 - 2*y1, x1] - 16*G[y1^2, -y1, y1^2, y1^2, x1] - 8*G[y1^2, y1^2, 0, 0, x1] - 12*G[y1^2, y1^2, 0, -1 - 2*y1, x1] + 12*G[y1^2, y1^2, 0, y1^2, x1] - 12*G[y1^2, y1^2, -1 - 2*y1, 0, x1] - 4*G[y1^2, y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 4*G[y1^2, y1^2, -1 - 2*y1, y1^2, x1] + 16*G[y1^2, y1^2, -y1, 0, x1] + 16*G[y1^2, y1^2, -y1, -1 - 2*y1, x1] - 16*G[y1^2, y1^2, -y1, y1^2, x1] + 4*G[y1^2, y1^2, y1^2, 0, x1] - 4*G[y1^2, y1^2, y1^2, -1 - 2*y1, x1] + 4*G[y1^2, y1^2, y1^2, y1^2, x1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1, 0, z1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, x1/y1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1, 0, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 10*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 10*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 10*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1, 0, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, x1/y1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, 0, z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, -1 - y1, z1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, 0, z1] + 10*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 10*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, -1 - y1, z1] - 10*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 16*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, 0, z1] + 16*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, -1 - y1, z1] - 16*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, 0, z1] - 20*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 20*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 16*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 16*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 34*G[-(y1/(2 + y1)), 0, 0, 0, x1] - 10*G[-(y1/(2 + y1)), 0, 0, y1^2, x1] + 32*G[-(y1/(2 + y1)), 0, 1, 0, x1] - 32*G[-(y1/(2 + y1)), 0, -1 - 2*y1, y1^2, x1] - 8*G[-(y1/(2 + y1)), 0, -y1, 0, x1] - 8*G[-(y1/(2 + y1)), 0, -y1, -1 - 2*y1, x1] + 8*G[-(y1/(2 + y1)), 0, -y1, y1^2, x1] - 22*G[-(y1/(2 + y1)), 0, y1^2, 0, x1] - 12*G[-(y1/(2 + y1)), 0, y1^2, -1 - 2*y1, x1] + 54*G[-(y1/(2 + y1)), 0, y1^2, y1^2, x1] - 32*G[-(y1/(2 + y1)), 1, 0, 0, x1] + 32*G[-(y1/(2 + y1)), 1, 0, y1^2, x1] + 32*G[-(y1/(2 + y1)), 1, -1 - 2*y1, y1^2, x1] + 32*G[-(y1/(2 + y1)), 1, -y1, 0, x1] + 32*G[-(y1/(2 + y1)), 1, -y1, -1 - 2*y1, x1] - 32*G[-(y1/(2 + y1)), 1, -y1, y1^2, x1] + 32*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), 0, x1] - 32*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), y1^2, x1] - 32*G[-(y1/(2 + y1)), -1 - 2*y1, 0, y1^2, x1] - 32*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 32*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, 0, x1] - 32*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, -1 - 2*y1, x1] + 64*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, y1^2, x1] + 120*G[-(y1/(2 + y1)), -y1, 0, 0, x1] + 32*G[-(y1/(2 + y1)), -y1, 0, -1 - 2*y1, x1] - 64*G[-(y1/(2 + y1)), -y1, 0, y1^2, x1] - 32*G[-(y1/(2 + y1)), -y1, 1, 0, x1] + 32*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, 0, x1] + 8*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, y1^2, x1] - 48*G[-(y1/(2 + y1)), -y1, -y1, 0, x1] - 48*G[-(y1/(2 + y1)), -y1, -y1, -1 - 2*y1, x1] + 48*G[-(y1/(2 + y1)), -y1, -y1, y1^2, x1] - 8*G[-(y1/(2 + y1)), -y1, y1^2, 0, x1] + 16*G[-(y1/(2 + y1)), -y1, y1^2, -1 - 2*y1, x1] - 48*G[-(y1/(2 + y1)), -y1, y1^2, y1^2, x1] - 32*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), 0, x1] + 32*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), y1^2, x1] - 54*G[-(y1/(2 + y1)), y1^2, 0, 0, x1] - 32*G[-(y1/(2 + y1)), y1^2, 0, -1 - 2*y1, x1] + 74*G[-(y1/(2 + y1)), y1^2, 0, y1^2, x1] - 32*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, 0, x1] - 8*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 40*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, y1^2, x1] + 24*G[-(y1/(2 + y1)), y1^2, -y1, 0, x1] + 24*G[-(y1/(2 + y1)), y1^2, -y1, -1 - 2*y1, x1] - 24*G[-(y1/(2 + y1)), y1^2, -y1, y1^2, x1] + 62*G[-(y1/(2 + y1)), y1^2, y1^2, 0, x1] + 28*G[-(y1/(2 + y1)), y1^2, y1^2, -1 - 2*y1, x1] - 70*G[-(y1/(2 + y1)), y1^2, y1^2, y1^2, x1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, 0, -1, 0, z1] - 36*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, 0, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, x1/y1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, 0, z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, x1, x1, 0, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 52*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, -1 - y1, z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, 0, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, -1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 52*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, 0, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, -1 - y1, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, 0, z1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 70*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 50*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 28*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 28*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 28*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 28*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 88*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 56*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 88*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 56*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 64*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 64*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 36*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, 0, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, x1/y1 - y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, x1/y1 - y1, 0, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, -1, 0, z1] + 20*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, 0, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, x1/y1 - y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1, 0, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, 0, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, x1/y1 - y1, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, 0, z1] - 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, x1, 0, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1, 0, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1, 0, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, -1, 0, z1] - 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, 0, z1] + 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, x1/y1 - y1, z1] - 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, 0, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 24*G[-((y1 + x1*(2 + y1))/x1), -1, -1, -1, z1] - 24*G[-((y1 + x1*(2 + y1))/x1), -1, -1, 0, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1, 0, -1, z1] + 18*G[-((y1 + x1*(2 + y1))/x1), -1, 0, x1*(1 + y1^(-1)), z1] + 18*G[-((y1 + x1*(2 + y1))/x1), -1, 0, -1 - y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1, 0, x1/y1 - y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 18*G[-((y1 + x1*(2 + y1))/x1), -1, x1*(1 + y1^(-1)), 0, z1] + 18*G[-((y1 + x1*(2 + y1))/x1), -1, -1 - y1, 0, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1, x1/y1 - y1, 0, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), 0, -1, -1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), 0, -1, 0, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), 0, 0, -1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), 0, 0, x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), 0, 0, -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), 0, 0, x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), 0, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), 0, -1 - y1, 0, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), 0, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), 0, -1 - y1, -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), 0, -1 - y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, -1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, -1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, 0, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1, 0, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, x1/y1 - y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 32*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 18*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1, 0, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, -1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, 0, z1] - 22*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 22*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1, 0, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 24*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 24*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 24*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 18*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 18*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 10*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 10*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 10*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, -1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, 0, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, -1, z1] - 28*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, 0, z1] + 10*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 10*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, -1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, x1/y1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 + x1, -1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1, 0, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), 0, z1] + 24*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 24*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 56*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, -1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, 0, z1] + 24*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, -1 - y1, z1] - 40*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, x1/y1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, 0, z1] - 50*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 50*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, -1 - y1, z1] + 70*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 20*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 22*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 22*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 22*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 22*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 28*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 48*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 32*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1, 0, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 30*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 36*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 36*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 68*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 30*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, 0, z1] - 36*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 36*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, -1 - y1, z1] + 68*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, 0, z1] + 42*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 42*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 66*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 24*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 26*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 26*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 26*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 26*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 28*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 64*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 24*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 24*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 24*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 24*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 32*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 48*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 48*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 64*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + (((-13*I)/3)*Pi^3 + (104*Pi^2*G[-1, y1])/3 - 20*Pi^2*G[-1/2, y1] - Pi^2*G[0, x1] + (32*I)*Pi*G[-1, y1]*G[0, x1] + (16*Pi^2*G[0, y1])/3 - (32*I)*Pi*G[0, x1]*G[0, y1] + 2*Pi^2*G[0, z1] + (16*I)*Pi*G[-1, y1]*G[0, z1] - (8*I)*Pi*G[-1/2, y1]*G[0, z1] + (8*I)*Pi*G[0, x1]*G[0, z1] - 16*G[-1, y1]*G[0, x1]*G[0, z1] + 4*G[-1/2, y1]*G[0, x1]*G[0, z1] + 8*G[0, x1]*G[0, y1]*G[0, z1] - (8*Pi^2*G[1, x1])/3 + (8*I)*Pi*G[-1, y1]*G[1, x1] + (8*I)*Pi*G[-1/2, y1]*G[1, x1] - (16*I)*Pi*G[0, y1]*G[1, x1] - (8*Pi^2*G[-1 + x1, z1])/3 + (8*I)*Pi*G[-1, y1]*G[-1 + x1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1] + (14*I)*Pi*G[0, x1]*G[-1 + x1, z1] + 16*G[-1, y1]*G[0, x1]*G[-1 + x1, z1] - (16*I)*Pi*G[0, y1]*G[-1 + x1, z1] - 16*G[0, x1]*G[0, y1]*G[-1 + x1, z1] + 2*Pi^2*G[x1, z1] - (18*I)*Pi*G[0, x1]*G[x1, z1] + (44*Pi^2*G[x1*(1 + y1^(-1)), z1])/3 + (8*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1] + (14*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + 36*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + (20*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1] - 52*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), z1] - 20*Pi^2*G[-1 - 2*y1, x1] + (16*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1] + (16*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1] - (48*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1] - (8*I)*Pi*G[0, z1]*G[-1 - 2*y1, x1] + 4*G[-1/2, y1]*G[0, z1]*G[-1 - 2*y1, x1] - 8*G[0, y1]*G[0, z1]*G[-1 - 2*y1, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + (44*Pi^2*G[-1 - y1, z1])/3 + (8*I)*Pi*G[-1, y1]*G[-1 - y1, z1] - (12*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1] + (14*I)*Pi*G[0, x1]*G[-1 - y1, z1] + 36*G[-1, y1]*G[0, x1]*G[-1 - y1, z1] + 8*G[-1/2, y1]*G[0, x1]*G[-1 - y1, z1] + (20*I)*Pi*G[0, y1]*G[-1 - y1, z1] - 52*G[0, x1]*G[0, y1]*G[-1 - y1, z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - 2*Pi^2*G[-y1, x1] - (24*I)*Pi*G[-1, y1]*G[-y1, x1] + (4*I)*Pi*G[-1/2, y1]*G[-y1, x1] + (16*I)*Pi*G[0, y1]*G[-y1, x1] - (8*I)*Pi*G[-1 + x1, z1]*G[-y1, x1] - 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[-y1, x1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - (4*I)*Pi*G[-1 - y1, z1]*G[-y1, x1] - 4*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, x1] + 8*G[0, y1]*G[-1 - y1, z1]*G[-y1, x1] - (2*Pi^2*G[y1^2, x1])/3 - (4*I)*Pi*G[0, z1]*G[y1^2, x1] - 4*G[-1/2, y1]*G[0, z1]*G[y1^2, x1] + 8*G[0, y1]*G[0, z1]*G[y1^2, x1] + (26*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + 20*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - 28*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + (26*I)*Pi*G[-1 - y1, z1]*G[y1^2, x1] + 20*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, x1] + 4*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, x1] - 28*G[0, y1]*G[-1 - y1, z1]*G[y1^2, x1] + (8*Pi^2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (4*I)*Pi*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, x1]*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (13*Pi^2*G[-(y1/(2 + y1)), x1])/3 - (16*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), x1] + (24*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), x1] + (4*I)*Pi*G[0, z1]*G[-(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[0, z1]*G[-(y1/(2 + y1)), x1] - 8*G[0, y1]*G[0, z1]*G[-(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] - (16*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - 32*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + 32*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - 20*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (48*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (20*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (34*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 44*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (2*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 + (4*I)*Pi*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[-1/2, y1]*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[0, x1]*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (8*I)*Pi*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 16*G[0, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (4*I)*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[-1/2, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[0, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (13*Pi^2*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (16*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 20*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (24*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 20*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (20*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 36*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 52*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (24*I)*Pi*G[-1, -1, y1] + 104*G[0, x1]*G[-1, -1, y1] - 16*G[0, z1]*G[-1, -1, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] + 8*G[-1 - y1, z1]*G[-1, -1, y1] + 32*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, -1, y1] - 40*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - 40*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] - (28*I)*Pi*G[-1, -1/2, y1] + 16*G[0, x1]*G[-1, -1/2, y1] + 8*G[1, x1]*G[-1, -1/2, y1] + 8*G[-1 + x1, z1]*G[-1, -1/2, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] + 16*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] + 4*G[-1 - y1, z1]*G[-1, -1/2, y1] - 24*G[-y1, x1]*G[-1, -1/2, y1] - 8*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + (32*I)*Pi*G[-1, 0, y1] - 136*G[0, x1]*G[-1, 0, y1] + 16*G[0, z1]*G[-1, 0, y1] - 16*G[1, x1]*G[-1, 0, y1] - 16*G[-1 + x1, z1]*G[-1, 0, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] - 32*G[-1 - 2*y1, x1]*G[-1, 0, y1] - 16*G[-1 - y1, z1]*G[-1, 0, y1] + 48*G[-y1, x1]*G[-1, 0, y1] - 32*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[-1, 0, y1] + 56*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 56*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + (16*I)*Pi*G[-1/2, -1, y1] + 16*G[0, x1]*G[-1/2, -1, y1] + 16*G[1, x1]*G[-1/2, -1, y1] + 16*G[-1 + x1, z1]*G[-1/2, -1, y1] + 16*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] + 8*G[-1 - y1, z1]*G[-1/2, -1, y1] - 24*G[-y1, x1]*G[-1/2, -1, y1] - 16*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + (16*I)*Pi*G[-1/2, -1/2, y1] - 20*G[0, x1]*G[-1/2, -1/2, y1] + 4*G[0, z1]*G[-1/2, -1/2, y1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] - 4*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] - 4*G[-1 - y1, z1]*G[-1/2, -1/2, y1] + 16*G[-y1, x1]*G[-1/2, -1/2, y1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] - (48*I)*Pi*G[-1/2, 0, y1] + 24*G[0, x1]*G[-1/2, 0, y1] - 8*G[0, z1]*G[-1/2, 0, y1] - 16*G[1, x1]*G[-1/2, 0, y1] - 16*G[-1 + x1, z1]*G[-1/2, 0, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] - 8*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 8*G[-y1, x1]*G[-1/2, 0, y1] + 16*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - (56*I)*Pi*G[0, -1, y1] - 136*G[0, x1]*G[0, -1, y1] + 16*G[0, z1]*G[0, -1, y1] - 16*G[1, x1]*G[0, -1, y1] - 16*G[-1 + x1, z1]*G[0, -1, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] - 32*G[-1 - 2*y1, x1]*G[0, -1, y1] - 16*G[-1 - y1, z1]*G[0, -1, y1] + 48*G[-y1, x1]*G[0, -1, y1] - 32*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, -1, y1] + 56*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 56*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - (4*I)*Pi*G[0, -1/2, y1] + 24*G[0, x1]*G[0, -1/2, y1] - 8*G[0, z1]*G[0, -1/2, y1] - 8*G[1, x1]*G[0, -1/2, y1] - 8*G[-1 + x1, z1]*G[0, -1/2, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] - 8*G[-1 - 2*y1, x1]*G[0, -1/2, y1] + 4*G[-1 - y1, z1]*G[0, -1/2, y1] - 8*G[-y1, x1]*G[0, -1/2, y1] + 8*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] + (2*I)*Pi*G[0, 0, x1] + 124*G[-1, y1]*G[0, 0, x1] - 36*G[-1/2, y1]*G[0, 0, x1] - 52*G[0, y1]*G[0, 0, x1] - 12*G[0, z1]*G[0, 0, x1] - 2*G[-1 + x1, z1]*G[0, 0, x1] + 24*G[x1, z1]*G[0, 0, x1] + 54*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] + 54*G[-1 - y1, z1]*G[0, 0, x1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, x1] - 36*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] + (64*I)*Pi*G[0, 0, y1] + 88*G[0, x1]*G[0, 0, y1] + 32*G[1, x1]*G[0, 0, y1] + 32*G[-1 + x1, z1]*G[0, 0, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] + 48*G[-1 - 2*y1, x1]*G[0, 0, y1] + 8*G[-1 - y1, z1]*G[0, 0, y1] - 32*G[-y1, x1]*G[0, 0, y1] + 32*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, 0, y1] - 72*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 72*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - (8*I)*Pi*G[0, 0, z1] - 16*G[-1, y1]*G[0, 0, z1] + 12*G[-1/2, y1]*G[0, 0, z1] - 4*G[0, x1]*G[0, 0, z1] - 8*G[0, y1]*G[0, 0, z1] + 12*G[-1 - 2*y1, x1]*G[0, 0, z1] - 4*G[y1^2, x1]*G[0, 0, z1] + 4*G[0, x1]*G[0, -1 + x1, z1] + 4*G[0, x1]*G[0, x1, z1] + (4*I)*Pi*G[0, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[0, x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[0, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[0, x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[0, x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[0, -1 - 2*y1, x1] - 20*G[-1/2, y1]*G[0, -1 - 2*y1, x1] + 24*G[0, y1]*G[0, -1 - 2*y1, x1] + 4*G[0, z1]*G[0, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 8*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, x1] + (4*I)*Pi*G[0, -1 - y1, z1] - 16*G[-1, y1]*G[0, -1 - y1, z1] - 12*G[0, x1]*G[0, -1 - y1, z1] + 16*G[0, y1]*G[0, -1 - y1, z1] + 8*G[y1^2, x1]*G[0, -1 - y1, z1] - (4*I)*Pi*G[0, x1/y1 - y1, z1] - 4*G[-1/2, y1]*G[0, x1/y1 - y1, z1] + 8*G[0, y1]*G[0, x1/y1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[0, x1/y1 - y1, z1] + 4*G[y1^2, x1]*G[0, x1/y1 - y1, z1] + (36*I)*Pi*G[0, -y1, x1] + 36*G[-1/2, y1]*G[0, -y1, x1] - 72*G[0, y1]*G[0, -y1, x1] - (6*I)*Pi*G[0, y1^2, x1] - 12*G[-1, y1]*G[0, y1^2, x1] - 6*G[-1/2, y1]*G[0, y1^2, x1] + 24*G[0, y1]*G[0, y1^2, x1] + 4*G[0, z1]*G[0, y1^2, x1] - 8*G[-1 + x1, z1]*G[0, y1^2, x1] - 26*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - 26*G[-1 - y1, z1]*G[0, y1^2, x1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[0, y1^2, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, x1] + 10*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] + (4*I)*Pi*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (28*I)*Pi*G[0, -(y1/(2 + y1)), x1] - 56*G[-1, y1]*G[0, -(y1/(2 + y1)), x1] + 56*G[0, y1]*G[0, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[0, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[0, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[0, -((y1 + x1*(2 + y1))/x1), z1] - (24*I)*Pi*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (14*I)*Pi*G[1, 0, x1] + 16*G[-1, y1]*G[1, 0, x1] - 16*G[0, y1]*G[1, 0, x1] + 4*G[0, z1]*G[1, 0, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] - 12*G[-1 - y1, z1]*G[1, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] + (8*I)*Pi*G[1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[1, -1 - 2*y1, x1] - 16*G[0, y1]*G[1, -1 - 2*y1, x1] - (8*I)*Pi*G[1, -y1, x1] - 8*G[-1/2, y1]*G[1, -y1, x1] + 16*G[0, y1]*G[1, -y1, x1] - (8*I)*Pi*G[1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[1, -(y1/(2 + y1)), x1] - (6*I)*Pi*G[-1 + x1, -1, z1] + 4*G[0, x1]*G[-1 + x1, 0, z1] + 2*G[0, x1]*G[-1 + x1, x1, z1] + 8*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-1 + x1, -1 - y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, -1 - y1, z1] + 8*G[0, x1]*G[-1 + x1, -1 - y1, z1] - 16*G[0, y1]*G[-1 + x1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] + (8*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (18*I)*Pi*G[x1, 0, z1] - 6*G[0, x1]*G[x1, 0, z1] + 12*G[0, x1]*G[x1, x1, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), -1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 20*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 20*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (26*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 20*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 10*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 28*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 14*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, 0, x1] - 20*G[-1/2, y1]*G[-1 - 2*y1, 0, x1] + 24*G[0, y1]*G[-1 - 2*y1, 0, x1] + 4*G[0, z1]*G[-1 - 2*y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 8*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] + (16*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (20*I)*Pi*G[-1 - 2*y1, -y1, x1] + 20*G[-1/2, y1]*G[-1 - 2*y1, -y1, x1] - 40*G[0, y1]*G[-1 - 2*y1, -y1, x1] - (34*I)*Pi*G[-1 - 2*y1, y1^2, x1] - 16*G[-1, y1]*G[-1 - 2*y1, y1^2, x1] - 14*G[-1/2, y1]*G[-1 - 2*y1, y1^2, x1] + 44*G[0, y1]*G[-1 - 2*y1, y1^2, x1] - 4*G[0, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] + (6*I)*Pi*G[-1 - y1, -1, z1] + (4*I)*Pi*G[-1 - y1, 0, z1] - 4*G[-1, y1]*G[-1 - y1, 0, z1] - 6*G[0, x1]*G[-1 - y1, 0, z1] + 4*G[0, y1]*G[-1 - y1, 0, z1] + 2*G[y1^2, x1]*G[-1 - y1, 0, z1] - 12*G[0, x1]*G[-1 - y1, -1 + x1, z1] - 8*G[0, x1]*G[-1 - y1, x1, z1] + (4*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 20*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-1 - y1, -1 - y1, z1] + 8*G[-1, y1]*G[-1 - y1, -1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - y1, -1 - y1, z1] + 20*G[0, x1]*G[-1 - y1, -1 - y1, z1] - 16*G[0, y1]*G[-1 - y1, -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] + (26*I)*Pi*G[-1 - y1, x1/y1 - y1, z1] + 20*G[-1, y1]*G[-1 - y1, x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] - 10*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] - 28*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 14*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (12*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (24*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[-y1, 0, x1] - 96*G[-1, y1]*G[-y1, 0, x1] + 16*G[-1/2, y1]*G[-y1, 0, x1] + 64*G[0, y1]*G[-y1, 0, x1] - 8*G[-1 + x1, z1]*G[-y1, 0, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 4*G[-1 - y1, z1]*G[-y1, 0, x1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + (4*I)*Pi*G[-y1, -1 - 2*y1, x1] - 24*G[-1, y1]*G[-y1, -1 - 2*y1, x1] + 16*G[-1/2, y1]*G[-y1, -1 - 2*y1, x1] - 8*G[0, y1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - (28*I)*Pi*G[-y1, y1^2, x1] - 48*G[-1, y1]*G[-y1, y1^2, x1] - 4*G[-1/2, y1]*G[-y1, y1^2, x1] + 56*G[0, y1]*G[-y1, y1^2, x1] + 8*G[-1 + x1, z1]*G[-y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 4*G[-1 - y1, z1]*G[-y1, y1^2, x1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + (36*I)*Pi*G[-y1, -(y1/(2 + y1)), x1] + 72*G[-1, y1]*G[-y1, -(y1/(2 + y1)), x1] - 72*G[0, y1]*G[-y1, -(y1/(2 + y1)), x1] + (4*I)*Pi*G[y1^2, 0, x1] + 4*G[-1/2, y1]*G[y1^2, 0, x1] - 8*G[0, y1]*G[y1^2, 0, x1] - 10*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 10*G[-1 - y1, z1]*G[y1^2, 0, x1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 18*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 4*G[0, z1]*G[y1^2, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 4*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 14*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - (8*I)*Pi*G[y1^2, -y1, x1] - 8*G[-1/2, y1]*G[y1^2, -y1, x1] + 16*G[0, y1]*G[y1^2, -y1, x1] + (4*I)*Pi*G[y1^2, y1^2, x1] + 4*G[-1/2, y1]*G[y1^2, y1^2, x1] - 8*G[0, y1]*G[y1^2, y1^2, x1] + 4*G[0, z1]*G[y1^2, y1^2, x1] - 14*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 14*G[-1 - y1, z1]*G[y1^2, y1^2, x1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] + 22*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] - 26*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (2*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (4*I)*Pi*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-(y1/(2 + y1)), 0, x1] - 20*G[-1, y1]*G[-(y1/(2 + y1)), 0, x1] + 20*G[0, y1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[0, z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), -y1, x1] - 8*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), -y1, x1] + (20*I)*Pi*G[-(y1/(2 + y1)), y1^2, x1] + 36*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 52*G[0, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[0, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 12*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (34*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 14*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 44*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 14*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 22*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + (4*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), 0, z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), 0, z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 24*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (14*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 24*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 40*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 20*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (20*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 36*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 18*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 52*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 26*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 80*G[-1, -1, -1, y1] + 8*G[-1, -1, -1/2, y1] - 96*G[-1, -1, 0, y1] + 8*G[-1, -1/2, -1, y1] - 8*G[-1, -1/2, -1/2, y1] + 8*G[-1, -1/2, 0, y1] - 96*G[-1, 0, -1, y1] + 8*G[-1, 0, -1/2, y1] + 80*G[-1, 0, 0, y1] + 16*G[-1/2, -1, -1/2, y1] - 32*G[-1/2, -1, 0, y1] + 16*G[-1/2, -1/2, -1, y1] - 4*G[-1/2, -1/2, -1/2, y1] - 8*G[-1/2, -1/2, 0, y1] - 32*G[-1/2, 0, -1, y1] - 8*G[-1/2, 0, -1/2, y1] + 48*G[-1/2, 0, 0, y1] - 80*G[0, -1, -1, y1] + 8*G[0, -1, -1, z1] - 40*G[0, -1, -1/2, y1] + 160*G[0, -1, 0, y1] - 8*G[0, -1, 0, z1] - 40*G[0, -1/2, -1, y1] + 16*G[0, -1/2, -1/2, y1] + 8*G[0, -1/2, 0, y1] + 160*G[0, 0, -1, y1] + 8*G[0, 0, -1, z1] + 8*G[0, 0, -1/2, y1] + 56*G[0, 0, 0, x1] - 176*G[0, 0, 0, y1] + 20*G[0, 0, 0, z1] - 8*G[0, 0, x1*(1 + y1^(-1)), z1] - 36*G[0, 0, -1 - 2*y1, x1] - 8*G[0, 0, -1 - y1, z1] - 4*G[0, 0, x1/y1 - y1, z1] - 26*G[0, 0, y1^2, x1] + 12*G[0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 28*G[0, 1, 0, x1] - 4*G[0, -1 + x1, -1, z1] - 4*G[0, x1, 0, z1] + 4*G[0, x1*(1 + y1^(-1)), -1, z1] - 4*G[0, x1*(1 + y1^(-1)), 0, z1] - 8*G[0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 36*G[0, -1 - 2*y1, 0, x1] - 20*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 12*G[0, -1 - 2*y1, y1^2, x1] + 4*G[0, -1 - y1, -1, z1] - 4*G[0, -1 - y1, 0, z1] - 8*G[0, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, -1 - y1, -1 - y1, z1] + 8*G[0, -1 - y1, x1/y1 - y1, z1] - 4*G[0, x1/y1 - y1, 0, z1] + 4*G[0, x1/y1 - y1, x1/y1 - y1, z1] - 4*G[0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[0, -y1, 0, x1] + 36*G[0, -y1, -1 - 2*y1, x1] - 36*G[0, -y1, y1^2, x1] - 16*G[0, y1^2, 0, x1] - 6*G[0, y1^2, -1 - 2*y1, x1] + 12*G[0, y1^2, y1^2, x1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 28*G[0, -(y1/(2 + y1)), 0, x1] + 28*G[0, -(y1/(2 + y1)), y1^2, x1] - 16*G[0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[1, 0, 0, x1] - 8*G[1, 0, y1^2, x1] - 8*G[1, -1 - 2*y1, y1^2, x1] - 8*G[1, -y1, 0, x1] - 8*G[1, -y1, -1 - 2*y1, x1] + 8*G[1, -y1, y1^2, x1] - 8*G[1, -(y1/(2 + y1)), 0, x1] + 8*G[1, -(y1/(2 + y1)), y1^2, x1] + 12*G[-1 + x1, -1, -1, z1] - 6*G[-1 + x1, -1, 0, z1] - 4*G[-1 + x1, 0, -1, z1] - 2*G[-1 + x1, x1, 0, z1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), -1, z1] - 8*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 8*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 12*G[x1, 0, 0, z1] - 12*G[x1, x1, 0, z1] - 12*G[x1*(1 + y1^(-1)), -1, -1, z1] + 6*G[x1*(1 + y1^(-1)), -1, 0, z1] + 4*G[x1*(1 + y1^(-1)), 0, -1, z1] - 4*G[x1*(1 + y1^(-1)), 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), -1 + x1, -1, z1] + 8*G[x1*(1 + y1^(-1)), x1, 0, z1] - 12*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 10*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 10*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 14*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 12*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 12*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[-1 - 2*y1, 0, 0, x1] - 20*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 12*G[-1 - 2*y1, 0, y1^2, x1] - 20*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 4*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 20*G[-1 - 2*y1, -y1, 0, x1] + 20*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 20*G[-1 - 2*y1, -y1, y1^2, x1] + 2*G[-1 - 2*y1, y1^2, 0, x1] - 14*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 22*G[-1 - 2*y1, y1^2, y1^2, x1] - 12*G[-1 - y1, -1, -1, z1] + 6*G[-1 - y1, -1, 0, z1] + 4*G[-1 - y1, 0, -1, z1] - 4*G[-1 - y1, 0, 0, z1] - 2*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, 0, -1 - y1, z1] + 2*G[-1 - y1, 0, x1/y1 - y1, z1] + 12*G[-1 - y1, -1 + x1, -1, z1] + 8*G[-1 - y1, x1, 0, z1] - 16*G[-1 - y1, x1*(1 + y1^(-1)), -1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[-1 - y1, -1 - y1, -1, z1] - 4*G[-1 - y1, -1 - y1, 0, z1] + 4*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, -1 - y1, -1 - y1, z1] - 8*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 4*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, x1/y1 - y1, 0, z1] + 10*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 10*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - 14*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 4*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 16*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 56*G[-y1, 0, 0, x1] + 16*G[-y1, 0, -1 - 2*y1, x1] + 32*G[-y1, 0, y1^2, x1] + 36*G[-y1, 1, 0, x1] + 16*G[-y1, -1 - 2*y1, 0, x1] + 16*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[-y1, -1 - 2*y1, y1^2, x1] - 4*G[-y1, y1^2, 0, x1] - 4*G[-y1, y1^2, -1 - 2*y1, x1] + 28*G[-y1, y1^2, y1^2, x1] + 36*G[-y1, -(y1/(2 + y1)), 0, x1] - 36*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 4*G[y1^2, 0, 0, x1] + 4*G[y1^2, 0, -1 - 2*y1, x1] - 4*G[y1^2, 0, y1^2, x1] + 4*G[y1^2, -1 - 2*y1, 0, x1] - 8*G[y1^2, -y1, 0, x1] - 8*G[y1^2, -y1, -1 - 2*y1, x1] + 8*G[y1^2, -y1, y1^2, x1] + 4*G[y1^2, y1^2, -1 - 2*y1, x1] - 4*G[y1^2, y1^2, y1^2, x1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 2*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 8*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[-(y1/(2 + y1)), 0, 0, x1] + 10*G[-(y1/(2 + y1)), 0, y1^2, x1] - 8*G[-(y1/(2 + y1)), 1, 0, x1] + 8*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 8*G[-(y1/(2 + y1)), -y1, 0, x1] - 8*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 8*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 18*G[-(y1/(2 + y1)), y1^2, 0, x1] + 8*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 26*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 22*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 14*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), 0, -1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 20*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + 18*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 18*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 26*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 18*Zeta[3])/ep - (34*I)*Pi*Zeta[3] - 92*G[-1, y1]*Zeta[3] + 36*G[-1/2, y1]*Zeta[3] + 8*G[0, x1]*Zeta[3] + 20*G[0, y1]*Zeta[3] - 16*G[0, z1]*Zeta[3] + 44*G[1, x1]*Zeta[3] + 44*G[-1 + x1, z1]*Zeta[3] - 12*G[x1, z1]*Zeta[3] - 42*G[x1*(1 + y1^(-1)), z1]*Zeta[3] + 36*G[-1 - 2*y1, x1]*Zeta[3] - 42*G[-1 - y1, z1]*Zeta[3] - 76*G[-y1, x1]*Zeta[3] + 16*G[y1^2, x1]*Zeta[3] - 4*G[-((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*Zeta[3] + 32*G[-(y1/(2 + y1)), x1]*Zeta[3] + 36*G[(x1*(1 + x1 + 2*y1))/y1, z1]*Zeta[3] + 16*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*Zeta[3] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*Zeta[3], (-311*Pi^4)/360 - (I/3)*Pi^3*G[-1, y1] + (I/6)*Pi^3*G[-1, z1] - (4*Pi^2*G[-1, y1]*G[-1, z1])/3 + ((11*I)/6)*Pi^3*G[-1/2, y1] + (3*I)*Pi^3*G[0, x1] - (11*Pi^2*G[-1, y1]*G[0, x1])/3 + (4*Pi^2*G[-1, z1]*G[0, x1])/3 + (4*I)*Pi*G[-1, y1]*G[-1, z1]*G[0, x1] + 8*Pi^2*G[-1/2, y1]*G[0, x1] - ((10*I)/3)*Pi^3*G[0, y1] + (4*Pi^2*G[-1, z1]*G[0, y1])/3 - (37*Pi^2*G[0, x1]*G[0, y1])/3 - (4*I)*Pi*G[-1, z1]*G[0, x1]*G[0, y1] - (I/6)*Pi^3*G[1, x1] + (28*Pi^2*G[-1, y1]*G[1, x1])/3 + (2*Pi^2*G[-1, z1]*G[1, x1])/3 - (2*I)*Pi*G[-1, y1]*G[-1, z1]*G[1, x1] - 8*Pi^2*G[-1/2, y1]*G[1, x1] - (2*I)*Pi*G[-1, z1]*G[-1/2, y1]*G[1, x1] - (4*Pi^2*G[0, y1]*G[1, x1])/3 + (4*I)*Pi*G[-1, z1]*G[0, y1]*G[1, x1] - (I/6)*Pi^3*G[-1 + x1, z1] + (28*Pi^2*G[-1, y1]*G[-1 + x1, z1])/3 - 8*Pi^2*G[-1/2, y1]*G[-1 + x1, z1] + (Pi^2*G[0, x1]*G[-1 + x1, z1])/2 + (8*I)*Pi*G[-1, y1]*G[0, x1]*G[-1 + x1, z1] + (8*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-1 + x1, z1] - (4*Pi^2*G[0, y1]*G[-1 + x1, z1])/3 - (16*I)*Pi*G[0, x1]*G[0, y1]*G[-1 + x1, z1] + (I/3)*Pi^3*G[x1*(1 + y1^(-1)), z1] - (10*Pi^2*G[-1, y1]*G[x1*(1 + y1^(-1)), z1])/3 - Pi^2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1] - (5*Pi^2*G[0, x1]*G[x1*(1 + y1^(-1)), z1])/2 - (10*I)*Pi*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + (16*Pi^2*G[0, y1]*G[x1*(1 + y1^(-1)), z1])/3 + (6*I)*Pi*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), z1] + (2*Pi^2*G[1, x1]*G[x1*(1 + y1^(-1)), z1])/3 - (2*I)*Pi*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + ((11*I)/6)*Pi^3*G[-1 - 2*y1, x1] - (7*Pi^2*G[-1, y1]*G[-1 - 2*y1, x1])/3 + 8*Pi^2*G[-1/2, y1]*G[-1 - 2*y1, x1] - (41*Pi^2*G[0, y1]*G[-1 - 2*y1, x1])/3 - 8*Pi^2*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + (16*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - (32*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - (8*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + (6*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + (I/3)*Pi^3*G[-1 - y1, z1] - (10*Pi^2*G[-1, y1]*G[-1 - y1, z1])/3 - Pi^2*G[-1/2, y1]*G[-1 - y1, z1] - (5*Pi^2*G[0, x1]*G[-1 - y1, z1])/2 - (10*I)*Pi*G[-1, y1]*G[0, x1]*G[-1 - y1, z1] + (2*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-1 - y1, z1] + (16*Pi^2*G[0, y1]*G[-1 - y1, z1])/3 + (6*I)*Pi*G[0, x1]*G[0, y1]*G[-1 - y1, z1] + (2*Pi^2*G[1, x1]*G[-1 - y1, z1])/3 - (2*I)*Pi*G[-1, y1]*G[1, x1]*G[-1 - y1, z1] - (2*I)*Pi*G[-1/2, y1]*G[1, x1]*G[-1 - y1, z1] + (4*I)*Pi*G[0, y1]*G[1, x1]*G[-1 - y1, z1] - Pi^2*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - (8*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + (6*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - (4*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + (I/3)*Pi^3*G[x1/y1 - y1, z1] - (4*Pi^2*G[-1, y1]*G[x1/y1 - y1, z1])/3 - 5*Pi^2*G[-1/2, y1]*G[x1/y1 - y1, z1] - 8*Pi^2*G[0, x1]*G[x1/y1 - y1, z1] + (32*I)*Pi*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, z1] + (14*I)*Pi*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, z1] + (34*Pi^2*G[0, y1]*G[x1/y1 - y1, z1])/3 - (60*I)*Pi*G[0, x1]*G[0, y1]*G[x1/y1 - y1, z1] - 5*Pi^2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] + (32*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] + (2*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] - (36*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] - ((4*I)/3)*Pi^3*G[-y1, x1] - (16*Pi^2*G[-1, y1]*G[-y1, x1])/3 - (4*Pi^2*G[-1/2, y1]*G[-y1, x1])/3 + 8*Pi^2*G[0, y1]*G[-y1, x1] - (20*Pi^2*G[-1 + x1, z1]*G[-y1, x1])/3 - (28*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-y1, x1] + (6*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, x1] + (16*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-y1, x1] + (16*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1])/3 + (20*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - (6*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + (16*Pi^2*G[-1 - y1, z1]*G[-y1, x1])/3 + (20*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[-y1, x1] - (6*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, x1] - (8*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[-y1, x1] + 5*Pi^2*G[x1/y1 - y1, z1]*G[-y1, x1] - (40*I)*Pi*G[-1, y1]*G[x1/y1 - y1, z1]*G[-y1, x1] - (8*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-y1, x1] + (56*I)*Pi*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, x1] - (I/3)*Pi^3*G[y1^2, x1] + (23*Pi^2*G[-1, y1]*G[y1^2, x1])/3 + Pi^2*G[-1, z1]*G[y1^2, x1] - (29*Pi^2*G[-1/2, y1]*G[y1^2, x1])/3 - (2*I)*Pi*G[-1, z1]*G[-1/2, y1]*G[y1^2, x1] + (35*Pi^2*G[0, y1]*G[y1^2, x1])/3 + (4*I)*Pi*G[-1, z1]*G[0, y1]*G[y1^2, x1] + (7*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1])/3 + (6*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + (2*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + (7*Pi^2*G[-1 - y1, z1]*G[y1^2, x1])/3 + (6*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, x1] - (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, x1] + (2*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[y1^2, x1] + (13*Pi^2*G[x1/y1 - y1, z1]*G[y1^2, x1])/6 - (32*I)*Pi*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, x1] + (2*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[y1^2, x1] + (28*I)*Pi*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, x1] - ((2*I)/3)*Pi^3*G[-(y1/(2 + y1)), x1] - 2*Pi^2*G[-1, y1]*G[-(y1/(2 + y1)), x1] - (Pi^2*G[-1, z1]*G[-(y1/(2 + y1)), x1])/3 - (2*I)*Pi*G[-1, y1]*G[-1, z1]*G[-(y1/(2 + y1)), x1] + 8*Pi^2*G[-1/2, y1]*G[-(y1/(2 + y1)), x1] + (2*I)*Pi*G[-1, z1]*G[-1/2, y1]*G[-(y1/(2 + y1)), x1] - 6*Pi^2*G[0, y1]*G[-(y1/(2 + y1)), x1] + (16*Pi^2*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1])/3 - (8*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + (16*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] - (7*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1])/3 + (2*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] + (2*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] - (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] - (7*Pi^2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1])/3 + (2*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + (2*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - (4*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + Pi^2*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1] + ((11*I)/6)*Pi^3*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (7*Pi^2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + 8*Pi^2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 8*Pi^2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (41*Pi^2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (32*I)*Pi*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 8*Pi^2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 6*Pi^2*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-1, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (23*Pi^2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/6 + (16*I)*Pi*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - ((2*I)/3)*Pi^3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 9*Pi^2*G[-1, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (14*Pi^2*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 - (17*Pi^2*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 + (2*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (Pi^2*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 - (4*I)*Pi*G[0, x1]*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (14*Pi^2*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 + (6*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (12*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 6*Pi^2*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (4*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (8*I)*Pi*G[0, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (17*Pi^2*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 + (2*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (4*I)*Pi*G[0, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - ((2*I)/3)*Pi^3*G[-((y1 + x1*(2 + y1))/x1), z1] - 2*Pi^2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 8*Pi^2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (22*Pi^2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (8*I)*Pi*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 6*Pi^2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (8*Pi^2*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 + (8*I)*Pi*G[-1, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1/2, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[0, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 8*Pi^2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 14*Pi^2*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (12*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (24*I)*Pi*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (7*Pi^2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 + (16*I)*Pi*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - Pi^2*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (I/2)*Pi^3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*Pi^2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*Pi^2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (2*Pi^2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (6*I)*Pi*G[-1, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*Pi^2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (10*I)*Pi*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*Pi^2*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (8*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-1, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*Pi^2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (6*I)*Pi*G[-1, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (I/2)*Pi^3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*Pi^2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*Pi^2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (2*Pi^2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (6*I)*Pi*G[-1, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*Pi^2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (10*I)*Pi*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*Pi^2*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (8*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-1, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*Pi^2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (6*I)*Pi*G[-1, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*Pi^2*G[-1, -1, y1])/3 + (4*I)*Pi*G[-1, z1]*G[-1, -1, y1] - (32*I)*Pi*G[0, x1]*G[-1, -1, y1] + 8*G[-1, z1]*G[0, x1]*G[-1, -1, y1] + (20*I)*Pi*G[1, x1]*G[-1, -1, y1] + (20*I)*Pi*G[-1 + x1, z1]*G[-1, -1, y1] + 28*G[0, x1]*G[-1 + x1, z1]*G[-1, -1, y1] - (20*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] - 24*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -1, y1] - (20*I)*Pi*G[-1 - y1, z1]*G[-1, -1, y1] - 24*G[0, x1]*G[-1 - y1, z1]*G[-1, -1, y1] + (40*I)*Pi*G[x1/y1 - y1, z1]*G[-1, -1, y1] - 4*G[0, x1]*G[x1/y1 - y1, z1]*G[-1, -1, y1] + (16*I)*Pi*G[-y1, x1]*G[-1, -1, y1] + (40*I)*Pi*G[y1^2, x1]*G[-1, -1, y1] + 8*G[-1, z1]*G[y1^2, x1]*G[-1, -1, y1] + 24*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, -1, y1] + 24*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, -1, y1] + 36*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[-1, -1, y1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - 8*G[-1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] + 8*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] + 32*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] - 24*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] - 8*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] - (8*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1, y1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1, y1] - 16*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1, y1] - (8*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1, y1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1, y1] - 16*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1, y1] - (5*Pi^2*G[-1, -1, z1])/3 - (2*I)*Pi*G[0, x1]*G[-1, -1, z1] - (10*Pi^2*G[-1, -1/2, y1])/3 + (2*I)*Pi*G[-1, z1]*G[-1, -1/2, y1] - (6*I)*Pi*G[1, x1]*G[-1, -1/2, y1] - 2*G[-1, z1]*G[1, x1]*G[-1, -1/2, y1] - (6*I)*Pi*G[-1 + x1, z1]*G[-1, -1/2, y1] + 8*G[0, x1]*G[-1 + x1, z1]*G[-1, -1/2, y1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] - 2*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] + 16*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] - 8*G[0, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] - 2*G[1, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] + 32*G[0, x1]*G[x1/y1 - y1, z1]*G[-1, -1/2, y1] + 32*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[-1, -1/2, y1] + (8*I)*Pi*G[-y1, x1]*G[-1, -1/2, y1] - 28*G[-1 + x1, z1]*G[-y1, x1]*G[-1, -1/2, y1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, -1/2, y1] + 20*G[-1 - y1, z1]*G[-y1, x1]*G[-1, -1/2, y1] - 40*G[x1/y1 - y1, z1]*G[-y1, x1]*G[-1, -1/2, y1] - (12*I)*Pi*G[y1^2, x1]*G[-1, -1/2, y1] - 4*G[-1, z1]*G[y1^2, x1]*G[-1, -1/2, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, -1/2, y1] + 4*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, -1/2, y1] - 32*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[-1, -1/2, y1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + 2*G[-1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + 2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 12*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - (12*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1, -1/2, y1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + 8*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] - 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, y1] - 8*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, y1] - 8*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, y1] + 12*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, y1] + 8*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, y1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, y1] - 8*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, y1] - 8*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, y1] + 12*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, y1] + 8*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, y1] + 8*Pi^2*G[-1, 0, y1] - (8*I)*Pi*G[-1, z1]*G[-1, 0, y1] + (32*I)*Pi*G[0, x1]*G[-1, 0, y1] - 8*G[-1, z1]*G[0, x1]*G[-1, 0, y1] + 4*G[-1, z1]*G[1, x1]*G[-1, 0, y1] - 44*G[0, x1]*G[-1 + x1, z1]*G[-1, 0, y1] + (20*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] + 40*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1, 0, y1] - 32*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1, 0, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1, 0, y1] + (20*I)*Pi*G[-1 - y1, z1]*G[-1, 0, y1] + 40*G[0, x1]*G[-1 - y1, z1]*G[-1, 0, y1] + 4*G[1, x1]*G[-1 - y1, z1]*G[-1, 0, y1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, 0, y1] - (40*I)*Pi*G[x1/y1 - y1, z1]*G[-1, 0, y1] - 60*G[0, x1]*G[x1/y1 - y1, z1]*G[-1, 0, y1] - 64*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[-1, 0, y1] - (32*I)*Pi*G[-y1, x1]*G[-1, 0, y1] + 56*G[-1 + x1, z1]*G[-y1, x1]*G[-1, 0, y1] - 40*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, 0, y1] - 40*G[-1 - y1, z1]*G[-y1, x1]*G[-1, 0, y1] + 80*G[x1/y1 - y1, z1]*G[-y1, x1]*G[-1, 0, y1] - (16*I)*Pi*G[y1^2, x1]*G[-1, 0, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, 0, y1] - 32*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, 0, y1] + 28*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[-1, 0, y1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + 4*G[-1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + 4*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 8*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 32*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 24*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 20*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + (24*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1, 0, y1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] - 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] - 16*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + 8*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + (12*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, y1] + 12*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, y1] + 16*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, y1] - 24*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, y1] + (12*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, y1] + 12*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, y1] + 16*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, y1] - 24*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, y1] - (Pi^2*G[-1, 0, z1])/3 + I*Pi*G[0, x1]*G[-1, 0, z1] - 4*G[-1, y1]*G[0, x1]*G[-1, 0, z1] + 4*G[0, x1]*G[0, y1]*G[-1, 0, z1] - (2*I)*Pi*G[y1^2, x1]*G[-1, 0, z1] - 4*G[-1, y1]*G[y1^2, x1]*G[-1, 0, z1] + 4*G[0, y1]*G[y1^2, x1]*G[-1, 0, z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, 0, z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, z1] + (2*Pi^2*G[-1, -1 + x1, z1])/3 - (2*I)*Pi*G[-1, y1]*G[-1, -1 + x1, z1] - (2*I)*Pi*G[-1/2, y1]*G[-1, -1 + x1, z1] - (3*I)*Pi*G[0, x1]*G[-1, -1 + x1, z1] - 4*G[-1, y1]*G[0, x1]*G[-1, -1 + x1, z1] + (4*I)*Pi*G[0, y1]*G[-1, -1 + x1, z1] + 4*G[0, x1]*G[0, y1]*G[-1, -1 + x1, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -1 + x1, z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1, -1 + x1, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1, -1 + x1, z1] + (2*I)*Pi*G[-y1, x1]*G[-1, -1 + x1, z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[-1, -1 + x1, z1] - 4*G[0, y1]*G[-y1, x1]*G[-1, -1 + x1, z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, -1 + x1, z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1, -1 + x1, z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1, -1 + x1, z1] - 2*G[-1, -1/2, y1]*G[-1, -1 + x1, z1] + 4*G[-1, 0, y1]*G[-1, -1 + x1, z1] + (2*Pi^2*G[-1, x1*(1 + y1^(-1)), z1])/3 + (2*I)*Pi*G[-1, y1]*G[-1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1/2, y1]*G[-1, x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[0, x1]*G[-1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-y1, x1]*G[-1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[-1, x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[-y1, x1]*G[-1, x1*(1 + y1^(-1)), z1] + 8*G[-1, -1, y1]*G[-1, x1*(1 + y1^(-1)), z1] - 2*G[-1, -1/2, y1]*G[-1, x1*(1 + y1^(-1)), z1] - 4*G[-1, 0, y1]*G[-1, x1*(1 + y1^(-1)), z1] + (2*Pi^2*G[-1, -1 - y1, z1])/3 + (2*I)*Pi*G[-1, y1]*G[-1, -1 - y1, z1] + 4*G[-1, y1]*G[0, x1]*G[-1, -1 - y1, z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1, -1 - y1, z1] + (2*I)*Pi*G[-y1, x1]*G[-1, -1 - y1, z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[-1, -1 - y1, z1] - 4*G[0, y1]*G[-y1, x1]*G[-1, -1 - y1, z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, -1 - y1, z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1, -1 - y1, z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1, -1 - y1, z1] + 8*G[-1, -1, y1]*G[-1, -1 - y1, z1] - 2*G[-1, -1/2, y1]*G[-1, -1 - y1, z1] - 4*G[-1, 0, y1]*G[-1, -1 - y1, z1] + (4*Pi^2*G[-1, x1/y1 - y1, z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[-1, x1/y1 - y1, z1] - (2*I)*Pi*G[0, x1]*G[-1, x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1, x1/y1 - y1, z1] + (4*I)*Pi*G[0, y1]*G[-1, x1/y1 - y1, z1] + 4*G[0, x1]*G[0, y1]*G[-1, x1/y1 - y1, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1, x1/y1 - y1, z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1, x1/y1 - y1, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1, x1/y1 - y1, z1] + (4*I)*Pi*G[-y1, x1]*G[-1, x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1, x1/y1 - y1, z1] - 8*G[0, y1]*G[-y1, x1]*G[-1, x1/y1 - y1, z1] + 8*G[-1, -1, y1]*G[-1, x1/y1 - y1, z1] - 4*G[-1, -1/2, y1]*G[-1, x1/y1 - y1, z1] - (Pi^2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 + (2*I)*Pi*G[0, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1/2, y1]*G[0, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, x1]*G[0, y1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (4*I)*Pi*G[-y1, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[0, y1]*G[-y1, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (2*I)*Pi*G[y1^2, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, y1]*G[y1^2, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (Pi^2*G[-1, -((y1 + x1*(2 + y1))/x1), z1])/3 - (2*I)*Pi*G[-1, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-1/2, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[0, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[0, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[0, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-y1, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-y1, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[y1^2, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[-1/2, y1]*G[y1^2, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, -1, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[-1, -1/2, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, 0, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), z1] - (4*Pi^2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (2*I)*Pi*G[-1/2, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[0, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, -1/2, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*Pi^2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (2*I)*Pi*G[-1/2, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[0, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, -1/2, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (7*Pi^2*G[-1/2, -1, y1])/3 - (16*I)*Pi*G[0, x1]*G[-1/2, -1, y1] + (16*I)*Pi*G[1, x1]*G[-1/2, -1, y1] - 4*G[-1, z1]*G[1, x1]*G[-1/2, -1, y1] + (16*I)*Pi*G[-1 + x1, z1]*G[-1/2, -1, y1] + 16*G[0, x1]*G[-1 + x1, z1]*G[-1/2, -1, y1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] - 4*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] + 16*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] - (8*I)*Pi*G[-1 - y1, z1]*G[-1/2, -1, y1] - 8*G[0, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] - 4*G[1, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] + (32*I)*Pi*G[x1/y1 - y1, z1]*G[-1/2, -1, y1] + 32*G[0, x1]*G[x1/y1 - y1, z1]*G[-1/2, -1, y1] + 32*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[-1/2, -1, y1] + (16*I)*Pi*G[-y1, x1]*G[-1/2, -1, y1] - 28*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, -1, y1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, -1, y1] + 20*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, -1, y1] - 40*G[x1/y1 - y1, z1]*G[-y1, x1]*G[-1/2, -1, y1] + (32*I)*Pi*G[y1^2, x1]*G[-1/2, -1, y1] - 4*G[-1, z1]*G[y1^2, x1]*G[-1/2, -1, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, -1, y1] + 4*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1, y1] - 32*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1, y1] - (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] + 4*G[-1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] - 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] + 4*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 12*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] - 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + 16*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] - 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] - (8*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, y1] - 8*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, y1] - 8*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, y1] + 12*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, y1] + 8*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, y1] - (8*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, y1] - 8*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, y1] - 8*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, y1] + 12*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, y1] + 8*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, y1] - 4*G[-1, -1 + x1, z1]*G[-1/2, -1, y1] - 4*G[-1, x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] - 4*G[-1, x1/y1 - y1, z1]*G[-1/2, -1, y1] + 4*G[-1, -((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + 4*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, y1] + 4*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, y1] + 8*Pi^2*G[-1/2, -1/2, y1] - (8*I)*Pi*G[0, x1]*G[-1/2, -1/2, y1] + (8*I)*Pi*G[1, x1]*G[-1/2, -1/2, y1] + (8*I)*Pi*G[-1 + x1, z1]*G[-1/2, -1/2, y1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] + G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + 5*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + (6*I)*Pi*G[-1 - y1, z1]*G[-1/2, -1/2, y1] + G[0, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] + 5*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] + (2*I)*Pi*G[x1/y1 - y1, z1]*G[-1/2, -1/2, y1] + 9*G[0, x1]*G[x1/y1 - y1, z1]*G[-1/2, -1/2, y1] - 3*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[-1/2, -1/2, y1] - (8*I)*Pi*G[-y1, x1]*G[-1/2, -1/2, y1] + 6*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, -1/2, y1] - 4*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] - 2*G[x1/y1 - y1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] + (8*I)*Pi*G[y1^2, x1]*G[-1/2, -1/2, y1] - 3*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] - 3*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] + G[x1/y1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, y1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, -1/2, y1] - G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, -1/2, y1] + 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, -1/2, y1] + 2*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, -1/2, y1] - G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, -1/2, y1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] + 2*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] + (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] + 2*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] + (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] + 2*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, y1] - (41*Pi^2*G[-1/2, 0, y1])/3 + (32*I)*Pi*G[0, x1]*G[-1/2, 0, y1] - (32*I)*Pi*G[1, x1]*G[-1/2, 0, y1] + 4*G[-1, z1]*G[1, x1]*G[-1/2, 0, y1] - (32*I)*Pi*G[-1 + x1, z1]*G[-1/2, 0, y1] - 16*G[0, x1]*G[-1 + x1, z1]*G[-1/2, 0, y1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] + 6*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] + (32*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - (4*I)*Pi*G[-1 - y1, z1]*G[-1/2, 0, y1] + 6*G[0, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] + 4*G[1, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] - (36*I)*Pi*G[x1/y1 - y1, z1]*G[-1/2, 0, y1] - 50*G[0, x1]*G[x1/y1 - y1, z1]*G[-1/2, 0, y1] - 26*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[-1/2, 0, y1] + 16*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, 0, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, 0, y1] - 12*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, 0, y1] + 44*G[x1/y1 - y1, z1]*G[-y1, x1]*G[-1/2, 0, y1] - (48*I)*Pi*G[y1^2, x1]*G[-1/2, 0, y1] + 4*G[-1, z1]*G[y1^2, x1]*G[-1/2, 0, y1] + 2*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, 0, y1] + 2*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, 0, y1] + 30*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[-1/2, 0, y1] + (32*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] - 4*G[-1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] + 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] - 4*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] + (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 12*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 20*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - (12*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, 0, y1] + 2*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, 0, y1] - 6*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, 0, y1] - 4*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, 0, y1] + 2*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, 0, y1] + (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 16*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 4*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + (4*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 10*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 2*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - 16*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + (4*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 10*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 2*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - 16*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 4*G[-1, -1 + x1, z1]*G[-1/2, 0, y1] + 4*G[-1, x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] + 4*G[-1, x1/y1 - y1, z1]*G[-1/2, 0, y1] - 4*G[-1, -((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 4*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - 4*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] + 6*Pi^2*G[0, -1, y1] - (4*I)*Pi*G[-1, z1]*G[0, -1, y1] + (64*I)*Pi*G[0, x1]*G[0, -1, y1] - 8*G[-1, z1]*G[0, x1]*G[0, -1, y1] - (36*I)*Pi*G[1, x1]*G[0, -1, y1] + 4*G[-1, z1]*G[1, x1]*G[0, -1, y1] - (36*I)*Pi*G[-1 + x1, z1]*G[0, -1, y1] - 44*G[0, x1]*G[-1 + x1, z1]*G[0, -1, y1] + (36*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] + 40*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] + 4*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] + (44*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1, y1] - 32*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, -1, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, -1, y1] + (36*I)*Pi*G[-1 - y1, z1]*G[0, -1, y1] + 40*G[0, x1]*G[-1 - y1, z1]*G[0, -1, y1] + 4*G[1, x1]*G[-1 - y1, z1]*G[0, -1, y1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, -1, y1] - (104*I)*Pi*G[x1/y1 - y1, z1]*G[0, -1, y1] - 60*G[0, x1]*G[x1/y1 - y1, z1]*G[0, -1, y1] - 64*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[0, -1, y1] - (48*I)*Pi*G[-y1, x1]*G[0, -1, y1] + 56*G[-1 + x1, z1]*G[-y1, x1]*G[0, -1, y1] - 40*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, -1, y1] - 40*G[-1 - y1, z1]*G[-y1, x1]*G[0, -1, y1] + 80*G[x1/y1 - y1, z1]*G[-y1, x1]*G[0, -1, y1] - (104*I)*Pi*G[y1^2, x1]*G[0, -1, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, -1, y1] - 32*G[-1 - y1, z1]*G[y1^2, x1]*G[0, -1, y1] + 28*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[0, -1, y1] + (24*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + 4*G[-1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + 4*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 8*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + (44*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 32*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 24*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 20*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - 16*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] + 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] + 8*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] + (24*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1, y1] + 12*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1, y1] + 16*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1, y1] - 24*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1, y1] + (24*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1, y1] + 12*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1, y1] + 16*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1, y1] - 24*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1, y1] + 4*G[-1, -1 + x1, z1]*G[0, -1, y1] - 4*G[-1, x1*(1 + y1^(-1)), z1]*G[0, -1, y1] - 4*G[-1, -1 - y1, z1]*G[0, -1, y1] + 4*G[-1, -((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - (38*Pi^2*G[0, -1/2, y1])/3 - (2*I)*Pi*G[-1, z1]*G[0, -1/2, y1] + (16*I)*Pi*G[0, x1]*G[0, -1/2, y1] - (2*I)*Pi*G[1, x1]*G[0, -1/2, y1] + 2*G[-1, z1]*G[1, x1]*G[0, -1/2, y1] - (2*I)*Pi*G[-1 + x1, z1]*G[0, -1/2, y1] - 8*G[0, x1]*G[-1 + x1, z1]*G[0, -1/2, y1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] + 6*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] + 2*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] + (14*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - (12*I)*Pi*G[-1 - y1, z1]*G[0, -1/2, y1] + 6*G[0, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] + 2*G[1, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] - (4*I)*Pi*G[x1/y1 - y1, z1]*G[0, -1/2, y1] - 50*G[0, x1]*G[x1/y1 - y1, z1]*G[0, -1/2, y1] - 26*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[0, -1/2, y1] + (8*I)*Pi*G[-y1, x1]*G[0, -1/2, y1] + 16*G[-1 + x1, z1]*G[-y1, x1]*G[0, -1/2, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, -1/2, y1] - 12*G[-1 - y1, z1]*G[-y1, x1]*G[0, -1/2, y1] + 44*G[x1/y1 - y1, z1]*G[-y1, x1]*G[0, -1/2, y1] - (4*I)*Pi*G[y1^2, x1]*G[0, -1/2, y1] + 4*G[-1, z1]*G[y1^2, x1]*G[0, -1/2, y1] + 2*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, -1/2, y1] + 2*G[-1 - y1, z1]*G[y1^2, x1]*G[0, -1/2, y1] + 30*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[0, -1/2, y1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] - 2*G[-1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] - 2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] + (14*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 12*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 20*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 2*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1/2, y1] - 6*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1/2, y1] - 4*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1/2, y1] + 2*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1/2, y1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 8*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] + 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 4*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + 10*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + 2*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - 16*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + 10*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + 2*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - 16*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + 2*G[-1, -1 + x1, z1]*G[0, -1/2, y1] + 2*G[-1, x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] + 2*G[-1, -1 - y1, z1]*G[0, -1/2, y1] + 4*G[-1, x1/y1 - y1, z1]*G[0, -1/2, y1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 4*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - 4*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + (23*Pi^2*G[0, 0, x1])/6 - (16*I)*Pi*G[-1, y1]*G[0, 0, x1] + (6*I)*Pi*G[-1, z1]*G[0, 0, x1] + 8*G[-1, y1]*G[-1, z1]*G[0, 0, x1] - (8*I)*Pi*G[-1/2, y1]*G[0, 0, x1] + (32*I)*Pi*G[0, y1]*G[0, 0, x1] - 8*G[-1, z1]*G[0, y1]*G[0, 0, x1] + (5*I)*Pi*G[-1 + x1, z1]*G[0, 0, x1] + 30*G[-1, y1]*G[-1 + x1, z1]*G[0, 0, x1] - 30*G[0, y1]*G[-1 + x1, z1]*G[0, 0, x1] - (3*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - 12*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - 3*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] + 18*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - (3*I)*Pi*G[-1 - y1, z1]*G[0, 0, x1] - 12*G[-1, y1]*G[-1 - y1, z1]*G[0, 0, x1] - 3*G[-1/2, y1]*G[-1 - y1, z1]*G[0, 0, x1] + 18*G[0, y1]*G[-1 - y1, z1]*G[0, 0, x1] + (31*I)*Pi*G[x1/y1 - y1, z1]*G[0, 0, x1] + 30*G[-1, y1]*G[x1/y1 - y1, z1]*G[0, 0, x1] + 21*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[0, 0, x1] - 72*G[0, y1]*G[x1/y1 - y1, z1]*G[0, 0, x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] - (2*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, x1] - 5*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, x1] + 10*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, x1] - (5*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] - (5*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] - 6*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] - 5*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] + 16*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] - (5*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] - 6*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] - 5*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] + 16*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] - 36*G[-1, -1, y1]*G[0, 0, x1] - 16*G[-1, -1/2, y1]*G[0, 0, x1] + 68*G[-1, 0, y1]*G[0, 0, x1] - 5*G[-1, 0, z1]*G[0, 0, x1] - 3*G[-1, -1 + x1, z1]*G[0, 0, x1] + 2*G[-1, x1*(1 + y1^(-1)), z1]*G[0, 0, x1] + 2*G[-1, -1 - y1, z1]*G[0, 0, x1] - 2*G[-1, x1/y1 - y1, z1]*G[0, 0, x1] + 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, x1] - 4*G[-1, -((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] - 16*G[-1/2, -1, y1]*G[0, 0, x1] + 16*G[-1/2, 0, y1]*G[0, 0, x1] + 68*G[0, -1, y1]*G[0, 0, x1] + 16*G[0, -1/2, y1]*G[0, 0, x1] + (58*Pi^2*G[0, 0, y1])/3 + (8*I)*Pi*G[-1, z1]*G[0, 0, y1] - (96*I)*Pi*G[0, x1]*G[0, 0, y1] + 8*G[-1, z1]*G[0, x1]*G[0, 0, y1] + (32*I)*Pi*G[1, x1]*G[0, 0, y1] - 8*G[-1, z1]*G[1, x1]*G[0, 0, y1] + (32*I)*Pi*G[-1 + x1, z1]*G[0, 0, y1] + 60*G[0, x1]*G[-1 + x1, z1]*G[0, 0, y1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - 52*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - 8*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - (72*I)*Pi*G[-1 - 2*y1, x1]*G[0, 0, y1] + 64*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] - (12*I)*Pi*G[-1 - y1, z1]*G[0, 0, y1] - 52*G[0, x1]*G[-1 - y1, z1]*G[0, 0, y1] - 8*G[1, x1]*G[-1 - y1, z1]*G[0, 0, y1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, 0, y1] + (112*I)*Pi*G[x1/y1 - y1, z1]*G[0, 0, y1] + 160*G[0, x1]*G[x1/y1 - y1, z1]*G[0, 0, y1] + 116*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1]*G[0, 0, y1] + (32*I)*Pi*G[-y1, x1]*G[0, 0, y1] - 88*G[-1 + x1, z1]*G[-y1, x1]*G[0, 0, y1] + 64*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, 0, y1] + 64*G[-1 - y1, z1]*G[-y1, x1]*G[0, 0, y1] - 168*G[x1/y1 - y1, z1]*G[-y1, x1]*G[0, 0, y1] + (112*I)*Pi*G[y1^2, x1]*G[0, 0, y1] - 8*G[-1, z1]*G[y1^2, x1]*G[0, 0, y1] + 28*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, 0, y1] + 28*G[-1 - y1, z1]*G[y1^2, x1]*G[0, 0, y1] - 88*G[x1/y1 - y1, z1]*G[y1^2, x1]*G[0, 0, y1] - (24*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] - 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 8*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] - (72*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 64*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 64*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 48*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 60*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, y1] + 12*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, y1] + 8*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, y1] - 4*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, y1] - (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 32*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - 64*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 8*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 32*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - 8*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - (20*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 32*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 20*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + 56*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - (20*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 32*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 20*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + 56*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 8*G[-1, -1 + x1, z1]*G[0, 0, y1] - 8*G[-1, x1/y1 - y1, z1]*G[0, 0, y1] + 8*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + 8*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] - 100*G[0, 0, x1]*G[0, 0, y1] + (4*Pi^2*G[0, 1, x1])/3 - (4*I)*Pi*G[-1, y1]*G[0, 1, x1] - (4*I)*Pi*G[-1/2, y1]*G[0, 1, x1] + (8*I)*Pi*G[0, y1]*G[0, 1, x1] - 4*G[-1, -1/2, y1]*G[0, 1, x1] + 8*G[-1, 0, y1]*G[0, 1, x1] - 8*G[-1/2, -1, y1]*G[0, 1, x1] + 8*G[-1/2, 0, y1]*G[0, 1, x1] + 8*G[0, -1, y1]*G[0, 1, x1] + 4*G[0, -1/2, y1]*G[0, 1, x1] - 16*G[0, 0, y1]*G[0, 1, x1] + 8*Pi^2*G[0, -1 - 2*y1, x1] - (16*I)*Pi*G[-1, y1]*G[0, -1 - 2*y1, x1] - (8*I)*Pi*G[-1/2, y1]*G[0, -1 - 2*y1, x1] + (32*I)*Pi*G[0, y1]*G[0, -1 - 2*y1, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 6*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + (2*I)*Pi*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - 8*G[-1, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] + G[-1/2, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] + 6*G[0, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] + (14*I)*Pi*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, x1] + 32*G[-1, y1]*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, x1] + 9*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, x1] - 50*G[0, y1]*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] + (2*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, x1] - G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, x1] + 2*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, x1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] + 10*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] + 10*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - 16*G[-1, -1/2, y1]*G[0, -1 - 2*y1, x1] + 32*G[-1, 0, y1]*G[0, -1 - 2*y1, x1] - 2*G[-1, x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] - 2*G[-1, -1 - y1, z1]*G[0, -1 - 2*y1, x1] - 2*G[-1, x1/y1 - y1, z1]*G[0, -1 - 2*y1, x1] + 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, x1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - 16*G[-1/2, -1, y1]*G[0, -1 - 2*y1, x1] + 16*G[-1/2, 0, y1]*G[0, -1 - 2*y1, x1] + 32*G[0, -1, y1]*G[0, -1 - 2*y1, x1] + 16*G[0, -1/2, y1]*G[0, -1 - 2*y1, x1] - 64*G[0, 0, y1]*G[0, -1 - 2*y1, x1] + (34*Pi^2*G[0, -y1, x1])/3 + (40*I)*Pi*G[-1, y1]*G[0, -y1, x1] - (4*I)*Pi*G[-1, z1]*G[0, -y1, x1] - (12*I)*Pi*G[-1/2, y1]*G[0, -y1, x1] - 4*G[-1, z1]*G[-1/2, y1]*G[0, -y1, x1] - (16*I)*Pi*G[0, y1]*G[0, -y1, x1] + 8*G[-1, z1]*G[0, y1]*G[0, -y1, x1] - (6*I)*Pi*G[-1 + x1, z1]*G[0, -y1, x1] - 6*G[-1/2, y1]*G[-1 + x1, z1]*G[0, -y1, x1] + 12*G[0, y1]*G[-1 + x1, z1]*G[0, -y1, x1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] + (8*I)*Pi*G[-1 - y1, z1]*G[0, -y1, x1] + 8*G[-1/2, y1]*G[-1 - y1, z1]*G[0, -y1, x1] - 16*G[0, y1]*G[-1 - y1, z1]*G[0, -y1, x1] - (24*I)*Pi*G[x1/y1 - y1, z1]*G[0, -y1, x1] - 24*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[0, -y1, x1] + 48*G[0, y1]*G[x1/y1 - y1, z1]*G[0, -y1, x1] + (8*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -y1, x1] + 8*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -y1, x1] - 16*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -y1, x1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] - 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] + (8*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] + 8*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] - 16*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] + (8*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] + 8*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] - 16*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, x1] + 40*G[-1, -1/2, y1]*G[0, -y1, x1] - 80*G[-1, 0, y1]*G[0, -y1, x1] + 40*G[-1/2, -1, y1]*G[0, -y1, x1] - 8*G[-1/2, -1/2, y1]*G[0, -y1, x1] - 24*G[-1/2, 0, y1]*G[0, -y1, x1] - 80*G[0, -1, y1]*G[0, -y1, x1] - 24*G[0, -1/2, y1]*G[0, -y1, x1] + 128*G[0, 0, y1]*G[0, -y1, x1] - (43*Pi^2*G[0, y1^2, x1])/6 + (8*I)*Pi*G[-1, y1]*G[0, y1^2, x1] + (2*I)*Pi*G[-1, z1]*G[0, y1^2, x1] + (12*I)*Pi*G[-1/2, y1]*G[0, y1^2, x1] + 2*G[-1, z1]*G[-1/2, y1]*G[0, y1^2, x1] - (32*I)*Pi*G[0, y1]*G[0, y1^2, x1] - 4*G[-1, z1]*G[0, y1]*G[0, y1^2, x1] - I*Pi*G[-1 + x1, z1]*G[0, y1^2, x1] - 14*G[-1, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] - G[-1/2, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] + (3*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] + 28*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - 26*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] + (3*I)*Pi*G[-1 - y1, z1]*G[0, y1^2, x1] + 28*G[-1, y1]*G[-1 - y1, z1]*G[0, y1^2, x1] - G[-1/2, y1]*G[-1 - y1, z1]*G[0, y1^2, x1] - 26*G[0, y1]*G[-1 - y1, z1]*G[0, y1^2, x1] - (18*I)*Pi*G[x1/y1 - y1, z1]*G[0, y1^2, x1] - 30*G[-1, y1]*G[x1/y1 - y1, z1]*G[0, y1^2, x1] - 13*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[0, y1^2, x1] + 56*G[0, y1]*G[x1/y1 - y1, z1]*G[0, y1^2, x1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] - (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, x1] - 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, x1] + 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, x1] + (13*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] + 5*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] - 10*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] + 6*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] + 6*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] + 36*G[-1, -1, y1]*G[0, y1^2, x1] + 8*G[-1, -1/2, y1]*G[0, y1^2, x1] - 52*G[-1, 0, y1]*G[0, y1^2, x1] + 2*G[-1, 0, z1]*G[0, y1^2, x1] + 2*G[-1, -1 + x1, z1]*G[0, y1^2, x1] + 2*G[-1, x1/y1 - y1, z1]*G[0, y1^2, x1] - 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, x1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] + 8*G[-1/2, -1, y1]*G[0, y1^2, x1] + 4*G[-1/2, -1/2, y1]*G[0, y1^2, x1] - 16*G[-1/2, 0, y1]*G[0, y1^2, x1] - 52*G[0, -1, y1]*G[0, y1^2, x1] - 16*G[0, -1/2, y1]*G[0, y1^2, x1] + 84*G[0, 0, y1]*G[0, y1^2, x1] - (14*Pi^2*G[0, -(y1/(2 + y1)), x1])/3 + (4*I)*Pi*G[-1, y1]*G[0, -(y1/(2 + y1)), x1] - (2*I)*Pi*G[-1, z1]*G[0, -(y1/(2 + y1)), x1] - 4*G[-1, y1]*G[-1, z1]*G[0, -(y1/(2 + y1)), x1] + (4*I)*Pi*G[-1/2, y1]*G[0, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[0, y1]*G[0, -(y1/(2 + y1)), x1] + 4*G[-1, z1]*G[0, y1]*G[0, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] - (4*I)*Pi*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] - 8*G[-1, y1]*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] + 8*G[0, y1]*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] - 16*G[-1, -1, y1]*G[0, -(y1/(2 + y1)), x1] + 4*G[-1, -1/2, y1]*G[0, -(y1/(2 + y1)), x1] + 8*G[-1, 0, y1]*G[0, -(y1/(2 + y1)), x1] + 8*G[-1/2, -1, y1]*G[0, -(y1/(2 + y1)), x1] - 8*G[-1/2, 0, y1]*G[0, -(y1/(2 + y1)), x1] + 8*G[0, -1, y1]*G[0, -(y1/(2 + y1)), x1] - 4*G[0, -1/2, y1]*G[0, -(y1/(2 + y1)), x1] + (Pi^2*G[1, 0, x1])/2 + (8*I)*Pi*G[-1, y1]*G[1, 0, x1] - (3*I)*Pi*G[-1, z1]*G[1, 0, x1] - 4*G[-1, y1]*G[-1, z1]*G[1, 0, x1] + (8*I)*Pi*G[-1/2, y1]*G[1, 0, x1] - (16*I)*Pi*G[0, y1]*G[1, 0, x1] + 4*G[-1, z1]*G[0, y1]*G[1, 0, x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + (2*I)*Pi*G[-1 - y1, z1]*G[1, 0, x1] - 4*G[-1, y1]*G[-1 - y1, z1]*G[1, 0, x1] + 4*G[0, y1]*G[-1 - y1, z1]*G[1, 0, x1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] + 28*G[-1, -1, y1]*G[1, 0, x1] + 8*G[-1, -1/2, y1]*G[1, 0, x1] - 44*G[-1, 0, y1]*G[1, 0, x1] + 2*G[-1, 0, z1]*G[1, 0, x1] - 2*G[-1, x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] + 16*G[-1/2, -1, y1]*G[1, 0, x1] - 16*G[-1/2, 0, y1]*G[1, 0, x1] - 44*G[0, -1, y1]*G[1, 0, x1] - 8*G[0, -1/2, y1]*G[1, 0, x1] + 60*G[0, 0, y1]*G[1, 0, x1] - 8*Pi^2*G[1, -1 - 2*y1, x1] + (16*I)*Pi*G[-1, y1]*G[1, -1 - 2*y1, x1] - (2*I)*Pi*G[-1, z1]*G[1, -1 - 2*y1, x1] - 4*G[-1, y1]*G[-1, z1]*G[1, -1 - 2*y1, x1] + (8*I)*Pi*G[-1/2, y1]*G[1, -1 - 2*y1, x1] - (32*I)*Pi*G[0, y1]*G[1, -1 - 2*y1, x1] + 4*G[-1, z1]*G[0, y1]*G[1, -1 - 2*y1, x1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] - (2*I)*Pi*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] - 4*G[-1, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] + 4*G[0, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] + 16*G[-1, -1/2, y1]*G[1, -1 - 2*y1, x1] - 32*G[-1, 0, y1]*G[1, -1 - 2*y1, x1] + 16*G[-1/2, -1, y1]*G[1, -1 - 2*y1, x1] - 16*G[-1/2, 0, y1]*G[1, -1 - 2*y1, x1] - 32*G[0, -1, y1]*G[1, -1 - 2*y1, x1] - 16*G[0, -1/2, y1]*G[1, -1 - 2*y1, x1] + 64*G[0, 0, y1]*G[1, -1 - 2*y1, x1] - (20*Pi^2*G[1, -y1, x1])/3 - (28*I)*Pi*G[-1, y1]*G[1, -y1, x1] + (2*I)*Pi*G[-1, z1]*G[1, -y1, x1] + (6*I)*Pi*G[-1/2, y1]*G[1, -y1, x1] + 2*G[-1, z1]*G[-1/2, y1]*G[1, -y1, x1] + (16*I)*Pi*G[0, y1]*G[1, -y1, x1] - 4*G[-1, z1]*G[0, y1]*G[1, -y1, x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, x1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, x1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, x1] + (2*I)*Pi*G[-1 - y1, z1]*G[1, -y1, x1] + 2*G[-1/2, y1]*G[-1 - y1, z1]*G[1, -y1, x1] - 4*G[0, y1]*G[-1 - y1, z1]*G[1, -y1, x1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] - 28*G[-1, -1/2, y1]*G[1, -y1, x1] + 56*G[-1, 0, y1]*G[1, -y1, x1] - 28*G[-1/2, -1, y1]*G[1, -y1, x1] + 6*G[-1/2, -1/2, y1]*G[1, -y1, x1] + 16*G[-1/2, 0, y1]*G[1, -y1, x1] + 56*G[0, -1, y1]*G[1, -y1, x1] + 16*G[0, -1/2, y1]*G[1, -y1, x1] - 88*G[0, 0, y1]*G[1, -y1, x1] + (16*Pi^2*G[1, -(y1/(2 + y1)), x1])/3 - (8*I)*Pi*G[-1, y1]*G[1, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[-1, z1]*G[1, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[-1, z1]*G[1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1/2, y1]*G[1, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[0, y1]*G[1, -(y1/(2 + y1)), x1] - 4*G[-1, z1]*G[0, y1]*G[1, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] - 8*G[-1, -1/2, y1]*G[1, -(y1/(2 + y1)), x1] + 16*G[-1, 0, y1]*G[1, -(y1/(2 + y1)), x1] - 16*G[-1/2, -1, y1]*G[1, -(y1/(2 + y1)), x1] + 16*G[-1/2, 0, y1]*G[1, -(y1/(2 + y1)), x1] + 16*G[0, -1, y1]*G[1, -(y1/(2 + y1)), x1] + 8*G[0, -1/2, y1]*G[1, -(y1/(2 + y1)), x1] - 32*G[0, 0, y1]*G[1, -(y1/(2 + y1)), x1] + (31*Pi^2*G[-1 + x1, -1, z1])/6 + (14*I)*Pi*G[-1, y1]*G[-1 + x1, -1, z1] - (14*I)*Pi*G[-1/2, y1]*G[-1 + x1, -1, z1] - (4*I)*Pi*G[0, x1]*G[-1 + x1, -1, z1] - 7*G[-1/2, y1]*G[0, x1]*G[-1 + x1, -1, z1] + (14*I)*Pi*G[0, y1]*G[-1 + x1, -1, z1] + 14*G[0, x1]*G[0, y1]*G[-1 + x1, -1, z1] - (14*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] - 7*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] + 14*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] + (14*I)*Pi*G[-y1, x1]*G[-1 + x1, -1, z1] + 14*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -1, z1] - 28*G[0, y1]*G[-y1, x1]*G[-1 + x1, -1, z1] - 7*G[-1/2, -1/2, y1]*G[-1 + x1, -1, z1] + 14*G[-1/2, 0, y1]*G[-1 + x1, -1, z1] + 14*G[0, -1/2, y1]*G[-1 + x1, -1, z1] - 7*G[0, 0, x1]*G[-1 + x1, -1, z1] - 28*G[0, 0, y1]*G[-1 + x1, -1, z1] - 7*G[0, -1 - 2*y1, x1]*G[-1 + x1, -1, z1] + 7*G[0, y1^2, x1]*G[-1 + x1, -1, z1] + (Pi^2*G[-1 + x1, x1, z1])/3 - (3*I)*Pi*G[0, x1]*G[-1 + x1, x1, z1] + 4*G[0, 0, x1]*G[-1 + x1, x1, z1] + 12*Pi^2*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (18*I)*Pi*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 22*G[-1, y1]*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 7*G[-1/2, y1]*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (22*I)*Pi*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (18*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 7*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 22*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (15*I)*Pi*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 2*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 7*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 28*G[-1, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 4*G[-1, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 20*G[-1, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 7*G[-1/2, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 22*G[-1/2, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 20*G[0, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 18*G[0, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 16*G[0, 0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 16*G[0, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 7*G[0, -1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 4*G[0, y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[1, 0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (4*Pi^2*G[-1 + x1, -1 - y1, z1])/3 + (10*I)*Pi*G[-1, y1]*G[-1 + x1, -1 - y1, z1] - (2*I)*Pi*G[-1/2, y1]*G[-1 + x1, -1 - y1, z1] + (5*I)*Pi*G[0, x1]*G[-1 + x1, -1 - y1, z1] + 6*G[-1, y1]*G[0, x1]*G[-1 + x1, -1 - y1, z1] + 9*G[-1/2, y1]*G[0, x1]*G[-1 + x1, -1 - y1, z1] - (10*I)*Pi*G[0, y1]*G[-1 + x1, -1 - y1, z1] - 24*G[0, x1]*G[0, y1]*G[-1 + x1, -1 - y1, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - 10*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - (12*I)*Pi*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] + 24*G[0, y1]*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] - I*Pi*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - 14*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] + 16*G[0, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] + 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] - 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] - 4*G[-1, -1, y1]*G[-1 + x1, -1 - y1, z1] + 12*G[-1, -1/2, y1]*G[-1 + x1, -1 - y1, z1] - 20*G[-1, 0, y1]*G[-1 + x1, -1 - y1, z1] + 8*G[-1/2, -1, y1]*G[-1 + x1, -1 - y1, z1] + G[-1/2, -1/2, y1]*G[-1 + x1, -1 - y1, z1] - 10*G[-1/2, 0, y1]*G[-1 + x1, -1 - y1, z1] - 20*G[0, -1, y1]*G[-1 + x1, -1 - y1, z1] - 14*G[0, -1/2, y1]*G[-1 + x1, -1 - y1, z1] + 8*G[0, 0, x1]*G[-1 + x1, -1 - y1, z1] + 48*G[0, 0, y1]*G[-1 + x1, -1 - y1, z1] + 9*G[0, -1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - 12*G[0, y1^2, x1]*G[-1 + x1, -1 - y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1/2, -1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1/2, 0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[1, 0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*Pi^2*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, -1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, -1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, -1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, -1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*Pi^2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1])/3 - (8*I)*Pi*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, -1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1/2, -1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1/2, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, -1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, -1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, 0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[1, 0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 2*Pi^2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (3*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (3*I)*Pi*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (3*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 6*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 12*G[-1, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 6*G[-1, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 6*G[0, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 3*G[0, 0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 12*G[0, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 3*G[0, -1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 3*G[0, y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*Pi^2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (3*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (3*I)*Pi*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (3*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 6*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 12*G[-1, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 6*G[-1, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 6*G[0, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 3*G[0, 0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 12*G[0, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 3*G[0, -1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 3*G[0, y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (3*Pi^2*G[x1*(1 + y1^(-1)), -1, z1])/2 - (8*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1, z1] + (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] - (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 4*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1, z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - (4*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 8*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + (2*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 2*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] - 4*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1, z1] - 4*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] + 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1, z1] + 2*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 2*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1, z1] - (2*Pi^2*G[x1*(1 + y1^(-1)), 0, z1])/3 - (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, z1] + (2*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 2*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), 0, z1] - G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), 0, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 2*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, z1] + G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), 0, z1] - G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 2*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[0, -1, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 2*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] - G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] + (2*Pi^2*G[x1*(1 + y1^(-1)), -1 + x1, z1])/3 - (2*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - (2*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (2*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 2*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 6*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - (5*Pi^2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1])/3 - (8*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[0, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[0, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[1, 0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (5*Pi^2*G[x1*(1 + y1^(-1)), -1 - y1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (2*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (4*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (2*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 16*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 16*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (7*Pi^2*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1])/3 + (6*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + I*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (2*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 14*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + I*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 14*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 24*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 3*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[0, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 5*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 28*G[0, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 7*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (4*Pi^2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (2*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - I*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*Pi^2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (10*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 9*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (20*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 26*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 18*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 18*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 18*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, -1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 18*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 13*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 52*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 9*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 13*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (7*Pi^2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1])/3 + (2*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (4*Pi^2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*Pi^2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (11*Pi^2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (12*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 40*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (11*Pi^2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (12*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 40*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*Pi^2*G[-1 - 2*y1, 0, x1] - (16*I)*Pi*G[-1, y1]*G[-1 - 2*y1, 0, x1] - (8*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, 0, x1] + (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, 0, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 6*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + (2*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 8*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] + G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 6*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] + (14*I)*Pi*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 32*G[-1, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 9*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 50*G[0, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + (2*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] - G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] + 2*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 10*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 10*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 16*G[-1, -1/2, y1]*G[-1 - 2*y1, 0, x1] + 32*G[-1, 0, y1]*G[-1 - 2*y1, 0, x1] - 2*G[-1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 2*G[-1, -1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 2*G[-1, x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 16*G[-1/2, -1, y1]*G[-1 - 2*y1, 0, x1] + 16*G[-1/2, 0, y1]*G[-1 - 2*y1, 0, x1] + 32*G[0, -1, y1]*G[-1 - 2*y1, 0, x1] + 16*G[0, -1/2, y1]*G[-1 - 2*y1, 0, x1] - 64*G[0, 0, y1]*G[-1 - 2*y1, 0, x1] - 7*G[-1 + x1, -1, z1]*G[-1 - 2*y1, 0, x1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 9*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 2*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, 0, x1] - G[x1*(1 + y1^(-1)), 0, z1]*G[-1 - 2*y1, 0, x1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, 0, x1] - G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 9*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 10*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 10*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 8*Pi^2*G[-1 - 2*y1, -1 - 2*y1, x1] - (16*I)*Pi*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (8*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (32*I)*Pi*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (8*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 5*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (6*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 5*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (2*I)*Pi*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 32*G[-1, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 3*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 26*G[0, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 32*G[-1, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1/2, -1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1/2, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 32*G[0, -1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 16*G[0, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 64*G[0, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 7*G[-1 + x1, -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - G[x1*(1 + y1^(-1)), 0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 5*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 10*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 10*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 6*Pi^2*G[-1 - 2*y1, -y1, x1] + (12*I)*Pi*G[-1, y1]*G[-1 - 2*y1, -y1, x1] + (6*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, -y1, x1] - (24*I)*Pi*G[0, y1]*G[-1 - 2*y1, -y1, x1] - (10*I)*Pi*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -y1, x1] - 10*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -y1, x1] + 20*G[0, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -y1, x1] + (2*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -y1, x1] + 2*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -y1, x1] - 4*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -y1, x1] + (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] + 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] - 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] + (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] + 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] - 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, x1] + 12*G[-1, -1/2, y1]*G[-1 - 2*y1, -y1, x1] - 24*G[-1, 0, y1]*G[-1 - 2*y1, -y1, x1] + 12*G[-1/2, -1, y1]*G[-1 - 2*y1, -y1, x1] - 12*G[-1/2, 0, y1]*G[-1 - 2*y1, -y1, x1] - 24*G[0, -1, y1]*G[-1 - 2*y1, -y1, x1] - 12*G[0, -1/2, y1]*G[-1 - 2*y1, -y1, x1] + 48*G[0, 0, y1]*G[-1 - 2*y1, -y1, x1] - (23*Pi^2*G[-1 - 2*y1, y1^2, x1])/6 + (16*I)*Pi*G[-1, y1]*G[-1 - 2*y1, y1^2, x1] + (4*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, y1^2, x1] - (24*I)*Pi*G[0, y1]*G[-1 - 2*y1, y1^2, x1] - (16*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 32*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 6*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - (2*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 6*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - (13*I)*Pi*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 32*G[-1, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 48*G[0, y1]*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - (7*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, y1^2, x1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 12*G[-1, -1, y1]*G[-1 - 2*y1, y1^2, x1] + 16*G[-1, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] - 20*G[-1, 0, y1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1, -1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1, x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[-1/2, -1, y1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1/2, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] - 20*G[-1/2, 0, y1]*G[-1 - 2*y1, y1^2, x1] - 20*G[0, -1, y1]*G[-1 - 2*y1, y1^2, x1] - 20*G[0, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] + 60*G[0, 0, y1]*G[-1 - 2*y1, y1^2, x1] + 7*G[-1 + x1, -1, z1]*G[-1 - 2*y1, y1^2, x1] + 11*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 5*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, y1^2, x1] + G[x1*(1 + y1^(-1)), 0, z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 9*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 10*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 10*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - (3*Pi^2*G[-1 - y1, -1, z1])/2 - (8*I)*Pi*G[-1, y1]*G[-1 - y1, -1, z1] + (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1, z1] - (2*I)*Pi*G[0, x1]*G[-1 - y1, -1, z1] + 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -1, z1] - 4*G[0, x1]*G[0, y1]*G[-1 - y1, -1, z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] + 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] - (4*I)*Pi*G[-y1, x1]*G[-1 - y1, -1, z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1, z1] + 8*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1, z1] + (2*I)*Pi*G[y1^2, x1]*G[-1 - y1, -1, z1] + 2*G[-1/2, -1/2, y1]*G[-1 - y1, -1, z1] - 4*G[-1/2, 0, y1]*G[-1 - y1, -1, z1] - 4*G[0, -1/2, y1]*G[-1 - y1, -1, z1] + 2*G[0, 0, x1]*G[-1 - y1, -1, z1] + 8*G[0, 0, y1]*G[-1 - y1, -1, z1] + 2*G[0, -1 - 2*y1, x1]*G[-1 - y1, -1, z1] - 2*G[0, y1^2, x1]*G[-1 - y1, -1, z1] + 2*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -1, z1] + 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, -1, z1] - 2*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1, z1] - (2*Pi^2*G[-1 - y1, 0, z1])/3 - (4*I)*Pi*G[-1, y1]*G[-1 - y1, 0, z1] + (2*I)*Pi*G[-1/2, y1]*G[-1 - y1, 0, z1] + 2*G[-1, y1]*G[0, x1]*G[-1 - y1, 0, z1] - G[-1/2, y1]*G[0, x1]*G[-1 - y1, 0, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] - G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] - 2*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, 0, z1] + G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, 0, z1] + 4*G[-1, -1, y1]*G[-1 - y1, 0, z1] - 4*G[-1, 0, y1]*G[-1 - y1, 0, z1] - G[-1/2, -1/2, y1]*G[-1 - y1, 0, z1] + 2*G[-1/2, 0, y1]*G[-1 - y1, 0, z1] - 4*G[0, -1, y1]*G[-1 - y1, 0, z1] + 2*G[0, -1/2, y1]*G[-1 - y1, 0, z1] - G[0, -1 - 2*y1, x1]*G[-1 - y1, 0, z1] - G[-1 - 2*y1, 0, x1]*G[-1 - y1, 0, z1] - G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, 0, z1] + G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, 0, z1] + (2*Pi^2*G[-1 - y1, -1 + x1, z1])/3 - (2*I)*Pi*G[-1, y1]*G[-1 - y1, -1 + x1, z1] - (2*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1 + x1, z1] + (2*I)*Pi*G[0, x1]*G[-1 - y1, -1 + x1, z1] - 4*G[-1, y1]*G[0, x1]*G[-1 - y1, -1 + x1, z1] + (4*I)*Pi*G[0, y1]*G[-1 - y1, -1 + x1, z1] + 4*G[0, x1]*G[0, y1]*G[-1 - y1, -1 + x1, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + (2*I)*Pi*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] - 4*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] + (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] - 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] - 2*G[-1, -1/2, y1]*G[-1 - y1, -1 + x1, z1] + 4*G[-1, 0, y1]*G[-1 - y1, -1 + x1, z1] - 4*G[-1/2, -1, y1]*G[-1 - y1, -1 + x1, z1] + 4*G[-1/2, 0, y1]*G[-1 - y1, -1 + x1, z1] + 4*G[0, -1, y1]*G[-1 - y1, -1 + x1, z1] + 2*G[0, -1/2, y1]*G[-1 - y1, -1 + x1, z1] - 6*G[0, 0, x1]*G[-1 - y1, -1 + x1, z1] - 8*G[0, 0, y1]*G[-1 - y1, -1 + x1, z1] + 2*G[0, y1^2, x1]*G[-1 - y1, -1 + x1, z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1 + x1, z1] - (5*Pi^2*G[-1 - y1, x1*(1 + y1^(-1)), z1])/3 - (8*I)*Pi*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[0, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[0, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[0, -1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[1, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (5*Pi^2*G[-1 - y1, -1 - y1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[-1 - y1, -1 - y1, z1] + (2*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1 - y1, z1] - (2*I)*Pi*G[0, x1]*G[-1 - y1, -1 - y1, z1] - 4*G[-1, y1]*G[0, x1]*G[-1 - y1, -1 - y1, z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -1 - y1, z1] + (4*I)*Pi*G[0, y1]*G[-1 - y1, -1 - y1, z1] + 8*G[0, x1]*G[0, y1]*G[-1 - y1, -1 - y1, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + (4*I)*Pi*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] - 8*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] + (2*I)*Pi*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] + 12*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 12*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] - (2*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] + 4*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 - y1, z1] - 8*G[-1, -1, y1]*G[-1 - y1, -1 - y1, z1] - 4*G[-1, -1/2, y1]*G[-1 - y1, -1 - y1, z1] + 16*G[-1, 0, y1]*G[-1 - y1, -1 - y1, z1] - 4*G[-1/2, -1, y1]*G[-1 - y1, -1 - y1, z1] + 4*G[-1/2, 0, y1]*G[-1 - y1, -1 - y1, z1] + 16*G[0, -1, y1]*G[-1 - y1, -1 - y1, z1] + 4*G[0, -1/2, y1]*G[-1 - y1, -1 - y1, z1] - 24*G[0, 0, y1]*G[-1 - y1, -1 - y1, z1] - 2*G[0, -1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 4*G[0, y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 2*G[1, 0, x1]*G[-1 - y1, -1 - y1, z1] - 2*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -1 - y1, z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1 - y1, z1] + (7*Pi^2*G[-1 - y1, x1/y1 - y1, z1])/3 + (6*I)*Pi*G[-1, y1]*G[-1 - y1, x1/y1 - y1, z1] - (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] + I*Pi*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] - G[-1/2, y1]*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] + (2*I)*Pi*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] - 14*G[0, x1]*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + I*Pi*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + 14*G[0, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + 24*G[-1, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] + 4*G[-1, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] - 32*G[-1, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 4*G[-1/2, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] - 3*G[-1/2, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] + 2*G[-1/2, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] - 32*G[0, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] + 2*G[0, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] + 5*G[0, 0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 28*G[0, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] - G[0, -1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 7*G[0, y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - G[-1 - 2*y1, 0, x1]*G[-1 - y1, x1/y1 - y1, z1] - 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - (4*Pi^2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (2*I)*Pi*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - I*Pi*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, -1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, 0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, -1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, 0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, 0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*Pi^2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (10*I)*Pi*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 9*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (20*I)*Pi*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 26*G[0, x1]*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 18*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 18*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, -1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[-1/2, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 18*G[-1/2, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, -1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 18*G[0, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 13*G[0, 0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 52*G[0, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 9*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 13*G[0, y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 9*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 9*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (7*Pi^2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1])/3 + (2*I)*Pi*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[-1, -1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1/2, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1/2, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, -1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, 0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[1, 0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (4*Pi^2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*Pi^2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (11*Pi^2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (12*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, -1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[-1/2, 0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, -1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, 0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 40*G[0, 0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (11*Pi^2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 + (12*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1/2, -1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[-1/2, 0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 20*G[0, -1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, 0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 40*G[0, 0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*Pi^2*G[x1/y1 - y1, -1, z1] + (6*I)*Pi*G[-1, y1]*G[x1/y1 - y1, -1, z1] - (6*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, -1, z1] - (3*I)*Pi*G[0, x1]*G[x1/y1 - y1, -1, z1] - 3*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, -1, z1] + (6*I)*Pi*G[0, y1]*G[x1/y1 - y1, -1, z1] + 6*G[0, x1]*G[0, y1]*G[x1/y1 - y1, -1, z1] - (6*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1, z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1, z1] + 6*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1, z1] + (6*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, -1, z1] + 6*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, -1, z1] - 12*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, -1, z1] - 3*G[-1/2, -1/2, y1]*G[x1/y1 - y1, -1, z1] + 6*G[-1/2, 0, y1]*G[x1/y1 - y1, -1, z1] + 6*G[0, -1/2, y1]*G[x1/y1 - y1, -1, z1] - 3*G[0, 0, x1]*G[x1/y1 - y1, -1, z1] - 12*G[0, 0, y1]*G[x1/y1 - y1, -1, z1] - 3*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, -1, z1] + 3*G[0, y1^2, x1]*G[x1/y1 - y1, -1, z1] - 3*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, -1, z1] - 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, -1, z1] + 3*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, -1, z1] - (19*Pi^2*G[x1/y1 - y1, 0, z1])/6 + (2*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, 0, z1] - I*Pi*G[0, x1]*G[x1/y1 - y1, 0, z1] - G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, 0, z1] - (4*I)*Pi*G[0, y1]*G[x1/y1 - y1, 0, z1] + 2*G[0, x1]*G[0, y1]*G[x1/y1 - y1, 0, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, z1] - G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, z1] - (2*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, 0, z1] + G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, 0, z1] - 2*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, 0, z1] - G[-1/2, -1/2, y1]*G[x1/y1 - y1, 0, z1] + 2*G[-1/2, 0, y1]*G[x1/y1 - y1, 0, z1] + 2*G[0, -1/2, y1]*G[x1/y1 - y1, 0, z1] - 4*G[0, 0, y1]*G[x1/y1 - y1, 0, z1] - G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, 0, z1] + G[0, y1^2, x1]*G[x1/y1 - y1, 0, z1] - G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, 0, z1] - G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, 0, z1] + G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, 0, z1] + (14*Pi^2*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1])/3 + (26*I)*Pi*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (17*I)*Pi*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 22*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 14*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (22*I)*Pi*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 50*G[0, x1]*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 22*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 22*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 3*G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 28*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1, -1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1, -1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 44*G[-1, 0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, -1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 3*G[-1/2, -1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 22*G[-1/2, 0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 44*G[0, -1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 22*G[0, -1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 25*G[0, 0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 88*G[0, 0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 14*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 25*G[0, y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 14*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 11*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (14*Pi^2*G[x1/y1 - y1, -1 - y1, z1])/3 + (26*I)*Pi*G[-1, y1]*G[x1/y1 - y1, -1 - y1, z1] - (2*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, z1] + (17*I)*Pi*G[0, x1]*G[x1/y1 - y1, -1 - y1, z1] + 22*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, -1 - y1, z1] + 14*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, -1 - y1, z1] - (22*I)*Pi*G[0, y1]*G[x1/y1 - y1, -1 - y1, z1] - 50*G[0, x1]*G[0, y1]*G[x1/y1 - y1, -1 - y1, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] + 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] - 22*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] - (16*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, -1 - y1, z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, -1 - y1, z1] + 32*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, -1 - y1, z1] - (3*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] - 22*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] - 3*G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] + 28*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] + 12*G[-1, -1, y1]*G[x1/y1 - y1, -1 - y1, z1] + 16*G[-1, -1/2, y1]*G[x1/y1 - y1, -1 - y1, z1] - 44*G[-1, 0, y1]*G[x1/y1 - y1, -1 - y1, z1] + 16*G[-1/2, -1, y1]*G[x1/y1 - y1, -1 - y1, z1] + 3*G[-1/2, -1/2, y1]*G[x1/y1 - y1, -1 - y1, z1] - 22*G[-1/2, 0, y1]*G[x1/y1 - y1, -1 - y1, z1] - 44*G[0, -1, y1]*G[x1/y1 - y1, -1 - y1, z1] - 22*G[0, -1/2, y1]*G[x1/y1 - y1, -1 - y1, z1] + 25*G[0, 0, x1]*G[x1/y1 - y1, -1 - y1, z1] + 88*G[0, 0, y1]*G[x1/y1 - y1, -1 - y1, z1] + 14*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] - 25*G[0, y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] + 14*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, -1 - y1, z1] + 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] - 11*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] + 2*Pi^2*G[x1/y1 - y1, x1/y1 - y1, z1] - (32*I)*Pi*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + (2*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] - (18*I)*Pi*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 14*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 16*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + (28*I)*Pi*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 46*G[0, x1]*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 30*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + (16*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 32*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + (6*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 14*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 7*G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 28*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 36*G[-1, -1, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 32*G[-1, -1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 28*G[-1, 0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 32*G[-1/2, -1, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + G[-1/2, -1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 30*G[-1/2, 0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 28*G[0, -1, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 30*G[0, -1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 22*G[0, 0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 88*G[0, 0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 16*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 23*G[0, y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 16*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 15*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 4*Pi^2*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (3*I)*Pi*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (6*I)*Pi*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[0, x1]*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (3*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 48*G[-1, -1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 48*G[-1, 0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 48*G[0, -1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, 0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 48*G[0, 0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[0, y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (26*Pi^2*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1])/3 + (32*I)*Pi*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (14*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (26*I)*Pi*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 19*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (60*I)*Pi*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 70*G[0, x1]*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (14*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 7*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 46*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (18*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 18*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (21*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 60*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, -1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, 0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, -1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 7*G[-1/2, -1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 46*G[-1/2, 0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, -1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 46*G[0, -1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 31*G[0, 0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 156*G[0, 0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 19*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 35*G[0, y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 19*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 7*G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 23*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (Pi^2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 - I*Pi*G[0, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, x1]*G[0, y1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (2*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - I*Pi*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, 0, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, y1^2, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + Pi^2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, x1]*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, -1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, 0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, -1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, 0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, 0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (4*Pi^2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (2*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, -1/2, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, -1, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, 0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1/2, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, 0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, 0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*Pi^2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (2*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, -1/2, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, -1, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, 0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1/2, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, 0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, 0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (11*Pi^2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (12*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, x1]*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, -1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[-1/2, 0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, -1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, 0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 40*G[0, 0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (11*Pi^2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1])/3 - (12*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, x1]*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, -1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[-1/2, 0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, -1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, 0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 40*G[0, 0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, 0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, -1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[-1 - 2*y1, y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*Pi^2*G[-y1, 0, x1])/3 + (16*I)*Pi*G[-1, y1]*G[-y1, 0, x1] - (8*I)*Pi*G[-1/2, y1]*G[-y1, 0, x1] - (16*I)*Pi*G[-1 + x1, z1]*G[-y1, 0, x1] - 44*G[-1, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] - 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] + 60*G[0, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + (4*I)*Pi*G[-1 - y1, z1]*G[-y1, 0, x1] + 16*G[-1, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] + 8*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] - 32*G[0, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] - (22*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, 0, x1] - 40*G[-1, y1]*G[x1/y1 - y1, z1]*G[-y1, 0, x1] - 16*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-y1, 0, x1] + 72*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, 0, x1] + (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 12*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + (2*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] + 8*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] - 16*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + (8*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 12*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 8*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 28*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + (8*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 12*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 8*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 28*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 16*G[-1, -1, y1]*G[-y1, 0, x1] + 16*G[-1, -1/2, y1]*G[-y1, 0, x1] - 16*G[-1, 0, y1]*G[-y1, 0, x1] + 2*G[-1, -1 + x1, z1]*G[-y1, 0, x1] + 2*G[-1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 2*G[-1, -1 - y1, z1]*G[-y1, 0, x1] + 4*G[-1, x1/y1 - y1, z1]*G[-y1, 0, x1] - 4*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 4*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 4*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 16*G[-1/2, -1, y1]*G[-y1, 0, x1] - 16*G[-1/2, -1/2, y1]*G[-y1, 0, x1] + 16*G[-1/2, 0, y1]*G[-y1, 0, x1] - 16*G[0, -1, y1]*G[-y1, 0, x1] + 16*G[0, -1/2, y1]*G[-y1, 0, x1] - 16*G[0, 0, y1]*G[-y1, 0, x1] + 14*G[-1 + x1, -1, z1]*G[-y1, 0, x1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 12*G[-1 + x1, -1 - y1, z1]*G[-y1, 0, x1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 6*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 6*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 4*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, 0, x1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 4*G[-1 - y1, -1, z1]*G[-y1, 0, x1] + 2*G[-1 - y1, -1 + x1, z1]*G[-y1, 0, x1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 4*G[-1 - y1, -1 - y1, z1]*G[-y1, 0, x1] + 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 6*G[x1/y1 - y1, -1, z1]*G[-y1, 0, x1] - 16*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 16*G[x1/y1 - y1, -1 - y1, z1]*G[-y1, 0, x1] + 16*G[x1/y1 - y1, x1/y1 - y1, z1]*G[-y1, 0, x1] - 18*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] - 4*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 4*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + (4*Pi^2*G[-y1, 1, x1])/3 - (4*I)*Pi*G[-1, y1]*G[-y1, 1, x1] - (4*I)*Pi*G[-1/2, y1]*G[-y1, 1, x1] + (8*I)*Pi*G[0, y1]*G[-y1, 1, x1] - 4*G[-1, -1/2, y1]*G[-y1, 1, x1] + 8*G[-1, 0, y1]*G[-y1, 1, x1] - 8*G[-1/2, -1, y1]*G[-y1, 1, x1] + 8*G[-1/2, 0, y1]*G[-y1, 1, x1] + 8*G[0, -1, y1]*G[-y1, 1, x1] + 4*G[0, -1/2, y1]*G[-y1, 1, x1] - 16*G[0, 0, y1]*G[-y1, 1, x1] - (4*Pi^2*G[-y1, -1 - 2*y1, x1])/3 + (16*I)*Pi*G[-1, y1]*G[-y1, -1 - 2*y1, x1] - (8*I)*Pi*G[-1/2, y1]*G[-y1, -1 - 2*y1, x1] + (6*I)*Pi*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 28*G[-1, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 6*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 20*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 12*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - (6*I)*Pi*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 20*G[-1, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 12*G[0, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - (8*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 40*G[-1, y1]*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 44*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 12*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - (4*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 12*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 12*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 16*G[-1, -1/2, y1]*G[-y1, -1 - 2*y1, x1] - 32*G[-1, 0, y1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1, -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1, x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 16*G[-1/2, -1, y1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1/2, -1/2, y1]*G[-y1, -1 - 2*y1, x1] + 16*G[-1/2, 0, y1]*G[-y1, -1 - 2*y1, x1] - 32*G[0, -1, y1]*G[-y1, -1 - 2*y1, x1] + 16*G[0, -1/2, y1]*G[-y1, -1 - 2*y1, x1] + 14*G[-1 + x1, -1, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 12*G[-1 + x1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 6*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 6*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1 - y1, -1, z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1 - y1, -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 - y1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 6*G[x1/y1 - y1, -1, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 16*G[x1/y1 - y1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 16*G[x1/y1 - y1, x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 18*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + (22*Pi^2*G[-y1, -y1, x1])/3 - (8*I)*Pi*G[-1, y1]*G[-y1, -y1, x1] - (4*I)*Pi*G[-1/2, y1]*G[-y1, -y1, x1] + (16*I)*Pi*G[0, y1]*G[-y1, -y1, x1] + (28*I)*Pi*G[-1 + x1, z1]*G[-y1, -y1, x1] + 28*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, -y1, x1] - 56*G[0, y1]*G[-1 + x1, z1]*G[-y1, -y1, x1] - (20*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] - 20*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] + 40*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] - (20*I)*Pi*G[-1 - y1, z1]*G[-y1, -y1, x1] - 20*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, -y1, x1] + 40*G[0, y1]*G[-1 - y1, z1]*G[-y1, -y1, x1] + (24*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, -y1, x1] + 24*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-y1, -y1, x1] - 48*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, -y1, x1] - (12*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -y1, x1] - 12*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -y1, x1] + 24*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -y1, x1] + (20*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] + 20*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] - 40*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] - (12*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -y1, x1] - 12*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -y1, x1] + 24*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -y1, x1] - (12*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -y1, x1] - 12*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -y1, x1] + 24*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -y1, x1] - 8*G[-1, -1/2, y1]*G[-y1, -y1, x1] + 16*G[-1, 0, y1]*G[-y1, -y1, x1] - 8*G[-1/2, -1, y1]*G[-y1, -y1, x1] + 8*G[-1/2, 0, y1]*G[-y1, -y1, x1] + 16*G[0, -1, y1]*G[-y1, -y1, x1] + 8*G[0, -1/2, y1]*G[-y1, -y1, x1] - 32*G[0, 0, y1]*G[-y1, -y1, x1] + Pi^2*G[-y1, y1^2, x1] - (24*I)*Pi*G[-1, y1]*G[-y1, y1^2, x1] + (4*I)*Pi*G[-1/2, y1]*G[-y1, y1^2, x1] + (16*I)*Pi*G[0, y1]*G[-y1, y1^2, x1] - (14*I)*Pi*G[-1 + x1, z1]*G[-y1, y1^2, x1] + 12*G[-1, y1]*G[-1 + x1, z1]*G[-y1, y1^2, x1] - 6*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, y1^2, x1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + (4*I)*Pi*G[-1 - y1, z1]*G[-y1, y1^2, x1] - 24*G[-1, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] + 4*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] + (16*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, y1^2, x1] + 40*G[-1, y1]*G[x1/y1 - y1, z1]*G[-y1, y1^2, x1] + 10*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-y1, y1^2, x1] - 60*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, y1^2, x1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 12*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + (10*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] + 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] - 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] - (30*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 40*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 12*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 16*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 12*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 16*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 16*G[-1, -1, y1]*G[-y1, y1^2, x1] - 24*G[-1, -1/2, y1]*G[-y1, y1^2, x1] + 64*G[-1, 0, y1]*G[-y1, y1^2, x1] - 2*G[-1, -1 + x1, z1]*G[-y1, y1^2, x1] - 2*G[-1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 2*G[-1, -1 - y1, z1]*G[-y1, y1^2, x1] - 4*G[-1, x1/y1 - y1, z1]*G[-y1, y1^2, x1] + 4*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 4*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 4*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 24*G[-1/2, -1, y1]*G[-y1, y1^2, x1] + 12*G[-1/2, -1/2, y1]*G[-y1, y1^2, x1] + 64*G[0, -1, y1]*G[-y1, y1^2, x1] - 64*G[0, 0, y1]*G[-y1, y1^2, x1] - 14*G[-1 + x1, -1, z1]*G[-y1, y1^2, x1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 12*G[-1 + x1, -1 - y1, z1]*G[-y1, y1^2, x1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 6*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 6*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, y1^2, x1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 4*G[-1 - y1, -1, z1]*G[-y1, y1^2, x1] - 2*G[-1 - y1, -1 + x1, z1]*G[-y1, y1^2, x1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 4*G[-1 - y1, -1 - y1, z1]*G[-y1, y1^2, x1] - 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 6*G[x1/y1 - y1, -1, z1]*G[-y1, y1^2, x1] + 16*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 16*G[x1/y1 - y1, -1 - y1, z1]*G[-y1, y1^2, x1] - 16*G[x1/y1 - y1, x1/y1 - y1, z1]*G[-y1, y1^2, x1] + 18*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 2*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] + 4*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 4*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - (2*Pi^2*G[-y1, -(y1/(2 + y1)), x1])/3 + (4*I)*Pi*G[-1, y1]*G[-y1, -(y1/(2 + y1)), x1] + (4*I)*Pi*G[-1/2, y1]*G[-y1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[0, y1]*G[-y1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] + (2*I)*Pi*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] + 16*G[-1, -1, y1]*G[-y1, -(y1/(2 + y1)), x1] + 4*G[-1, -1/2, y1]*G[-y1, -(y1/(2 + y1)), x1] - 24*G[-1, 0, y1]*G[-y1, -(y1/(2 + y1)), x1] + 8*G[-1/2, -1, y1]*G[-y1, -(y1/(2 + y1)), x1] - 8*G[-1/2, 0, y1]*G[-y1, -(y1/(2 + y1)), x1] - 24*G[0, -1, y1]*G[-y1, -(y1/(2 + y1)), x1] - 4*G[0, -1/2, y1]*G[-y1, -(y1/(2 + y1)), x1] + 32*G[0, 0, y1]*G[-y1, -(y1/(2 + y1)), x1] - (65*Pi^2*G[y1^2, 0, x1])/6 + (32*I)*Pi*G[-1, y1]*G[y1^2, 0, x1] + (16*I)*Pi*G[-1/2, y1]*G[y1^2, 0, x1] - (64*I)*Pi*G[0, y1]*G[y1^2, 0, x1] + I*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 14*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + I*Pi*G[-1 - y1, z1]*G[y1^2, 0, x1] + 16*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] - G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] - 14*G[0, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] - (19*I)*Pi*G[x1/y1 - y1, z1]*G[y1^2, 0, x1] - 14*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, 0, x1] - 17*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[y1^2, 0, x1] + 48*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, 0, x1] + (13*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 10*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 26*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - (3*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, 0, x1] - 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, 0, x1] + 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, 0, x1] + (11*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 20*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 4*G[-1, -1, y1]*G[y1^2, 0, x1] + 32*G[-1, -1/2, y1]*G[y1^2, 0, x1] - 60*G[-1, 0, y1]*G[y1^2, 0, x1] + 32*G[-1/2, -1, y1]*G[y1^2, 0, x1] + 8*G[-1/2, -1/2, y1]*G[y1^2, 0, x1] - 48*G[-1/2, 0, y1]*G[y1^2, 0, x1] - 60*G[0, -1, y1]*G[y1^2, 0, x1] - 48*G[0, -1/2, y1]*G[y1^2, 0, x1] + 156*G[0, 0, y1]*G[y1^2, 0, x1] - 8*G[-1 + x1, -1 - y1, z1]*G[y1^2, 0, x1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, 0, x1] - 7*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, 0, x1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + 9*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 6*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 6*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 4*G[-1 - y1, -1 - y1, z1]*G[y1^2, 0, x1] - 7*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, 0, x1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + 9*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 6*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - 6*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + G[x1/y1 - y1, 0, z1]*G[y1^2, 0, x1] - 17*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 17*G[x1/y1 - y1, -1 - y1, z1]*G[y1^2, 0, x1] + 15*G[x1/y1 - y1, x1/y1 - y1, z1]*G[y1^2, 0, x1] + 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] - 26*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 6*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] + 6*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, x1] - (29*Pi^2*G[y1^2, -1 - 2*y1, x1])/3 + (32*I)*Pi*G[-1, y1]*G[y1^2, -1 - 2*y1, x1] - (2*I)*Pi*G[-1, z1]*G[y1^2, -1 - 2*y1, x1] - 4*G[-1, y1]*G[-1, z1]*G[y1^2, -1 - 2*y1, x1] + (8*I)*Pi*G[-1/2, y1]*G[y1^2, -1 - 2*y1, x1] - (48*I)*Pi*G[0, y1]*G[y1^2, -1 - 2*y1, x1] + 4*G[-1, z1]*G[0, y1]*G[y1^2, -1 - 2*y1, x1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 3*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - (4*I)*Pi*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 4*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 3*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[0, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + (2*I)*Pi*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 32*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + G[-1/2, y1]*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 30*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - 20*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + (2*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] - G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 32*G[-1, -1/2, y1]*G[y1^2, -1 - 2*y1, x1] - 64*G[-1, 0, y1]*G[y1^2, -1 - 2*y1, x1] + 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 32*G[-1/2, -1, y1]*G[y1^2, -1 - 2*y1, x1] - 32*G[-1/2, 0, y1]*G[y1^2, -1 - 2*y1, x1] - 64*G[0, -1, y1]*G[y1^2, -1 - 2*y1, x1] - 32*G[0, -1/2, y1]*G[y1^2, -1 - 2*y1, x1] + 128*G[0, 0, y1]*G[y1^2, -1 - 2*y1, x1] + 7*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - G[-1 + x1, -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + G[x1*(1 + y1^(-1)), 0, z1]*G[y1^2, -1 - 2*y1, x1] + G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 5*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + G[-1 - y1, 0, z1]*G[y1^2, -1 - 2*y1, x1] + G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 5*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 6*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] - 6*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + G[x1/y1 - y1, 0, z1]*G[y1^2, -1 - 2*y1, x1] - 3*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 3*G[x1/y1 - y1, -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 7*G[x1/y1 - y1, x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 14*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] + 6*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 6*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, x1] + 11*Pi^2*G[y1^2, -y1, x1] - (40*I)*Pi*G[-1, y1]*G[y1^2, -y1, x1] - (12*I)*Pi*G[-1/2, y1]*G[y1^2, -y1, x1] + (64*I)*Pi*G[0, y1]*G[y1^2, -y1, x1] + (18*I)*Pi*G[x1/y1 - y1, z1]*G[y1^2, -y1, x1] + 18*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[y1^2, -y1, x1] - 36*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, -y1, x1] - (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] - 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] + 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] + (4*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -y1, x1] + 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -y1, x1] - 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -y1, x1] - (10*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] - 10*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] + 20*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, x1] - 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, x1] + 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, x1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, x1] - 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, x1] + 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, x1] - 40*G[-1, -1/2, y1]*G[y1^2, -y1, x1] + 80*G[-1, 0, y1]*G[y1^2, -y1, x1] - 40*G[-1/2, -1, y1]*G[y1^2, -y1, x1] + 40*G[-1/2, 0, y1]*G[y1^2, -y1, x1] + 80*G[0, -1, y1]*G[y1^2, -y1, x1] + 40*G[0, -1/2, y1]*G[y1^2, -y1, x1] - 160*G[0, 0, y1]*G[y1^2, -y1, x1] - (2*Pi^2*G[y1^2, y1^2, x1])/3 - (32*I)*Pi*G[-1, y1]*G[y1^2, y1^2, x1] + (2*I)*Pi*G[-1, z1]*G[y1^2, y1^2, x1] + (4*I)*Pi*G[-1/2, y1]*G[y1^2, y1^2, x1] + 2*G[-1, z1]*G[-1/2, y1]*G[y1^2, y1^2, x1] + (24*I)*Pi*G[0, y1]*G[y1^2, y1^2, x1] - 4*G[-1, z1]*G[0, y1]*G[y1^2, y1^2, x1] + I*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 14*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + I*Pi*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] + G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] + 14*G[0, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] + (5*I)*Pi*G[x1/y1 - y1, z1]*G[y1^2, y1^2, x1] + 14*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, y1^2, x1] + 6*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - 26*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - (9*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 10*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 7*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - (4*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] - G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] + 2*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 36*G[-1, -1, y1]*G[y1^2, y1^2, x1] - 32*G[-1, -1/2, y1]*G[y1^2, y1^2, x1] + 28*G[-1, 0, y1]*G[y1^2, y1^2, x1] + 2*G[-1, 0, z1]*G[y1^2, y1^2, x1] - 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 32*G[-1/2, -1, y1]*G[y1^2, y1^2, x1] + 32*G[-1/2, 0, y1]*G[y1^2, y1^2, x1] + 28*G[0, -1, y1]*G[y1^2, y1^2, x1] + 32*G[0, -1/2, y1]*G[y1^2, y1^2, x1] - 92*G[0, 0, y1]*G[y1^2, y1^2, x1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 8*G[-1 + x1, -1 - y1, z1]*G[y1^2, y1^2, x1] + 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 6*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, y1^2, x1] + 7*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] - 9*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 6*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 6*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 6*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 6*G[-1 - y1, -1 - y1, z1]*G[y1^2, y1^2, x1] + 7*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] - 9*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 6*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + 6*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - G[x1/y1 - y1, 0, z1]*G[y1^2, y1^2, x1] + 14*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 14*G[x1/y1 - y1, -1 - y1, z1]*G[y1^2, y1^2, x1] - 14*G[x1/y1 - y1, x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] + 30*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] + 2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 6*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] - 6*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1]*G[y1^2, y1^2, x1] + Pi^2*G[y1^2, -(y1/(2 + y1)), x1] + 8*G[-1, -1, y1]*G[y1^2, -(y1/(2 + y1)), x1] - 8*G[-1, 0, y1]*G[y1^2, -(y1/(2 + y1)), x1] - 8*G[0, -1, y1]*G[y1^2, -(y1/(2 + y1)), x1] + 8*G[0, 0, y1]*G[y1^2, -(y1/(2 + y1)), x1] + (22*Pi^2*G[-(y1/(2 + y1)), 0, x1])/3 - (8*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), 0, x1] - (2*I)*Pi*G[-1, z1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[-1, y1]*G[-1, z1]*G[-(y1/(2 + y1)), 0, x1] - (8*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, x1] + (16*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[-1, z1]*G[0, y1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[-1, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[0, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-(y1/(2 + y1)), 0, x1] + 32*G[-1, -1, y1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[-1, 0, y1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[-1, 0, z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[-1, -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[-1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), 0, x1] + 16*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[0, -1, y1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[0, -1/2, y1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[-1 + x1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[-1 - y1, -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[-1 - y1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - (8*Pi^2*G[-(y1/(2 + y1)), 1, x1])/3 + (8*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), 1, x1] + (8*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), 1, x1] - (16*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), 1, x1] + 8*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), 1, x1] - 16*G[-1, 0, y1]*G[-(y1/(2 + y1)), 1, x1] + 16*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), 1, x1] - 16*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), 1, x1] - 16*G[0, -1, y1]*G[-(y1/(2 + y1)), 1, x1] - 8*G[0, -1/2, y1]*G[-(y1/(2 + y1)), 1, x1] + 32*G[0, 0, y1]*G[-(y1/(2 + y1)), 1, x1] + 8*Pi^2*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (16*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (2*I)*Pi*G[-1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 4*G[-1, y1]*G[-1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (8*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (32*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 4*G[-1, z1]*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (8*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (2*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 4*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 4*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 32*G[-1, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 32*G[0, -1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[0, -1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 64*G[0, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 14*Pi^2*G[-(y1/(2 + y1)), -y1, x1] + (2*I)*Pi*G[-1, z1]*G[-(y1/(2 + y1)), -y1, x1] + (12*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] + 2*G[-1, z1]*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] - (24*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), -y1, x1] - 4*G[-1, z1]*G[0, y1]*G[-(y1/(2 + y1)), -y1, x1] - (8*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] - 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 16*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] + (2*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 2*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] - 4*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 2*G[-1/2, -1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] - 4*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), -y1, x1] - 4*G[0, -1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] + 8*G[0, 0, y1]*G[-(y1/(2 + y1)), -y1, x1] + (7*Pi^2*G[-(y1/(2 + y1)), y1^2, x1])/3 + (16*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - (2*I)*Pi*G[-1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - (4*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1, z1]*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] - (8*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[-1, z1]*G[0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + (16*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 32*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - (4*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[-1, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[0, y1]*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 24*G[-1, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[-1, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1, 0, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1, -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[-1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1/2, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 12*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[0, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 12*G[0, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 32*G[0, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[-1 + x1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1 - y1, -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[-1 - y1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - Pi^2*G[-(y1/(2 + y1)), -(y1/(2 + y1)), x1] - 8*G[-1, -1, y1]*G[-(y1/(2 + y1)), -(y1/(2 + y1)), x1] + 8*G[-1, 0, y1]*G[-(y1/(2 + y1)), -(y1/(2 + y1)), x1] + 8*G[0, -1, y1]*G[-(y1/(2 + y1)), -(y1/(2 + y1)), x1] - 8*G[0, 0, y1]*G[-(y1/(2 + y1)), -(y1/(2 + y1)), x1] - (Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1])/3 + (3*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - 4*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - (11*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1])/6 - (8*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (10*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 9*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 26*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 13*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 40*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 9*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 13*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 9*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 9*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (11*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1])/6 - (8*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (10*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 9*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (8*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 26*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 13*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 9*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 13*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 9*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 9*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (16*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (4*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (14*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 10*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 9*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (24*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 28*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (8*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (8*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 6*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 22*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 12*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 9*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 60*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 9*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 14*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 9*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 6*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 11*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (4*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (2*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - I*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 - I*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (2*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - I*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (2*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + I*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + I*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 5*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + (6*I)*Pi*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + (3*I)*Pi*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 3*G[-1/2, y1]*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - (12*I)*Pi*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 6*G[0, x1]*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + (6*I)*Pi*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 6*G[0, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - (6*I)*Pi*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 6*G[-1/2, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 12*G[0, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - (3*I)*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 3*G[-1/2, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 6*G[-1/2, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 6*G[0, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 3*G[0, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 12*G[0, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 3*G[0, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 3*G[0, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 3*G[-1 - 2*y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 3*G[-1 - 2*y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 6*G[-y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] - 6*G[-y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + 6*G[-y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, z1] + (19*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1])/6 - (2*I)*Pi*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + I*Pi*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1/2, y1]*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + (4*I)*Pi*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[0, x1]*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + (2*I)*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1/2, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[0, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1/2, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[-1/2, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[0, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[0, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[0, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[0, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1 - 2*y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1 - 2*y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[y1^2, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[y1^2, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[y1^2, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + (Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1])/3 - (3*I)*Pi*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + 4*G[0, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + (9*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1])/2 - (6*I)*Pi*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + 6*G[0, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + 3*G[-1/2, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - 6*G[0, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - 3*G[-1/2, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + 6*G[-1/2, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + 6*G[0, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - 12*G[0, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + 3*G[-1 - 2*y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + 3*G[y1^2, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] - 3*G[y1^2, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), z1] + (9*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1])/2 - (6*I)*Pi*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + (12*I)*Pi*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - (6*I)*Pi*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + 6*G[0, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + (6*I)*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + 3*G[-1/2, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - 6*G[0, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - 3*G[-1/2, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + 6*G[-1/2, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + 6*G[0, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - 12*G[0, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + 3*G[-1 - 2*y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] + 3*G[y1^2, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - 3*G[y1^2, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, z1] - 3*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + (2*I)*Pi*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - (2*I)*Pi*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - (4*I)*Pi*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[0, x1]*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + (2*I)*Pi*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[0, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - (3*I)*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1/2, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[-1/2, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[0, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[0, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[0, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[0, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[0, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[-1 - 2*y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1 - 2*y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[-y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[-y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[-y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[y1^2, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - (14*Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1])/3 + (6*I)*Pi*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1/2, y1]*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, y1]*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - (7*I)*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1/2, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1/2, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, -1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[0, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, 0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[0, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - 2*y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 - 2*y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 - I*Pi*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1/2, y1]*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, x1]*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (2*I)*Pi*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - I*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1/2, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[-1 - 2*y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-y1, 0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-y1, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-y1, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[y1^2, -1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[y1^2, y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (13*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1, z1])/2 + (8*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - (10*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - I*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 5*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (12*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 10*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - (10*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 5*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 10*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (10*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 10*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 20*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + I*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 5*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 10*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 10*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 5*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 20*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 5*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 5*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 5*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 5*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 5*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 10*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 10*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 10*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - (8*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1])/3 + (8*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (8*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (16*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (8*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 32*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 8*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 8*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 9*Pi^2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (14*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (14*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 5*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 18*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 5*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 10*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 5*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 18*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 14*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 20*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 5*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 9*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 5*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 5*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (5*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (2*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (10*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (16*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 14*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (12*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 24*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (8*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 3*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 22*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 3*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 14*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 18*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 44*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 7*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 3*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 11*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + ((2*Pi^2)/3 - I*Pi*G[-1, y1] - (I/2)*Pi*G[-1/2, y1] + (2*I)*Pi*G[0, y1] - (G[0, x1]*G[-1 + x1, z1])/2 - (I/2)*Pi*G[x1*(1 + y1^(-1)), z1] - (G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1])/2 + G[0, y1]*G[x1*(1 + y1^(-1)), z1] - (I/2)*Pi*G[-1 - 2*y1, x1] - G[-1, y1]*G[-1 - 2*y1, x1] + G[0, y1]*G[-1 - 2*y1, x1] - (G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1])/2 - (I/2)*Pi*G[-1 - y1, z1] - (G[-1/2, y1]*G[-1 - y1, z1])/2 + G[0, y1]*G[-1 - y1, z1] - (G[-1 - 2*y1, x1]*G[-1 - y1, z1])/2 + (2*I)*Pi*G[x1/y1 - y1, z1] + 2*G[-1, y1]*G[x1/y1 - y1, z1] + G[-1/2, y1]*G[x1/y1 - y1, z1] + G[0, x1]*G[x1/y1 - y1, z1] - 4*G[0, y1]*G[x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] - I*Pi*G[-y1, x1] - G[-1/2, y1]*G[-y1, x1] + 2*G[0, y1]*G[-y1, x1] + (2*I)*Pi*G[y1^2, x1] + 2*G[-1, y1]*G[y1^2, x1] + G[-1/2, y1]*G[y1^2, x1] - 4*G[0, y1]*G[y1^2, x1] + (G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1])/2 + (G[-1 - y1, z1]*G[y1^2, x1])/2 - 2*G[x1/y1 - y1, z1]*G[y1^2, x1] - (I/2)*Pi*G[-(y1/(2 + y1)), x1] - G[-1, y1]*G[-(y1/(2 + y1)), x1] + G[0, y1]*G[-(y1/(2 + y1)), x1] - (I/2)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1] - G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/2 - (I/2)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1] - G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/2 + G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/2 - G[-1, -1/2, y1] + 2*G[-1, 0, y1] - G[-1/2, -1, y1] + G[-1/2, 0, y1] + 2*G[0, -1, y1] + G[0, -1/2, y1] + G[0, 0, x1] - 4*G[0, 0, y1] - G[1, 0, x1]/2 + G[-1 + x1, -1, z1]/2 - G[x1*(1 + y1^(-1)), -1, z1]/2 + G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]/2 - G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]/2 + G[-1 - 2*y1, y1^2, x1]/2 - G[-1 - y1, -1, z1]/2 + G[-1 - y1, x1/y1 - y1, z1]/2 - G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]/2 + G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + G[x1/y1 - y1, -1 - y1, z1] - 2*G[x1/y1 - y1, x1/y1 - y1, z1] + G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-y1, 0, x1] - G[-y1, -1 - 2*y1, x1] + G[-y1, y1^2, x1] + G[y1^2, 0, x1] + G[y1^2, -1 - 2*y1, x1] - 2*G[y1^2, y1^2, x1] - G[-(y1/(2 + y1)), 0, x1]/2 + G[-(y1/(2 + y1)), y1^2, x1]/2 - G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1]/2 - G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1]/2 + G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1]/2 + G[-((y1 + x1*(2 + y1))/x1), -1, z1]/2 - G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1]/2 - G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1]/2 + G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1]/2)/ep^2 + (5*Pi^2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1])/2 + (16*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (4*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (10*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 7*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (8*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 18*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 12*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (8*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 24*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 12*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 12*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 32*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 7*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 9*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 7*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 6*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 5*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 8*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 8*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + (8*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (4*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*Pi^2*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (Pi^2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 + I*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (2*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + I*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - Pi^2*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), z1] - 2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - (6*I)*Pi*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + (6*I)*Pi*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + (3*I)*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 3*G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - (6*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 6*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + (6*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 6*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - (6*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 6*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 12*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 3*G[-1/2, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 6*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 6*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 3*G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 12*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 3*G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 3*G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 3*G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 3*G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 6*G[-y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 6*G[-y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 6*G[-y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1])/3 + (4*I)*Pi*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1/2, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[y1^2, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1])/3 - (6*I)*Pi*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 6*G[-1, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 3*G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 6*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + I*Pi*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 6*G[-1, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 12*G[-1, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[-1/2, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 6*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 12*G[0, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 6*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 6*G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 24*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 3*G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 6*G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 3*G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 3*G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[y1^2, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1])/3 - (6*I)*Pi*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (3*I)*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 6*G[-1, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 3*G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (6*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 12*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 6*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (4*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + I*Pi*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 6*G[-1, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1/2, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 12*G[-1, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1/2, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[-1/2, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 6*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 12*G[0, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 6*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 6*G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 24*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 3*G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 6*G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 3*G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 3*G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[y1^2, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[y1^2, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1])/3 + (6*I)*Pi*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (2*I)*Pi*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + I*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (2*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (2*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1/2, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-1/2, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (4*Pi^2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (2*I)*Pi*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - I*Pi*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + I*Pi*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1/2, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - I*Pi*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - I*Pi*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - (6*I)*Pi*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + (6*I)*Pi*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + (3*I)*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 3*G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - (6*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 6*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + (6*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 6*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - (6*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 6*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 12*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 3*G[-1/2, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 6*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 6*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 3*G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 12*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 3*G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 3*G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 3*G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 3*G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 6*G[-y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] - 6*G[-y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + 6*G[-y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, z1] + (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1])/3 + (4*I)*Pi*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1/2, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[y1^2, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1])/3 - (6*I)*Pi*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 6*G[-1, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 3*G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 6*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + I*Pi*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 6*G[-1, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 12*G[-1, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[-1/2, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 6*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 12*G[0, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 6*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 6*G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 24*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 3*G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 6*G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 3*G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 3*G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[y1^2, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1])/3 - (6*I)*Pi*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (3*I)*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 6*G[-1, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 3*G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (6*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 12*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 6*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (4*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + I*Pi*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 6*G[-1, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1/2, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 12*G[-1, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1/2, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[-1/2, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 6*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 12*G[0, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 6*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 6*G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 24*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 3*G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 6*G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 3*G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 3*G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[y1^2, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[y1^2, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1])/3 + (6*I)*Pi*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (2*I)*Pi*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + I*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (2*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (2*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 16*G[-1, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 8*G[-1/2, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-1/2, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (4*Pi^2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (2*I)*Pi*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - I*Pi*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + I*Pi*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1/2, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - I*Pi*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - I*Pi*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, -1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, -1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, 0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[0, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[0, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - G[-1 - 2*y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1 - 2*y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-y1, 0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-y1, -1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-y1, y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (56*I)*Pi*G[-1, -1, -1, y1] - 40*G[0, x1]*G[-1, -1, -1, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, -1, y1] + 24*G[-1 - 2*y1, x1]*G[-1, -1, -1, y1] - 32*G[-1 - y1, z1]*G[-1, -1, -1, y1] - 88*G[x1/y1 - y1, z1]*G[-1, -1, -1, y1] - 88*G[y1^2, x1]*G[-1, -1, -1, y1] + 64*G[-(y1/(2 + y1)), x1]*G[-1, -1, -1, y1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, -1, y1] + 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, -1, y1] + 32*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1, -1, y1] + 32*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1, -1, y1] + (3*I)*Pi*G[-1, -1, -1, z1] - (4*I)*Pi*G[-1, -1, -1/2, y1] + 4*G[-1, z1]*G[-1, -1, -1/2, y1] - 32*G[0, x1]*G[-1, -1, -1/2, y1] + 20*G[1, x1]*G[-1, -1, -1/2, y1] + 20*G[-1 + x1, z1]*G[-1, -1, -1/2, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, -1/2, y1] - 12*G[-1 - 2*y1, x1]*G[-1, -1, -1/2, y1] - 16*G[-1 - y1, z1]*G[-1, -1, -1/2, y1] + 40*G[x1/y1 - y1, z1]*G[-1, -1, -1/2, y1] + 16*G[-y1, x1]*G[-1, -1, -1/2, y1] + 40*G[y1^2, x1]*G[-1, -1, -1/2, y1] - 8*G[-(y1/(2 + y1)), x1]*G[-1, -1, -1/2, y1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, -1/2, y1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, -1/2, y1] - 12*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1, -1/2, y1] - 12*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1, -1/2, y1] + (64*I)*Pi*G[-1, -1, 0, y1] - 8*G[-1, z1]*G[-1, -1, 0, y1] + 104*G[0, x1]*G[-1, -1, 0, y1] - 40*G[1, x1]*G[-1, -1, 0, y1] - 40*G[-1 + x1, z1]*G[-1, -1, 0, y1] + 64*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, 0, y1] + 64*G[-1 - y1, z1]*G[-1, -1, 0, y1] + 8*G[x1/y1 - y1, z1]*G[-1, -1, 0, y1] - 32*G[-y1, x1]*G[-1, -1, 0, y1] + 8*G[y1^2, x1]*G[-1, -1, 0, y1] - 48*G[-(y1/(2 + y1)), x1]*G[-1, -1, 0, y1] - 48*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, 0, y1] - 8*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1, 0, y1] - 8*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1, 0, y1] - (3*I)*Pi*G[-1, -1, 0, z1] + 2*G[0, x1]*G[-1, -1, 0, z1] - (32*I)*Pi*G[-1, -1/2, -1, y1] + 4*G[-1, z1]*G[-1, -1/2, -1, y1] - 32*G[0, x1]*G[-1, -1/2, -1, y1] + 28*G[1, x1]*G[-1, -1/2, -1, y1] + 28*G[-1 + x1, z1]*G[-1, -1/2, -1, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, -1, y1] - 12*G[-1 - 2*y1, x1]*G[-1, -1/2, -1, y1] - 16*G[-1 - y1, z1]*G[-1, -1/2, -1, y1] + 40*G[x1/y1 - y1, z1]*G[-1, -1/2, -1, y1] + 16*G[-y1, x1]*G[-1, -1/2, -1, y1] + 40*G[y1^2, x1]*G[-1, -1/2, -1, y1] - 16*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, -1, y1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, -1, y1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, -1, y1] - 12*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, -1, y1] - 12*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, -1, y1] + (16*I)*Pi*G[-1, -1/2, -1/2, y1] - 6*G[1, x1]*G[-1, -1/2, -1/2, y1] - 6*G[-1 + x1, z1]*G[-1, -1/2, -1/2, y1] - 4*G[-1 - 2*y1, x1]*G[-1, -1/2, -1/2, y1] + 6*G[x1/y1 - y1, z1]*G[-1, -1/2, -1/2, y1] + 8*G[-y1, x1]*G[-1, -1/2, -1/2, y1] + 2*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, -1/2, y1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, -1/2, y1] - 6*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1, -1/2, -1/2, y1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, -1/2, y1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, -1/2, y1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, -1/2, y1] - 4*G[-1, z1]*G[-1, -1/2, 0, y1] + 32*G[0, x1]*G[-1, -1/2, 0, y1] - 16*G[1, x1]*G[-1, -1/2, 0, y1] - 16*G[-1 + x1, z1]*G[-1, -1/2, 0, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, 0, y1] + 20*G[-1 - 2*y1, x1]*G[-1, -1/2, 0, y1] + 16*G[-1 - y1, z1]*G[-1, -1/2, 0, y1] - 52*G[x1/y1 - y1, z1]*G[-1, -1/2, 0, y1] - 32*G[-y1, x1]*G[-1, -1/2, 0, y1] - 40*G[y1^2, x1]*G[-1, -1/2, 0, y1] + 12*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, 0, y1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, 0, y1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1, -1/2, 0, y1] + 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, 0, y1] + 16*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, 0, y1] + 16*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, 0, y1] + (120*I)*Pi*G[-1, 0, -1, y1] - 8*G[-1, z1]*G[-1, 0, -1, y1] + 104*G[0, x1]*G[-1, 0, -1, y1] - 40*G[1, x1]*G[-1, 0, -1, y1] - 40*G[-1 + x1, z1]*G[-1, 0, -1, y1] + 64*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, -1, y1] + 64*G[-1 - y1, z1]*G[-1, 0, -1, y1] + 8*G[x1/y1 - y1, z1]*G[-1, 0, -1, y1] - 32*G[-y1, x1]*G[-1, 0, -1, y1] + 8*G[y1^2, x1]*G[-1, 0, -1, y1] - 48*G[-(y1/(2 + y1)), x1]*G[-1, 0, -1, y1] - 48*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, -1, y1] - 8*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, -1, y1] - 8*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, -1, y1] - (3*I)*Pi*G[-1, 0, -1, z1] - (28*I)*Pi*G[-1, 0, -1/2, y1] - 4*G[-1, z1]*G[-1, 0, -1/2, y1] + 32*G[0, x1]*G[-1, 0, -1/2, y1] - 8*G[1, x1]*G[-1, 0, -1/2, y1] - 8*G[-1 + x1, z1]*G[-1, 0, -1/2, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, -1/2, y1] + 20*G[-1 - 2*y1, x1]*G[-1, 0, -1/2, y1] + 16*G[-1 - y1, z1]*G[-1, 0, -1/2, y1] - 52*G[x1/y1 - y1, z1]*G[-1, 0, -1/2, y1] - 32*G[-y1, x1]*G[-1, 0, -1/2, y1] - 40*G[y1^2, x1]*G[-1, 0, -1/2, y1] + 4*G[-(y1/(2 + y1)), x1]*G[-1, 0, -1/2, y1] + 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, -1/2, y1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1, 0, -1/2, y1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, -1/2, y1] + 16*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, -1/2, y1] + 16*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, -1/2, y1] - (64*I)*Pi*G[-1, 0, 0, y1] + 16*G[-1, z1]*G[-1, 0, 0, y1] - 168*G[0, x1]*G[-1, 0, 0, y1] + 56*G[1, x1]*G[-1, 0, 0, y1] + 56*G[-1 + x1, z1]*G[-1, 0, 0, y1] - 96*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, 0, y1] - 40*G[-1 - 2*y1, x1]*G[-1, 0, 0, y1] - 96*G[-1 - y1, z1]*G[-1, 0, 0, y1] + 96*G[x1/y1 - y1, z1]*G[-1, 0, 0, y1] + 96*G[-y1, x1]*G[-1, 0, 0, y1] + 72*G[y1^2, x1]*G[-1, 0, 0, y1] + 40*G[-(y1/(2 + y1)), x1]*G[-1, 0, 0, y1] - 40*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, 0, y1] - 24*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1, 0, 0, y1] + 40*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, 0, y1] - 24*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, 0, y1] - 24*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, 0, 0, y1] - 2*G[0, x1]*G[-1, 0, 0, z1] + 2*G[0, x1]*G[-1, 0, -1 + x1, z1] + G[0, x1]*G[-1, 0, x1, z1] - 2*G[0, x1]*G[-1, 0, x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-1, 0, -1 - y1, z1] - (2*I)*Pi*G[-1, 0, x1/y1 - y1, z1] - 4*G[-1, y1]*G[-1, 0, x1/y1 - y1, z1] + 4*G[0, y1]*G[-1, 0, x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[-1, 0, x1/y1 - y1, z1] + (2*I)*Pi*G[-1, 0, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[-1, 0, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[-1, 0, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-1, 0, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[-1, 0, -((y1 + x1*(2 + y1))/x1), z1] + I*Pi*G[-1, -1 + x1, -1, z1] + 2*G[0, x1]*G[-1, -1 + x1, 0, z1] - G[0, x1]*G[-1, -1 + x1, x1, z1] - 2*G[0, x1]*G[-1, -1 + x1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1, -1 + x1, -1 - y1, z1] - 2*G[-1/2, y1]*G[-1, -1 + x1, -1 - y1, z1] - 2*G[0, x1]*G[-1, -1 + x1, -1 - y1, z1] + 4*G[0, y1]*G[-1, -1 + x1, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1, -1 + x1, -1 - y1, z1] + 2*G[y1^2, x1]*G[-1, -1 + x1, -1 - y1, z1] - (2*I)*Pi*G[-1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[-1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[-1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[-1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[-1, x1*(1 + y1^(-1)), 0, z1] + 2*G[-1/2, y1]*G[-1, x1*(1 + y1^(-1)), 0, z1] - 2*G[0, x1]*G[-1, x1*(1 + y1^(-1)), 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1, x1*(1 + y1^(-1)), 0, z1] - 2*G[0, x1]*G[-1, x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[0, x1]*G[-1, x1*(1 + y1^(-1)), x1, z1] - (2*I)*Pi*G[-1, x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1/2, y1]*G[-1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, y1]*G[-1, x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1, x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[y1^2, x1]*G[-1, x1*(1 + y1^(-1)), -1 - y1, z1] + (2*I)*Pi*G[-1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[-1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1, -1 - y1, 0, z1] + 2*G[-1/2, y1]*G[-1, -1 - y1, 0, z1] - 2*G[0, x1]*G[-1, -1 - y1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1, -1 - y1, 0, z1] + 2*G[0, x1]*G[-1, -1 - y1, x1, z1] - (2*I)*Pi*G[-1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1, -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1, -1 - y1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[-1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[-1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[-1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[-1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[-1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[-1, x1/y1 - y1, 0, z1] + 2*G[-1/2, y1]*G[-1, x1/y1 - y1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1, x1/y1 - y1, 0, z1] - (2*I)*Pi*G[-1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1, x1/y1 - y1, -1 - y1, z1] - 2*G[-1/2, y1]*G[-1, x1/y1 - y1, -1 - y1, z1] - 2*G[0, x1]*G[-1, x1/y1 - y1, -1 - y1, z1] + 4*G[0, y1]*G[-1, x1/y1 - y1, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1, x1/y1 - y1, -1 - y1, z1] + 2*G[y1^2, x1]*G[-1, x1/y1 - y1, -1 - y1, z1] + (2*I)*Pi*G[-1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[-1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[-1/2, y1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[0, y1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[y1^2, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[0, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + (2*I)*Pi*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[0, y1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[0, x1]*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1, -((y1 + x1*(2 + y1))/x1), 0, z1] + 4*G[-1, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), 0, z1] + 2*G[0, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), 0, z1] - 4*G[0, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), 0, z1] - 2*G[y1^2, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), 0, z1] + 2*G[0, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (2*I)*Pi*G[-1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1/2, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[0, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[y1^2, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (2*I)*Pi*G[-1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[0, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (2*I)*Pi*G[-1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[-1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[-1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (2*I)*Pi*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1/2, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[0, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[y1^2, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (2*I)*Pi*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1/2, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[0, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[y1^2, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[-1/2, -1, -1, y1] + (2*I)*Pi*G[-1/2, -1, -1/2, y1] - 16*G[0, x1]*G[-1/2, -1, -1/2, y1] + 16*G[1, x1]*G[-1/2, -1, -1/2, y1] + 16*G[-1 + x1, z1]*G[-1/2, -1, -1/2, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, -1/2, y1] - 16*G[-1 - 2*y1, x1]*G[-1/2, -1, -1/2, y1] - 8*G[-1 - y1, z1]*G[-1/2, -1, -1/2, y1] + 32*G[x1/y1 - y1, z1]*G[-1/2, -1, -1/2, y1] + 16*G[-y1, x1]*G[-1/2, -1, -1/2, y1] + 32*G[y1^2, x1]*G[-1/2, -1, -1/2, y1] - 16*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, -1/2, y1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, -1/2, y1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, -1/2, y1] - 8*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, -1/2, y1] - 8*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, -1/2, y1] + (8*I)*Pi*G[-1/2, -1, 0, y1] + 32*G[0, x1]*G[-1/2, -1, 0, y1] - 32*G[1, x1]*G[-1/2, -1, 0, y1] - 32*G[-1 + x1, z1]*G[-1/2, -1, 0, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, 0, y1] + 32*G[-1 - 2*y1, x1]*G[-1/2, -1, 0, y1] + 16*G[-1 - y1, z1]*G[-1/2, -1, 0, y1] - 64*G[x1/y1 - y1, z1]*G[-1/2, -1, 0, y1] - 32*G[-y1, x1]*G[-1/2, -1, 0, y1] - 64*G[y1^2, x1]*G[-1/2, -1, 0, y1] + 32*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, 0, y1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, 0, y1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, 0, y1] + 16*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, 0, y1] + 16*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, 0, y1] - (16*I)*Pi*G[-1/2, -1/2, -1, y1] - 16*G[0, x1]*G[-1/2, -1/2, -1, y1] + 16*G[1, x1]*G[-1/2, -1/2, -1, y1] + 16*G[-1 + x1, z1]*G[-1/2, -1/2, -1, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, -1, y1] - 16*G[-1 - 2*y1, x1]*G[-1/2, -1/2, -1, y1] - 8*G[-1 - y1, z1]*G[-1/2, -1/2, -1, y1] + 32*G[x1/y1 - y1, z1]*G[-1/2, -1/2, -1, y1] + 16*G[-y1, x1]*G[-1/2, -1/2, -1, y1] + 32*G[y1^2, x1]*G[-1/2, -1/2, -1, y1] - 16*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, -1, y1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, -1, y1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, -1, y1] - 8*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, -1, y1] - 8*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, -1, y1] - (8*I)*Pi*G[-1/2, -1/2, -1/2, y1] + 5*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, -1/2, y1] + 5*G[-1 - y1, z1]*G[-1/2, -1/2, -1/2, y1] - 3*G[x1/y1 - y1, z1]*G[-1/2, -1/2, -1/2, y1] - 16*G[-y1, x1]*G[-1/2, -1/2, -1/2, y1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, -1/2, -1/2, y1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, -1/2, y1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, -1/2, y1] + (32*I)*Pi*G[-1/2, -1/2, 0, y1] + 16*G[0, x1]*G[-1/2, -1/2, 0, y1] - 16*G[1, x1]*G[-1/2, -1/2, 0, y1] - 16*G[-1 + x1, z1]*G[-1/2, -1/2, 0, y1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, 0, y1] + 16*G[-1 - 2*y1, x1]*G[-1/2, -1/2, 0, y1] - 2*G[-1 - y1, z1]*G[-1/2, -1/2, 0, y1] - 26*G[x1/y1 - y1, z1]*G[-1/2, -1/2, 0, y1] + 16*G[-y1, x1]*G[-1/2, -1/2, 0, y1] - 32*G[y1^2, x1]*G[-1/2, -1/2, 0, y1] + 16*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, 0, y1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, 0, y1] - 6*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, -1/2, 0, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, 0, y1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, 0, y1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1/2, 0, y1] + (44*I)*Pi*G[-1/2, 0, -1, y1] + 32*G[0, x1]*G[-1/2, 0, -1, y1] - 32*G[1, x1]*G[-1/2, 0, -1, y1] - 32*G[-1 + x1, z1]*G[-1/2, 0, -1, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, -1, y1] + 32*G[-1 - 2*y1, x1]*G[-1/2, 0, -1, y1] + 16*G[-1 - y1, z1]*G[-1/2, 0, -1, y1] - 64*G[x1/y1 - y1, z1]*G[-1/2, 0, -1, y1] - 32*G[-y1, x1]*G[-1/2, 0, -1, y1] - 64*G[y1^2, x1]*G[-1/2, 0, -1, y1] + 32*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, -1, y1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, -1, y1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, -1, y1] + 16*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, -1, y1] + 16*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, -1, y1] + (14*I)*Pi*G[-1/2, 0, -1/2, y1] + 16*G[0, x1]*G[-1/2, 0, -1/2, y1] - 16*G[1, x1]*G[-1/2, 0, -1/2, y1] - 16*G[-1 + x1, z1]*G[-1/2, 0, -1/2, y1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, -1/2, y1] + 16*G[-1 - 2*y1, x1]*G[-1/2, 0, -1/2, y1] - 2*G[-1 - y1, z1]*G[-1/2, 0, -1/2, y1] - 26*G[x1/y1 - y1, z1]*G[-1/2, 0, -1/2, y1] + 16*G[-y1, x1]*G[-1/2, 0, -1/2, y1] - 32*G[y1^2, x1]*G[-1/2, 0, -1/2, y1] + 16*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, -1/2, y1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, -1/2, y1] - 6*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, 0, -1/2, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, -1/2, y1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, -1/2, y1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, -1/2, y1] - (72*I)*Pi*G[-1/2, 0, 0, y1] - 64*G[0, x1]*G[-1/2, 0, 0, y1] + 64*G[1, x1]*G[-1/2, 0, 0, y1] + 64*G[-1 + x1, z1]*G[-1/2, 0, 0, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, 0, y1] - 64*G[-1 - 2*y1, x1]*G[-1/2, 0, 0, y1] - 12*G[-1 - y1, z1]*G[-1/2, 0, 0, y1] + 116*G[x1/y1 - y1, z1]*G[-1/2, 0, 0, y1] + 128*G[y1^2, x1]*G[-1/2, 0, 0, y1] - 64*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, 0, y1] - 64*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, 0, y1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1/2, 0, 0, y1] - 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, 0, y1] - 20*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, 0, y1] - 20*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, 0, y1] + (80*I)*Pi*G[0, -1, -1, y1] + 40*G[0, x1]*G[0, -1, -1, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[0, -1, -1, y1] - 24*G[-1 - 2*y1, x1]*G[0, -1, -1, y1] + 32*G[-1 - y1, z1]*G[0, -1, -1, y1] + 88*G[x1/y1 - y1, z1]*G[0, -1, -1, y1] + 88*G[y1^2, x1]*G[0, -1, -1, y1] - 64*G[-(y1/(2 + y1)), x1]*G[0, -1, -1, y1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, -1, y1] - 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, -1, y1] - 32*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1, -1, y1] - 32*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1, -1, y1] - 4*G[-1, z1]*G[0, -1, -1/2, y1] + 64*G[0, x1]*G[0, -1, -1/2, y1] - 36*G[1, x1]*G[0, -1, -1/2, y1] - 36*G[-1 + x1, z1]*G[0, -1, -1/2, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[0, -1, -1/2, y1] + 44*G[-1 - 2*y1, x1]*G[0, -1, -1/2, y1] + 32*G[-1 - y1, z1]*G[0, -1, -1/2, y1] - 104*G[x1/y1 - y1, z1]*G[0, -1, -1/2, y1] - 48*G[-y1, x1]*G[0, -1, -1/2, y1] - 104*G[y1^2, x1]*G[0, -1, -1/2, y1] + 24*G[-(y1/(2 + y1)), x1]*G[0, -1, -1/2, y1] + 44*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, -1/2, y1] + 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, -1/2, y1] + 28*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1, -1/2, y1] + 28*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1, -1/2, y1] - (80*I)*Pi*G[0, -1, 0, y1] + 8*G[-1, z1]*G[0, -1, 0, y1] - 168*G[0, x1]*G[0, -1, 0, y1] + 72*G[1, x1]*G[0, -1, 0, y1] + 72*G[-1 + x1, z1]*G[0, -1, 0, y1] - 96*G[x1*(1 + y1^(-1)), z1]*G[0, -1, 0, y1] - 64*G[-1 - 2*y1, x1]*G[0, -1, 0, y1] - 96*G[-1 - y1, z1]*G[0, -1, 0, y1] + 120*G[x1/y1 - y1, z1]*G[0, -1, 0, y1] + 96*G[-y1, x1]*G[0, -1, 0, y1] + 120*G[y1^2, x1]*G[0, -1, 0, y1] + 16*G[-(y1/(2 + y1)), x1]*G[0, -1, 0, y1] - 64*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, 0, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, 0, y1] - 24*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1, 0, y1] - 24*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1, 0, y1] + (64*I)*Pi*G[0, -1/2, -1, y1] - 4*G[-1, z1]*G[0, -1/2, -1, y1] + 64*G[0, x1]*G[0, -1/2, -1, y1] - 44*G[1, x1]*G[0, -1/2, -1, y1] - 44*G[-1 + x1, z1]*G[0, -1/2, -1, y1] + 32*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, -1, y1] + 44*G[-1 - 2*y1, x1]*G[0, -1/2, -1, y1] + 32*G[-1 - y1, z1]*G[0, -1/2, -1, y1] - 104*G[x1/y1 - y1, z1]*G[0, -1/2, -1, y1] - 48*G[-y1, x1]*G[0, -1/2, -1, y1] - 104*G[y1^2, x1]*G[0, -1/2, -1, y1] + 32*G[-(y1/(2 + y1)), x1]*G[0, -1/2, -1, y1] + 44*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, -1, y1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, -1, y1] + 28*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, -1, y1] + 28*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, -1, y1] + 6*G[1, x1]*G[0, -1/2, -1/2, y1] + 6*G[-1 + x1, z1]*G[0, -1/2, -1/2, y1] - 10*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, -1/2, y1] + 4*G[-1 - 2*y1, x1]*G[0, -1/2, -1/2, y1] - 10*G[-1 - y1, z1]*G[0, -1/2, -1/2, y1] + 24*G[-y1, x1]*G[0, -1/2, -1/2, y1] - 2*G[-(y1/(2 + y1)), x1]*G[0, -1/2, -1/2, y1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, -1/2, y1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, -1/2, y1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, -1/2, y1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, -1/2, y1] - (64*I)*Pi*G[0, -1/2, 0, y1] + 4*G[-1, z1]*G[0, -1/2, 0, y1] - 64*G[0, x1]*G[0, -1/2, 0, y1] + 32*G[1, x1]*G[0, -1/2, 0, y1] + 32*G[-1 + x1, z1]*G[0, -1/2, 0, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, 0, y1] - 52*G[-1 - 2*y1, x1]*G[0, -1/2, 0, y1] - 12*G[-1 - y1, z1]*G[0, -1/2, 0, y1] + 104*G[x1/y1 - y1, z1]*G[0, -1/2, 0, y1] + 104*G[y1^2, x1]*G[0, -1/2, 0, y1] - 28*G[-(y1/(2 + y1)), x1]*G[0, -1/2, 0, y1] - 52*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, 0, y1] - 28*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, 0, y1] - 20*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, 0, y1] - 20*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, 0, y1] - (208*I)*Pi*G[0, 0, -1, y1] + 8*G[-1, z1]*G[0, 0, -1, y1] - 168*G[0, x1]*G[0, 0, -1, y1] + 72*G[1, x1]*G[0, 0, -1, y1] + 72*G[-1 + x1, z1]*G[0, 0, -1, y1] - 96*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1, y1] - 64*G[-1 - 2*y1, x1]*G[0, 0, -1, y1] - 96*G[-1 - y1, z1]*G[0, 0, -1, y1] + 120*G[x1/y1 - y1, z1]*G[0, 0, -1, y1] + 96*G[-y1, x1]*G[0, 0, -1, y1] + 120*G[y1^2, x1]*G[0, 0, -1, y1] + 16*G[-(y1/(2 + y1)), x1]*G[0, 0, -1, y1] - 64*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, -1, y1] - 24*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, -1, y1] - 24*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, -1, y1] + 4*G[-1, z1]*G[0, 0, -1/2, y1] - 64*G[0, x1]*G[0, 0, -1/2, y1] + 24*G[1, x1]*G[0, 0, -1/2, y1] + 24*G[-1 + x1, z1]*G[0, 0, -1/2, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1/2, y1] - 52*G[-1 - 2*y1, x1]*G[0, 0, -1/2, y1] - 12*G[-1 - y1, z1]*G[0, 0, -1/2, y1] + 104*G[x1/y1 - y1, z1]*G[0, 0, -1/2, y1] + 104*G[y1^2, x1]*G[0, 0, -1/2, y1] - 20*G[-(y1/(2 + y1)), x1]*G[0, 0, -1/2, y1] - 52*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1/2, y1] - 20*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, -1/2, y1] - 20*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, -1/2, y1] - 20*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, -1/2, y1] - (3*I)*Pi*G[0, 0, 0, x1] - 18*G[-1, y1]*G[0, 0, 0, x1] + 7*G[-1, z1]*G[0, 0, 0, x1] + 18*G[0, y1]*G[0, 0, 0, x1] + 18*G[-1 + x1, z1]*G[0, 0, 0, x1] - G[x1*(1 + y1^(-1)), z1]*G[0, 0, 0, x1] - G[-1 - y1, z1]*G[0, 0, 0, x1] + 26*G[x1/y1 - y1, z1]*G[0, 0, 0, x1] - 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, 0, x1] + 21*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, 0, x1] - 8*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, 0, x1] - 8*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, 0, x1] + (208*I)*Pi*G[0, 0, 0, y1] - 16*G[-1, z1]*G[0, 0, 0, y1] + 296*G[0, x1]*G[0, 0, 0, y1] - 120*G[1, x1]*G[0, 0, 0, y1] - 120*G[-1 + x1, z1]*G[0, 0, 0, y1] + 120*G[x1*(1 + y1^(-1)), z1]*G[0, 0, 0, y1] + 168*G[-1 - 2*y1, x1]*G[0, 0, 0, y1] + 120*G[-1 - y1, z1]*G[0, 0, 0, y1] - 328*G[x1/y1 - y1, z1]*G[0, 0, 0, y1] - 96*G[-y1, x1]*G[0, 0, 0, y1] - 328*G[y1^2, x1]*G[0, 0, 0, y1] + 24*G[-(y1/(2 + y1)), x1]*G[0, 0, 0, y1] + 168*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, 0, y1] + 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, 0, y1] + 64*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, 0, y1] + 64*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, 0, y1] - (8*I)*Pi*G[0, 0, -1 - 2*y1, x1] - 16*G[-1, y1]*G[0, 0, -1 - 2*y1, x1] + 16*G[0, y1]*G[0, 0, -1 - 2*y1, x1] - 3*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1 - 2*y1, x1] - 3*G[-1 - y1, z1]*G[0, 0, -1 - 2*y1, x1] + 21*G[x1/y1 - y1, z1]*G[0, 0, -1 - 2*y1, x1] - 5*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, -1 - 2*y1, x1] - 5*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, -1 - 2*y1, x1] - 5*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, -1 - 2*y1, x1] + (16*I)*Pi*G[0, 0, -y1, x1] + 16*G[-1/2, y1]*G[0, 0, -y1, x1] - 32*G[0, y1]*G[0, 0, -y1, x1] + (16*I)*Pi*G[0, 0, y1^2, x1] + 50*G[-1, y1]*G[0, 0, y1^2, x1] - 4*G[-1, z1]*G[0, 0, y1^2, x1] - 50*G[0, y1]*G[0, 0, y1^2, x1] - 15*G[-1 + x1, z1]*G[0, 0, y1^2, x1] + 9*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1^2, x1] + 9*G[-1 - y1, z1]*G[0, 0, y1^2, x1] - 36*G[x1/y1 - y1, z1]*G[0, 0, y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1^2, x1] + 5*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1^2, x1] + 8*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1^2, x1] + 8*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1^2, x1] - (8*I)*Pi*G[0, 0, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[0, 0, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[0, 0, -(y1/(2 + y1)), x1] + (4*I)*Pi*G[0, 1, 0, x1] - 8*G[-1, y1]*G[0, 1, 0, x1] - 2*G[-1, z1]*G[0, 1, 0, x1] + 8*G[0, y1]*G[0, 1, 0, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[0, 1, 0, x1] - 4*G[-1 - y1, z1]*G[0, 1, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 1, 0, x1] - (4*I)*Pi*G[0, 1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[0, 1, -1 - 2*y1, x1] + 8*G[0, y1]*G[0, 1, -1 - 2*y1, x1] + (4*I)*Pi*G[0, 1, -y1, x1] + 4*G[-1/2, y1]*G[0, 1, -y1, x1] - 8*G[0, y1]*G[0, 1, -y1, x1] + (4*I)*Pi*G[0, 1, -(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[0, 1, -(y1/(2 + y1)), x1] - 8*G[0, y1]*G[0, 1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[0, -1 - 2*y1, 0, x1] - 16*G[-1, y1]*G[0, -1 - 2*y1, 0, x1] + 16*G[0, y1]*G[0, -1 - 2*y1, 0, x1] - 3*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, 0, x1] - 3*G[-1 - y1, z1]*G[0, -1 - 2*y1, 0, x1] + 21*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, 0, x1] - 5*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, 0, x1] - 5*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, 0, x1] - 5*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, 0, x1] - (8*I)*Pi*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[0, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + G[-1 - y1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 9*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + (16*I)*Pi*G[0, -1 - 2*y1, y1^2, x1] + 16*G[-1, y1]*G[0, -1 - 2*y1, y1^2, x1] + 8*G[-1/2, y1]*G[0, -1 - 2*y1, y1^2, x1] - 32*G[0, y1]*G[0, -1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, z1]*G[0, -1 - 2*y1, y1^2, x1] + 3*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, y1^2, x1] + 3*G[-1 - y1, z1]*G[0, -1 - 2*y1, y1^2, x1] - 25*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, y1^2, x1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, y1^2, x1] + 5*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, y1^2, x1] + 5*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, y1^2, x1] + (8*I)*Pi*G[0, -y1, 0, x1] + 32*G[-1, y1]*G[0, -y1, 0, x1] - 4*G[-1, z1]*G[0, -y1, 0, x1] + 16*G[-1/2, y1]*G[0, -y1, 0, x1] - 64*G[0, y1]*G[0, -y1, 0, x1] - 6*G[-1 + x1, z1]*G[0, -y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, 0, x1] + 8*G[-1 - y1, z1]*G[0, -y1, 0, x1] - 24*G[x1/y1 - y1, z1]*G[0, -y1, 0, x1] + 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -y1, 0, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, 0, x1] + 8*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, 0, x1] + 8*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, 0, x1] - (12*I)*Pi*G[0, -y1, -1 - 2*y1, x1] + 40*G[-1, y1]*G[0, -y1, -1 - 2*y1, x1] - 4*G[-1, z1]*G[0, -y1, -1 - 2*y1, x1] - 8*G[-1/2, y1]*G[0, -y1, -1 - 2*y1, x1] - 24*G[0, y1]*G[0, -y1, -1 - 2*y1, x1] - 6*G[-1 + x1, z1]*G[0, -y1, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, -1 - 2*y1, x1] + 8*G[-1 - y1, z1]*G[0, -y1, -1 - 2*y1, x1] - 24*G[x1/y1 - y1, z1]*G[0, -y1, -1 - 2*y1, x1] + 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -y1, -1 - 2*y1, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, -1 - 2*y1, x1] + 8*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, -1 - 2*y1, x1] + 8*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, -1 - 2*y1, x1] - (48*I)*Pi*G[0, -y1, -y1, x1] - 48*G[-1/2, y1]*G[0, -y1, -y1, x1] + 96*G[0, y1]*G[0, -y1, -y1, x1] + (12*I)*Pi*G[0, -y1, y1^2, x1] - 48*G[-1, y1]*G[0, -y1, y1^2, x1] + 4*G[-1, z1]*G[0, -y1, y1^2, x1] + 12*G[-1/2, y1]*G[0, -y1, y1^2, x1] + 24*G[0, y1]*G[0, -y1, y1^2, x1] + 6*G[-1 + x1, z1]*G[0, -y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, y1^2, x1] - 8*G[-1 - y1, z1]*G[0, -y1, y1^2, x1] + 24*G[x1/y1 - y1, z1]*G[0, -y1, y1^2, x1] - 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -y1, y1^2, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, y1^2, x1] - 8*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, y1^2, x1] - 8*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -y1, y1^2, x1] + (4*I)*Pi*G[0, -y1, -(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[0, -y1, -(y1/(2 + y1)), x1] - 8*G[0, y1]*G[0, -y1, -(y1/(2 + y1)), x1] + (12*I)*Pi*G[0, y1^2, 0, x1] + 26*G[-1, y1]*G[0, y1^2, 0, x1] - 26*G[0, y1]*G[0, y1^2, 0, x1] - 8*G[-1 + x1, z1]*G[0, y1^2, 0, x1] + 9*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, 0, x1] + 9*G[-1 - y1, z1]*G[0, y1^2, 0, x1] - 24*G[x1/y1 - y1, z1]*G[0, y1^2, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, 0, x1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, 0, x1] - 3*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, 0, x1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, 0, x1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, 0, x1] + (12*I)*Pi*G[0, y1^2, -1 - 2*y1, x1] + 8*G[-1, y1]*G[0, y1^2, -1 - 2*y1, x1] + 2*G[-1, z1]*G[0, y1^2, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[0, y1^2, -1 - 2*y1, x1] - 16*G[0, y1]*G[0, y1^2, -1 - 2*y1, x1] - G[-1 + x1, z1]*G[0, y1^2, -1 - 2*y1, x1] - G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, -1 - 2*y1, x1] - G[-1 - y1, z1]*G[0, y1^2, -1 - 2*y1, x1] - 13*G[x1/y1 - y1, z1]*G[0, y1^2, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, -1 - 2*y1, x1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, -1 - 2*y1, x1] + 5*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, -1 - 2*y1, x1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, -1 - 2*y1, x1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, -1 - 2*y1, x1] + (4*I)*Pi*G[0, y1^2, -y1, x1] + 4*G[-1/2, y1]*G[0, y1^2, -y1, x1] - 8*G[0, y1]*G[0, y1^2, -y1, x1] - (18*I)*Pi*G[0, y1^2, y1^2, x1] - 26*G[-1, y1]*G[0, y1^2, y1^2, x1] - 2*G[-1, z1]*G[0, y1^2, y1^2, x1] - 10*G[-1/2, y1]*G[0, y1^2, y1^2, x1] + 46*G[0, y1]*G[0, y1^2, y1^2, x1] + 8*G[-1 + x1, z1]*G[0, y1^2, y1^2, x1] - 13*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, y1^2, x1] - 13*G[-1 - y1, z1]*G[0, y1^2, y1^2, x1] + 28*G[x1/y1 - y1, z1]*G[0, y1^2, y1^2, x1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, y1^2, x1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, y1^2, x1] - 5*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, y1^2, x1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, y1^2, x1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, y1^2, x1] - 8*G[-1, y1]*G[0, -(y1/(2 + y1)), 0, x1] - 2*G[-1, z1]*G[0, -(y1/(2 + y1)), 0, x1] + 8*G[0, y1]*G[0, -(y1/(2 + y1)), 0, x1] - 8*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), 0, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), 0, x1] - 4*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), 0, x1] + (4*I)*Pi*G[0, -(y1/(2 + y1)), -1 - 2*y1, x1] + 8*G[-1, y1]*G[0, -(y1/(2 + y1)), -1 - 2*y1, x1] - 8*G[0, y1]*G[0, -(y1/(2 + y1)), -1 - 2*y1, x1] + (4*I)*Pi*G[0, -(y1/(2 + y1)), -y1, x1] + 4*G[-1/2, y1]*G[0, -(y1/(2 + y1)), -y1, x1] - 8*G[0, y1]*G[0, -(y1/(2 + y1)), -y1, x1] - (8*I)*Pi*G[0, -(y1/(2 + y1)), y1^2, x1] + 2*G[-1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 4*G[-1/2, y1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 8*G[0, y1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 8*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 4*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] + (5*I)*Pi*G[1, 0, 0, x1] + 30*G[-1, y1]*G[1, 0, 0, x1] - 3*G[-1, z1]*G[1, 0, 0, x1] - 30*G[0, y1]*G[1, 0, 0, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[1, 0, 0, x1] - 6*G[-1 - y1, z1]*G[1, 0, 0, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, 0, x1] + (8*I)*Pi*G[1, 0, -1 - 2*y1, x1] + 16*G[-1, y1]*G[1, 0, -1 - 2*y1, x1] - 16*G[0, y1]*G[1, 0, -1 - 2*y1, x1] - (6*I)*Pi*G[1, 0, -y1, x1] - 6*G[-1/2, y1]*G[1, 0, -y1, x1] + 12*G[0, y1]*G[1, 0, -y1, x1] - I*Pi*G[1, 0, y1^2, x1] - 14*G[-1, y1]*G[1, 0, y1^2, x1] + 2*G[-1, z1]*G[1, 0, y1^2, x1] - G[-1/2, y1]*G[1, 0, y1^2, x1] + 16*G[0, y1]*G[1, 0, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[1, 0, y1^2, x1] + 2*G[-1 - y1, z1]*G[1, 0, y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, y1^2, x1] - (8*I)*Pi*G[1, 0, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[1, 0, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[1, 0, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[1, -1 - 2*y1, 0, x1] + 16*G[-1, y1]*G[1, -1 - 2*y1, 0, x1] - 16*G[0, y1]*G[1, -1 - 2*y1, 0, x1] + (8*I)*Pi*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[0, y1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - (16*I)*Pi*G[1, -1 - 2*y1, y1^2, x1] - 16*G[-1, y1]*G[1, -1 - 2*y1, y1^2, x1] + 2*G[-1, z1]*G[1, -1 - 2*y1, y1^2, x1] - 8*G[-1/2, y1]*G[1, -1 - 2*y1, y1^2, x1] + 32*G[0, y1]*G[1, -1 - 2*y1, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, y1^2, x1] + 2*G[-1 - y1, z1]*G[1, -1 - 2*y1, y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, y1^2, x1] - (16*I)*Pi*G[1, -y1, 0, x1] - 44*G[-1, y1]*G[1, -y1, 0, x1] + 2*G[-1, z1]*G[1, -y1, 0, x1] - 8*G[-1/2, y1]*G[1, -y1, 0, x1] + 60*G[0, y1]*G[1, -y1, 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, 0, x1] + 2*G[-1 - y1, z1]*G[1, -y1, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, 0, x1] + (6*I)*Pi*G[1, -y1, -1 - 2*y1, x1] - 28*G[-1, y1]*G[1, -y1, -1 - 2*y1, x1] + 2*G[-1, z1]*G[1, -y1, -1 - 2*y1, x1] + 6*G[-1/2, y1]*G[1, -y1, -1 - 2*y1, x1] + 16*G[0, y1]*G[1, -y1, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, -1 - 2*y1, x1] + 2*G[-1 - y1, z1]*G[1, -y1, -1 - 2*y1, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, -1 - 2*y1, x1] + (28*I)*Pi*G[1, -y1, -y1, x1] + 28*G[-1/2, y1]*G[1, -y1, -y1, x1] - 56*G[0, y1]*G[1, -y1, -y1, x1] - (14*I)*Pi*G[1, -y1, y1^2, x1] + 12*G[-1, y1]*G[1, -y1, y1^2, x1] - 2*G[-1, z1]*G[1, -y1, y1^2, x1] - 6*G[-1/2, y1]*G[1, -y1, y1^2, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, y1^2, x1] - 2*G[-1 - y1, z1]*G[1, -y1, y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, y1^2, x1] + (8*I)*Pi*G[1, -y1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[1, -y1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[1, -y1, -(y1/(2 + y1)), x1] + 2*G[-1, z1]*G[1, -(y1/(2 + y1)), 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), 0, x1] + 2*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), 0, x1] - (8*I)*Pi*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1, y1]*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[0, y1]*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] - (8*I)*Pi*G[1, -(y1/(2 + y1)), -y1, x1] - 8*G[-1/2, y1]*G[1, -(y1/(2 + y1)), -y1, x1] + 16*G[0, y1]*G[1, -(y1/(2 + y1)), -y1, x1] + (16*I)*Pi*G[1, -(y1/(2 + y1)), y1^2, x1] + 16*G[-1, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 2*G[-1, z1]*G[1, -(y1/(2 + y1)), y1^2, x1] + 8*G[-1/2, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 32*G[0, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 2*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), y1^2, x1] - (6*I)*Pi*G[-1 + x1, -1, -1, z1] + (3*I)*Pi*G[-1 + x1, -1, 0, z1] - 14*G[-1, y1]*G[-1 + x1, -1, 0, z1] + 7*G[-1/2, y1]*G[-1 + x1, -1, 0, z1] - 3*G[0, x1]*G[-1 + x1, -1, 0, z1] + 7*G[-1 - 2*y1, x1]*G[-1 + x1, -1, 0, z1] + (7*I)*Pi*G[-1 + x1, -1, x1*(1 + y1^(-1)), z1] + (7*I)*Pi*G[-1 + x1, -1, -1 - y1, z1] - (14*I)*Pi*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[-1/2, y1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[0, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 14*G[0, y1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[-1 - 2*y1, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[y1^2, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (14*I)*Pi*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[-1/2, y1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[0, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 14*G[0, y1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[-1 - 2*y1, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[y1^2, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (3*I)*Pi*G[-1 + x1, x1, 0, z1] - G[0, x1]*G[-1 + x1, x1, 0, z1] + 2*G[0, x1]*G[-1 + x1, x1, x1, z1] + (7*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -1, z1] - 14*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] + 7*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] - 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] + 7*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] - 8*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, z1] + 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + (15*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 7*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 7*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (7*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 14*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 7*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 14*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 7*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (14*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 14*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (14*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 14*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (7*I)*Pi*G[-1 + x1, -1 - y1, -1, z1] + 2*G[-1, y1]*G[-1 + x1, -1 - y1, 0, z1] - G[-1/2, y1]*G[-1 + x1, -1 - y1, 0, z1] + 4*G[0, x1]*G[-1 + x1, -1 - y1, 0, z1] - G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, 0, z1] - 4*G[0, x1]*G[-1 + x1, -1 - y1, x1, z1] + (8*I)*Pi*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 + x1, -1 - y1, -1 - y1, z1] + 4*G[-1/2, y1]*G[-1 + x1, -1 - y1, -1 - y1, z1] + 4*G[0, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - 8*G[0, y1]*G[-1 + x1, -1 - y1, -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - I*Pi*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 14*G[-1, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - G[-1/2, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 8*G[0, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 16*G[0, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - I*Pi*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (12*I)*Pi*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[0, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (14*I)*Pi*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[0, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 14*G[0, y1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (14*I)*Pi*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[0, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 14*G[0, y1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 7*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 7*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (8*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (8*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] + (12*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (16*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (4*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (4*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 24*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (16*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (4*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (3*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 3*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 3*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 6*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 3*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 3*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (3*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 3*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 3*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 6*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 3*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 3*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (3*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 3*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (3*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (3*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 3*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 3*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 6*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 3*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 3*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (3*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 3*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 3*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 6*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 3*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 3*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (3*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 3*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (3*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), -1, -1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -1, 0, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -1, 0, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, 0, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -1, 0, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, 0, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, 0, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -1, -1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -1, x1/y1 - y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (3*I)*Pi*G[x1*(1 + y1^(-1)), 0, -1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), 0, 0, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, 0, z1] - 3*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, 0, z1] - G[0, x1]*G[x1*(1 + y1^(-1)), 0, 0, z1] + 2*G[0, y1]*G[x1*(1 + y1^(-1)), 0, 0, z1] - 3*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, 0, z1] + G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, 0, z1] - I*Pi*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - I*Pi*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - I*Pi*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, x1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 12*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 12*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1, z1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + (3*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (3*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 12*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + I*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 7*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 14*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 7*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + I*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + I*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + I*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 5*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 9*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 18*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 5*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 9*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1 - 2*y1, 0, 0, x1] - 16*G[-1, y1]*G[-1 - 2*y1, 0, 0, x1] + 16*G[0, y1]*G[-1 - 2*y1, 0, 0, x1] - 3*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, 0, x1] - 3*G[-1 - y1, z1]*G[-1 - 2*y1, 0, 0, x1] + 21*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, 0, x1] - 5*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, 0, x1] - 5*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, 0, x1] - 5*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, 0, x1] - (8*I)*Pi*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 16*G[0, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + G[-1 - y1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 9*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + (16*I)*Pi*G[-1 - 2*y1, 0, y1^2, x1] + 16*G[-1, y1]*G[-1 - 2*y1, 0, y1^2, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, 0, y1^2, x1] - 32*G[0, y1]*G[-1 - 2*y1, 0, y1^2, x1] - 8*G[-1 + x1, z1]*G[-1 - 2*y1, 0, y1^2, x1] + 3*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, y1^2, x1] + 3*G[-1 - y1, z1]*G[-1 - 2*y1, 0, y1^2, x1] - 25*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, y1^2, x1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, y1^2, x1] + 5*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, y1^2, x1] + 5*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, y1^2, x1] - (8*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 16*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 16*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 9*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - (8*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 5*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 5*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 3*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + (16*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 16*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 32*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 8*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 13*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + (6*I)*Pi*G[-1 - 2*y1, -y1, 0, x1] + 12*G[-1, y1]*G[-1 - 2*y1, -y1, 0, x1] - 12*G[0, y1]*G[-1 - 2*y1, -y1, 0, x1] - 10*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -y1, 0, x1] + 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -y1, 0, x1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, 0, x1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, 0, x1] + (6*I)*Pi*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 12*G[-1, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 12*G[0, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 10*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - (12*I)*Pi*G[-1 - 2*y1, -y1, y1^2, x1] - 12*G[-1, y1]*G[-1 - 2*y1, -y1, y1^2, x1] - 6*G[-1/2, y1]*G[-1 - 2*y1, -y1, y1^2, x1] + 24*G[0, y1]*G[-1 - 2*y1, -y1, y1^2, x1] + 10*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] - 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, -y1, y1^2, x1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, y1^2, x1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, -y1, y1^2, x1] + (13*I)*Pi*G[-1 - 2*y1, y1^2, 0, x1] + 10*G[-1, y1]*G[-1 - 2*y1, y1^2, 0, x1] + 8*G[-1/2, y1]*G[-1 - 2*y1, y1^2, 0, x1] - 26*G[0, y1]*G[-1 - 2*y1, y1^2, 0, x1] - 8*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, 0, x1] + 3*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, 0, x1] + 3*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, 0, x1] - 20*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, 0, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, 0, x1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, 0, x1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, 0, x1] + (4*I)*Pi*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 20*G[0, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 8*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 8*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - (6*I)*Pi*G[-1 - 2*y1, y1^2, -y1, x1] - 6*G[-1/2, y1]*G[-1 - 2*y1, y1^2, -y1, x1] + 12*G[0, y1]*G[-1 - 2*y1, y1^2, -y1, x1] - (9*I)*Pi*G[-1 - 2*y1, y1^2, y1^2, x1] - 10*G[-1, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 7*G[-1/2, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 24*G[0, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 16*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 3*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 3*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 24*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + (8*I)*Pi*G[-1 - y1, -1, -1, z1] - (4*I)*Pi*G[-1 - y1, -1, 0, z1] + 8*G[-1, y1]*G[-1 - y1, -1, 0, z1] - 2*G[-1/2, y1]*G[-1 - y1, -1, 0, z1] + 4*G[0, x1]*G[-1 - y1, -1, 0, z1] - 4*G[0, y1]*G[-1 - y1, -1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1, 0, z1] - 2*G[y1^2, x1]*G[-1 - y1, -1, 0, z1] - (4*I)*Pi*G[-1 - y1, -1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 - y1, -1, -1 - y1, z1] + (2*I)*Pi*G[-1 - y1, -1, x1/y1 - y1, z1] + (4*I)*Pi*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (3*I)*Pi*G[-1 - y1, 0, -1, z1] + (2*I)*Pi*G[-1 - y1, 0, 0, z1] + 4*G[-1, y1]*G[-1 - y1, 0, 0, z1] - 3*G[-1/2, y1]*G[-1 - y1, 0, 0, z1] - G[0, x1]*G[-1 - y1, 0, 0, z1] + 2*G[0, y1]*G[-1 - y1, 0, 0, z1] - 3*G[-1 - 2*y1, x1]*G[-1 - y1, 0, 0, z1] + G[y1^2, x1]*G[-1 - y1, 0, 0, z1] - I*Pi*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - I*Pi*G[-1 - y1, 0, -1 - y1, z1] + 4*G[-1, y1]*G[-1 - y1, 0, -1 - y1, z1] + 2*G[0, x1]*G[-1 - y1, 0, -1 - y1, z1] - 4*G[0, y1]*G[-1 - y1, 0, -1 - y1, z1] - 2*G[y1^2, x1]*G[-1 - y1, 0, -1 - y1, z1] - 2*G[-1, y1]*G[-1 - y1, 0, x1/y1 - y1, z1] + G[-1/2, y1]*G[-1 - y1, 0, x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[-1 - y1, 0, x1/y1 - y1, z1] - I*Pi*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - y1, -1 + x1, -1, z1] - 2*G[0, x1]*G[-1 - y1, -1 + x1, x1, z1] - 2*G[0, x1]*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - y1, -1 + x1, -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - (2*I)*Pi*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (2*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -1, z1] + 4*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] - (2*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + (2*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (2*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - y1, -1 - y1, -1, z1] + 4*G[-1, y1]*G[-1 - y1, -1 - y1, 0, z1] - 2*G[-1/2, y1]*G[-1 - y1, -1 - y1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, 0, z1] - 2*G[0, x1]*G[-1 - y1, -1 - y1, -1 + x1, z1] - (2*I)*Pi*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - y1, -1 - y1, -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, -1 - y1, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + (2*I)*Pi*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 12*G[-1, y1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 4*G[0, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 12*G[0, y1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - (2*I)*Pi*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1 - y1, x1/y1 - y1, -1, z1] - 2*G[-1, y1]*G[-1 - y1, x1/y1 - y1, 0, z1] + G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, 0, z1] + G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, 0, z1] + (3*I)*Pi*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[-1, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (3*I)*Pi*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 12*G[-1, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 2*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 8*G[0, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - 16*G[0, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + I*Pi*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 16*G[-1, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 7*G[0, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 14*G[0, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 7*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + (2*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + I*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + I*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + I*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (2*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - (6*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (6*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 5*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 9*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 18*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 5*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 9*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (2*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (12*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 4*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (4*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (2*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (4*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (8*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] + (4*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - (8*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + (8*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1, y1]*G[x1/y1 - y1, -1, 0, z1] + 3*G[-1/2, y1]*G[x1/y1 - y1, -1, 0, z1] + 3*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1, 0, z1] + (3*I)*Pi*G[x1/y1 - y1, -1, x1*(1 + y1^(-1)), z1] + (3*I)*Pi*G[x1/y1 - y1, -1, -1 - y1, z1] - (6*I)*Pi*G[x1/y1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[x1/y1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[x1/y1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[x1/y1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[x1/y1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[x1/y1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[x1/y1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[x1/y1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[x1/y1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[x1/y1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (3*I)*Pi*G[x1/y1 - y1, 0, -1, z1] - 3*G[-1/2, y1]*G[x1/y1 - y1, 0, 0, z1] - G[0, x1]*G[x1/y1 - y1, 0, 0, z1] + 6*G[0, y1]*G[x1/y1 - y1, 0, 0, z1] - 3*G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, 0, z1] + 3*G[y1^2, x1]*G[x1/y1 - y1, 0, 0, z1] - G[0, x1]*G[x1/y1 - y1, 0, x1, z1] - (2*I)*Pi*G[x1/y1 - y1, 0, x1/y1 - y1, z1] + G[-1/2, y1]*G[x1/y1 - y1, 0, x1/y1 - y1, z1] + G[0, x1]*G[x1/y1 - y1, 0, x1/y1 - y1, z1] - 2*G[0, y1]*G[x1/y1 - y1, 0, x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, x1/y1 - y1, z1] - G[y1^2, x1]*G[x1/y1 - y1, 0, x1/y1 - y1, z1] - (4*I)*Pi*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1, z1] + (6*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 10*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 2*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 3*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 6*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 3*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 3*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1, z1] + (14*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (14*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - (3*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 22*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 3*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 17*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 28*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 3*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 14*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - I*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (24*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 27*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (26*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 13*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 13*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 26*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 13*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 13*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (26*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 13*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 13*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 26*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 13*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 13*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[x1/y1 - y1, -1 - y1, -1, z1] + (6*I)*Pi*G[x1/y1 - y1, -1 - y1, 0, z1] - 10*G[-1, y1]*G[x1/y1 - y1, -1 - y1, 0, z1] + 2*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, 0, z1] - 3*G[0, x1]*G[x1/y1 - y1, -1 - y1, 0, z1] + 6*G[0, y1]*G[x1/y1 - y1, -1 - y1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, 0, z1] + 3*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, 0, z1] - 3*G[0, x1]*G[x1/y1 - y1, -1 - y1, x1, z1] + (14*I)*Pi*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + (14*I)*Pi*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] + 8*G[-1, y1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] + 12*G[0, x1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] - 24*G[0, y1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] - (3*I)*Pi*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 22*G[-1, y1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 3*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 17*G[0, x1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 28*G[0, y1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 3*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 14*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - I*Pi*G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (24*I)*Pi*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 27*G[0, x1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[0, y1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (26*I)*Pi*G[x1/y1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 13*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 13*G[0, x1]*G[x1/y1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 26*G[0, y1]*G[x1/y1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 13*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 13*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (26*I)*Pi*G[x1/y1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 13*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 13*G[0, x1]*G[x1/y1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 26*G[0, y1]*G[x1/y1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 13*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 13*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (3*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, 0, z1] + G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, 0, z1] - (31*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 22*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 44*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 22*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (31*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 12*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 16*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 22*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 44*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 22*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + (6*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 14*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 7*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 15*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 28*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 7*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 14*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + (15*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 30*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 15*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 30*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 15*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (32*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 33*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (34*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 17*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 17*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 34*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 17*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 17*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (34*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 17*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 17*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 34*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 17*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 17*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 3*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 6*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 3*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (3*I)*Pi*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 12*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (3*I)*Pi*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 12*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 12*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (3*I)*Pi*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 24*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 12*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 24*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 12*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (6*I)*Pi*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (6*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 3*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 3*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 6*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 3*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 3*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] + (24*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 48*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (24*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 48*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (21*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 14*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 26*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 60*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 14*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 30*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (8*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (32*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 28*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (18*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 9*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 9*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 18*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 9*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 9*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (18*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 9*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 9*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 18*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 9*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 9*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1/2, y1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[0, y1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1 - 2*y1, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[y1^2, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[0, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] - I*Pi*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1/2, y1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[0, y1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1 - 2*y1, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[y1^2, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[0, x1]*G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - (2*I)*Pi*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (2*I)*Pi*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (2*I)*Pi*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1/2, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (2*I)*Pi*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1/2, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (4*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (8*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, z1] - (4*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + (8*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - (8*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (16*I)*Pi*G[-y1, 0, 0, x1] - 24*G[-1, y1]*G[-y1, 0, 0, x1] - 16*G[-1/2, y1]*G[-y1, 0, 0, x1] + 56*G[0, y1]*G[-y1, 0, 0, x1] - 38*G[-1 + x1, z1]*G[-y1, 0, 0, x1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, 0, x1] + 16*G[-1 - y1, z1]*G[-y1, 0, 0, x1] - 30*G[x1/y1 - y1, z1]*G[-y1, 0, 0, x1] + 14*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, 0, x1] - 34*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, 0, x1] + 14*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, 0, x1] + 14*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, 0, x1] - (8*I)*Pi*G[-y1, 0, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-y1, 0, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[-y1, 0, -1 - 2*y1, x1] + 16*G[0, y1]*G[-y1, 0, -1 - 2*y1, x1] - 8*G[-1 + x1, z1]*G[-y1, 0, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, -1 - 2*y1, x1] + 8*G[-1 - y1, z1]*G[-y1, 0, -1 - 2*y1, x1] - 16*G[x1/y1 - y1, z1]*G[-y1, 0, -1 - 2*y1, x1] + 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, -1 - 2*y1, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, -1 - 2*y1, x1] + 8*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, -1 - 2*y1, x1] + 8*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, -1 - 2*y1, x1] + (4*I)*Pi*G[-y1, 0, -y1, x1] + 4*G[-1/2, y1]*G[-y1, 0, -y1, x1] - 8*G[0, y1]*G[-y1, 0, -y1, x1] - (18*I)*Pi*G[-y1, 0, y1^2, x1] - 40*G[-1, y1]*G[-y1, 0, y1^2, x1] + 6*G[-1/2, y1]*G[-y1, 0, y1^2, x1] + 28*G[0, y1]*G[-y1, 0, y1^2, x1] + 30*G[-1 + x1, z1]*G[-y1, 0, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, y1^2, x1] - 16*G[-1 - y1, z1]*G[-y1, 0, y1^2, x1] + 36*G[x1/y1 - y1, z1]*G[-y1, 0, y1^2, x1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, y1^2, x1] - 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, y1^2, x1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, y1^2, x1] - 14*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, y1^2, x1] - 14*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, y1^2, x1] + (16*I)*Pi*G[-y1, 0, -(y1/(2 + y1)), x1] + 32*G[-1, y1]*G[-y1, 0, -(y1/(2 + y1)), x1] - 32*G[0, y1]*G[-y1, 0, -(y1/(2 + y1)), x1] - (12*I)*Pi*G[-y1, 1, 0, x1] - 8*G[-1, y1]*G[-y1, 1, 0, x1] + 8*G[0, y1]*G[-y1, 1, 0, x1] + 8*G[-1 + x1, z1]*G[-y1, 1, 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, 0, x1] + 2*G[-1 - y1, z1]*G[-y1, 1, 0, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 1, 0, x1] - (4*I)*Pi*G[-y1, 1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[-y1, 1, -1 - 2*y1, x1] + 8*G[0, y1]*G[-y1, 1, -1 - 2*y1, x1] + (4*I)*Pi*G[-y1, 1, -y1, x1] + 4*G[-1/2, y1]*G[-y1, 1, -y1, x1] - 8*G[0, y1]*G[-y1, 1, -y1, x1] + (4*I)*Pi*G[-y1, 1, -(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[-y1, 1, -(y1/(2 + y1)), x1] - 8*G[0, y1]*G[-y1, 1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-y1, -1 - 2*y1, 0, x1] + 16*G[-1, y1]*G[-y1, -1 - 2*y1, 0, x1] - 16*G[-1/2, y1]*G[-y1, -1 - 2*y1, 0, x1] + 16*G[0, y1]*G[-y1, -1 - 2*y1, 0, x1] - 8*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, 0, x1] + 8*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, 0, x1] - 16*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, 0, x1] + 8*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, 0, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, 0, x1] + 8*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, 0, x1] + 8*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, 0, x1] - (8*I)*Pi*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1/2, y1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[0, y1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 6*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 2*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + (12*I)*Pi*G[-y1, -1 - 2*y1, -y1, x1] + 12*G[-1/2, y1]*G[-y1, -1 - 2*y1, -y1, x1] - 24*G[0, y1]*G[-y1, -1 - 2*y1, -y1, x1] - (6*I)*Pi*G[-y1, -1 - 2*y1, y1^2, x1] - 16*G[-1, y1]*G[-y1, -1 - 2*y1, y1^2, x1] + 2*G[-1/2, y1]*G[-y1, -1 - 2*y1, y1^2, x1] + 12*G[0, y1]*G[-y1, -1 - 2*y1, y1^2, x1] + 8*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 6*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] + 22*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 8*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 8*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, y1^2, x1] + (16*I)*Pi*G[-y1, -y1, 0, x1] + 32*G[-1, y1]*G[-y1, -y1, 0, x1] - 32*G[0, y1]*G[-y1, -y1, 0, x1] + 28*G[-1 + x1, z1]*G[-y1, -y1, 0, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, 0, x1] - 20*G[-1 - y1, z1]*G[-y1, -y1, 0, x1] + 24*G[x1/y1 - y1, z1]*G[-y1, -y1, 0, x1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -y1, 0, x1] + 20*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, 0, x1] - 12*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -y1, 0, x1] - 12*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -y1, 0, x1] - (4*I)*Pi*G[-y1, -y1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[-y1, -y1, -1 - 2*y1, x1] + 8*G[0, y1]*G[-y1, -y1, -1 - 2*y1, x1] + 28*G[-1 + x1, z1]*G[-y1, -y1, -1 - 2*y1, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, -1 - 2*y1, x1] - 20*G[-1 - y1, z1]*G[-y1, -y1, -1 - 2*y1, x1] + 24*G[x1/y1 - y1, z1]*G[-y1, -y1, -1 - 2*y1, x1] - 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -y1, -1 - 2*y1, x1] + 20*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, -1 - 2*y1, x1] - 12*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -y1, -1 - 2*y1, x1] - 12*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -y1, -1 - 2*y1, x1] + (28*I)*Pi*G[-y1, -y1, y1^2, x1] + 48*G[-1, y1]*G[-y1, -y1, y1^2, x1] + 4*G[-1/2, y1]*G[-y1, -y1, y1^2, x1] - 56*G[0, y1]*G[-y1, -y1, y1^2, x1] - 28*G[-1 + x1, z1]*G[-y1, -y1, y1^2, x1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, y1^2, x1] + 20*G[-1 - y1, z1]*G[-y1, -y1, y1^2, x1] - 24*G[x1/y1 - y1, z1]*G[-y1, -y1, y1^2, x1] + 12*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -y1, y1^2, x1] - 20*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, y1^2, x1] + 12*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -y1, y1^2, x1] + 12*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -y1, y1^2, x1] - (20*I)*Pi*G[-y1, -y1, -(y1/(2 + y1)), x1] - 40*G[-1, y1]*G[-y1, -y1, -(y1/(2 + y1)), x1] + 40*G[0, y1]*G[-y1, -y1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-y1, y1^2, 0, x1] - 32*G[-1, y1]*G[-y1, y1^2, 0, x1] + 8*G[-1/2, y1]*G[-y1, y1^2, 0, x1] + 16*G[0, y1]*G[-y1, y1^2, 0, x1] + 8*G[-1 + x1, z1]*G[-y1, y1^2, 0, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, 0, x1] - 8*G[-1 - y1, z1]*G[-y1, y1^2, 0, x1] + 24*G[x1/y1 - y1, z1]*G[-y1, y1^2, 0, x1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, 0, x1] - 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, 0, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, 0, x1] - 8*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, 0, x1] - 8*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, 0, x1] + (4*I)*Pi*G[-y1, y1^2, -1 - 2*y1, x1] - 24*G[-1, y1]*G[-y1, y1^2, -1 - 2*y1, x1] + 12*G[-1/2, y1]*G[-y1, y1^2, -1 - 2*y1, x1] - 6*G[-1 + x1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 4*G[-1 - y1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 10*G[x1/y1 - y1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, -1 - 2*y1, x1] - (8*I)*Pi*G[-y1, y1^2, -y1, x1] - 8*G[-1/2, y1]*G[-y1, y1^2, -y1, x1] + 16*G[0, y1]*G[-y1, y1^2, -y1, x1] + (12*I)*Pi*G[-y1, y1^2, y1^2, x1] + 32*G[-1, y1]*G[-y1, y1^2, y1^2, x1] + 4*G[-1/2, y1]*G[-y1, y1^2, y1^2, x1] - 40*G[0, y1]*G[-y1, y1^2, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, y1^2, x1] + 8*G[-1 - y1, z1]*G[-y1, y1^2, y1^2, x1] - 30*G[x1/y1 - y1, z1]*G[-y1, y1^2, y1^2, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, y1^2, x1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, y1^2, x1] + 20*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, y1^2, x1] + 8*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, y1^2, x1] + 8*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, y1^2, x1] + 8*G[-1, y1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 8*G[0, y1]*G[-y1, -(y1/(2 + y1)), 0, x1] + 8*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), 0, x1] + 2*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), 0, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), 0, x1] + (4*I)*Pi*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, x1] + 8*G[-1, y1]*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, x1] - 8*G[0, y1]*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, x1] + (4*I)*Pi*G[-y1, -(y1/(2 + y1)), -y1, x1] + 4*G[-1/2, y1]*G[-y1, -(y1/(2 + y1)), -y1, x1] - 8*G[0, y1]*G[-y1, -(y1/(2 + y1)), -y1, x1] - (8*I)*Pi*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 16*G[-1, y1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 4*G[-1/2, y1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 24*G[0, y1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 8*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 2*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + (29*I)*Pi*G[y1^2, 0, 0, x1] + 30*G[-1, y1]*G[y1^2, 0, 0, x1] + 16*G[-1/2, y1]*G[y1^2, 0, 0, x1] - 62*G[0, y1]*G[y1^2, 0, 0, x1] + 5*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, 0, x1] + 5*G[-1 - y1, z1]*G[y1^2, 0, 0, x1] - 23*G[x1/y1 - y1, z1]*G[y1^2, 0, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, 0, x1] - 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, 0, 0, x1] + 7*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, 0, x1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, 0, x1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, 0, x1] + (16*I)*Pi*G[y1^2, 0, -1 - 2*y1, x1] + 32*G[-1, y1]*G[y1^2, 0, -1 - 2*y1, x1] + 8*G[-1/2, y1]*G[y1^2, 0, -1 - 2*y1, x1] - 48*G[0, y1]*G[y1^2, 0, -1 - 2*y1, x1] - G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, -1 - 2*y1, x1] - G[-1 - y1, z1]*G[y1^2, 0, -1 - 2*y1, x1] - 17*G[x1/y1 - y1, z1]*G[y1^2, 0, -1 - 2*y1, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, -1 - 2*y1, x1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, 0, -1 - 2*y1, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, -1 - 2*y1, x1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, -1 - 2*y1, x1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, -1 - 2*y1, x1] - (16*I)*Pi*G[y1^2, 0, -y1, x1] - 16*G[-1/2, y1]*G[y1^2, 0, -y1, x1] + 32*G[0, y1]*G[y1^2, 0, -y1, x1] - (24*I)*Pi*G[y1^2, 0, y1^2, x1] - 30*G[-1, y1]*G[y1^2, 0, y1^2, x1] - 16*G[-1/2, y1]*G[y1^2, 0, y1^2, x1] + 62*G[0, y1]*G[y1^2, 0, y1^2, x1] - 7*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, y1^2, x1] - 7*G[-1 - y1, z1]*G[y1^2, 0, y1^2, x1] + 24*G[x1/y1 - y1, z1]*G[y1^2, 0, y1^2, x1] - 13*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, y1^2, x1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, 0, y1^2, x1] - 10*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, y1^2, x1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, y1^2, x1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, 0, y1^2, x1] + (16*I)*Pi*G[y1^2, -1 - 2*y1, 0, x1] + 32*G[-1, y1]*G[y1^2, -1 - 2*y1, 0, x1] + 8*G[-1/2, y1]*G[y1^2, -1 - 2*y1, 0, x1] - 48*G[0, y1]*G[y1^2, -1 - 2*y1, 0, x1] - G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, 0, x1] - G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, 0, x1] - 17*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, 0, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, 0, x1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, 0, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, 0, x1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, 0, x1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, 0, x1] + (8*I)*Pi*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 32*G[-1, y1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 32*G[0, y1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 3*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 3*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - (8*I)*Pi*G[y1^2, -1 - 2*y1, -y1, x1] - 8*G[-1/2, y1]*G[y1^2, -1 - 2*y1, -y1, x1] + 16*G[0, y1]*G[y1^2, -1 - 2*y1, -y1, x1] - (20*I)*Pi*G[y1^2, -1 - 2*y1, y1^2, x1] - 32*G[-1, y1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 2*G[-1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - 12*G[-1/2, y1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 56*G[0, y1]*G[y1^2, -1 - 2*y1, y1^2, x1] + G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 15*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - 6*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - (20*I)*Pi*G[y1^2, -y1, 0, x1] - 40*G[-1, y1]*G[y1^2, -y1, 0, x1] - 8*G[-1/2, y1]*G[y1^2, -y1, 0, x1] + 56*G[0, y1]*G[y1^2, -y1, 0, x1] + 18*G[x1/y1 - y1, z1]*G[y1^2, -y1, 0, x1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, 0, x1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -y1, 0, x1] - 10*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, 0, x1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, 0, x1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, 0, x1] - (12*I)*Pi*G[y1^2, -y1, -1 - 2*y1, x1] - 40*G[-1, y1]*G[y1^2, -y1, -1 - 2*y1, x1] + 40*G[0, y1]*G[y1^2, -y1, -1 - 2*y1, x1] + 18*G[x1/y1 - y1, z1]*G[y1^2, -y1, -1 - 2*y1, x1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, -1 - 2*y1, x1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -y1, -1 - 2*y1, x1] - 10*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, -1 - 2*y1, x1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, -1 - 2*y1, x1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, -1 - 2*y1, x1] + (12*I)*Pi*G[y1^2, -y1, -y1, x1] + 12*G[-1/2, y1]*G[y1^2, -y1, -y1, x1] - 24*G[0, y1]*G[y1^2, -y1, -y1, x1] + (26*I)*Pi*G[y1^2, -y1, y1^2, x1] + 40*G[-1, y1]*G[y1^2, -y1, y1^2, x1] + 14*G[-1/2, y1]*G[y1^2, -y1, y1^2, x1] - 68*G[0, y1]*G[y1^2, -y1, y1^2, x1] - 18*G[x1/y1 - y1, z1]*G[y1^2, -y1, y1^2, x1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, y1^2, x1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -y1, y1^2, x1] + 10*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, y1^2, x1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, y1^2, x1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[y1^2, -y1, y1^2, x1] - (22*I)*Pi*G[y1^2, y1^2, 0, x1] - 14*G[-1, y1]*G[y1^2, y1^2, 0, x1] - 20*G[-1/2, y1]*G[y1^2, y1^2, 0, x1] + 54*G[0, y1]*G[y1^2, y1^2, 0, x1] - 7*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, 0, x1] - 7*G[-1 - y1, z1]*G[y1^2, y1^2, 0, x1] + 15*G[x1/y1 - y1, z1]*G[y1^2, y1^2, 0, x1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, 0, x1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, 0, x1] - 5*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, 0, x1] + (4*I)*Pi*G[y1^2, y1^2, -1 - 2*y1, x1] - 32*G[-1, y1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 2*G[-1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 32*G[0, y1]*G[y1^2, y1^2, -1 - 2*y1, x1] + G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + G[-1 - y1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 6*G[x1/y1 - y1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] - 7*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] - G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + (22*I)*Pi*G[y1^2, y1^2, -y1, x1] + 22*G[-1/2, y1]*G[y1^2, y1^2, -y1, x1] - 44*G[0, y1]*G[y1^2, y1^2, -y1, x1] + I*Pi*G[y1^2, y1^2, y1^2, x1] + 14*G[-1, y1]*G[y1^2, y1^2, y1^2, x1] - 2*G[-1, z1]*G[y1^2, y1^2, y1^2, x1] + 5*G[-1/2, y1]*G[y1^2, y1^2, y1^2, x1] - 24*G[0, y1]*G[y1^2, y1^2, y1^2, x1] + 7*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, y1^2, x1] + 7*G[-1 - y1, z1]*G[y1^2, y1^2, y1^2, x1] - 13*G[x1/y1 - y1, z1]*G[y1^2, y1^2, y1^2, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, y1^2, x1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, y1^2, x1] + 3*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, y1^2, x1] + 4*G[-1, y1]*G[y1^2, -(y1/(2 + y1)), 0, x1] - 4*G[0, y1]*G[y1^2, -(y1/(2 + y1)), 0, x1] - 4*G[-1, y1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] + 4*G[0, y1]*G[y1^2, -(y1/(2 + y1)), y1^2, x1] - (5*I)*Pi*G[-(y1/(2 + y1)), 0, 0, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), 0, 0, x1] - 4*G[-1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), 0, 0, x1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, 0, x1] - 4*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] + 2*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-(y1/(2 + y1)), 0, 0, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] - (2*I)*Pi*G[-(y1/(2 + y1)), 0, -y1, x1] - 2*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, -y1, x1] + 4*G[0, y1]*G[-(y1/(2 + y1)), 0, -y1, x1] + (13*I)*Pi*G[-(y1/(2 + y1)), 0, y1^2, x1] + 2*G[-1, z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] + 5*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - 10*G[0, y1]*G[-(y1/(2 + y1)), 0, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] + 2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - 2*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] + (8*I)*Pi*G[-(y1/(2 + y1)), 1, 0, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), 1, 0, x1] + 2*G[-1, z1]*G[-(y1/(2 + y1)), 1, 0, x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), 1, 0, x1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 1, 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 1, 0, x1] + 2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 1, 0, x1] + (8*I)*Pi*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), 1, -y1, x1] - 8*G[-1/2, y1]*G[-(y1/(2 + y1)), 1, -y1, x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), 1, -y1, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] - (8*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] + 16*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] + (16*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 2*G[-1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 8*G[-1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 32*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - (6*I)*Pi*G[-(y1/(2 + y1)), -y1, 0, x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 2*G[-1, z1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 8*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 32*G[0, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, 0, x1] + (12*I)*Pi*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 2*G[-1, z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 2*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 4*G[0, y1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + (20*I)*Pi*G[-(y1/(2 + y1)), -y1, -y1, x1] + 20*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, -y1, x1] - 40*G[0, y1]*G[-(y1/(2 + y1)), -y1, -y1, x1] - (30*I)*Pi*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 2*G[-1, z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 12*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 40*G[0, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + (8*I)*Pi*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] + (11*I)*Pi*G[-(y1/(2 + y1)), y1^2, 0, x1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 8*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 20*G[0, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 2*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - (4*I)*Pi*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 2*G[-1, z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 12*G[0, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 8*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - (10*I)*Pi*G[-(y1/(2 + y1)), y1^2, -y1, x1] - 10*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, -y1, x1] + 20*G[0, y1]*G[-(y1/(2 + y1)), y1^2, -y1, x1] + I*Pi*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 2*G[-1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 6*G[0, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 2*G[x1/y1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 4*G[-1, y1]*G[-(y1/(2 + y1)), -(y1/(2 + y1)), 0, x1] + 4*G[0, y1]*G[-(y1/(2 + y1)), -(y1/(2 + y1)), 0, x1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), -(y1/(2 + y1)), y1^2, x1] - 4*G[0, y1]*G[-(y1/(2 + y1)), -(y1/(2 + y1)), y1^2, x1] - (3*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, x1, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 3*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1, z1] - (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 9*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 15*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 3*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1, z1] - (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 9*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 15*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + (15*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (15*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 10*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 10*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 22*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 11*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - (7*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 14*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 7*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 14*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 7*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 15*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (3*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, z1] - 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, z1] + 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, z1] - 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, z1] + 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, z1] - (3*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, x1/y1 - y1, z1] + (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (3*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, -1, z1] + 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1, z1] + (2*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + 2*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + (4*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (3*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + 2*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, x1, z1] - 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1, z1] + (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1, z1] + (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1/y1 - y1, z1] + 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1/y1 - y1, z1] - 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1/y1 - y1, z1] + 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1/y1 - y1, z1] - 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1/y1 - y1, z1] + 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (3*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, -1, z1] + I*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - 2*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + 4*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + 2*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - (3*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - (4*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (7*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] - I*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, -1, z1] + (7*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 5*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 5*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, -1 - y1, z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, x1/y1 - y1, z1] - (10*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (10*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1, z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1, z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 12*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 + x1, z1] + G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1, z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 5*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 10*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 5*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 5*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (10*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (10*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 + x1, z1] + 5*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1, z1] - (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 20*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 10*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 3*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 22*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 3*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 11*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 17*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (10*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (10*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 5*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 5*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1, z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 10*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 10*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 20*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 10*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 5*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 17*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (20*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (20*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 20*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 10*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 10*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - I*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), -1, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, 0, z1] - 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, 0, z1] - 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, 0, z1] - (3*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, -1 - y1, z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (3*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1, z1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (3*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1, z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (3*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1, z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, z1] - 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, z1] - 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, z1] + 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, z1] + 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 6*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + (7*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (7*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 4*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - (4*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, 0, z1] - 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, 0, z1] - 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, 0, z1] - (3*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, x1*(1 + y1^(-1)), z1] - (3*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, -1 - y1, z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (3*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1, z1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (3*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1, z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, z1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (3*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1, z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, 0, z1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, z1] - 2*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, z1] - 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, z1] + 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, z1] + 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 6*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + (7*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (7*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 4*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, z1] - (4*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (2*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 3*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 3*G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 56*G[-1, -1, -1, -1/2, y1] + 112*G[-1, -1, -1, 0, y1] - 3*G[-1, -1, -1, 0, z1] - 56*G[-1, -1, -1/2, -1, y1] - 4*G[-1, -1, -1/2, -1/2, y1] + 64*G[-1, -1, -1/2, 0, y1] + 112*G[-1, -1, 0, -1, y1] - G[-1, -1, 0, -1, z1] + 64*G[-1, -1, 0, -1/2, y1] - 240*G[-1, -1, 0, 0, y1] + 2*G[-1, -1, 0, 0, z1] - 32*G[-1, -1/2, -1, -1/2, y1] + 64*G[-1, -1/2, -1, 0, y1] - 32*G[-1, -1/2, -1/2, -1, y1] + 16*G[-1, -1/2, -1/2, -1/2, y1] + 64*G[-1, -1/2, 0, -1, y1] - 64*G[-1, -1/2, 0, 0, y1] + 2*G[-1, 0, -1, -1, z1] + 120*G[-1, 0, -1, -1/2, y1] - 240*G[-1, 0, -1, 0, y1] + G[-1, 0, -1, 0, z1] + 120*G[-1, 0, -1/2, -1, y1] - 28*G[-1, 0, -1/2, -1/2, y1] - 64*G[-1, 0, -1/2, 0, y1] - 240*G[-1, 0, 0, -1, y1] + 2*G[-1, 0, 0, -1, z1] - 64*G[-1, 0, 0, -1/2, y1] + 368*G[-1, 0, 0, 0, y1] - 2*G[-1, 0, -1 + x1, -1, z1] - G[-1, 0, x1, 0, z1] + 2*G[-1, 0, x1*(1 + y1^(-1)), -1, z1] + 2*G[-1, 0, -1 - y1, -1, z1] - 2*G[-1, 0, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1, 0, x1/y1 - y1, -1 - y1, z1] + 2*G[-1, 0, x1/y1 - y1, x1/y1 - y1, z1] - 2*G[-1, 0, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[-1, 0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[-1, 0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1, 0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - G[-1, -1 + x1, -1, 0, z1] - 2*G[-1, -1 + x1, 0, -1, z1] + G[-1, -1 + x1, x1, 0, z1] + 2*G[-1, -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 2*G[-1, -1 + x1, -1 - y1, x1/y1 - y1, z1] - 2*G[-1, -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[-1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[-1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[-1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-1, x1*(1 + y1^(-1)), 0, -1, z1] + 2*G[-1, x1*(1 + y1^(-1)), 0, 0, z1] - 2*G[-1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[-1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 2*G[-1, x1*(1 + y1^(-1)), x1, 0, z1] - 2*G[-1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 2*G[-1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 2*G[-1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1, -1 - y1, 0, -1, z1] + 2*G[-1, -1 - y1, 0, 0, z1] - 2*G[-1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 2*G[-1, -1 - y1, 0, -1 - y1, z1] + 2*G[-1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, -1 - y1, x1, 0, z1] - 2*G[-1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 2*G[-1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[-1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[-1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-1, x1/y1 - y1, 0, 0, z1] - 2*G[-1, x1/y1 - y1, 0, x1*(1 + y1^(-1)), z1] - 2*G[-1, x1/y1 - y1, 0, -1 - y1, z1] + 2*G[-1, x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1, x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 2*G[-1, x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), 0, -1, z1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[-1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[-1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 24*G[-1/2, -1, -1, -1, y1] - 12*G[-1/2, -1, -1, -1/2, y1] - 12*G[-1/2, -1, -1/2, -1, y1] - 4*G[-1/2, -1, -1/2, -1/2, y1] + 20*G[-1/2, -1, -1/2, 0, y1] + 20*G[-1/2, -1, 0, -1/2, y1] - 40*G[-1/2, -1, 0, 0, y1] - 16*G[-1/2, -1/2, -1, -1/2, y1] + 32*G[-1/2, -1/2, -1, 0, y1] - 16*G[-1/2, -1/2, -1/2, -1, y1] + 16*G[-1/2, -1/2, -1/2, 0, y1] + 32*G[-1/2, -1/2, 0, -1, y1] + 16*G[-1/2, -1/2, 0, -1/2, y1] - 64*G[-1/2, -1/2, 0, 0, y1] - 24*G[-1/2, 0, -1, -1, y1] + 44*G[-1/2, 0, -1, -1/2, y1] - 64*G[-1/2, 0, -1, 0, y1] + 44*G[-1/2, 0, -1/2, -1, y1] + 4*G[-1/2, 0, -1/2, -1/2, y1] - 52*G[-1/2, 0, -1/2, 0, y1] - 64*G[-1/2, 0, 0, -1, y1] - 52*G[-1/2, 0, 0, -1/2, y1] + 168*G[-1/2, 0, 0, 0, y1] - 48*G[0, -1, -1, -1, y1] + 80*G[0, -1, -1, -1/2, y1] - 112*G[0, -1, -1, 0, y1] + 80*G[0, -1, -1/2, -1, y1] + 12*G[0, -1, -1/2, -1/2, y1] - 104*G[0, -1, -1/2, 0, y1] - 112*G[0, -1, 0, -1, y1] - 104*G[0, -1, 0, -1/2, y1] + 320*G[0, -1, 0, 0, y1] + 64*G[0, -1/2, -1, -1/2, y1] - 128*G[0, -1/2, -1, 0, y1] + 64*G[0, -1/2, -1/2, -1, y1] - 16*G[0, -1/2, -1/2, -1/2, y1] - 32*G[0, -1/2, -1/2, 0, y1] - 128*G[0, -1/2, 0, -1, y1] - 32*G[0, -1/2, 0, -1/2, y1] + 192*G[0, -1/2, 0, 0, y1] + 48*G[0, 0, -1, -1, y1] - 208*G[0, 0, -1, -1/2, y1] + 368*G[0, 0, -1, 0, y1] - 208*G[0, 0, -1/2, -1, y1] + 20*G[0, 0, -1/2, -1/2, y1] + 168*G[0, 0, -1/2, 0, y1] + 368*G[0, 0, 0, -1, y1] + 168*G[0, 0, 0, -1/2, y1] + 10*G[0, 0, 0, 0, x1] - 704*G[0, 0, 0, 0, y1] + 9*G[0, 0, 0, y1^2, x1] - 8*G[0, 0, 1, 0, x1] + 8*G[0, 0, -1 - 2*y1, y1^2, x1] + 16*G[0, 0, -y1, 0, x1] + 16*G[0, 0, -y1, -1 - 2*y1, x1] - 16*G[0, 0, -y1, y1^2, x1] + 9*G[0, 0, y1^2, 0, x1] - 25*G[0, 0, y1^2, y1^2, x1] - 8*G[0, 0, -(y1/(2 + y1)), 0, x1] + 8*G[0, 0, -(y1/(2 + y1)), y1^2, x1] - 12*G[0, 1, 0, 0, x1] + 4*G[0, 1, 0, y1^2, x1] + 4*G[0, 1, -1 - 2*y1, y1^2, x1] + 4*G[0, 1, -y1, 0, x1] + 4*G[0, 1, -y1, -1 - 2*y1, x1] - 4*G[0, 1, -y1, y1^2, x1] + 4*G[0, 1, -(y1/(2 + y1)), 0, x1] - 4*G[0, 1, -(y1/(2 + y1)), y1^2, x1] + 8*G[0, -1 - 2*y1, 0, y1^2, x1] + 8*G[0, -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 8*G[0, -1 - 2*y1, y1^2, 0, x1] + 8*G[0, -1 - 2*y1, y1^2, -1 - 2*y1, x1] - 16*G[0, -1 - 2*y1, y1^2, y1^2, x1] + 32*G[0, -y1, 0, 0, x1] + 16*G[0, -y1, 0, -1 - 2*y1, x1] - 32*G[0, -y1, 0, y1^2, x1] + 4*G[0, -y1, 1, 0, x1] + 16*G[0, -y1, -1 - 2*y1, 0, x1] - 8*G[0, -y1, -1 - 2*y1, -1 - 2*y1, x1] - 12*G[0, -y1, -1 - 2*y1, y1^2, x1] - 48*G[0, -y1, -y1, 0, x1] - 48*G[0, -y1, -y1, -1 - 2*y1, x1] + 48*G[0, -y1, -y1, y1^2, x1] - 12*G[0, -y1, y1^2, 0, x1] + 12*G[0, -y1, y1^2, -1 - 2*y1, x1] + 12*G[0, -y1, y1^2, y1^2, x1] + 4*G[0, -y1, -(y1/(2 + y1)), 0, x1] - 4*G[0, -y1, -(y1/(2 + y1)), y1^2, x1] + G[0, y1^2, 0, 0, x1] - 13*G[0, y1^2, 0, y1^2, x1] + 4*G[0, y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[0, y1^2, -1 - 2*y1, y1^2, x1] + 4*G[0, y1^2, -y1, 0, x1] + 4*G[0, y1^2, -y1, -1 - 2*y1, x1] - 4*G[0, y1^2, -y1, y1^2, x1] - 15*G[0, y1^2, y1^2, 0, x1] - 10*G[0, y1^2, y1^2, -1 - 2*y1, x1] + 23*G[0, y1^2, y1^2, y1^2, x1] - 8*G[0, -(y1/(2 + y1)), 0, 0, x1] + 4*G[0, -(y1/(2 + y1)), 0, y1^2, x1] + 4*G[0, -(y1/(2 + y1)), 1, 0, x1] - 4*G[0, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 4*G[0, -(y1/(2 + y1)), -y1, 0, x1] + 4*G[0, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 4*G[0, -(y1/(2 + y1)), -y1, y1^2, x1] - 4*G[0, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 4*G[0, -(y1/(2 + y1)), y1^2, y1^2, x1] + 18*G[1, 0, 0, 0, x1] - 15*G[1, 0, 0, y1^2, x1] - 8*G[1, 0, -1 - 2*y1, y1^2, x1] - 6*G[1, 0, -y1, 0, x1] - 6*G[1, 0, -y1, -1 - 2*y1, x1] + 6*G[1, 0, -y1, y1^2, x1] - 8*G[1, 0, y1^2, 0, x1] - G[1, 0, y1^2, -1 - 2*y1, x1] + 8*G[1, 0, y1^2, y1^2, x1] - 8*G[1, 0, -(y1/(2 + y1)), 0, x1] + 8*G[1, 0, -(y1/(2 + y1)), y1^2, x1] - 8*G[1, -1 - 2*y1, 0, y1^2, x1] - 8*G[1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 8*G[1, -1 - 2*y1, y1^2, 0, x1] - 8*G[1, -1 - 2*y1, y1^2, -1 - 2*y1, x1] + 16*G[1, -1 - 2*y1, y1^2, y1^2, x1] - 38*G[1, -y1, 0, 0, x1] - 8*G[1, -y1, 0, -1 - 2*y1, x1] + 30*G[1, -y1, 0, y1^2, x1] + 8*G[1, -y1, 1, 0, x1] - 8*G[1, -y1, -1 - 2*y1, 0, x1] + 6*G[1, -y1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[1, -y1, -1 - 2*y1, y1^2, x1] + 28*G[1, -y1, -y1, 0, x1] + 28*G[1, -y1, -y1, -1 - 2*y1, x1] - 28*G[1, -y1, -y1, y1^2, x1] + 8*G[1, -y1, y1^2, 0, x1] - 6*G[1, -y1, y1^2, -1 - 2*y1, x1] + 8*G[1, -y1, -(y1/(2 + y1)), 0, x1] - 8*G[1, -y1, -(y1/(2 + y1)), y1^2, x1] + 8*G[1, -(y1/(2 + y1)), 0, 0, x1] - 8*G[1, -(y1/(2 + y1)), 1, 0, x1] + 8*G[1, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 8*G[1, -(y1/(2 + y1)), -y1, 0, x1] - 8*G[1, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 8*G[1, -(y1/(2 + y1)), -y1, y1^2, x1] + 8*G[1, -(y1/(2 + y1)), y1^2, 0, x1] + 8*G[1, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 16*G[1, -(y1/(2 + y1)), y1^2, y1^2, x1] + 2*G[-1 + x1, -1, -1, -1, z1] + 4*G[-1 + x1, -1, -1, 0, z1] + 2*G[-1 + x1, -1, 0, -1, z1] + 5*G[-1 + x1, -1, 0, 0, z1] - 7*G[-1 + x1, -1, 0, x1*(1 + y1^(-1)), z1] - 7*G[-1 + x1, -1, 0, -1 - y1, z1] + 7*G[-1 + x1, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-1 + x1, -1, x1*(1 + y1^(-1)), 0, z1] - 7*G[-1 + x1, -1, -1 - y1, 0, z1] + 7*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 7*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 7*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 7*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 7*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 7*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 + x1, x1, 0, 0, z1] - 2*G[-1 + x1, x1, x1, 0, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -1, -1, z1] - 3*G[-1 + x1, x1*(1 + y1^(-1)), -1, 0, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), 0, -1, z1] + 7*G[-1 + x1, x1*(1 + y1^(-1)), 0, 0, z1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 7*G[-1 + x1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 7*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 7*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 7*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 7*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 7*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 7*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 7*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 7*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-1 + x1, -1 - y1, -1, 0, z1] - 4*G[-1 + x1, -1 - y1, 0, -1, z1] - G[-1 + x1, -1 - y1, 0, 0, z1] + G[-1 + x1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] + G[-1 + x1, -1 - y1, 0, -1 - y1, z1] - G[-1 + x1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, -1 - y1, x1, 0, z1] + 4*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 8*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, -1 - y1, -1 - y1, x1/y1 - y1, z1] + 4*G[-1 + x1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[-1 + x1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 7*G[-1 + x1, -1 - y1, x1/y1 - y1, -1 - y1, z1] + 8*G[-1 + x1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - G[-1 + x1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 7*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 7*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 7*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 7*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 7*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 7*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 12*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 12*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 3*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1, -1, -1, z1] - 6*G[x1*(1 + y1^(-1)), -1, -1, 0, z1] - 2*G[x1*(1 + y1^(-1)), -1, 0, -1, z1] + 2*G[x1*(1 + y1^(-1)), -1, 0, 0, z1] + 4*G[x1*(1 + y1^(-1)), -1, 0, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -1, 0, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1, 0, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), -1, x1*(1 + y1^(-1)), 0, z1] + 4*G[x1*(1 + y1^(-1)), -1, -1 - y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), -1, x1/y1 - y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1*(1 + y1^(-1)), 0, -1, 0, z1] - 5*G[x1*(1 + y1^(-1)), 0, 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, 0, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), 0, 0, -1 - y1, z1] + G[x1*(1 + y1^(-1)), 0, 0, x1/y1 - y1, z1] - 3*G[x1*(1 + y1^(-1)), 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), 0, -1 - y1, 0, z1] + 2*G[x1*(1 + y1^(-1)), 0, -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), 0, -1 - y1, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), 0, -1 - y1, x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, 0, z1] - G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, -1 - y1, z1] + G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -1, -1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -1, 0, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, x1, 0, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, -1, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, 0, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, -1, -1, z1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, -1, 0, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, 0, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, -1, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, -1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, -1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1, 0, z1] + G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, 0, z1] - G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, x1*(1 + y1^(-1)), z1] - G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, -1 - y1, z1] + G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 6*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, 0, z1] + 6*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 7*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 3*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 9*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 5*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 6*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 6*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 6*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 6*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, 0, 0, y1^2, x1] + 8*G[-1 - 2*y1, 0, -1 - 2*y1, y1^2, x1] + 8*G[-1 - 2*y1, 0, y1^2, 0, x1] + 8*G[-1 - 2*y1, 0, y1^2, -1 - 2*y1, x1] - 16*G[-1 - 2*y1, 0, y1^2, y1^2, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, 0, y1^2, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, y1^2, 0, x1] + 8*G[-1 - 2*y1, -1 - 2*y1, y1^2, -1 - 2*y1, x1] - 16*G[-1 - 2*y1, -1 - 2*y1, y1^2, y1^2, x1] - 6*G[-1 - 2*y1, -y1, 0, y1^2, x1] - 6*G[-1 - 2*y1, -y1, -1 - 2*y1, y1^2, x1] - 6*G[-1 - 2*y1, -y1, y1^2, 0, x1] - 6*G[-1 - 2*y1, -y1, y1^2, -1 - 2*y1, x1] + 12*G[-1 - 2*y1, -y1, y1^2, y1^2, x1] + 8*G[-1 - 2*y1, y1^2, 0, 0, x1] + 8*G[-1 - 2*y1, y1^2, 0, -1 - 2*y1, x1] - 13*G[-1 - 2*y1, y1^2, 0, y1^2, x1] + 8*G[-1 - 2*y1, y1^2, -1 - 2*y1, 0, x1] + 2*G[-1 - 2*y1, y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 10*G[-1 - 2*y1, y1^2, -1 - 2*y1, y1^2, x1] - 6*G[-1 - 2*y1, y1^2, -y1, 0, x1] - 6*G[-1 - 2*y1, y1^2, -y1, -1 - 2*y1, x1] + 6*G[-1 - 2*y1, y1^2, -y1, y1^2, x1] - 10*G[-1 - 2*y1, y1^2, y1^2, 0, x1] - 7*G[-1 - 2*y1, y1^2, y1^2, -1 - 2*y1, x1] + 12*G[-1 - 2*y1, y1^2, y1^2, y1^2, x1] - 2*G[-1 - y1, -1, -1, -1, z1] - 6*G[-1 - y1, -1, -1, 0, z1] - 2*G[-1 - y1, -1, 0, -1, z1] + 2*G[-1 - y1, -1, 0, 0, z1] + 4*G[-1 - y1, -1, 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, -1, 0, -1 - y1, z1] - 2*G[-1 - y1, -1, 0, x1/y1 - y1, z1] - 2*G[-1 - y1, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, -1, x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 - y1, -1, -1 - y1, 0, z1] - 2*G[-1 - y1, -1, x1/y1 - y1, 0, z1] - 2*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 - y1, 0, -1, 0, z1] - 5*G[-1 - y1, 0, 0, 0, z1] + 2*G[-1 - y1, 0, 0, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, 0, 0, -1 - y1, z1] + G[-1 - y1, 0, 0, x1/y1 - y1, z1] - 3*G[-1 - y1, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 - y1, 0, x1*(1 + y1^(-1)), 0, z1] + 2*G[-1 - y1, 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, 0, x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[-1 - y1, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[-1 - y1, 0, -1 - y1, 0, z1] + 2*G[-1 - y1, 0, -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, 0, -1 - y1, -1 - y1, z1] - 2*G[-1 - y1, 0, -1 - y1, x1/y1 - y1, z1] + G[-1 - y1, 0, x1/y1 - y1, 0, z1] - G[-1 - y1, 0, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - G[-1 - y1, 0, x1/y1 - y1, -1 - y1, z1] + G[-1 - y1, 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -1 + x1, -1, -1, z1] + 2*G[-1 - y1, -1 + x1, -1, 0, z1] + 2*G[-1 - y1, -1 + x1, x1, 0, z1] + 2*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 2*G[-1 - y1, -1 + x1, -1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), -1, -1, z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), -1, 0, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), 0, 0, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 6*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -1 - y1, -1, -1, z1] + 4*G[-1 - y1, -1 - y1, -1, 0, z1] - 2*G[-1 - y1, -1 - y1, 0, 0, z1] + 2*G[-1 - y1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -1 - y1, 0, -1 - y1, z1] - 2*G[-1 - y1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -1 - y1, -1 + x1, -1, z1] - 2*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 2*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - y1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -1 - y1, -1 - y1, -1, z1] + 2*G[-1 - y1, -1 - y1, -1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1 - y1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, -1 - y1, x1/y1 - y1, -1 - y1, z1] - 6*G[-1 - y1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1 - y1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 4*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, x1/y1 - y1, -1, 0, z1] + G[-1 - y1, x1/y1 - y1, 0, 0, z1] - G[-1 - y1, x1/y1 - y1, 0, x1*(1 + y1^(-1)), z1] - G[-1 - y1, x1/y1 - y1, 0, -1 - y1, z1] + G[-1 - y1, x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 6*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - y1, x1/y1 - y1, -1 - y1, 0, z1] + 6*G[-1 - y1, x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, x1/y1 - y1, -1 - y1, -1 - y1, z1] - 8*G[-1 - y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 2*G[-1 - y1, x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 7*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + G[-1 - y1, x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 3*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 3*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 9*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 5*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 6*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 6*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 6*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] - 6*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] + 6*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] - 6*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1/y1 - y1, -1, 0, 0, z1] - 3*G[x1/y1 - y1, -1, 0, x1*(1 + y1^(-1)), z1] - 3*G[x1/y1 - y1, -1, 0, -1 - y1, z1] + 3*G[x1/y1 - y1, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1/y1 - y1, -1, x1*(1 + y1^(-1)), 0, z1] - 3*G[x1/y1 - y1, -1, -1 - y1, 0, z1] + 3*G[x1/y1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[x1/y1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[x1/y1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1/y1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[x1/y1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[x1/y1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1/y1 - y1, 0, -1, 0, z1] - 5*G[x1/y1 - y1, 0, 0, 0, z1] + 3*G[x1/y1 - y1, 0, 0, x1/y1 - y1, z1] - 3*G[x1/y1 - y1, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1/y1 - y1, 0, x1, 0, z1] + 3*G[x1/y1 - y1, 0, x1/y1 - y1, 0, z1] - G[x1/y1 - y1, 0, x1/y1 - y1, x1/y1 - y1, z1] + G[x1/y1 - y1, 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[x1/y1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[x1/y1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1/y1 - y1, x1*(1 + y1^(-1)), -1, 0, z1] - 4*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, 0, z1] - 5*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 5*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 3*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + 2*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1, 0, z1] - 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 4*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 12*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 11*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 11*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 14*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 3*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[x1/y1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 11*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 13*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 13*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 13*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 13*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 13*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 13*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1/y1 - y1, -1 - y1, -1, 0, z1] - 4*G[x1/y1 - y1, -1 - y1, 0, 0, z1] - 5*G[x1/y1 - y1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 5*G[x1/y1 - y1, -1 - y1, 0, -1 - y1, z1] + 3*G[x1/y1 - y1, -1 - y1, 0, x1/y1 - y1, z1] + 2*G[x1/y1 - y1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1/y1 - y1, -1 - y1, x1, 0, z1] - 6*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1/y1 - y1, -1 - y1, -1 - y1, 0, z1] + 4*G[x1/y1 - y1, -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[x1/y1 - y1, -1 - y1, -1 - y1, -1 - y1, z1] - 12*G[x1/y1 - y1, -1 - y1, -1 - y1, x1/y1 - y1, z1] + 8*G[x1/y1 - y1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, 0, z1] - 11*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 11*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, -1 - y1, z1] + 14*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 3*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[x1/y1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 11*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 13*G[x1/y1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 13*G[x1/y1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 13*G[x1/y1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 13*G[x1/y1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 13*G[x1/y1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 13*G[x1/y1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1/y1 - y1, x1/y1 - y1, 0, 0, z1] + 15*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 6*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 22*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 15*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, 0, z1] - 6*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, -1 - y1, z1] + 22*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 16*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 7*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 7*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 14*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 7*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 15*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 15*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 15*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 15*G[x1/y1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 17*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 17*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 17*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 17*G[x1/y1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 17*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 17*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 17*G[x1/y1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 3*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 3*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 3*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - 3*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 3*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 3*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 12*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 6*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 9*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + 3*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] - 3*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 24*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 16*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - 16*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 30*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 14*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 12*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 9*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 9*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 9*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 9*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 9*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 9*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1/y1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[x1/y1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[x1/y1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 6*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 6*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 6*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), -1, 0, z1] + 6*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, z1] + 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, z1] - 6*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1/y1 - y1, z1] + 6*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 60*G[-y1, 0, 0, 0, x1] - 16*G[-y1, 0, 0, -1 - 2*y1, x1] + 28*G[-y1, 0, 0, y1^2, x1] + 16*G[-y1, 0, 1, 0, x1] - 16*G[-y1, 0, -1 - 2*y1, 0, x1] - 16*G[-y1, 0, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-y1, 0, -1 - 2*y1, y1^2, x1] + 4*G[-y1, 0, -y1, 0, x1] + 4*G[-y1, 0, -y1, -1 - 2*y1, x1] - 4*G[-y1, 0, -y1, y1^2, x1] + 10*G[-y1, 0, y1^2, 0, x1] + 6*G[-y1, 0, y1^2, -1 - 2*y1, x1] + 14*G[-y1, 0, y1^2, y1^2, x1] + 16*G[-y1, 0, -(y1/(2 + y1)), 0, x1] - 16*G[-y1, 0, -(y1/(2 + y1)), y1^2, x1] + 4*G[-y1, 1, 0, 0, x1] + 4*G[-y1, 1, 0, y1^2, x1] + 4*G[-y1, 1, -1 - 2*y1, y1^2, x1] + 4*G[-y1, 1, -y1, 0, x1] + 4*G[-y1, 1, -y1, -1 - 2*y1, x1] - 4*G[-y1, 1, -y1, y1^2, x1] + 4*G[-y1, 1, -(y1/(2 + y1)), 0, x1] - 4*G[-y1, 1, -(y1/(2 + y1)), y1^2, x1] - 16*G[-y1, -1 - 2*y1, 0, 0, x1] - 16*G[-y1, -1 - 2*y1, 0, -1 - 2*y1, x1] + 8*G[-y1, -1 - 2*y1, 0, y1^2, x1] - 16*G[-y1, -1 - 2*y1, -1 - 2*y1, 0, x1] - 16*G[-y1, -1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 8*G[-y1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 12*G[-y1, -1 - 2*y1, -y1, 0, x1] + 12*G[-y1, -1 - 2*y1, -y1, -1 - 2*y1, x1] - 12*G[-y1, -1 - 2*y1, -y1, y1^2, x1] + 2*G[-y1, -1 - 2*y1, y1^2, 0, x1] + 2*G[-y1, -1 - 2*y1, y1^2, -1 - 2*y1, x1] + 6*G[-y1, -1 - 2*y1, y1^2, y1^2, x1] + 40*G[-y1, -y1, 0, 0, x1] - 16*G[-y1, -y1, 0, y1^2, x1] - 20*G[-y1, -y1, 1, 0, x1] + 4*G[-y1, -y1, -1 - 2*y1, y1^2, x1] + 4*G[-y1, -y1, y1^2, 0, x1] + 4*G[-y1, -y1, y1^2, -1 - 2*y1, x1] - 28*G[-y1, -y1, y1^2, y1^2, x1] - 20*G[-y1, -y1, -(y1/(2 + y1)), 0, x1] + 20*G[-y1, -y1, -(y1/(2 + y1)), y1^2, x1] + 8*G[-y1, y1^2, 0, 0, x1] + 8*G[-y1, y1^2, 0, -1 - 2*y1, x1] + 8*G[-y1, y1^2, 0, y1^2, x1] + 8*G[-y1, y1^2, -1 - 2*y1, 0, x1] + 12*G[-y1, y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 8*G[-y1, y1^2, -y1, 0, x1] - 8*G[-y1, y1^2, -y1, -1 - 2*y1, x1] + 8*G[-y1, y1^2, -y1, y1^2, x1] + 12*G[-y1, y1^2, y1^2, 0, x1] + 4*G[-y1, y1^2, y1^2, -1 - 2*y1, x1] - 20*G[-y1, y1^2, y1^2, y1^2, x1] - 4*G[-y1, -(y1/(2 + y1)), 0, y1^2, x1] + 4*G[-y1, -(y1/(2 + y1)), 1, 0, x1] - 4*G[-y1, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 4*G[-y1, -(y1/(2 + y1)), -y1, 0, x1] + 4*G[-y1, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 4*G[-y1, -(y1/(2 + y1)), -y1, y1^2, x1] - 8*G[-y1, -(y1/(2 + y1)), y1^2, 0, x1] - 4*G[-y1, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 12*G[-y1, -(y1/(2 + y1)), y1^2, y1^2, x1] + 18*G[y1^2, 0, 0, 0, x1] + 16*G[y1^2, 0, 0, -1 - 2*y1, x1] - 31*G[y1^2, 0, 0, y1^2, x1] + 16*G[y1^2, 0, -1 - 2*y1, 0, x1] + 8*G[y1^2, 0, -1 - 2*y1, -1 - 2*y1, x1] - 24*G[y1^2, 0, -1 - 2*y1, y1^2, x1] - 16*G[y1^2, 0, -y1, 0, x1] - 16*G[y1^2, 0, -y1, -1 - 2*y1, x1] + 16*G[y1^2, 0, -y1, y1^2, x1] - 23*G[y1^2, 0, y1^2, 0, x1] - 16*G[y1^2, 0, y1^2, -1 - 2*y1, x1] + 31*G[y1^2, 0, y1^2, y1^2, x1] + 16*G[y1^2, -1 - 2*y1, 0, 0, x1] + 8*G[y1^2, -1 - 2*y1, 0, -1 - 2*y1, x1] - 24*G[y1^2, -1 - 2*y1, 0, y1^2, x1] + 8*G[y1^2, -1 - 2*y1, -1 - 2*y1, 0, x1] - 16*G[y1^2, -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 8*G[y1^2, -1 - 2*y1, -y1, 0, x1] - 8*G[y1^2, -1 - 2*y1, -y1, -1 - 2*y1, x1] + 8*G[y1^2, -1 - 2*y1, -y1, y1^2, x1] - 20*G[y1^2, -1 - 2*y1, y1^2, 0, x1] - 12*G[y1^2, -1 - 2*y1, y1^2, -1 - 2*y1, x1] + 28*G[y1^2, -1 - 2*y1, y1^2, y1^2, x1] - 16*G[y1^2, -y1, 0, 0, x1] - 8*G[y1^2, -y1, 0, -1 - 2*y1, x1] + 28*G[y1^2, -y1, 0, y1^2, x1] - 8*G[y1^2, -y1, -1 - 2*y1, 0, x1] + 20*G[y1^2, -y1, -1 - 2*y1, y1^2, x1] + 12*G[y1^2, -y1, -y1, 0, x1] + 12*G[y1^2, -y1, -y1, -1 - 2*y1, x1] - 12*G[y1^2, -y1, -y1, y1^2, x1] + 22*G[y1^2, -y1, y1^2, 0, x1] + 14*G[y1^2, -y1, y1^2, -1 - 2*y1, x1] - 34*G[y1^2, -y1, y1^2, y1^2, x1] - 25*G[y1^2, y1^2, 0, 0, x1] - 20*G[y1^2, y1^2, 0, -1 - 2*y1, x1] + 27*G[y1^2, y1^2, 0, y1^2, x1] - 20*G[y1^2, y1^2, -1 - 2*y1, 0, x1] + 16*G[y1^2, y1^2, -1 - 2*y1, y1^2, x1] + 22*G[y1^2, y1^2, -y1, 0, x1] + 22*G[y1^2, y1^2, -y1, -1 - 2*y1, x1] - 22*G[y1^2, y1^2, -y1, y1^2, x1] + 16*G[y1^2, y1^2, y1^2, 0, x1] + 5*G[y1^2, y1^2, y1^2, -1 - 2*y1, x1] - 12*G[y1^2, y1^2, y1^2, y1^2, x1] + 2*G[y1^2, -(y1/(2 + y1)), 0, 0, x1] - 2*G[y1^2, -(y1/(2 + y1)), 0, y1^2, x1] - 2*G[y1^2, -(y1/(2 + y1)), y1^2, 0, x1] + 2*G[y1^2, -(y1/(2 + y1)), y1^2, y1^2, x1] + 21*G[-(y1/(2 + y1)), 0, 0, 0, x1] - 8*G[-(y1/(2 + y1)), 0, 0, y1^2, x1] - 8*G[-(y1/(2 + y1)), 0, 1, 0, x1] + 8*G[-(y1/(2 + y1)), 0, -1 - 2*y1, y1^2, x1] - 2*G[-(y1/(2 + y1)), 0, -y1, 0, x1] - 2*G[-(y1/(2 + y1)), 0, -y1, -1 - 2*y1, x1] + 2*G[-(y1/(2 + y1)), 0, -y1, y1^2, x1] - 3*G[-(y1/(2 + y1)), 0, y1^2, 0, x1] + 5*G[-(y1/(2 + y1)), 0, y1^2, -1 - 2*y1, x1] - 5*G[-(y1/(2 + y1)), 0, y1^2, y1^2, x1] + 8*G[-(y1/(2 + y1)), 1, 0, 0, x1] - 8*G[-(y1/(2 + y1)), 1, 0, y1^2, x1] - 8*G[-(y1/(2 + y1)), 1, -1 - 2*y1, y1^2, x1] - 8*G[-(y1/(2 + y1)), 1, -y1, 0, x1] - 8*G[-(y1/(2 + y1)), 1, -y1, -1 - 2*y1, x1] + 8*G[-(y1/(2 + y1)), 1, -y1, y1^2, x1] - 8*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), 0, x1] + 8*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), y1^2, x1] + 8*G[-(y1/(2 + y1)), -1 - 2*y1, 0, y1^2, x1] + 8*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 8*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, 0, x1] + 8*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, -1 - 2*y1, x1] - 16*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, y1^2, x1] - 34*G[-(y1/(2 + y1)), -y1, 0, 0, x1] - 8*G[-(y1/(2 + y1)), -y1, 0, -1 - 2*y1, x1] + 16*G[-(y1/(2 + y1)), -y1, 0, y1^2, x1] + 8*G[-(y1/(2 + y1)), -y1, 1, 0, x1] - 8*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, 0, x1] + 2*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, -1 - 2*y1, x1] - 2*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, y1^2, x1] + 20*G[-(y1/(2 + y1)), -y1, -y1, 0, x1] + 20*G[-(y1/(2 + y1)), -y1, -y1, -1 - 2*y1, x1] - 20*G[-(y1/(2 + y1)), -y1, -y1, y1^2, x1] - 2*G[-(y1/(2 + y1)), -y1, y1^2, 0, x1] - 12*G[-(y1/(2 + y1)), -y1, y1^2, -1 - 2*y1, x1] + 20*G[-(y1/(2 + y1)), -y1, y1^2, y1^2, x1] + 8*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), 0, x1] - 8*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), y1^2, x1] + 7*G[-(y1/(2 + y1)), y1^2, 0, 0, x1] + 8*G[-(y1/(2 + y1)), y1^2, 0, -1 - 2*y1, x1] - 10*G[-(y1/(2 + y1)), y1^2, 0, y1^2, x1] + 8*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, 0, x1] - 2*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 6*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, y1^2, x1] - 10*G[-(y1/(2 + y1)), y1^2, -y1, 0, x1] - 10*G[-(y1/(2 + y1)), y1^2, -y1, -1 - 2*y1, x1] + 10*G[-(y1/(2 + y1)), y1^2, -y1, y1^2, x1] - 5*G[-(y1/(2 + y1)), y1^2, y1^2, 0, x1] - G[-(y1/(2 + y1)), y1^2, y1^2, -1 - 2*y1, x1] + 3*G[-(y1/(2 + y1)), y1^2, y1^2, y1^2, x1] - 2*G[-(y1/(2 + y1)), -(y1/(2 + y1)), 0, 0, x1] + 2*G[-(y1/(2 + y1)), -(y1/(2 + y1)), 0, y1^2, x1] + 2*G[-(y1/(2 + y1)), -(y1/(2 + y1)), y1^2, 0, x1] - 2*G[-(y1/(2 + y1)), -(y1/(2 + y1)), y1^2, y1^2, x1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1, x1, 0, z1] + 3*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 7*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, -1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, -1 - y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 7*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, -1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, 0, z1] - 5*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 5*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 11*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 7*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 7*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 7*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 7*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 7*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, 0, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, x1/y1 - y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, x1/y1 - y1, 0, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, -1, 0, z1] + 5*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, 0, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, x1/y1 - y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1, 0, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, 0, z1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, x1/y1 - y1, z1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, 0, z1] - 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, x1, 0, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1, 0, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1, 0, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, -1, 0, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, 0, z1] + 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, x1/y1 - y1, z1] - 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, 0, z1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1, -1, -1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1, -1, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1, 0, -1, z1] + G[-((y1 + x1*(2 + y1))/x1), -1, 0, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1, 0, x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1, 0, -1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -1, 0, x1/y1 - y1, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1, x1*(1 + y1^(-1)), 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1, -1 - y1, 0, z1] - G[-((y1 + x1*(2 + y1))/x1), -1, x1/y1 - y1, 0, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, -1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1, 0, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1*(1 + y1^(-1)), -1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, -1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 + x1, -1, z1] - G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, -1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, -1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, -1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 + x1, -1, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1, 0, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 10*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, -1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, -1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, 0, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, -1 - y1, z1] - 11*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 9*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 5*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1, 0, z1] + G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, 0, z1] - G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, x1/y1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 10*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, -1 - y1, z1] - 10*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 9*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 10*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 10*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 10*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, 0, 0, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, 0, x1*(1 + y1^(-1)), z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, 0, -1 - y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, x1*(1 + y1^(-1)), 0, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, -1 - y1, 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1, 0, z1] + 5*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, 0, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, x1*(1 + y1^(-1)), z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), 0, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, 0, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, -1 - y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, 0, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, 0, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, 0, 0, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, 0, x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, 0, -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, x1/y1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, -1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, 0, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, 0, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 6*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, 0, 0, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, 0, x1*(1 + y1^(-1)), z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, 0, -1 - y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, x1*(1 + y1^(-1)), 0, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, -1 - y1, 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1, 0, z1] + 5*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, 0, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, x1*(1 + y1^(-1)), z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), 0, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, 0, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, -1 - y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, 0, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, 0, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, 0, 0, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, 0, x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, 0, -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, x1/y1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, -1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, 0, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, 0, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 6*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 3*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (13*I)*Pi*Zeta[3] + 26*G[-1, y1]*Zeta[3] + 3*G[-1, z1]*Zeta[3] + 3*G[-1/2, y1]*Zeta[3] + 22*G[0, x1]*Zeta[3] - 32*G[0, y1]*Zeta[3] - 15*G[1, x1]*Zeta[3] - 15*G[-1 + x1, z1]*Zeta[3] + 6*G[x1*(1 + y1^(-1)), z1]*Zeta[3] + 3*G[-1 - 2*y1, x1]*Zeta[3] + 6*G[-1 - y1, z1]*Zeta[3] - 5*G[x1/y1 - y1, z1]*Zeta[3] - 10*G[-y1, x1]*Zeta[3] - G[y1^2, x1]*Zeta[3] - 10*G[-(y1/(2 + y1)), x1]*Zeta[3] + 3*G[(x1*(1 + x1 + 2*y1))/y1, z1]*Zeta[3] + 4*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*Zeta[3] - 10*G[-((y1 + x1*(2 + y1))/x1), z1]*Zeta[3] + 7*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*Zeta[3] + 7*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*Zeta[3] + ((-I/2)*Pi^3 + (Pi^2*G[-1, y1])/3 - 2*Pi^2*G[-1/2, y1] - (3*Pi^2*G[0, x1])/2 + (4*I)*Pi*G[-1, y1]*G[0, x1] - I*Pi*G[-1, z1]*G[0, x1] + (2*I)*Pi*G[-1/2, y1]*G[0, x1] + (11*Pi^2*G[0, y1])/3 - (8*I)*Pi*G[0, x1]*G[0, y1] + (2*Pi^2*G[1, x1])/3 - (2*I)*Pi*G[-1, y1]*G[1, x1] - (2*I)*Pi*G[-1/2, y1]*G[1, x1] + (4*I)*Pi*G[0, y1]*G[1, x1] + (2*Pi^2*G[-1 + x1, z1])/3 - (2*I)*Pi*G[-1, y1]*G[-1 + x1, z1] - (2*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1] - (2*I)*Pi*G[0, x1]*G[-1 + x1, z1] - 4*G[-1, y1]*G[0, x1]*G[-1 + x1, z1] + (4*I)*Pi*G[0, y1]*G[-1 + x1, z1] + 4*G[0, x1]*G[0, y1]*G[-1 + x1, z1] + (5*Pi^2*G[x1*(1 + y1^(-1)), z1])/6 + (4*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1] - I*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1] + I*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + 2*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), z1] - 2*Pi^2*G[-1 - 2*y1, x1] + (4*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1] + (2*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1] - (8*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1] - (2*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - 4*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + 4*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - I*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + 2*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + (5*Pi^2*G[-1 - y1, z1])/6 + (4*I)*Pi*G[-1, y1]*G[-1 - y1, z1] - I*Pi*G[-1/2, y1]*G[-1 - y1, z1] + I*Pi*G[0, x1]*G[-1 - y1, z1] + 2*G[-1, y1]*G[0, x1]*G[-1 - y1, z1] + G[-1/2, y1]*G[0, x1]*G[-1 - y1, z1] - (2*I)*Pi*G[0, y1]*G[-1 - y1, z1] - 4*G[0, x1]*G[0, y1]*G[-1 - y1, z1] - I*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + (7*Pi^2*G[x1/y1 - y1, z1])/2 - (8*I)*Pi*G[-1, y1]*G[x1/y1 - y1, z1] - (4*I)*Pi*G[-1/2, y1]*G[x1/y1 - y1, z1] - (8*I)*Pi*G[0, x1]*G[x1/y1 - y1, z1] - 6*G[-1, y1]*G[0, x1]*G[x1/y1 - y1, z1] - 5*G[-1/2, y1]*G[0, x1]*G[x1/y1 - y1, z1] + (16*I)*Pi*G[0, y1]*G[x1/y1 - y1, z1] + 16*G[0, x1]*G[0, y1]*G[x1/y1 - y1, z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[x1/y1 - y1, z1] + (2*Pi^2*G[-y1, x1])/3 - (4*I)*Pi*G[-1, y1]*G[-y1, x1] + (2*I)*Pi*G[-1/2, y1]*G[-y1, x1] + (2*I)*Pi*G[-1 + x1, z1]*G[-y1, x1] + 2*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, x1] - 4*G[0, y1]*G[-1 + x1, z1]*G[-y1, x1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - (2*I)*Pi*G[-1 - y1, z1]*G[-y1, x1] - 2*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, x1] + 4*G[0, y1]*G[-1 - y1, z1]*G[-y1, x1] + (4*I)*Pi*G[x1/y1 - y1, z1]*G[-y1, x1] + 4*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[-y1, x1] - 8*G[0, y1]*G[x1/y1 - y1, z1]*G[-y1, x1] + (10*Pi^2*G[y1^2, x1])/3 - (8*I)*Pi*G[-1, y1]*G[y1^2, x1] - (4*I)*Pi*G[-1/2, y1]*G[y1^2, x1] + (16*I)*Pi*G[0, y1]*G[y1^2, x1] - I*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - 6*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + 6*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - I*Pi*G[-1 - y1, z1]*G[y1^2, x1] - 6*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, x1] + 6*G[0, y1]*G[-1 - y1, z1]*G[y1^2, x1] + (6*I)*Pi*G[x1/y1 - y1, z1]*G[y1^2, x1] + 6*G[-1, y1]*G[x1/y1 - y1, z1]*G[y1^2, x1] + 4*G[-1/2, y1]*G[x1/y1 - y1, z1]*G[y1^2, x1] - 14*G[0, y1]*G[x1/y1 - y1, z1]*G[y1^2, x1] - (11*Pi^2*G[-(y1/(2 + y1)), x1])/6 + (2*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), x1] + (2*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), x1] - (4*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), x1] + (2*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] - 4*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + I*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] + 2*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] + I*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + 2*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - 2*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - 2*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (Pi^2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/6 + I*Pi*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1/2, y1]*G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, x1]*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (2*I)*Pi*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, y1]*G[-y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + I*Pi*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + G[-1/2, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, y1]*G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (11*Pi^2*G[-((y1 + x1*(2 + y1))/x1), z1])/6 + (2*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 2*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (2*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 2*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 2*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 2*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 6*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + I*Pi*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*Pi^2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + I*Pi*G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + G[-1/2, y1]*G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-1, -1, y1] + 4*G[0, x1]*G[-1, -1, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] + 4*G[-1 - y1, z1]*G[-1, -1, y1] + 4*G[x1/y1 - y1, z1]*G[-1, -1, y1] + 4*G[y1^2, x1]*G[-1, -1, y1] - 4*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] - 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1, y1] - 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1, y1] + I*Pi*G[-1, -1, z1] + 4*G[0, x1]*G[-1, -1/2, y1] - 2*G[1, x1]*G[-1, -1/2, y1] - 2*G[-1 + x1, z1]*G[-1, -1/2, y1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] + 4*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] + 2*G[-1 - y1, z1]*G[-1, -1/2, y1] - 8*G[x1/y1 - y1, z1]*G[-1, -1/2, y1] - 4*G[-y1, x1]*G[-1, -1/2, y1] - 8*G[y1^2, x1]*G[-1, -1/2, y1] + 2*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, y1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1, -1/2, y1] - (8*I)*Pi*G[-1, 0, y1] - 12*G[0, x1]*G[-1, 0, y1] + 4*G[1, x1]*G[-1, 0, y1] + 4*G[-1 + x1, z1]*G[-1, 0, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] - 8*G[-1 - 2*y1, x1]*G[-1, 0, y1] - 8*G[-1 - y1, z1]*G[-1, 0, y1] + 12*G[x1/y1 - y1, z1]*G[-1, 0, y1] + 8*G[-y1, x1]*G[-1, 0, y1] + 12*G[y1^2, x1]*G[-1, 0, y1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + G[0, x1]*G[-1, 0, z1] + (4*I)*Pi*G[-1/2, -1, y1] + 4*G[0, x1]*G[-1/2, -1, y1] - 4*G[1, x1]*G[-1/2, -1, y1] - 4*G[-1 + x1, z1]*G[-1/2, -1, y1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] + 4*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] + 2*G[-1 - y1, z1]*G[-1/2, -1, y1] - 8*G[x1/y1 - y1, z1]*G[-1/2, -1, y1] - 4*G[-y1, x1]*G[-1/2, -1, y1] - 8*G[y1^2, x1]*G[-1/2, -1, y1] + 4*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, y1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, -1, y1] + (2*I)*Pi*G[-1/2, -1/2, y1] - 2*G[x1/y1 - y1, z1]*G[-1/2, -1/2, y1] + 4*G[-y1, x1]*G[-1/2, -1/2, y1] - 2*G[y1^2, x1]*G[-1/2, -1/2, y1] - (8*I)*Pi*G[-1/2, 0, y1] - 4*G[0, x1]*G[-1/2, 0, y1] + 4*G[1, x1]*G[-1/2, 0, y1] + 4*G[-1 + x1, z1]*G[-1/2, 0, y1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] - 4*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 2*G[-1 - y1, z1]*G[-1/2, 0, y1] + 12*G[x1/y1 - y1, z1]*G[-1/2, 0, y1] - 4*G[-y1, x1]*G[-1/2, 0, y1] + 12*G[y1^2, x1]*G[-1/2, 0, y1] - 4*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1/2, 0, y1] - (16*I)*Pi*G[0, -1, y1] - 12*G[0, x1]*G[0, -1, y1] + 4*G[1, x1]*G[0, -1, y1] + 4*G[-1 + x1, z1]*G[0, -1, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] - 8*G[-1 - 2*y1, x1]*G[0, -1, y1] - 8*G[-1 - y1, z1]*G[0, -1, y1] + 12*G[x1/y1 - y1, z1]*G[0, -1, y1] + 8*G[-y1, x1]*G[0, -1, y1] + 12*G[y1^2, x1]*G[0, -1, y1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - (4*I)*Pi*G[0, -1/2, y1] - 4*G[0, x1]*G[0, -1/2, y1] + 2*G[1, x1]*G[0, -1/2, y1] + 2*G[-1 + x1, z1]*G[0, -1/2, y1] - 2*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] - 4*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 2*G[-1 - y1, z1]*G[0, -1/2, y1] + 12*G[x1/y1 - y1, z1]*G[0, -1/2, y1] - 4*G[-y1, x1]*G[0, -1/2, y1] + 12*G[y1^2, x1]*G[0, -1/2, y1] - 2*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1/2, y1] + I*Pi*G[0, 0, x1] + 2*G[-1, y1]*G[0, 0, x1] - 2*G[0, y1]*G[0, 0, x1] - 2*G[-1 + x1, z1]*G[0, 0, x1] - 5*G[x1/y1 - y1, z1]*G[0, 0, x1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, 0, x1] - 3*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, x1] + (24*I)*Pi*G[0, 0, y1] + 20*G[0, x1]*G[0, 0, y1] - 8*G[1, x1]*G[0, 0, y1] - 8*G[-1 + x1, z1]*G[0, 0, y1] + 12*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] + 16*G[-1 - 2*y1, x1]*G[0, 0, y1] + 12*G[-1 - y1, z1]*G[0, 0, y1] - 36*G[x1/y1 - y1, z1]*G[0, 0, y1] - 36*G[y1^2, x1]*G[0, 0, y1] + 4*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 4*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + 4*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, 0, y1] + (2*I)*Pi*G[0, -1 - 2*y1, x1] + 4*G[-1, y1]*G[0, -1 - 2*y1, x1] - 4*G[0, y1]*G[0, -1 - 2*y1, x1] + G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - 5*G[x1/y1 - y1, z1]*G[0, -1 - 2*y1, x1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, -1 - 2*y1, x1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, -1 - 2*y1, x1] - (4*I)*Pi*G[0, -y1, x1] - 4*G[-1/2, y1]*G[0, -y1, x1] + 8*G[0, y1]*G[0, -y1, x1] - (4*I)*Pi*G[0, y1^2, x1] - 10*G[-1, y1]*G[0, y1^2, x1] + 10*G[0, y1]*G[0, y1^2, x1] + 2*G[-1 + x1, z1]*G[0, y1^2, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - 2*G[-1 - y1, z1]*G[0, y1^2, x1] + 8*G[x1/y1 - y1, z1]*G[0, y1^2, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[0, y1^2, x1] + G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[0, y1^2, x1] + (2*I)*Pi*G[0, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[0, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[0, -(y1/(2 + y1)), x1] - (2*I)*Pi*G[1, 0, x1] - 4*G[-1, y1]*G[1, 0, x1] + 4*G[0, y1]*G[1, 0, x1] + G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + G[-1 - y1, z1]*G[1, 0, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] - (2*I)*Pi*G[1, -1 - 2*y1, x1] - 4*G[-1, y1]*G[1, -1 - 2*y1, x1] + 4*G[0, y1]*G[1, -1 - 2*y1, x1] + (2*I)*Pi*G[1, -y1, x1] + 2*G[-1/2, y1]*G[1, -y1, x1] - 4*G[0, y1]*G[1, -y1, x1] + (2*I)*Pi*G[1, -(y1/(2 + y1)), x1] + 4*G[-1, y1]*G[1, -(y1/(2 + y1)), x1] - 4*G[0, y1]*G[1, -(y1/(2 + y1)), x1] - G[0, x1]*G[-1 + x1, x1, z1] - 2*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 + x1, -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 + x1, -1 - y1, z1] - 2*G[0, x1]*G[-1 + x1, -1 - y1, z1] + 4*G[0, y1]*G[-1 + x1, -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - (2*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + I*Pi*G[x1*(1 + y1^(-1)), -1, z1] - 2*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] + G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + I*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + I*Pi*G[x1*(1 + y1^(-1)), -1 - y1, z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - I*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 6*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + I*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (3*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + I*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1 - 2*y1, 0, x1] + 4*G[-1, y1]*G[-1 - 2*y1, 0, x1] - 4*G[0, y1]*G[-1 - 2*y1, 0, x1] + G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 5*G[x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + (2*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 2*G[x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (4*I)*Pi*G[-1 - 2*y1, y1^2, x1] - 4*G[-1, y1]*G[-1 - 2*y1, y1^2, x1] - 2*G[-1/2, y1]*G[-1 - 2*y1, y1^2, x1] + 8*G[0, y1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 6*G[x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + I*Pi*G[-1 - y1, -1, z1] - 2*G[-1, y1]*G[-1 - y1, 0, z1] + G[-1/2, y1]*G[-1 - y1, 0, z1] + G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] + G[0, x1]*G[-1 - y1, -1 + x1, z1] + I*Pi*G[-1 - y1, x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + I*Pi*G[-1 - y1, -1 - y1, z1] + G[-1/2, y1]*G[-1 - y1, -1 - y1, z1] - 2*G[0, y1]*G[-1 - y1, -1 - y1, z1] + G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] - G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] - I*Pi*G[-1 - y1, x1/y1 - y1, z1] - 6*G[-1, y1]*G[-1 - y1, x1/y1 - y1, z1] - 2*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 6*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 3*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + I*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (3*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + I*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 2*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[0, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[y1^2, x1]*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + I*Pi*G[x1/y1 - y1, 0, z1] + G[-1/2, y1]*G[x1/y1 - y1, 0, z1] - 2*G[0, y1]*G[x1/y1 - y1, 0, z1] + G[-1 - 2*y1, x1]*G[x1/y1 - y1, 0, z1] - G[y1^2, x1]*G[x1/y1 - y1, 0, z1] - (7*I)*Pi*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[0, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, y1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (7*I)*Pi*G[x1/y1 - y1, -1 - y1, z1] - 4*G[-1, y1]*G[x1/y1 - y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[x1/y1 - y1, -1 - y1, z1] - 6*G[0, x1]*G[x1/y1 - y1, -1 - y1, z1] + 12*G[0, y1]*G[x1/y1 - y1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1/y1 - y1, -1 - y1, z1] + 6*G[y1^2, x1]*G[x1/y1 - y1, -1 - y1, z1] + (6*I)*Pi*G[x1/y1 - y1, x1/y1 - y1, z1] + 6*G[-1, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 6*G[0, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 14*G[0, y1]*G[x1/y1 - y1, x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] - 7*G[y1^2, x1]*G[x1/y1 - y1, x1/y1 - y1, z1] + (3*I)*Pi*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[-1, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 3*G[0, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[0, y1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 3*G[y1^2, x1]*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 7*G[0, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[0, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 2*G[y1^2, x1]*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-y1, 0, x1] + 4*G[-1, y1]*G[-y1, 0, x1] + 4*G[-1/2, y1]*G[-y1, 0, x1] - 12*G[0, y1]*G[-y1, 0, x1] + 2*G[-1 + x1, z1]*G[-y1, 0, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 2*G[-1 - y1, z1]*G[-y1, 0, x1] + 4*G[x1/y1 - y1, z1]*G[-y1, 0, x1] - 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + (2*I)*Pi*G[-y1, -1 - 2*y1, x1] - 4*G[-1, y1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[-y1, -1 - 2*y1, x1] - 4*G[0, y1]*G[-y1, -1 - 2*y1, x1] + 2*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 2*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] + 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + (4*I)*Pi*G[-y1, y1^2, x1] + 12*G[-1, y1]*G[-y1, y1^2, x1] - 2*G[-1/2, y1]*G[-y1, y1^2, x1] - 8*G[0, y1]*G[-y1, y1^2, x1] - 2*G[-1 + x1, z1]*G[-y1, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 2*G[-1 - y1, z1]*G[-y1, y1^2, x1] - 4*G[x1/y1 - y1, z1]*G[-y1, y1^2, x1] + 2*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 2*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 2*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - (4*I)*Pi*G[-y1, -(y1/(2 + y1)), x1] - 8*G[-1, y1]*G[-y1, -(y1/(2 + y1)), x1] + 8*G[0, y1]*G[-y1, -(y1/(2 + y1)), x1] - (7*I)*Pi*G[y1^2, 0, x1] - 6*G[-1, y1]*G[y1^2, 0, x1] - 4*G[-1/2, y1]*G[y1^2, 0, x1] + 14*G[0, y1]*G[y1^2, 0, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 2*G[-1 - y1, z1]*G[y1^2, 0, x1] + 6*G[x1/y1 - y1, z1]*G[y1^2, 0, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - (4*I)*Pi*G[y1^2, -1 - 2*y1, x1] - 8*G[-1, y1]*G[y1^2, -1 - 2*y1, x1] - 2*G[-1/2, y1]*G[y1^2, -1 - 2*y1, x1] + 12*G[0, y1]*G[y1^2, -1 - 2*y1, x1] + 4*G[x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + (2*I)*Pi*G[y1^2, -y1, x1] + 2*G[-1/2, y1]*G[y1^2, -y1, x1] - 4*G[0, y1]*G[y1^2, -y1, x1] + (7*I)*Pi*G[y1^2, y1^2, x1] + 6*G[-1, y1]*G[y1^2, y1^2, x1] + 5*G[-1/2, y1]*G[y1^2, y1^2, x1] - 16*G[0, y1]*G[y1^2, y1^2, x1] + 3*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 3*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - 7*G[x1/y1 - y1, z1]*G[y1^2, y1^2, x1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] + 3*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 2*G[-1, y1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[0, y1]*G[-(y1/(2 + y1)), 0, x1] + 2*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] + G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + (2*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 4*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 4*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (2*I)*Pi*G[-(y1/(2 + y1)), -y1, x1] + 2*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] - 4*G[0, y1]*G[-(y1/(2 + y1)), -y1, x1] - (4*I)*Pi*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 6*G[0, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 2*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] + (3*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 3*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 3*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (3*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 3*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 3*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - I*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + I*Pi*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1/2, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[0, y1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[-1 - 2*y1, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - G[y1^2, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + G[0, x1]*G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - I*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 3*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1/2, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + G[-1 - 2*y1, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + I*Pi*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[0, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, y1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - G[y1^2, x1]*G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, -1, -1/2, y1] - 16*G[-1, -1, 0, y1] - G[-1, -1, 0, z1] + 8*G[-1, -1/2, -1, y1] - 8*G[-1, -1/2, 0, y1] - 16*G[-1, 0, -1, y1] - G[-1, 0, -1, z1] - 8*G[-1, 0, -1/2, y1] + 32*G[-1, 0, 0, y1] + 4*G[-1/2, -1, -1/2, y1] - 8*G[-1/2, -1, 0, y1] + 4*G[-1/2, -1/2, -1, y1] - 4*G[-1/2, -1/2, 0, y1] - 8*G[-1/2, 0, -1, y1] - 4*G[-1/2, 0, -1/2, y1] + 16*G[-1/2, 0, 0, y1] - 16*G[0, -1, -1/2, y1] + 32*G[0, -1, 0, y1] - 16*G[0, -1/2, -1, y1] + 16*G[0, -1/2, 0, y1] + 32*G[0, 0, -1, y1] + 16*G[0, 0, -1/2, y1] - 4*G[0, 0, 0, x1] - 64*G[0, 0, 0, y1] - G[0, 0, y1^2, x1] + 2*G[0, 1, 0, x1] - 2*G[0, -1 - 2*y1, y1^2, x1] - 4*G[0, -y1, 0, x1] - 4*G[0, -y1, -1 - 2*y1, x1] + 4*G[0, -y1, y1^2, x1] - G[0, y1^2, 0, x1] + 5*G[0, y1^2, y1^2, x1] + 2*G[0, -(y1/(2 + y1)), 0, x1] - 2*G[0, -(y1/(2 + y1)), y1^2, x1] - 2*G[1, 0, 0, x1] + 2*G[1, 0, y1^2, x1] + 2*G[1, -1 - 2*y1, y1^2, x1] + 2*G[1, -y1, 0, x1] + 2*G[1, -y1, -1 - 2*y1, x1] - 2*G[1, -y1, y1^2, x1] + 2*G[1, -(y1/(2 + y1)), 0, x1] - 2*G[1, -(y1/(2 + y1)), y1^2, x1] - G[-1 + x1, -1, -1, z1] + G[-1 + x1, -1, 0, z1] + G[-1 + x1, x1, 0, z1] + 2*G[-1 + x1, x1*(1 + y1^(-1)), -1, z1] + 2*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 2*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), -1, -1, z1] - 2*G[x1*(1 + y1^(-1)), -1, 0, z1] + G[x1*(1 + y1^(-1)), 0, 0, z1] - G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1*(1 + y1^(-1)), -1 + x1, -1, z1] + G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] - G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1*(1 + y1^(-1)), -1 - y1, -1, z1] - G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 3*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 3*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - 2*y1, 0, y1^2, x1] - 2*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 2*G[-1 - 2*y1, y1^2, 0, x1] - 2*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 4*G[-1 - 2*y1, y1^2, y1^2, x1] + G[-1 - y1, -1, -1, z1] - 2*G[-1 - y1, -1, 0, z1] + G[-1 - y1, 0, 0, z1] - G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - G[-1 - y1, 0, -1 - y1, z1] + G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - y1, -1 + x1, -1, z1] + G[-1 - y1, x1*(1 + y1^(-1)), -1, z1] - G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 - y1, -1 - y1, -1, z1] - G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 3*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 3*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 3*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 2*G[-1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + G[x1/y1 - y1, 0, 0, z1] - G[x1/y1 - y1, 0, x1/y1 - y1, z1] + G[x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 3*G[x1/y1 - y1, -1 - y1, 0, z1] - 2*G[x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[x1/y1 - y1, -1 - y1, -1 - y1, z1] + 6*G[x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 4*G[x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[x1/y1 - y1, x1/y1 - y1, 0, z1] + 3*G[x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 3*G[x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 7*G[x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 4*G[x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 3*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 3*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 3*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 3*G[x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 3*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 2*G[x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-y1, 0, 0, x1] + 4*G[-y1, 0, -1 - 2*y1, x1] - 6*G[-y1, 0, y1^2, x1] - 4*G[-y1, 1, 0, x1] + 4*G[-y1, -1 - 2*y1, 0, x1] + 4*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 2*G[-y1, -1 - 2*y1, y1^2, x1] - 2*G[-y1, y1^2, 0, x1] - 2*G[-y1, y1^2, -1 - 2*y1, x1] - 4*G[-y1, y1^2, y1^2, x1] - 4*G[-y1, -(y1/(2 + y1)), 0, x1] + 4*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 4*G[y1^2, 0, 0, x1] - 4*G[y1^2, 0, -1 - 2*y1, x1] + 7*G[y1^2, 0, y1^2, x1] - 4*G[y1^2, -1 - 2*y1, 0, x1] - 2*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 6*G[y1^2, -1 - 2*y1, y1^2, x1] + 2*G[y1^2, -y1, 0, x1] + 2*G[y1^2, -y1, -1 - 2*y1, x1] - 2*G[y1^2, -y1, y1^2, x1] + 6*G[y1^2, y1^2, 0, x1] + 5*G[y1^2, y1^2, -1 - 2*y1, x1] - 8*G[y1^2, y1^2, y1^2, x1] - 3*G[-(y1/(2 + y1)), 0, 0, x1] + G[-(y1/(2 + y1)), 0, y1^2, x1] + 2*G[-(y1/(2 + y1)), 1, 0, x1] - 2*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 2*G[-(y1/(2 + y1)), -y1, 0, x1] + 2*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 2*G[-(y1/(2 + y1)), -y1, y1^2, x1] - G[-(y1/(2 + y1)), y1^2, 0, x1] - 2*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 3*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 3*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 3*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - G[-((y1 + x1*(2 + y1))/x1), -1, -1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 3*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 3*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - G[(x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*Zeta[3])/ep, ((11*I)/3)*Pi^3*G[-1/2, y1] + 16*Pi^2*G[-1/2, y1]*G[0, x1] - ((5*I)/3)*Pi^3*G[1, x1] + 8*Pi^2*G[-1, y1]*G[1, x1] - 16*Pi^2*G[-1/2, y1]*G[1, x1] + 8*Pi^2*G[0, y1]*G[1, x1] - ((5*I)/3)*Pi^3*G[-1 + x1, z1] + 8*Pi^2*G[-1, y1]*G[-1 + x1, z1] - 16*Pi^2*G[-1/2, y1]*G[-1 + x1, z1] - (13*Pi^2*G[0, x1]*G[-1 + x1, z1])/3 + (16*I)*Pi*G[-1, y1]*G[0, x1]*G[-1 + x1, z1] + (16*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-1 + x1, z1] + 8*Pi^2*G[0, y1]*G[-1 + x1, z1] - (32*I)*Pi*G[0, x1]*G[0, y1]*G[-1 + x1, z1] - I*Pi^3*G[x1*(1 + y1^(-1)), z1] - 22*Pi^2*G[-1, y1]*G[x1*(1 + y1^(-1)), z1] - 12*Pi^2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1] - (58*Pi^2*G[0, x1]*G[x1*(1 + y1^(-1)), z1])/3 + (16*I)*Pi*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + (32*I)*Pi*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + 30*Pi^2*G[0, y1]*G[x1*(1 + y1^(-1)), z1] - (64*I)*Pi*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), z1] + (8*Pi^2*G[1, x1]*G[x1*(1 + y1^(-1)), z1])/3 - (8*I)*Pi*G[-1, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-1/2, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[0, y1]*G[1, x1]*G[x1*(1 + y1^(-1)), z1] + ((11*I)/3)*Pi^3*G[-1 - 2*y1, x1] - (14*Pi^2*G[-1, y1]*G[-1 - 2*y1, x1])/3 + 16*Pi^2*G[-1/2, y1]*G[-1 - 2*y1, x1] - (82*Pi^2*G[0, y1]*G[-1 - 2*y1, x1])/3 - 16*Pi^2*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + (32*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + (16*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - (64*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - 12*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + (48*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + (16*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - (80*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + I*Pi^3*G[-1 - y1, z1] + 22*Pi^2*G[-1, y1]*G[-1 - y1, z1] - 4*Pi^2*G[-1/2, y1]*G[-1 - y1, z1] + (58*Pi^2*G[0, x1]*G[-1 - y1, z1])/3 - (16*I)*Pi*G[-1, y1]*G[0, x1]*G[-1 - y1, z1] - (16*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-1 - y1, z1] - 30*Pi^2*G[0, y1]*G[-1 - y1, z1] + (64*I)*Pi*G[0, x1]*G[0, y1]*G[-1 - y1, z1] + (8*Pi^2*G[1, x1]*G[-1 - y1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[1, x1]*G[-1 - y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[1, x1]*G[-1 - y1, z1] + (16*I)*Pi*G[0, y1]*G[1, x1]*G[-1 - y1, z1] - 4*Pi^2*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - (16*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + (16*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - (8*Pi^2*G[-1 + x1, z1]*G[-y1, x1])/3 - (24*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-y1, x1] - (4*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, x1] + (32*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-y1, x1] + (34*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1])/3 - (24*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - (20*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + (64*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - (34*Pi^2*G[-1 - y1, z1]*G[-y1, x1])/3 + (24*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[-y1, x1] + (20*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, x1] - (64*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[-y1, x1] + (25*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1])/3 - (32*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - (8*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + (48*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - (25*Pi^2*G[-1 - y1, z1]*G[y1^2, x1])/3 + (32*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, x1] + (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, x1] - (48*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[y1^2, x1] + 32*Pi^2*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1] - (32*I)*Pi*G[-1/2, y1]*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1] - (32*Pi^2*G[1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1])/3 + (32*I)*Pi*G[-1, y1]*G[1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1] + (32*I)*Pi*G[-1/2, y1]*G[1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1] - (64*I)*Pi*G[0, y1]*G[1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1] + 32*Pi^2*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1] - (64*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1] - (32*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1] + (128*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1] - (2*I)*Pi^3*G[-(y1/(2 + y1)), x1] - (10*Pi^2*G[-1, y1]*G[-(y1/(2 + y1)), x1])/3 - 16*Pi^2*G[-1/2, y1]*G[-(y1/(2 + y1)), x1] + (58*Pi^2*G[0, y1]*G[-(y1/(2 + y1)), x1])/3 + (32*Pi^2*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1])/3 - (16*I)*Pi*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] - (16*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + (32*I)*Pi*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + (19*Pi^2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1])/3 - (8*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] + (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] + (13*Pi^2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1])/3 - (16*I)*Pi*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + (24*I)*Pi*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - (64*Pi^2*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), x1])/3 + (32*I)*Pi*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), x1] + (32*I)*Pi*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), x1] - (64*I)*Pi*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), x1] + ((11*I)/3)*Pi^3*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (14*Pi^2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + 16*Pi^2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 16*Pi^2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (82*Pi^2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (64*I)*Pi*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 16*Pi^2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (64*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 12*Pi^2*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[-1, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (48*I)*Pi*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (23*Pi^2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1])/3 + (32*I)*Pi*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (48*I)*Pi*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi^3*G[-((y1 + x1*(2 + y1))/x1), z1] - (10*Pi^2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - 16*Pi^2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (35*Pi^2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 + (16*I)*Pi*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (58*Pi^2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (32*I)*Pi*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (16*Pi^2*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (16*I)*Pi*G[-1, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[-1/2, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (32*I)*Pi*G[0, y1]*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 16*Pi^2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (32*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (64*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (44*Pi^2*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (8*I)*Pi*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (16*I)*Pi*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (23*Pi^2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (32*I)*Pi*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (48*I)*Pi*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[1, x1]*G[-1, -1, y1] + (8*I)*Pi*G[-1 + x1, z1]*G[-1, -1, y1] + 24*G[0, x1]*G[-1 + x1, z1]*G[-1, -1, y1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] - 80*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] - (24*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -1, y1] - (8*I)*Pi*G[-1 - y1, z1]*G[-1, -1, y1] + 80*G[0, x1]*G[-1 - y1, z1]*G[-1, -1, y1] + 24*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, -1, y1] - 24*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, -1, y1] + (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] + 40*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - 40*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1, y1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] - 24*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, y1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] - 24*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] + 24*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, y1] + 16*Pi^2*G[-1, -1/2, y1] - (16*I)*Pi*G[0, x1]*G[-1, -1/2, y1] + (4*I)*Pi*G[1, x1]*G[-1, -1/2, y1] + (4*I)*Pi*G[-1 + x1, z1]*G[-1, -1/2, y1] + 16*G[0, x1]*G[-1 + x1, z1]*G[-1, -1/2, y1] + (28*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] + 32*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] - 8*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] + 32*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] + 48*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] - (12*I)*Pi*G[-1 - y1, z1]*G[-1, -1/2, y1] - 32*G[0, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] - 8*G[1, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, -1/2, y1] - 24*G[-1 + x1, z1]*G[-y1, x1]*G[-1, -1/2, y1] - 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, -1/2, y1] + 24*G[-1 - y1, z1]*G[-y1, x1]*G[-1, -1/2, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, -1/2, y1] + 32*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, -1/2, y1] - (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1, -1/2, y1] + 32*G[1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1, -1/2, y1] - 64*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1, -1/2, y1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] - 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] - 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 32*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 24*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + 32*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] - 16*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] - 32*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] - 56*G[0, x1]*G[-1 + x1, z1]*G[-1, 0, y1] - (48*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] + 16*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, y1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1, 0, y1] - 64*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1, 0, y1] - 96*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1, 0, y1] + (48*I)*Pi*G[-1 - y1, z1]*G[-1, 0, y1] - 16*G[0, x1]*G[-1 - y1, z1]*G[-1, 0, y1] + 16*G[1, x1]*G[-1 - y1, z1]*G[-1, 0, y1] + 32*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1, 0, y1] + 48*G[-1 + x1, z1]*G[-y1, x1]*G[-1, 0, y1] + 48*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1, 0, y1] - 48*G[-1 - y1, z1]*G[-y1, x1]*G[-1, 0, y1] + 40*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1, 0, y1] - 40*G[-1 - y1, z1]*G[y1^2, x1]*G[-1, 0, y1] - 64*G[1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1, 0, y1] + 128*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1, 0, y1] - (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 24*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + 56*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] + (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 64*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 64*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 48*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - 40*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + 32*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] - 64*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + 40*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] - (14*Pi^2*G[-1/2, -1, y1])/3 - (32*I)*Pi*G[0, x1]*G[-1/2, -1, y1] + (32*I)*Pi*G[1, x1]*G[-1/2, -1, y1] + (32*I)*Pi*G[-1 + x1, z1]*G[-1/2, -1, y1] + 32*G[0, x1]*G[-1 + x1, z1]*G[-1/2, -1, y1] + (48*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] + 48*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] - 16*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] - (32*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] + 32*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] + 48*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] - (16*I)*Pi*G[-1 - y1, z1]*G[-1/2, -1, y1] - 16*G[0, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] - 16*G[1, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, -1, y1] - 24*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, -1, y1] - 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, -1, y1] + 24*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, -1, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, -1, y1] + 32*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1, y1] - (64*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, -1, y1] - 64*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, -1, y1] + 64*G[1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, -1, y1] - 64*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, -1, y1] + (32*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] - 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] - 16*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] - 16*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] - (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 32*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 24*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + 32*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] + (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + 32*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] - 32*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] - 32*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + 16*Pi^2*G[-1/2, -1/2, y1] - (16*I)*Pi*G[0, x1]*G[-1/2, -1/2, y1] + (16*I)*Pi*G[1, x1]*G[-1/2, -1/2, y1] + (16*I)*Pi*G[-1 + x1, z1]*G[-1/2, -1/2, y1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] + 20*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, -1/2, y1] - 20*G[0, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, -1/2, y1] - 4*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] - 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, -1/2, y1] + 20*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, -1/2, y1] - 4*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] + 4*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, -1/2, y1] - (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, -1/2, y1] + (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, y1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, y1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] + 4*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, y1] - (82*Pi^2*G[-1/2, 0, y1])/3 + (64*I)*Pi*G[0, x1]*G[-1/2, 0, y1] - (64*I)*Pi*G[1, x1]*G[-1/2, 0, y1] - (64*I)*Pi*G[-1 + x1, z1]*G[-1/2, 0, y1] - 32*G[0, x1]*G[-1 + x1, z1]*G[-1/2, 0, y1] - (80*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] - 88*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] + 16*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] + (64*I)*Pi*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 32*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 56*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] + (16*I)*Pi*G[-1 - y1, z1]*G[-1/2, 0, y1] + 56*G[0, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] + 16*G[1, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] + 24*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[-1/2, 0, y1] + 32*G[-1 + x1, z1]*G[-y1, x1]*G[-1/2, 0, y1] + 64*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[-1/2, 0, y1] - 64*G[-1 - y1, z1]*G[-y1, x1]*G[-1/2, 0, y1] + 40*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[-1/2, 0, y1] - 40*G[-1 - y1, z1]*G[y1^2, x1]*G[-1/2, 0, y1] + (128*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, 0, y1] + 64*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, 0, y1] - 64*G[1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, 0, y1] + 64*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, 0, y1] - (64*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] + 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] + 16*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] + (64*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 32*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 24*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - 40*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] - (64*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 32*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + 32*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - 8*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + 40*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] - (40*I)*Pi*G[1, x1]*G[0, -1, y1] - (40*I)*Pi*G[-1 + x1, z1]*G[0, -1, y1] - 56*G[0, x1]*G[-1 + x1, z1]*G[0, -1, y1] - (72*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] + 16*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1, y1] + (88*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1, y1] - 64*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, -1, y1] - 96*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, -1, y1] + (72*I)*Pi*G[-1 - y1, z1]*G[0, -1, y1] - 16*G[0, x1]*G[-1 - y1, z1]*G[0, -1, y1] + 16*G[1, x1]*G[-1 - y1, z1]*G[0, -1, y1] + 32*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, -1, y1] + 48*G[-1 + x1, z1]*G[-y1, x1]*G[0, -1, y1] + 48*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, -1, y1] - 48*G[-1 - y1, z1]*G[-y1, x1]*G[0, -1, y1] + 40*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, -1, y1] - 40*G[-1 - y1, z1]*G[y1^2, x1]*G[0, -1, y1] - 64*G[1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -1, y1] + 128*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -1, y1] - (48*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 24*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + 56*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] + (88*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 64*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 64*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 48*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - 40*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] - (48*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] + 32*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - 64*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] + 40*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - 16*Pi^2*G[0, -1/2, y1] + (16*I)*Pi*G[0, x1]*G[0, -1/2, y1] - (20*I)*Pi*G[1, x1]*G[0, -1/2, y1] - (20*I)*Pi*G[-1 + x1, z1]*G[0, -1/2, y1] - 16*G[0, x1]*G[-1 + x1, z1]*G[0, -1/2, y1] - (44*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] - 72*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] + 8*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] + (28*I)*Pi*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 32*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 56*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, -1/2, y1] + (28*I)*Pi*G[-1 - y1, z1]*G[0, -1/2, y1] + 72*G[0, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] + 8*G[1, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] + 24*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, -1/2, y1] + 32*G[-1 + x1, z1]*G[-y1, x1]*G[0, -1/2, y1] + 64*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, -1/2, y1] - 64*G[-1 - y1, z1]*G[-y1, x1]*G[0, -1/2, y1] + 40*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, -1/2, y1] - 40*G[-1 - y1, z1]*G[y1^2, x1]*G[0, -1/2, y1] + (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -1/2, y1] - 32*G[1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -1/2, y1] + 64*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -1/2, y1] - (24*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] + 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] + 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] + (28*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 32*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 32*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 24*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - 40*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] - (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] + 16*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 32*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 8*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] + 40*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - (16*I)*Pi*G[-1/2, y1]*G[0, 0, x1] + (10*I)*Pi*G[-1 + x1, z1]*G[0, 0, x1] + 44*G[-1, y1]*G[-1 + x1, z1]*G[0, 0, x1] - 44*G[0, y1]*G[-1 + x1, z1]*G[0, 0, x1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - 48*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] + 36*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - (24*I)*Pi*G[-1 - y1, z1]*G[0, 0, x1] + 48*G[-1, y1]*G[-1 - y1, z1]*G[0, 0, x1] - 36*G[-1/2, y1]*G[-1 - y1, z1]*G[0, 0, x1] + 24*G[0, y1]*G[-1 - y1, z1]*G[0, 0, x1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] - 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, x1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] - 12*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] + 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] - 32*G[-1/2, -1, y1]*G[0, 0, x1] + 32*G[-1/2, 0, y1]*G[0, 0, x1] + (64*I)*Pi*G[1, x1]*G[0, 0, y1] + (64*I)*Pi*G[-1 + x1, z1]*G[0, 0, y1] + 88*G[0, x1]*G[-1 + x1, z1]*G[0, 0, y1] + (144*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] + 128*G[0, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - 32*G[1, x1]*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] - (144*I)*Pi*G[-1 - 2*y1, x1]*G[0, 0, y1] + 128*G[-1 + x1, z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] + 208*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1]*G[0, 0, y1] - (144*I)*Pi*G[-1 - y1, z1]*G[0, 0, y1] - 128*G[0, x1]*G[-1 - y1, z1]*G[0, 0, y1] - 32*G[1, x1]*G[-1 - y1, z1]*G[0, 0, y1] - 80*G[-1 - 2*y1, x1]*G[-1 - y1, z1]*G[0, 0, y1] - 112*G[-1 + x1, z1]*G[-y1, x1]*G[0, 0, y1] - 176*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1]*G[0, 0, y1] + 176*G[-1 - y1, z1]*G[-y1, x1]*G[0, 0, y1] - 120*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1]*G[0, 0, y1] + 120*G[-1 - y1, z1]*G[y1^2, x1]*G[0, 0, y1] + 128*G[1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, 0, y1] - 256*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, 0, y1] + (80*I)*Pi*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] - 64*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] - 72*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 128*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] - (144*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 128*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 128*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 96*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + 120*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] + (80*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 40*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - 64*G[1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 128*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + 16*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - 120*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] - (16*Pi^2*G[0, 1, x1])/3 + (16*I)*Pi*G[-1, y1]*G[0, 1, x1] + (16*I)*Pi*G[-1/2, y1]*G[0, 1, x1] - (32*I)*Pi*G[0, y1]*G[0, 1, x1] + 16*G[-1, -1/2, y1]*G[0, 1, x1] - 32*G[-1, 0, y1]*G[0, 1, x1] + 32*G[-1/2, -1, y1]*G[0, 1, x1] - 32*G[-1/2, 0, y1]*G[0, 1, x1] - 32*G[0, -1, y1]*G[0, 1, x1] - 16*G[0, -1/2, y1]*G[0, 1, x1] + 64*G[0, 0, y1]*G[0, 1, x1] + 16*Pi^2*G[0, -1 - 2*y1, x1] - (32*I)*Pi*G[-1, y1]*G[0, -1 - 2*y1, x1] - (16*I)*Pi*G[-1/2, y1]*G[0, -1 - 2*y1, x1] + (64*I)*Pi*G[0, y1]*G[0, -1 - 2*y1, x1] + (16*I)*Pi*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] + 32*G[-1, y1]*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] - 32*G[0, y1]*G[-1 + x1, z1]*G[0, -1 - 2*y1, x1] + (32*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 48*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 20*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] - 88*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] - (16*I)*Pi*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - 20*G[-1/2, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] + 56*G[0, y1]*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] - (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -1 - 2*y1, x1] - 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -1 - 2*y1, x1] + 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -1 - 2*y1, x1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] - 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, x1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] + 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, x1] - 32*G[-1, -1/2, y1]*G[0, -1 - 2*y1, x1] + 64*G[-1, 0, y1]*G[0, -1 - 2*y1, x1] - 32*G[-1/2, -1, y1]*G[0, -1 - 2*y1, x1] + 32*G[-1/2, 0, y1]*G[0, -1 - 2*y1, x1] + 64*G[0, -1, y1]*G[0, -1 - 2*y1, x1] + 32*G[0, -1/2, y1]*G[0, -1 - 2*y1, x1] - 128*G[0, 0, y1]*G[0, -1 - 2*y1, x1] + (4*I)*Pi*G[-1 + x1, z1]*G[0, -y1, x1] + 4*G[-1/2, y1]*G[-1 + x1, z1]*G[0, -y1, x1] - 8*G[0, y1]*G[-1 + x1, z1]*G[0, -y1, x1] - (32*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] - 32*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] + 64*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, x1] + (32*I)*Pi*G[-1 - y1, z1]*G[0, -y1, x1] + 32*G[-1/2, y1]*G[-1 - y1, z1]*G[0, -y1, x1] - 64*G[0, y1]*G[-1 - y1, z1]*G[0, -y1, x1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] - 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, x1] - (10*I)*Pi*G[-1 + x1, z1]*G[0, y1^2, x1] - 12*G[-1, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] - 10*G[-1/2, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] + 32*G[0, y1]*G[-1 + x1, z1]*G[0, y1^2, x1] - (36*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - 32*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - 20*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] + 72*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] + (36*I)*Pi*G[-1 - y1, z1]*G[0, y1^2, x1] + 32*G[-1, y1]*G[-1 - y1, z1]*G[0, y1^2, x1] + 20*G[-1/2, y1]*G[-1 - y1, z1]*G[0, y1^2, x1] - 72*G[0, y1]*G[-1 - y1, z1]*G[0, y1^2, x1] + (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] + 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] + 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] - 64*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] - (22*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] - 20*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] - 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, x1] - (32*Pi^2*G[0, -(y1/(2 + y1)), x1])/3 + (16*I)*Pi*G[-1, y1]*G[0, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[-1/2, y1]*G[0, -(y1/(2 + y1)), x1] - (32*I)*Pi*G[0, y1]*G[0, -(y1/(2 + y1)), x1] - (16*I)*Pi*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] - 32*G[-1, y1]*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] + 32*G[0, y1]*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), x1] + (12*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] + 24*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), x1] - (28*I)*Pi*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] - 56*G[-1, y1]*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] + 56*G[0, y1]*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), x1] + (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -(y1/(2 + y1)), x1] + 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -(y1/(2 + y1)), x1] - 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -(y1/(2 + y1)), x1] + 16*G[-1, -1/2, y1]*G[0, -(y1/(2 + y1)), x1] - 32*G[-1, 0, y1]*G[0, -(y1/(2 + y1)), x1] + 32*G[-1/2, -1, y1]*G[0, -(y1/(2 + y1)), x1] - 32*G[-1/2, 0, y1]*G[0, -(y1/(2 + y1)), x1] - 32*G[0, -1, y1]*G[0, -(y1/(2 + y1)), x1] - 16*G[0, -1/2, y1]*G[0, -(y1/(2 + y1)), x1] + 64*G[0, 0, y1]*G[0, -(y1/(2 + y1)), x1] - (13*Pi^2*G[1, 0, x1])/3 + (16*I)*Pi*G[-1, y1]*G[1, 0, x1] + (16*I)*Pi*G[-1/2, y1]*G[1, 0, x1] - (32*I)*Pi*G[0, y1]*G[1, 0, x1] - (14*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] - (2*I)*Pi*G[-1 - y1, z1]*G[1, 0, x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[1, 0, x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[1, 0, x1] + (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, 0, x1] + 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, 0, x1] - 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, 0, x1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] - 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] + 24*G[-1, -1, y1]*G[1, 0, x1] + 16*G[-1, -1/2, y1]*G[1, 0, x1] - 56*G[-1, 0, y1]*G[1, 0, x1] + 32*G[-1/2, -1, y1]*G[1, 0, x1] - 32*G[-1/2, 0, y1]*G[1, 0, x1] - 56*G[0, -1, y1]*G[1, 0, x1] - 16*G[0, -1/2, y1]*G[1, 0, x1] + 88*G[0, 0, y1]*G[1, 0, x1] - 16*Pi^2*G[1, -1 - 2*y1, x1] + (32*I)*Pi*G[-1, y1]*G[1, -1 - 2*y1, x1] + (16*I)*Pi*G[-1/2, y1]*G[1, -1 - 2*y1, x1] - (64*I)*Pi*G[0, y1]*G[1, -1 - 2*y1, x1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, x1] - (8*I)*Pi*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[1, -1 - 2*y1, x1] + (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -1 - 2*y1, x1] + 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -1 - 2*y1, x1] - 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -1 - 2*y1, x1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] - 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, x1] + 32*G[-1, -1/2, y1]*G[1, -1 - 2*y1, x1] - 64*G[-1, 0, y1]*G[1, -1 - 2*y1, x1] + 32*G[-1/2, -1, y1]*G[1, -1 - 2*y1, x1] - 32*G[-1/2, 0, y1]*G[1, -1 - 2*y1, x1] - 64*G[0, -1, y1]*G[1, -1 - 2*y1, x1] - 32*G[0, -1/2, y1]*G[1, -1 - 2*y1, x1] + 128*G[0, 0, y1]*G[1, -1 - 2*y1, x1] - (8*Pi^2*G[1, -y1, x1])/3 - (24*I)*Pi*G[-1, y1]*G[1, -y1, x1] - (4*I)*Pi*G[-1/2, y1]*G[1, -y1, x1] + (32*I)*Pi*G[0, y1]*G[1, -y1, x1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, x1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, x1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, x1] + (8*I)*Pi*G[-1 - y1, z1]*G[1, -y1, x1] + 8*G[-1/2, y1]*G[-1 - y1, z1]*G[1, -y1, x1] - 16*G[0, y1]*G[-1 - y1, z1]*G[1, -y1, x1] - (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -y1, x1] - 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -y1, x1] + 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -y1, x1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] + 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, x1] - 24*G[-1, -1/2, y1]*G[1, -y1, x1] + 48*G[-1, 0, y1]*G[1, -y1, x1] - 24*G[-1/2, -1, y1]*G[1, -y1, x1] - 4*G[-1/2, -1/2, y1]*G[1, -y1, x1] + 32*G[-1/2, 0, y1]*G[1, -y1, x1] + 48*G[0, -1, y1]*G[1, -y1, x1] + 32*G[0, -1/2, y1]*G[1, -y1, x1] - 112*G[0, 0, y1]*G[1, -y1, x1] + (32*Pi^2*G[1, -(y1/(2 + y1)), x1])/3 - (16*I)*Pi*G[-1, y1]*G[1, -(y1/(2 + y1)), x1] - (16*I)*Pi*G[-1/2, y1]*G[1, -(y1/(2 + y1)), x1] + (32*I)*Pi*G[0, y1]*G[1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), x1] + (8*I)*Pi*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] + 16*G[-1, y1]*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] - 16*G[0, y1]*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), x1] - (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -(y1/(2 + y1)), x1] - 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -(y1/(2 + y1)), x1] + 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] + 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), x1] - 16*G[-1, -1/2, y1]*G[1, -(y1/(2 + y1)), x1] + 32*G[-1, 0, y1]*G[1, -(y1/(2 + y1)), x1] - 32*G[-1/2, -1, y1]*G[1, -(y1/(2 + y1)), x1] + 32*G[-1/2, 0, y1]*G[1, -(y1/(2 + y1)), x1] + 32*G[0, -1, y1]*G[1, -(y1/(2 + y1)), x1] + 16*G[0, -1/2, y1]*G[1, -(y1/(2 + y1)), x1] - 64*G[0, 0, y1]*G[1, -(y1/(2 + y1)), x1] + 5*Pi^2*G[-1 + x1, -1, z1] + (12*I)*Pi*G[-1, y1]*G[-1 + x1, -1, z1] - (12*I)*Pi*G[-1/2, y1]*G[-1 + x1, -1, z1] - 6*G[-1/2, y1]*G[0, x1]*G[-1 + x1, -1, z1] + (12*I)*Pi*G[0, y1]*G[-1 + x1, -1, z1] + 12*G[0, x1]*G[0, y1]*G[-1 + x1, -1, z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1, z1] + (12*I)*Pi*G[-y1, x1]*G[-1 + x1, -1, z1] + 12*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -1, z1] - 24*G[0, y1]*G[-y1, x1]*G[-1 + x1, -1, z1] - 6*G[-1/2, -1/2, y1]*G[-1 + x1, -1, z1] + 12*G[-1/2, 0, y1]*G[-1 + x1, -1, z1] + 12*G[0, -1/2, y1]*G[-1 + x1, -1, z1] - 6*G[0, 0, x1]*G[-1 + x1, -1, z1] - 24*G[0, 0, y1]*G[-1 + x1, -1, z1] - 6*G[0, -1 - 2*y1, x1]*G[-1 + x1, -1, z1] + 6*G[0, y1^2, x1]*G[-1 + x1, -1, z1] + (2*Pi^2*G[-1 + x1, x1, z1])/3 - (6*I)*Pi*G[0, x1]*G[-1 + x1, x1, z1] + 8*G[0, 0, x1]*G[-1 + x1, x1, z1] + (40*Pi^2*G[-1 + x1, x1*(1 + y1^(-1)), z1])/3 + (4*I)*Pi*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (20*I)*Pi*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 28*G[-1, y1]*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 6*G[-1/2, y1]*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (28*I)*Pi*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 16*G[0, x1]*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (20*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 28*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[-y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + (22*I)*Pi*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 20*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 6*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 24*G[-1, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[-1, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[-1, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 6*G[-1/2, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 28*G[-1/2, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[0, -1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 20*G[0, -1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] + 32*G[0, 0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 32*G[0, 0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 6*G[0, -1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*G[0, y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 16*G[1, 0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - 8*Pi^2*G[-1 + x1, -1 - y1, z1] + (4*I)*Pi*G[-1, y1]*G[-1 + x1, -1 - y1, z1] + (12*I)*Pi*G[-1/2, y1]*G[-1 + x1, -1 - y1, z1] + (18*I)*Pi*G[0, x1]*G[-1 + x1, -1 - y1, z1] - 4*G[-1, y1]*G[0, x1]*G[-1 + x1, -1 - y1, z1] + 26*G[-1/2, y1]*G[0, x1]*G[-1 + x1, -1 - y1, z1] - (36*I)*Pi*G[0, y1]*G[-1 + x1, -1 - y1, z1] - 48*G[0, x1]*G[0, y1]*G[-1 + x1, -1 - y1, z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + 10*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - 36*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - (24*I)*Pi*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] - 24*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] + 48*G[0, y1]*G[-y1, x1]*G[-1 + x1, -1 - y1, z1] - (10*I)*Pi*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - 12*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - 10*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] + 32*G[0, y1]*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, -1 - y1, z1] - 40*G[-1, -1, y1]*G[-1 + x1, -1 - y1, z1] + 24*G[-1, -1/2, y1]*G[-1 + x1, -1 - y1, z1] - 8*G[-1, 0, y1]*G[-1 + x1, -1 - y1, z1] + 16*G[-1/2, -1, y1]*G[-1 + x1, -1 - y1, z1] + 10*G[-1/2, -1/2, y1]*G[-1 + x1, -1 - y1, z1] - 36*G[-1/2, 0, y1]*G[-1 + x1, -1 - y1, z1] - 8*G[0, -1, y1]*G[-1 + x1, -1 - y1, z1] - 44*G[0, -1/2, y1]*G[-1 + x1, -1 - y1, z1] + 16*G[0, 0, x1]*G[-1 + x1, -1 - y1, z1] + 96*G[0, 0, y1]*G[-1 + x1, -1 - y1, z1] + 26*G[0, -1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] - 24*G[0, y1^2, x1]*G[-1 + x1, -1 - y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1/2, -1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1/2, 0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[1, 0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*Pi^2*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (64*I)*Pi*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, x1]*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, y1]*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, -1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, -1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1/2, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, -1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, -1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, 0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (32*Pi^2*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1])/3 - (16*I)*Pi*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (32*I)*Pi*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (16*I)*Pi*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[-y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (32*I)*Pi*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-1, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1/2, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 64*G[0, y1]*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, -1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-1, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1/2, -1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-1/2, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, -1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, -1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, 0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 64*G[0, 0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[1, 0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (4*Pi^2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, 0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*Pi^2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (2*I)*Pi*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1/2, y1]*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, x1]*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, -1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, 0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, 0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, -1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 5*Pi^2*G[x1*(1 + y1^(-1)), -1, z1] + (12*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1, z1] - (12*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] - 6*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1, z1] + (12*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -1, z1] + 12*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1, z1] - (12*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + (12*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 12*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 24*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 6*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] + 12*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1, z1] + 12*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1, z1] - 6*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 24*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1, z1] - 6*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, z1] + 6*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1, z1] - 2*Pi^2*G[x1*(1 + y1^(-1)), 0, z1] - (16*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, z1] + (8*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] - (8*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 16*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), 0, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] + (4*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 8*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, z1] - (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), 0, z1] - 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), 0, z1] + 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), 0, z1] + 16*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 16*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 8*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 16*G[0, -1, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 8*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 12*G[0, 0, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[1, 0, x1]*G[x1*(1 + y1^(-1)), 0, z1] + (8*Pi^2*G[x1*(1 + y1^(-1)), -1 + x1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - (8*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - (14*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 16*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (16*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 16*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 8*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 16*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 16*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 16*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 16*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 8*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - 32*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 8*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] - (2*Pi^2*G[x1*(1 + y1^(-1)), x1, z1])/3 + (6*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1, z1] - 8*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1, z1] + (7*Pi^2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1])/3 + (12*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 20*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 24*G[0, -1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 40*G[0, 0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 19*Pi^2*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (12*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (24*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (24*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 36*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (72*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 48*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (24*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 18*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 60*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (36*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 36*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 72*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - (36*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 48*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 18*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 84*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (24*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 48*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 48*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 48*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 36*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 18*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 60*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 72*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 168*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 36*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 8*Pi^2*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (32*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (28*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 20*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 18*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (48*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 56*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 40*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (16*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (16*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 20*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 12*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 44*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 24*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 40*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 40*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 40*G[0, -1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 40*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 18*G[0, 0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 120*G[0, 0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 18*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 28*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[1, 0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1] - (16*Pi^2*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (8*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 64*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 64*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 64*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 64*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*Pi^2*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (48*I)*Pi*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (80*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 88*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 56*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (20*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 40*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (30*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 18*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 84*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 56*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 96*G[0, -1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 56*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 36*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 208*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 44*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (Pi^2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 - (2*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (4*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (2*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (19*Pi^2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1])/3 - (8*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 20*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 20*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (12*I)*Pi*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, y1]*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 40*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 24*G[-1, 0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 24*G[0, -1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 18*G[0, 0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, 0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 10*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[1, 0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (8*Pi^2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*Pi^2*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 - (4*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, y1]*G[-y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[-1, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, -1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, -1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, 0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[0, 0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*Pi^2*G[-1 - 2*y1, 0, x1] - (32*I)*Pi*G[-1, y1]*G[-1 - 2*y1, 0, x1] - (16*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, 0, x1] + (64*I)*Pi*G[0, y1]*G[-1 - 2*y1, 0, x1] + (16*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] + 32*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] - 32*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, 0, x1] + (32*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 48*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 20*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - 88*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] - (16*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 20*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 56*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] - (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, 0, x1] - 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, 0, x1] + 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, 0, x1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] + 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, x1] - 32*G[-1, -1/2, y1]*G[-1 - 2*y1, 0, x1] + 64*G[-1, 0, y1]*G[-1 - 2*y1, 0, x1] - 32*G[-1/2, -1, y1]*G[-1 - 2*y1, 0, x1] + 32*G[-1/2, 0, y1]*G[-1 - 2*y1, 0, x1] + 64*G[0, -1, y1]*G[-1 - 2*y1, 0, x1] + 32*G[0, -1/2, y1]*G[-1 - 2*y1, 0, x1] - 128*G[0, 0, y1]*G[-1 - 2*y1, 0, x1] - 6*G[-1 + x1, -1, z1]*G[-1 - 2*y1, 0, x1] - 6*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 26*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 6*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, 0, x1] - 4*G[x1*(1 + y1^(-1)), 0, z1]*G[-1 - 2*y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 36*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, 0, x1] - 18*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, 0, x1] + 20*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, x1] - 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-1 - 2*y1, 0, x1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, 0, x1] + 16*Pi^2*G[-1 - 2*y1, -1 - 2*y1, x1] - (32*I)*Pi*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (16*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (64*I)*Pi*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (16*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 32*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 32*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 48*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 56*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 24*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 32*G[-1, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 64*G[-1, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 32*G[-1/2, -1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 32*G[-1/2, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 64*G[0, -1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 32*G[0, -1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 128*G[0, 0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 6*G[-1 + x1, -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 6*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 10*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 6*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[x1*(1 + y1^(-1)), 0, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 18*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 12*Pi^2*G[-1 - 2*y1, -y1, x1] + (24*I)*Pi*G[-1, y1]*G[-1 - 2*y1, -y1, x1] + (12*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, -y1, x1] - (48*I)*Pi*G[0, y1]*G[-1 - 2*y1, -y1, x1] - (20*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, x1] - 20*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, x1] + 40*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, x1] + (20*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, x1] + 20*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, x1] - 40*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, x1] + 24*G[-1, -1/2, y1]*G[-1 - 2*y1, -y1, x1] - 48*G[-1, 0, y1]*G[-1 - 2*y1, -y1, x1] + 24*G[-1/2, -1, y1]*G[-1 - 2*y1, -y1, x1] - 24*G[-1/2, 0, y1]*G[-1 - 2*y1, -y1, x1] - 48*G[0, -1, y1]*G[-1 - 2*y1, -y1, x1] - 24*G[0, -1/2, y1]*G[-1 - 2*y1, -y1, x1] + 96*G[0, 0, y1]*G[-1 - 2*y1, -y1, x1] - (23*Pi^2*G[-1 - 2*y1, y1^2, x1])/3 + (32*I)*Pi*G[-1, y1]*G[-1 - 2*y1, y1^2, x1] + (8*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, y1^2, x1] - (48*I)*Pi*G[0, y1]*G[-1 - 2*y1, y1^2, x1] - (32*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - 32*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[-1/2, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 64*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - (30*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 48*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 18*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] + 84*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - (2*I)*Pi*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[-1, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1/2, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 20*G[0, y1]*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + (64*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] + 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] + 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] - 128*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] + (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - 64*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] - (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] + 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] - 24*G[-1, -1, y1]*G[-1 - 2*y1, y1^2, x1] + 32*G[-1, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] - 40*G[-1, 0, y1]*G[-1 - 2*y1, y1^2, x1] + 32*G[-1/2, -1, y1]*G[-1 - 2*y1, y1^2, x1] + 4*G[-1/2, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] - 40*G[-1/2, 0, y1]*G[-1 - 2*y1, y1^2, x1] - 40*G[0, -1, y1]*G[-1 - 2*y1, y1^2, x1] - 40*G[0, -1/2, y1]*G[-1 - 2*y1, y1^2, x1] + 120*G[0, 0, y1]*G[-1 - 2*y1, y1^2, x1] + 6*G[-1 + x1, -1, z1]*G[-1 - 2*y1, y1^2, x1] + 14*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 18*G[-1 + x1, -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 6*G[x1*(1 + y1^(-1)), -1, z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), 0, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 30*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] + 20*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] - 28*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-1 - 2*y1, y1^2, x1] - 5*Pi^2*G[-1 - y1, -1, z1] - (12*I)*Pi*G[-1, y1]*G[-1 - y1, -1, z1] + (12*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1, z1] + 6*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -1, z1] - (12*I)*Pi*G[0, y1]*G[-1 - y1, -1, z1] - 12*G[0, x1]*G[0, y1]*G[-1 - y1, -1, z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] + 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] - 12*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1, z1] - (12*I)*Pi*G[-y1, x1]*G[-1 - y1, -1, z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1, z1] + 24*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1, z1] + 6*G[-1/2, -1/2, y1]*G[-1 - y1, -1, z1] - 12*G[-1/2, 0, y1]*G[-1 - y1, -1, z1] - 12*G[0, -1/2, y1]*G[-1 - y1, -1, z1] + 6*G[0, 0, x1]*G[-1 - y1, -1, z1] + 24*G[0, 0, y1]*G[-1 - y1, -1, z1] + 6*G[0, -1 - 2*y1, x1]*G[-1 - y1, -1, z1] - 6*G[0, y1^2, x1]*G[-1 - y1, -1, z1] + 6*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -1, z1] + 6*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, -1, z1] - 6*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1, z1] + 2*Pi^2*G[-1 - y1, 0, z1] + (16*I)*Pi*G[-1, y1]*G[-1 - y1, 0, z1] - (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, 0, z1] + (8*I)*Pi*G[0, x1]*G[-1 - y1, 0, z1] - 16*G[-1, y1]*G[0, x1]*G[-1 - y1, 0, z1] + 4*G[-1/2, y1]*G[0, x1]*G[-1 - y1, 0, z1] + 8*G[0, x1]*G[0, y1]*G[-1 - y1, 0, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] - (4*I)*Pi*G[y1^2, x1]*G[-1 - y1, 0, z1] - 4*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, 0, z1] + 8*G[0, y1]*G[y1^2, x1]*G[-1 - y1, 0, z1] + (4*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, 0, z1] + 8*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, 0, z1] - 8*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, 0, z1] - 16*G[-1, -1, y1]*G[-1 - y1, 0, z1] + 16*G[-1, 0, y1]*G[-1 - y1, 0, z1] + 4*G[-1/2, -1/2, y1]*G[-1 - y1, 0, z1] - 8*G[-1/2, 0, y1]*G[-1 - y1, 0, z1] + 16*G[0, -1, y1]*G[-1 - y1, 0, z1] - 8*G[0, -1/2, y1]*G[-1 - y1, 0, z1] - 12*G[0, 0, x1]*G[-1 - y1, 0, z1] + 4*G[0, -1 - 2*y1, x1]*G[-1 - y1, 0, z1] + 4*G[0, y1^2, x1]*G[-1 - y1, 0, z1] + 4*G[1, 0, x1]*G[-1 - y1, 0, z1] + 4*G[-1 - 2*y1, 0, x1]*G[-1 - y1, 0, z1] + 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, 0, z1] - 4*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, 0, z1] + (8*Pi^2*G[-1 - y1, -1 + x1, z1])/3 - (8*I)*Pi*G[-1, y1]*G[-1 - y1, -1 + x1, z1] - (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, -1 + x1, z1] - (2*I)*Pi*G[0, x1]*G[-1 - y1, -1 + x1, z1] - 16*G[-1, y1]*G[0, x1]*G[-1 - y1, -1 + x1, z1] + (16*I)*Pi*G[0, y1]*G[-1 - y1, -1 + x1, z1] + 16*G[0, x1]*G[0, y1]*G[-1 - y1, -1 + x1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, z1] + (8*I)*Pi*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] - 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1 + x1, z1] + (8*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] + 16*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] - 16*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, -1 + x1, z1] - 8*G[-1, -1/2, y1]*G[-1 - y1, -1 + x1, z1] + 16*G[-1, 0, y1]*G[-1 - y1, -1 + x1, z1] - 16*G[-1/2, -1, y1]*G[-1 - y1, -1 + x1, z1] + 16*G[-1/2, 0, y1]*G[-1 - y1, -1 + x1, z1] + 16*G[0, -1, y1]*G[-1 - y1, -1 + x1, z1] + 8*G[0, -1/2, y1]*G[-1 - y1, -1 + x1, z1] - 18*G[0, 0, x1]*G[-1 - y1, -1 + x1, z1] - 32*G[0, 0, y1]*G[-1 - y1, -1 + x1, z1] + 8*G[0, y1^2, x1]*G[-1 - y1, -1 + x1, z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1 + x1, z1] + (2*Pi^2*G[-1 - y1, x1, z1])/3 - (6*I)*Pi*G[0, x1]*G[-1 - y1, x1, z1] + 8*G[0, 0, x1]*G[-1 - y1, x1, z1] + 19*Pi^2*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (36*I)*Pi*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (24*I)*Pi*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1, y1]*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 36*G[-1/2, y1]*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (72*I)*Pi*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 48*G[0, x1]*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (36*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 48*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 18*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 84*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (36*I)*Pi*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 36*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 72*G[0, y1]*G[-y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (36*I)*Pi*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 48*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 18*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 84*G[0, y1]*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 48*G[-1, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 36*G[-1, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 48*G[-1/2, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 18*G[-1/2, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 84*G[-1/2, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[0, -1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 72*G[0, -1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[0, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 168*G[0, 0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 36*G[0, -1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[1, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 36*G[-1 - 2*y1, 0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 18*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 42*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - (7*Pi^2*G[-1 - y1, -1 - y1, z1])/3 - (12*I)*Pi*G[-1, y1]*G[-1 - y1, -1 - y1, z1] - (8*I)*Pi*G[0, x1]*G[-1 - y1, -1 - y1, z1] - 8*G[-1, y1]*G[0, x1]*G[-1 - y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -1 - y1, z1] + (8*I)*Pi*G[0, y1]*G[-1 - y1, -1 - y1, z1] + 16*G[0, x1]*G[0, y1]*G[-1 - y1, -1 - y1, z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 12*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + (4*I)*Pi*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] - 8*G[0, y1]*G[-y1, x1]*G[-1 - y1, -1 - y1, z1] + (4*I)*Pi*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] + 16*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 20*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 16*G[-1, -1, y1]*G[-1 - y1, -1 - y1, z1] - 4*G[-1, -1/2, y1]*G[-1 - y1, -1 - y1, z1] + 24*G[-1, 0, y1]*G[-1 - y1, -1 - y1, z1] - 8*G[-1/2, -1, y1]*G[-1 - y1, -1 - y1, z1] - 2*G[-1/2, -1/2, y1]*G[-1 - y1, -1 - y1, z1] + 12*G[-1/2, 0, y1]*G[-1 - y1, -1 - y1, z1] + 24*G[0, -1, y1]*G[-1 - y1, -1 - y1, z1] + 8*G[0, -1/2, y1]*G[-1 - y1, -1 - y1, z1] - 4*G[0, 0, x1]*G[-1 - y1, -1 - y1, z1] - 40*G[0, 0, y1]*G[-1 - y1, -1 - y1, z1] - 4*G[0, -1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 8*G[0, y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 4*G[1, 0, x1]*G[-1 - y1, -1 - y1, z1] - 4*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -1 - y1, z1] - 2*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] + 6*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -1 - y1, z1] - 8*Pi^2*G[-1 - y1, x1/y1 - y1, z1] + (32*I)*Pi*G[-1, y1]*G[-1 - y1, x1/y1 - y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] + (28*I)*Pi*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 20*G[-1, y1]*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 18*G[-1/2, y1]*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] - (48*I)*Pi*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] - 56*G[0, x1]*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 40*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - (16*I)*Pi*G[-y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 32*G[0, y1]*G[-y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - (16*I)*Pi*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - 20*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - 12*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + 44*G[0, y1]*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - 24*G[-1, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] + 32*G[-1, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] - 40*G[-1, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 32*G[-1/2, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] + 4*G[-1/2, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] - 40*G[-1/2, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] - 40*G[0, -1, y1]*G[-1 - y1, x1/y1 - y1, z1] - 40*G[0, -1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] + 18*G[0, 0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 120*G[0, 0, y1]*G[-1 - y1, x1/y1 - y1, z1] + 18*G[0, -1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 28*G[0, y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + 18*G[-1 - 2*y1, 0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] - 20*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1/2, -1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1/2, 0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[1, 0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1] + (16*Pi^2*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (8*I)*Pi*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, x1]*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 64*G[-1, -1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 64*G[-1, 0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 64*G[0, -1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, 0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 64*G[0, 0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*Pi^2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 56*G[0, x1]*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (20*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[0, y1]*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, -1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1/2, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, -1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, -1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[0, 0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[0, 0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 28*G[0, y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 20*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (Pi^2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 + (2*I)*Pi*G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1/2, y1]*G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, x1]*G[0, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (4*I)*Pi*G[-y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[0, y1]*G[-y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (2*I)*Pi*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, 0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, -1 - 2*y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1 - 2*y1, 0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (13*Pi^2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1])/3 - (16*I)*Pi*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 20*G[-1, y1]*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (24*I)*Pi*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 20*G[0, x1]*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + (20*I)*Pi*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 36*G[-1, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1/2, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 52*G[0, y1]*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 40*G[-1, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, -1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 56*G[-1, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1/2, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1/2, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 56*G[0, -1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, -1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, 0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 72*G[0, 0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 10*G[0, y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[1, 0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (8*Pi^2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*Pi^2*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (4*I)*Pi*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, y1]*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, y1]*G[-y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 16*G[-1, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[-1/2, -1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1/2, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[0, -1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 16*G[0, 0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[0, -1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1 - 2*y1, 0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1 - 2*y1, y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (32*I)*Pi*G[-1 + x1, z1]*G[-y1, 0, x1] - 56*G[-1, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] - 16*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] + 88*G[0, y1]*G[-1 + x1, z1]*G[-y1, 0, x1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 32*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 48*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + (12*I)*Pi*G[-1 - y1, z1]*G[-y1, 0, x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] + 32*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] - 48*G[0, y1]*G[-1 - y1, z1]*G[-y1, 0, x1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 24*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + (20*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 12*G[-1 + x1, -1, z1]*G[-y1, 0, x1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 24*G[-1 + x1, -1 - y1, z1]*G[-y1, 0, x1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 12*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-y1, 0, x1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 36*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, 0, x1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-y1, 0, x1] - 20*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] + 4*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 12*G[-1 - y1, -1, z1]*G[-y1, 0, x1] + 8*G[-1 - y1, -1 + x1, z1]*G[-y1, 0, x1] + 36*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] + 4*G[-1 - y1, -1 - y1, z1]*G[-y1, 0, x1] - 16*G[-1 - y1, x1/y1 - y1, z1]*G[-y1, 0, x1] + 20*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, x1] - 4*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, 0, x1] - 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] - 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, 0, x1] - (4*I)*Pi*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 24*G[-1, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 32*G[0, y1]*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - (20*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 20*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 64*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + (20*I)*Pi*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 24*G[-1, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 20*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 64*G[0, y1]*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 24*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 12*G[-1 + x1, -1, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 24*G[-1 + x1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 12*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 36*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 20*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 12*G[-1 - y1, -1, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[-1 - y1, -1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 36*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] + 4*G[-1 - y1, -1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 16*G[-1 - y1, x1/y1 - y1, z1]*G[-y1, -1 - 2*y1, x1] + 20*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, -1 - 2*y1, x1] + (24*I)*Pi*G[-1 + x1, z1]*G[-y1, -y1, x1] + 24*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, -y1, x1] - 48*G[0, y1]*G[-1 + x1, z1]*G[-y1, -y1, x1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] + 24*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] - 48*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, x1] - (24*I)*Pi*G[-1 - y1, z1]*G[-y1, -y1, x1] - 24*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, -y1, x1] + 48*G[0, y1]*G[-1 - y1, z1]*G[-y1, -y1, x1] - (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] - 24*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] + 48*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, x1] - (12*I)*Pi*G[-1 + x1, z1]*G[-y1, y1^2, x1] - 8*G[-1, y1]*G[-1 + x1, z1]*G[-y1, y1^2, x1] + 4*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, y1^2, x1] + (40*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 64*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 20*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 104*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - (40*I)*Pi*G[-1 - y1, z1]*G[-y1, y1^2, x1] - 64*G[-1, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] - 20*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] + 104*G[0, y1]*G[-1 - y1, z1]*G[-y1, y1^2, x1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 24*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + (36*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 48*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 12*G[-1 + x1, -1, z1]*G[-y1, y1^2, x1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 24*G[-1 + x1, -1 - y1, z1]*G[-y1, y1^2, x1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 4*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 12*G[x1*(1 + y1^(-1)), -1, z1]*G[-y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 36*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-y1, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[-y1, y1^2, x1] + 20*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 12*G[-1 - y1, -1, z1]*G[-y1, y1^2, x1] - 8*G[-1 - y1, -1 + x1, z1]*G[-y1, y1^2, x1] - 36*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] - 4*G[-1 - y1, -1 - y1, z1]*G[-y1, y1^2, x1] + 16*G[-1 - y1, x1/y1 - y1, z1]*G[-y1, y1^2, x1] - 20*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, x1] + 4*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[-y1, y1^2, x1] + 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + 8*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1]*G[-y1, y1^2, x1] + (16*I)*Pi*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] + 32*G[-1, y1]*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] - 32*G[0, y1]*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), x1] - (20*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] - 40*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] + 40*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), x1] + (20*I)*Pi*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] + 40*G[-1, y1]*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] - 40*G[0, y1]*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), x1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] - 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), x1] - (30*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 20*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 20*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 60*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + (30*I)*Pi*G[-1 - y1, z1]*G[y1^2, 0, x1] + 20*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] + 20*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] - 60*G[0, y1]*G[-1 - y1, z1]*G[y1^2, 0, x1] + (26*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 20*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 52*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - (26*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 20*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 52*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 16*G[-1 + x1, -1 - y1, z1]*G[y1^2, 0, x1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 24*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, 0, x1] + 20*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, 0, x1] + 16*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] - 34*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 24*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] + 8*G[-1 - y1, -1 - y1, z1]*G[y1^2, 0, x1] - 20*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, 0, x1] - 16*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, 0, x1] + 18*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 18*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 32*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 40*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + (8*I)*Pi*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 32*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 40*G[0, y1]*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - 40*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 40*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 6*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 10*G[-1 + x1, -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), 0, z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 18*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 18*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] - 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 4*G[-1 - y1, 0, z1]*G[y1^2, -1 - 2*y1, x1] + 18*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[-1 - y1, -1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 12*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, -1 - 2*y1, x1] + 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] + (20*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, x1] + 20*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, x1] - 40*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, x1] - (20*I)*Pi*G[-1 - y1, z1]*G[y1^2, -y1, x1] - 20*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, -y1, x1] + 40*G[0, y1]*G[-1 - y1, z1]*G[y1^2, -y1, x1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] - 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, x1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] + 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, x1] + (14*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 20*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 10*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 40*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - (14*I)*Pi*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - 20*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - 10*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] + 40*G[0, y1]*G[-1 - y1, z1]*G[y1^2, y1^2, x1] - (18*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 20*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 14*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + (18*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 20*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 14*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 48*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 16*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 16*G[-1 + x1, -1 - y1, z1]*G[y1^2, y1^2, x1] + 32*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - 4*G[x1*(1 + y1^(-1)), 0, z1]*G[y1^2, y1^2, x1] + 10*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 42*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[y1^2, y1^2, x1] - 22*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1]*G[y1^2, y1^2, x1] - 16*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] + 42*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] + 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] - 6*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 4*G[-1 - y1, 0, z1]*G[y1^2, y1^2, x1] - 42*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] - 10*G[-1 - y1, -1 - y1, z1]*G[y1^2, y1^2, x1] + 22*G[-1 - y1, x1/y1 - y1, z1]*G[y1^2, y1^2, x1] + 16*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1]*G[y1^2, y1^2, x1] - 10*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1]*G[y1^2, y1^2, x1] - 26*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] - (32*Pi^2*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1])/3 + (32*I)*Pi*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + (32*I)*Pi*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + (32*I)*Pi*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + 64*G[-1, y1]*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (64*I)*Pi*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - 64*G[0, x1]*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + (32*I)*Pi*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + 64*G[-1, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - 64*G[0, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (32*I)*Pi*G[-y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - 32*G[-1/2, y1]*G[-y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + 64*G[0, y1]*G[-y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (32*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - 64*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + 64*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + 32*G[-1, -1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - 64*G[-1, 0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + 64*G[-1/2, -1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - 64*G[-1/2, 0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - 64*G[0, -1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - 32*G[0, -1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + 32*G[0, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + 128*G[0, 0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - 32*G[0, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - 32*G[-1 - 2*y1, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - 32*G[-y1, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - 32*G[-y1, -1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + 32*G[-y1, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (128*Pi^2*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1])/3 + (80*I)*Pi*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (32*I)*Pi*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 64*G[-1, y1]*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 64*G[-1/2, y1]*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - (128*I)*Pi*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 64*G[0, x1]*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (80*I)*Pi*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 96*G[-1, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 32*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 160*G[0, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - (64*I)*Pi*G[-y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 64*G[-1/2, y1]*G[-y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 128*G[0, y1]*G[-y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - (64*I)*Pi*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 64*G[-1, y1]*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 32*G[-1/2, y1]*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 128*G[0, y1]*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 128*G[-1, -1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 64*G[-1, -1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 96*G[-1/2, -1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 32*G[-1/2, -1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 160*G[-1/2, 0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 128*G[0, -1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 32*G[0, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 256*G[0, 0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 64*G[0, -1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 32*G[0, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 48*G[1, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 64*G[-1 - 2*y1, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 32*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 80*G[-1 - 2*y1, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 64*G[-y1, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 64*G[-y1, -1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 64*G[-y1, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 32*G[y1^2, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 32*G[y1^2, -1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 64*G[y1^2, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (128*Pi^2*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1])/3 - (48*I)*Pi*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - (32*I)*Pi*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 64*G[-1, y1]*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 64*G[-1/2, y1]*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (128*I)*Pi*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 64*G[0, x1]*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - (48*I)*Pi*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 32*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 96*G[0, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (64*I)*Pi*G[-y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 64*G[-1/2, y1]*G[-y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 128*G[0, y1]*G[-y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (64*I)*Pi*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 64*G[-1, y1]*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 32*G[-1/2, y1]*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 128*G[0, y1]*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - (48*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 96*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 96*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 128*G[-1, -1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 64*G[-1, -1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 32*G[-1/2, -1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 32*G[-1/2, -1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 96*G[-1/2, 0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 128*G[0, -1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 32*G[0, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 256*G[0, 0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 64*G[0, -1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 32*G[0, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[1, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 64*G[-1 - 2*y1, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 32*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 48*G[-1 - 2*y1, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 64*G[-y1, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 64*G[-y1, -1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 64*G[-y1, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 32*G[y1^2, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 32*G[y1^2, -1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 64*G[y1^2, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - (64*I)*Pi*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), z1] - (64*I)*Pi*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 128*G[-1, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 128*G[0, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), z1] + (64*I)*Pi*G[-(y1/(2 + y1)), x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 128*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 128*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 128*G[-1/2, -1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 128*G[-1/2, 0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 64*G[1, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 64*G[-1 - 2*y1, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*Pi^2*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (64*I)*Pi*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, y1]*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (128*I)*Pi*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, x1]*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (64*I)*Pi*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, y1]*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, y1]*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 128*G[0, y1]*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, -1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[-1, 0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1/2, -1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1/2, 0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, -1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, -1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 256*G[0, 0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1 - 2*y1, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[y1^2, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[y1^2, -1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[y1^2, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (64*Pi^2*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1])/3 + (32*I)*Pi*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + (32*I)*Pi*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - (64*I)*Pi*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + (32*I)*Pi*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 64*G[-1, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 64*G[0, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + (32*I)*Pi*G[-y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-1/2, y1]*G[-y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 64*G[0, y1]*G[-y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - (64*I)*Pi*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 64*G[-1, y1]*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1/2, y1]*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 128*G[0, y1]*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-1, -1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 64*G[-1, 0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 64*G[-1/2, -1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 64*G[-1/2, 0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 64*G[0, -1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, -1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 128*G[0, 0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[1, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1 - 2*y1, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-y1, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-y1, -1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-y1, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[y1^2, 0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[y1^2, -1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 64*G[y1^2, y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - (35*Pi^2*G[-(y1/(2 + y1)), 0, x1])/3 + (16*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), 0, x1] + (16*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, x1] - (32*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), 0, x1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 20*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 20*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - (4*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 20*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 20*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 24*G[-1, -1, y1]*G[-(y1/(2 + y1)), 0, x1] + 16*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[-1, 0, y1]*G[-(y1/(2 + y1)), 0, x1] + 32*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), 0, x1] - 32*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[0, -1, y1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[0, -1/2, y1]*G[-(y1/(2 + y1)), 0, x1] + 40*G[0, 0, y1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[-1 + x1, -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] - 4*G[x1*(1 + y1^(-1)), 0, z1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 24*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] + 4*G[-1 - y1, 0, z1]*G[-(y1/(2 + y1)), 0, x1] + 8*G[-1 - y1, -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] - 48*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] + (16*Pi^2*G[-(y1/(2 + y1)), 1, x1])/3 - (16*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), 1, x1] - (16*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), 1, x1] + (32*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), 1, x1] - 16*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), 1, x1] + 32*G[-1, 0, y1]*G[-(y1/(2 + y1)), 1, x1] - 32*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), 1, x1] + 32*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), 1, x1] + 32*G[0, -1, y1]*G[-(y1/(2 + y1)), 1, x1] + 16*G[0, -1/2, y1]*G[-(y1/(2 + y1)), 1, x1] - 64*G[0, 0, y1]*G[-(y1/(2 + y1)), 1, x1] - 16*Pi^2*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (32*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (16*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (64*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (16*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 32*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 32*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (8*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 16*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 32*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 64*G[-1, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 32*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 32*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 64*G[0, -1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 32*G[0, -1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 128*G[0, 0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + (44*Pi^2*G[-(y1/(2 + y1)), -y1, x1])/3 - (8*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] + (16*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), -y1, x1] - (16*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] - 16*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 32*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, x1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, x1] - (8*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] - 8*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, x1] + (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), -y1, x1] + 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), -y1, x1] - 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), -y1, x1] + 4*G[-1/2, -1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] - 8*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), -y1, x1] - 8*G[0, -1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] + 16*G[0, 0, y1]*G[-(y1/(2 + y1)), -y1, x1] + (23*Pi^2*G[-(y1/(2 + y1)), y1^2, x1])/3 - (32*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - (8*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] + (48*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + (32*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 32*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[-1/2, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 64*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + (12*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 12*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + (20*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 36*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1/2, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 52*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - (64*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 128*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 24*G[-1, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 32*G[-1, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 40*G[-1, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 32*G[-1/2, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[-1/2, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 40*G[-1/2, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 40*G[0, -1, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 40*G[0, -1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 120*G[0, 0, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[-1 + x1, -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[x1*(1 + y1^(-1)), 0, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[x1*(1 + y1^(-1)), -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 24*G[x1*(1 + y1^(-1)), -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[-1 - y1, 0, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 8*G[-1 - y1, -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 48*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] - (2*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1])/3 + (6*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - 8*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] - (11*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1])/3 - (16*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (20*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 18*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 52*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 26*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 80*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 18*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 26*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 18*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 18*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (11*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1])/3 - (16*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (20*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 18*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (16*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 52*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (16*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 26*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 80*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 18*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 26*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 18*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 18*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (32*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (8*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (28*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 20*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 18*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (48*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 56*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 40*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (16*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (16*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 12*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 44*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 24*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 40*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[-1/2, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 40*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 40*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 40*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 18*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 120*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 18*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 28*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 18*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 12*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 22*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (8*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 + (4*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (64*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 128*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 - (2*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (4*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 8*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (2*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[y1^2, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[y1^2, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (4*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (2*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1])/3 + (2*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1/2, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, y1]*G[-y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 8*G[-1, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-1/2, -1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-1/2, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[0, -1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 8*G[0, 0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[0, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[0, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 2*G[-1 - 2*y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 2*G[-1 - 2*y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-y1, 0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 4*G[-y1, -1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] + 4*G[-y1, y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), z1] - 5*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - (12*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (12*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - (12*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 12*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 12*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - (12*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 12*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 24*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 12*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 12*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 24*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 6*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 12*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] - 12*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + 12*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, z1] + (16*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1])/3 - (16*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (16*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (16*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 32*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (32*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 32*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (16*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 32*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (16*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 32*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 32*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 32*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 32*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 32*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 64*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + 16*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - 16*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (35*Pi^2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1])/3 + (12*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (20*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 20*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (20*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (20*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 6*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 28*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (10*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 6*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 40*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 24*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 6*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 28*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 24*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 20*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 10*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 6*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 14*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 6*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (29*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1])/3 + (12*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (12*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (18*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 24*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (44*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 36*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (12*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 10*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 36*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (24*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 24*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 48*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (22*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 36*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 10*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 56*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 24*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 24*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 24*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 10*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 36*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 24*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 44*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 6*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 112*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 24*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 18*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 24*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 10*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 18*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 24*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 24*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 24*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 18*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 10*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 28*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + ((-I)*Pi*G[-1/2, y1] - G[0, x1]*G[-1 + x1, z1] + I*Pi*G[x1*(1 + y1^(-1)), z1] + G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1] - 2*G[0, y1]*G[x1*(1 + y1^(-1)), z1] - I*Pi*G[-1 - 2*y1, x1] - 2*G[-1, y1]*G[-1 - 2*y1, x1] + 2*G[0, y1]*G[-1 - 2*y1, x1] + G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - I*Pi*G[-1 - y1, z1] - G[-1/2, y1]*G[-1 - y1, z1] + 2*G[0, y1]*G[-1 - y1, z1] - G[-1 - 2*y1, x1]*G[-1 - y1, z1] - G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + G[-1 - y1, z1]*G[y1^2, x1] + I*Pi*G[-(y1/(2 + y1)), x1] + 2*G[-1, y1]*G[-(y1/(2 + y1)), x1] - 2*G[0, y1]*G[-(y1/(2 + y1)), x1] - I*Pi*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + I*Pi*G[-((y1 + x1*(2 + y1))/x1), z1] + 2*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 2*G[-1/2, -1, y1] + 2*G[-1/2, 0, y1] - G[1, 0, x1] + G[-1 + x1, -1, z1] + G[x1*(1 + y1^(-1)), -1, z1] - G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + G[-1 - 2*y1, y1^2, x1] - G[-1 - y1, -1, z1] + G[-1 - y1, x1/y1 - y1, z1] - G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + G[-(y1/(2 + y1)), 0, x1] - G[-(y1/(2 + y1)), y1^2, x1] - G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), -1, z1] + G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1])/ep^2 + 8*Pi^2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (32*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (8*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (28*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 20*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 18*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (48*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 56*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (8*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 40*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (16*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (16*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 20*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 44*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 24*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 40*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1/2, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 40*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 40*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 40*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 18*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 120*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 18*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 28*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 18*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1 - 2*y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 20*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 20*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 22*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - (16*I)*Pi*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[0, y1]*G[-(y1/(2 + y1)), x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 32*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 32*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[-(y1/(2 + y1)), 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-(y1/(2 + y1)), y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), z1] - (8*Pi^2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1])/3 - (4*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*Pi^2*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (32*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (64*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1/2, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, -1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, -1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, 0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - (Pi^2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1])/3 + (2*I)*Pi*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1/2, y1]*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, x1]*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - (4*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 8*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + (2*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[0, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[0, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[-1 - 2*y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[-y1, 0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 4*G[-y1, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 4*G[-y1, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] + 2*G[y1^2, -1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 2*G[y1^2, y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), z1] - 128*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, -1, y1] + 48*G[-1 - 2*y1, x1]*G[-1, -1, -1, y1] + 128*G[-1 - y1, z1]*G[-1, -1, -1, y1] - 48*G[-(y1/(2 + y1)), x1]*G[-1, -1, -1, y1] + 48*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, -1, y1] - 48*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, -1, y1] - (16*I)*Pi*G[-1, -1, -1/2, y1] + 8*G[1, x1]*G[-1, -1, -1/2, y1] + 8*G[-1 + x1, z1]*G[-1, -1, -1/2, y1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, -1/2, y1] - 24*G[-1 - 2*y1, x1]*G[-1, -1, -1/2, y1] - 24*G[-1 - y1, z1]*G[-1, -1, -1/2, y1] + 16*G[-(y1/(2 + y1)), x1]*G[-1, -1, -1/2, y1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1, -1/2, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, -1/2, y1] - 16*G[1, x1]*G[-1, -1, 0, y1] - 16*G[-1 + x1, z1]*G[-1, -1, 0, y1] + 80*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, 0, y1] - 80*G[-1 - y1, z1]*G[-1, -1, 0, y1] + 16*G[-(y1/(2 + y1)), x1]*G[-1, -1, 0, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1, 0, y1] - (32*I)*Pi*G[-1, -1/2, -1, y1] - 32*G[0, x1]*G[-1, -1/2, -1, y1] + 24*G[1, x1]*G[-1, -1/2, -1, y1] + 24*G[-1 + x1, z1]*G[-1, -1/2, -1, y1] + 40*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, -1, y1] - 24*G[-1 - 2*y1, x1]*G[-1, -1/2, -1, y1] - 8*G[-1 - y1, z1]*G[-1, -1/2, -1, y1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1, -1/2, -1, y1] + 32*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, -1, y1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, -1, y1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, -1, y1] - (16*I)*Pi*G[-1, -1/2, -1/2, y1] + 4*G[1, x1]*G[-1, -1/2, -1/2, y1] + 4*G[-1 + x1, z1]*G[-1, -1/2, -1/2, y1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, -1/2, y1] - 8*G[-1 - 2*y1, x1]*G[-1, -1/2, -1/2, y1] - 20*G[-1 - y1, z1]*G[-1, -1/2, -1/2, y1] + 4*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, -1/2, y1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, -1/2, y1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, -1/2, y1] + (64*I)*Pi*G[-1, -1/2, 0, y1] + 32*G[0, x1]*G[-1, -1/2, 0, y1] - 32*G[1, x1]*G[-1, -1/2, 0, y1] - 32*G[-1 + x1, z1]*G[-1, -1/2, 0, y1] - 80*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, 0, y1] + 40*G[-1 - 2*y1, x1]*G[-1, -1/2, 0, y1] + 48*G[-1 - y1, z1]*G[-1, -1/2, 0, y1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1, -1/2, 0, y1] - 40*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, 0, y1] + 40*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, 0, y1] - 40*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, 0, y1] - 16*G[1, x1]*G[-1, 0, -1, y1] - 16*G[-1 + x1, z1]*G[-1, 0, -1, y1] + 80*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, -1, y1] - 80*G[-1 - y1, z1]*G[-1, 0, -1, y1] + 16*G[-(y1/(2 + y1)), x1]*G[-1, 0, -1, y1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, -1, y1] + (16*I)*Pi*G[-1, 0, -1/2, y1] - 16*G[1, x1]*G[-1, 0, -1/2, y1] - 16*G[-1 + x1, z1]*G[-1, 0, -1/2, y1] - 64*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, -1/2, y1] + 40*G[-1 - 2*y1, x1]*G[-1, 0, -1/2, y1] + 64*G[-1 - y1, z1]*G[-1, 0, -1/2, y1] - 24*G[-(y1/(2 + y1)), x1]*G[-1, 0, -1/2, y1] + 40*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, -1/2, y1] - 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, -1/2, y1] + 48*G[1, x1]*G[-1, 0, 0, y1] + 48*G[-1 + x1, z1]*G[-1, 0, 0, y1] + 48*G[x1*(1 + y1^(-1)), z1]*G[-1, 0, 0, y1] - 80*G[-1 - 2*y1, x1]*G[-1, 0, 0, y1] - 48*G[-1 - y1, z1]*G[-1, 0, 0, y1] + 32*G[-(y1/(2 + y1)), x1]*G[-1, 0, 0, y1] - 80*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, 0, y1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, 0, y1] - (24*I)*Pi*G[-1/2, -1, -1, y1] + (4*I)*Pi*G[-1/2, -1, -1/2, y1] - 32*G[0, x1]*G[-1/2, -1, -1/2, y1] + 32*G[1, x1]*G[-1/2, -1, -1/2, y1] + 32*G[-1 + x1, z1]*G[-1/2, -1, -1/2, y1] + 48*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, -1/2, y1] - 32*G[-1 - 2*y1, x1]*G[-1/2, -1, -1/2, y1] - 16*G[-1 - y1, z1]*G[-1/2, -1, -1/2, y1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, -1, -1/2, y1] + 32*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, -1/2, y1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, -1/2, y1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, -1/2, y1] + (16*I)*Pi*G[-1/2, -1, 0, y1] + 64*G[0, x1]*G[-1/2, -1, 0, y1] - 64*G[1, x1]*G[-1/2, -1, 0, y1] - 64*G[-1 + x1, z1]*G[-1/2, -1, 0, y1] - 96*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, 0, y1] + 64*G[-1 - 2*y1, x1]*G[-1/2, -1, 0, y1] + 32*G[-1 - y1, z1]*G[-1/2, -1, 0, y1] + 128*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, -1, 0, y1] - 64*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, 0, y1] + 64*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, 0, y1] - 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, 0, y1] - (32*I)*Pi*G[-1/2, -1/2, -1, y1] - 32*G[0, x1]*G[-1/2, -1/2, -1, y1] + 32*G[1, x1]*G[-1/2, -1/2, -1, y1] + 32*G[-1 + x1, z1]*G[-1/2, -1/2, -1, y1] + 48*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, -1, y1] - 32*G[-1 - 2*y1, x1]*G[-1/2, -1/2, -1, y1] - 16*G[-1 - y1, z1]*G[-1/2, -1/2, -1, y1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, -1/2, -1, y1] + 32*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, -1, y1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, -1, y1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, -1, y1] - (16*I)*Pi*G[-1/2, -1/2, -1/2, y1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, -1/2, y1] - 4*G[-1 - y1, z1]*G[-1/2, -1/2, -1/2, y1] + (64*I)*Pi*G[-1/2, -1/2, 0, y1] + 32*G[0, x1]*G[-1/2, -1/2, 0, y1] - 32*G[1, x1]*G[-1/2, -1/2, 0, y1] - 32*G[-1 + x1, z1]*G[-1/2, -1/2, 0, y1] - 56*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, 0, y1] + 32*G[-1 - 2*y1, x1]*G[-1/2, -1/2, 0, y1] + 24*G[-1 - y1, z1]*G[-1/2, -1/2, 0, y1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, -1/2, 0, y1] - 32*G[-(y1/(2 + y1)), x1]*G[-1/2, -1/2, 0, y1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1/2, 0, y1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1/2, 0, y1] + (88*I)*Pi*G[-1/2, 0, -1, y1] + 64*G[0, x1]*G[-1/2, 0, -1, y1] - 64*G[1, x1]*G[-1/2, 0, -1, y1] - 64*G[-1 + x1, z1]*G[-1/2, 0, -1, y1] - 96*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, -1, y1] + 64*G[-1 - 2*y1, x1]*G[-1/2, 0, -1, y1] + 32*G[-1 - y1, z1]*G[-1/2, 0, -1, y1] + 128*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, 0, -1, y1] - 64*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, -1, y1] + 64*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, -1, y1] - 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, -1, y1] + (28*I)*Pi*G[-1/2, 0, -1/2, y1] + 32*G[0, x1]*G[-1/2, 0, -1/2, y1] - 32*G[1, x1]*G[-1/2, 0, -1/2, y1] - 32*G[-1 + x1, z1]*G[-1/2, 0, -1/2, y1] - 56*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, -1/2, y1] + 32*G[-1 - 2*y1, x1]*G[-1/2, 0, -1/2, y1] + 24*G[-1 - y1, z1]*G[-1/2, 0, -1/2, y1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, 0, -1/2, y1] - 32*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, -1/2, y1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, -1/2, y1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, -1/2, y1] - (144*I)*Pi*G[-1/2, 0, 0, y1] - 128*G[0, x1]*G[-1/2, 0, 0, y1] + 128*G[1, x1]*G[-1/2, 0, 0, y1] + 128*G[-1 + x1, z1]*G[-1/2, 0, 0, y1] + 208*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, 0, y1] - 128*G[-1 - 2*y1, x1]*G[-1/2, 0, 0, y1] - 80*G[-1 - y1, z1]*G[-1/2, 0, 0, y1] - 256*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, 0, 0, y1] + 128*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, 0, y1] - 128*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, 0, y1] + 128*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, 0, y1] + 128*G[x1*(1 + y1^(-1)), z1]*G[0, -1, -1, y1] - 48*G[-1 - 2*y1, x1]*G[0, -1, -1, y1] - 128*G[-1 - y1, z1]*G[0, -1, -1, y1] + 48*G[-(y1/(2 + y1)), x1]*G[0, -1, -1, y1] - 48*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, -1, y1] + 48*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, -1, y1] + (16*I)*Pi*G[0, -1, -1/2, y1] - 40*G[1, x1]*G[0, -1, -1/2, y1] - 40*G[-1 + x1, z1]*G[0, -1, -1/2, y1] - 88*G[x1*(1 + y1^(-1)), z1]*G[0, -1, -1/2, y1] + 88*G[-1 - 2*y1, x1]*G[0, -1, -1/2, y1] + 88*G[-1 - y1, z1]*G[0, -1, -1/2, y1] - 48*G[-(y1/(2 + y1)), x1]*G[0, -1, -1/2, y1] + 88*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, -1/2, y1] - 48*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, -1/2, y1] + 80*G[1, x1]*G[0, -1, 0, y1] + 80*G[-1 + x1, z1]*G[0, -1, 0, y1] + 48*G[x1*(1 + y1^(-1)), z1]*G[0, -1, 0, y1] - 128*G[-1 - 2*y1, x1]*G[0, -1, 0, y1] - 48*G[-1 - y1, z1]*G[0, -1, 0, y1] + 48*G[-(y1/(2 + y1)), x1]*G[0, -1, 0, y1] - 128*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, 0, y1] + 48*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, 0, y1] + (32*I)*Pi*G[0, -1/2, -1, y1] + 32*G[0, x1]*G[0, -1/2, -1, y1] - 56*G[1, x1]*G[0, -1/2, -1, y1] - 56*G[-1 + x1, z1]*G[0, -1/2, -1, y1] - 104*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, -1, y1] + 88*G[-1 - 2*y1, x1]*G[0, -1/2, -1, y1] + 72*G[-1 - y1, z1]*G[0, -1/2, -1, y1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -1/2, -1, y1] - 64*G[-(y1/(2 + y1)), x1]*G[0, -1/2, -1, y1] + 88*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, -1, y1] - 64*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, -1, y1] + (16*I)*Pi*G[0, -1/2, -1/2, y1] - 4*G[1, x1]*G[0, -1/2, -1/2, y1] - 4*G[-1 + x1, z1]*G[0, -1/2, -1/2, y1] - 28*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, -1/2, y1] + 8*G[-1 - 2*y1, x1]*G[0, -1/2, -1/2, y1] + 28*G[-1 - y1, z1]*G[0, -1/2, -1/2, y1] - 4*G[-(y1/(2 + y1)), x1]*G[0, -1/2, -1/2, y1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, -1/2, y1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, -1/2, y1] - (64*I)*Pi*G[0, -1/2, 0, y1] - 32*G[0, x1]*G[0, -1/2, 0, y1] + 64*G[1, x1]*G[0, -1/2, 0, y1] + 64*G[-1 + x1, z1]*G[0, -1/2, 0, y1] + 160*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, 0, y1] - 104*G[-1 - 2*y1, x1]*G[0, -1/2, 0, y1] - 128*G[-1 - y1, z1]*G[0, -1/2, 0, y1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -1/2, 0, y1] + 72*G[-(y1/(2 + y1)), x1]*G[0, -1/2, 0, y1] - 104*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, 0, y1] + 72*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, 0, y1] + 80*G[1, x1]*G[0, 0, -1, y1] + 80*G[-1 + x1, z1]*G[0, 0, -1, y1] + 48*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1, y1] - 128*G[-1 - 2*y1, x1]*G[0, 0, -1, y1] - 48*G[-1 - y1, z1]*G[0, 0, -1, y1] + 48*G[-(y1/(2 + y1)), x1]*G[0, 0, -1, y1] - 128*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1, y1] + 48*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, -1, y1] - (16*I)*Pi*G[0, 0, -1/2, y1] + 48*G[1, x1]*G[0, 0, -1/2, y1] + 48*G[-1 + x1, z1]*G[0, 0, -1/2, y1] + 144*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1/2, y1] - 104*G[-1 - 2*y1, x1]*G[0, 0, -1/2, y1] - 144*G[-1 - y1, z1]*G[0, 0, -1/2, y1] + 56*G[-(y1/(2 + y1)), x1]*G[0, 0, -1/2, y1] - 104*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, -1/2, y1] + 56*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, -1/2, y1] + 28*G[-1 + x1, z1]*G[0, 0, 0, x1] - 28*G[x1*(1 + y1^(-1)), z1]*G[0, 0, 0, x1] + 28*G[-1 - y1, z1]*G[0, 0, 0, x1] - 28*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, 0, x1] - 176*G[1, x1]*G[0, 0, 0, y1] - 176*G[-1 + x1, z1]*G[0, 0, 0, y1] - 336*G[x1*(1 + y1^(-1)), z1]*G[0, 0, 0, y1] + 336*G[-1 - 2*y1, x1]*G[0, 0, 0, y1] + 336*G[-1 - y1, z1]*G[0, 0, 0, y1] - 160*G[-(y1/(2 + y1)), x1]*G[0, 0, 0, y1] + 336*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, 0, y1] - 160*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, 0, y1] - (16*I)*Pi*G[0, 0, -1 - 2*y1, x1] - 32*G[-1, y1]*G[0, 0, -1 - 2*y1, x1] + 32*G[0, y1]*G[0, 0, -1 - 2*y1, x1] + 36*G[x1*(1 + y1^(-1)), z1]*G[0, 0, -1 - 2*y1, x1] - 36*G[-1 - y1, z1]*G[0, 0, -1 - 2*y1, x1] - 22*G[-1 + x1, z1]*G[0, 0, y1^2, x1] - 12*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1^2, x1] + 12*G[-1 - y1, z1]*G[0, 0, y1^2, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1^2, x1] + 6*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1^2, x1] + (16*I)*Pi*G[0, 0, -(y1/(2 + y1)), x1] + 32*G[-1, y1]*G[0, 0, -(y1/(2 + y1)), x1] - 32*G[0, y1]*G[0, 0, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[0, 1, 0, x1] + 32*G[-1, y1]*G[0, 1, 0, x1] - 32*G[0, y1]*G[0, 1, 0, x1] + 28*G[x1*(1 + y1^(-1)), z1]*G[0, 1, 0, x1] - 12*G[-1 - y1, z1]*G[0, 1, 0, x1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, 1, 0, x1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 1, 0, x1] + (16*I)*Pi*G[0, 1, -1 - 2*y1, x1] + 32*G[-1, y1]*G[0, 1, -1 - 2*y1, x1] - 32*G[0, y1]*G[0, 1, -1 - 2*y1, x1] - (16*I)*Pi*G[0, 1, -y1, x1] - 16*G[-1/2, y1]*G[0, 1, -y1, x1] + 32*G[0, y1]*G[0, 1, -y1, x1] - (16*I)*Pi*G[0, 1, -(y1/(2 + y1)), x1] - 32*G[-1, y1]*G[0, 1, -(y1/(2 + y1)), x1] + 32*G[0, y1]*G[0, 1, -(y1/(2 + y1)), x1] - (16*I)*Pi*G[0, -1 - 2*y1, 0, x1] - 32*G[-1, y1]*G[0, -1 - 2*y1, 0, x1] + 32*G[0, y1]*G[0, -1 - 2*y1, 0, x1] + 36*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, 0, x1] - 36*G[-1 - y1, z1]*G[0, -1 - 2*y1, 0, x1] - (16*I)*Pi*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 32*G[-1, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 32*G[0, y1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + 20*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] - 20*G[-1 - y1, z1]*G[0, -1 - 2*y1, -1 - 2*y1, x1] + (32*I)*Pi*G[0, -1 - 2*y1, y1^2, x1] + 32*G[-1, y1]*G[0, -1 - 2*y1, y1^2, x1] + 16*G[-1/2, y1]*G[0, -1 - 2*y1, y1^2, x1] - 64*G[0, y1]*G[0, -1 - 2*y1, y1^2, x1] - 16*G[-1 + x1, z1]*G[0, -1 - 2*y1, y1^2, x1] - 44*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, y1^2, x1] + 28*G[-1 - y1, z1]*G[0, -1 - 2*y1, y1^2, x1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -1 - 2*y1, y1^2, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1 - 2*y1, y1^2, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1 - 2*y1, y1^2, x1] + 4*G[-1 + x1, z1]*G[0, -y1, 0, x1] - 32*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, 0, x1] + 32*G[-1 - y1, z1]*G[0, -y1, 0, x1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, 0, x1] + 4*G[-1 + x1, z1]*G[0, -y1, -1 - 2*y1, x1] - 32*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, -1 - 2*y1, x1] + 32*G[-1 - y1, z1]*G[0, -y1, -1 - 2*y1, x1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, -1 - 2*y1, x1] - 4*G[-1 + x1, z1]*G[0, -y1, y1^2, x1] + 32*G[x1*(1 + y1^(-1)), z1]*G[0, -y1, y1^2, x1] - 32*G[-1 - y1, z1]*G[0, -y1, y1^2, x1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -y1, y1^2, x1] - 16*G[-1 + x1, z1]*G[0, y1^2, 0, x1] - 16*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, 0, x1] + 16*G[-1 - y1, z1]*G[0, y1^2, 0, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, 0, x1] - 10*G[-1 + x1, z1]*G[0, y1^2, -1 - 2*y1, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, -1 - 2*y1, x1] + 20*G[-1 - y1, z1]*G[0, y1^2, -1 - 2*y1, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, -1 - 2*y1, x1] - 6*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, -1 - 2*y1, x1] + 16*G[-1 + x1, z1]*G[0, y1^2, y1^2, x1] + 36*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, y1^2, x1] - 36*G[-1 - y1, z1]*G[0, y1^2, y1^2, x1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, y1^2, x1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, y1^2, y1^2, x1] - 16*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), 0, x1] + 12*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), 0, x1] - 28*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), 0, x1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -(y1/(2 + y1)), 0, x1] + (16*I)*Pi*G[0, -(y1/(2 + y1)), -1 - 2*y1, x1] + 32*G[-1, y1]*G[0, -(y1/(2 + y1)), -1 - 2*y1, x1] - 32*G[0, y1]*G[0, -(y1/(2 + y1)), -1 - 2*y1, x1] + (16*I)*Pi*G[0, -(y1/(2 + y1)), -y1, x1] + 16*G[-1/2, y1]*G[0, -(y1/(2 + y1)), -y1, x1] - 32*G[0, y1]*G[0, -(y1/(2 + y1)), -y1, x1] - (32*I)*Pi*G[0, -(y1/(2 + y1)), y1^2, x1] - 32*G[-1, y1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 16*G[-1/2, y1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 64*G[0, y1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 16*G[-1 + x1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 12*G[x1*(1 + y1^(-1)), z1]*G[0, -(y1/(2 + y1)), y1^2, x1] + 28*G[-1 - y1, z1]*G[0, -(y1/(2 + y1)), y1^2, x1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[0, -(y1/(2 + y1)), y1^2, x1] + (10*I)*Pi*G[1, 0, 0, x1] + 44*G[-1, y1]*G[1, 0, 0, x1] - 44*G[0, y1]*G[1, 0, 0, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[1, 0, 0, x1] - 18*G[-1 - y1, z1]*G[1, 0, 0, x1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, 0, 0, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, 0, x1] + (16*I)*Pi*G[1, 0, -1 - 2*y1, x1] + 32*G[-1, y1]*G[1, 0, -1 - 2*y1, x1] - 32*G[0, y1]*G[1, 0, -1 - 2*y1, x1] + (4*I)*Pi*G[1, 0, -y1, x1] + 4*G[-1/2, y1]*G[1, 0, -y1, x1] - 8*G[0, y1]*G[1, 0, -y1, x1] - (10*I)*Pi*G[1, 0, y1^2, x1] - 12*G[-1, y1]*G[1, 0, y1^2, x1] - 10*G[-1/2, y1]*G[1, 0, y1^2, x1] + 32*G[0, y1]*G[1, 0, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[1, 0, y1^2, x1] + 8*G[-1 - y1, z1]*G[1, 0, y1^2, x1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, 0, y1^2, x1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, y1^2, x1] - (16*I)*Pi*G[1, 0, -(y1/(2 + y1)), x1] - 32*G[-1, y1]*G[1, 0, -(y1/(2 + y1)), x1] + 32*G[0, y1]*G[1, 0, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[1, -1 - 2*y1, 0, x1] + 32*G[-1, y1]*G[1, -1 - 2*y1, 0, x1] - 32*G[0, y1]*G[1, -1 - 2*y1, 0, x1] + (16*I)*Pi*G[1, -1 - 2*y1, -1 - 2*y1, x1] + 32*G[-1, y1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - 32*G[0, y1]*G[1, -1 - 2*y1, -1 - 2*y1, x1] - (32*I)*Pi*G[1, -1 - 2*y1, y1^2, x1] - 32*G[-1, y1]*G[1, -1 - 2*y1, y1^2, x1] - 16*G[-1/2, y1]*G[1, -1 - 2*y1, y1^2, x1] + 64*G[0, y1]*G[1, -1 - 2*y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[1, -1 - 2*y1, y1^2, x1] + 8*G[-1 - y1, z1]*G[1, -1 - 2*y1, y1^2, x1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -1 - 2*y1, y1^2, x1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -1 - 2*y1, y1^2, x1] - (32*I)*Pi*G[1, -y1, 0, x1] - 56*G[-1, y1]*G[1, -y1, 0, x1] - 16*G[-1/2, y1]*G[1, -y1, 0, x1] + 88*G[0, y1]*G[1, -y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, 0, x1] + 8*G[-1 - y1, z1]*G[1, -y1, 0, x1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -y1, 0, x1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, 0, x1] - (4*I)*Pi*G[1, -y1, -1 - 2*y1, x1] - 24*G[-1, y1]*G[1, -y1, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[1, -y1, -1 - 2*y1, x1] + 32*G[0, y1]*G[1, -y1, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, -1 - 2*y1, x1] + 8*G[-1 - y1, z1]*G[1, -y1, -1 - 2*y1, x1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -y1, -1 - 2*y1, x1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, -1 - 2*y1, x1] + (24*I)*Pi*G[1, -y1, -y1, x1] + 24*G[-1/2, y1]*G[1, -y1, -y1, x1] - 48*G[0, y1]*G[1, -y1, -y1, x1] - (12*I)*Pi*G[1, -y1, y1^2, x1] - 8*G[-1, y1]*G[1, -y1, y1^2, x1] + 4*G[-1/2, y1]*G[1, -y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[1, -y1, y1^2, x1] - 8*G[-1 - y1, z1]*G[1, -y1, y1^2, x1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -y1, y1^2, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -y1, y1^2, x1] + (16*I)*Pi*G[1, -y1, -(y1/(2 + y1)), x1] + 32*G[-1, y1]*G[1, -y1, -(y1/(2 + y1)), x1] - 32*G[0, y1]*G[1, -y1, -(y1/(2 + y1)), x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), 0, x1] + 8*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), 0, x1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -(y1/(2 + y1)), 0, x1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), 0, x1] - (16*I)*Pi*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] - 32*G[-1, y1]*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] + 32*G[0, y1]*G[1, -(y1/(2 + y1)), -1 - 2*y1, x1] - (16*I)*Pi*G[1, -(y1/(2 + y1)), -y1, x1] - 16*G[-1/2, y1]*G[1, -(y1/(2 + y1)), -y1, x1] + 32*G[0, y1]*G[1, -(y1/(2 + y1)), -y1, x1] + (32*I)*Pi*G[1, -(y1/(2 + y1)), y1^2, x1] + 32*G[-1, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] + 16*G[-1/2, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 64*G[0, y1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 8*G[-1 - y1, z1]*G[1, -(y1/(2 + y1)), y1^2, x1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, -(y1/(2 + y1)), y1^2, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, -(y1/(2 + y1)), y1^2, x1] - (12*I)*Pi*G[-1 + x1, -1, -1, z1] + (6*I)*Pi*G[-1 + x1, -1, 0, z1] - 12*G[-1, y1]*G[-1 + x1, -1, 0, z1] + 6*G[-1/2, y1]*G[-1 + x1, -1, 0, z1] - 6*G[0, x1]*G[-1 + x1, -1, 0, z1] + 6*G[-1 - 2*y1, x1]*G[-1 + x1, -1, 0, z1] + (6*I)*Pi*G[-1 + x1, -1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[-1 + x1, -1, -1 - y1, z1] - (12*I)*Pi*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-1 + x1, x1, 0, z1] - 2*G[0, x1]*G[-1 + x1, x1, 0, z1] + 4*G[0, x1]*G[-1 + x1, x1, x1, z1] + (6*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -1, z1] - 12*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] + 6*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] - 8*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] + 6*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), 0, z1] - 16*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, z1] + 8*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 16*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, z1] + (22*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 20*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (6*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (12*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[-1 + x1, -1 - y1, -1, z1] + 20*G[-1, y1]*G[-1 + x1, -1 - y1, 0, z1] - 10*G[-1/2, y1]*G[-1 + x1, -1 - y1, 0, z1] + 8*G[0, x1]*G[-1 + x1, -1 - y1, 0, z1] - 10*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, 0, z1] - 8*G[0, x1]*G[-1 + x1, -1 - y1, x1, z1] + (16*I)*Pi*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[y1^2, x1]*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[-1 + x1, -1 - y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[-1 + x1, -1 - y1, -1 - y1, z1] + 8*G[0, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - 16*G[0, y1]*G[-1 + x1, -1 - y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - 8*G[y1^2, x1]*G[-1 + x1, -1 - y1, -1 - y1, z1] - (10*I)*Pi*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 12*G[-1, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 10*G[-1/2, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 16*G[0, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 32*G[0, y1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 10*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - (10*I)*Pi*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 20*G[-1, y1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[0, x1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 20*G[0, y1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[y1^2, x1]*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (24*I)*Pi*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[0, y1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (12*I)*Pi*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (16*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 32*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[-1/2, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 32*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (16*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[y1^2, x1]*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] + (24*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 48*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (24*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 48*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (32*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1/2, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 64*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (8*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (16*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (8*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (24*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 48*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 24*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (32*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 32*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-1/2, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 64*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (8*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (16*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 2*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (2*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1/2, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (2*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (2*I)*Pi*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, y1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[y1^2, x1]*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), -1, -1, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), -1, 0, z1] - 12*G[-1, y1]*G[x1*(1 + y1^(-1)), -1, 0, z1] + 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, 0, z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), -1, 0, z1] + 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, 0, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), -1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), -1, -1 - y1, z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), 0, 0, z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, 0, z1] - 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, 0, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), 0, 0, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), 0, 0, z1] - 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, 0, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -1 + x1, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), 0, x1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, 0, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, x1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), x1, 0, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1, 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), x1, x1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 20*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 10*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1, z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 48*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] - (36*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 48*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 18*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 24*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 84*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 18*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 42*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (36*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 42*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 72*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 36*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 48*G[-1, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 24*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 48*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 24*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - (30*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 48*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (30*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 24*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 48*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 24*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 20*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 20*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 44*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 22*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + (14*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 28*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 14*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 28*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 14*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (32*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 30*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (16*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 32*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 32*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1, z1] + (36*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 36*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 72*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 36*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (36*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 36*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 72*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 36*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (30*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 48*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 18*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 34*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 84*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 18*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 42*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (12*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (40*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 40*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (10*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (12*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 12*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (6*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1 - 2*y1, 0, 0, x1] - 32*G[-1, y1]*G[-1 - 2*y1, 0, 0, x1] + 32*G[0, y1]*G[-1 - 2*y1, 0, 0, x1] + 36*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, 0, x1] - 36*G[-1 - y1, z1]*G[-1 - 2*y1, 0, 0, x1] - (16*I)*Pi*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 32*G[-1, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 32*G[0, y1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] - 20*G[-1 - y1, z1]*G[-1 - 2*y1, 0, -1 - 2*y1, x1] + (32*I)*Pi*G[-1 - 2*y1, 0, y1^2, x1] + 32*G[-1, y1]*G[-1 - 2*y1, 0, y1^2, x1] + 16*G[-1/2, y1]*G[-1 - 2*y1, 0, y1^2, x1] - 64*G[0, y1]*G[-1 - 2*y1, 0, y1^2, x1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, 0, y1^2, x1] - 44*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, y1^2, x1] + 28*G[-1 - y1, z1]*G[-1 - 2*y1, 0, y1^2, x1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, 0, y1^2, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, 0, y1^2, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, 0, y1^2, x1] - (16*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 32*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 32*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - 20*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, 0, x1] - (16*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 32*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 32*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, x1] + (32*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 32*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 16*G[-1/2, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 64*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 28*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 12*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] + (12*I)*Pi*G[-1 - 2*y1, -y1, 0, x1] + 24*G[-1, y1]*G[-1 - 2*y1, -y1, 0, x1] - 24*G[0, y1]*G[-1 - 2*y1, -y1, 0, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, 0, x1] + 20*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, 0, x1] + (12*I)*Pi*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 24*G[-1, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 24*G[0, y1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] + 20*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, -1 - 2*y1, x1] - (24*I)*Pi*G[-1 - 2*y1, -y1, y1^2, x1] - 24*G[-1, y1]*G[-1 - 2*y1, -y1, y1^2, x1] - 12*G[-1/2, y1]*G[-1 - 2*y1, -y1, y1^2, x1] + 48*G[0, y1]*G[-1 - 2*y1, -y1, y1^2, x1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -y1, y1^2, x1] - 20*G[-1 - y1, z1]*G[-1 - 2*y1, -y1, y1^2, x1] + (26*I)*Pi*G[-1 - 2*y1, y1^2, 0, x1] + 20*G[-1, y1]*G[-1 - 2*y1, y1^2, 0, x1] + 16*G[-1/2, y1]*G[-1 - 2*y1, y1^2, 0, x1] - 52*G[0, y1]*G[-1 - 2*y1, y1^2, 0, x1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, 0, x1] - 34*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, 0, x1] + 18*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, 0, x1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, 0, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, 0, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, 0, x1] + (8*I)*Pi*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 32*G[-1, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 40*G[0, y1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 16*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 18*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 2*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] - (12*I)*Pi*G[-1 - 2*y1, y1^2, -y1, x1] - 12*G[-1/2, y1]*G[-1 - 2*y1, y1^2, -y1, x1] + 24*G[0, y1]*G[-1 - 2*y1, y1^2, -y1, x1] - (18*I)*Pi*G[-1 - 2*y1, y1^2, y1^2, x1] - 20*G[-1, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 14*G[-1/2, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 48*G[0, y1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 32*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 42*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 10*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, y1^2, x1] + (12*I)*Pi*G[-1 - y1, -1, -1, z1] - (6*I)*Pi*G[-1 - y1, -1, 0, z1] + 12*G[-1, y1]*G[-1 - y1, -1, 0, z1] - 6*G[-1/2, y1]*G[-1 - y1, -1, 0, z1] + 6*G[0, x1]*G[-1 - y1, -1, 0, z1] - 6*G[-1 - 2*y1, x1]*G[-1 - y1, -1, 0, z1] - (6*I)*Pi*G[-1 - y1, -1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[-1 - y1, -1, -1 - y1, z1] + (12*I)*Pi*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (8*I)*Pi*G[-1 - y1, 0, 0, z1] - 16*G[-1, y1]*G[-1 - y1, 0, 0, z1] + 12*G[-1/2, y1]*G[-1 - y1, 0, 0, z1] - 4*G[0, x1]*G[-1 - y1, 0, 0, z1] - 8*G[0, y1]*G[-1 - y1, 0, 0, z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, 0, 0, z1] - 4*G[y1^2, x1]*G[-1 - y1, 0, 0, z1] + 4*G[0, x1]*G[-1 - y1, 0, -1 + x1, z1] + 4*G[0, x1]*G[-1 - y1, 0, x1, z1] + (4*I)*Pi*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 - y1, 0, -1 - y1, z1] - 16*G[-1, y1]*G[-1 - y1, 0, -1 - y1, z1] - 12*G[0, x1]*G[-1 - y1, 0, -1 - y1, z1] + 16*G[0, y1]*G[-1 - y1, 0, -1 - y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, 0, -1 - y1, z1] - (4*I)*Pi*G[-1 - y1, 0, x1/y1 - y1, z1] - 4*G[-1/2, y1]*G[-1 - y1, 0, x1/y1 - y1, z1] + 8*G[0, y1]*G[-1 - y1, 0, x1/y1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, 0, x1/y1 - y1, z1] + 4*G[y1^2, x1]*G[-1 - y1, 0, x1/y1 - y1, z1] + (4*I)*Pi*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (16*I)*Pi*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, x1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), z1] - (24*I)*Pi*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-1 - y1, -1 + x1, -1, z1] + 4*G[0, x1]*G[-1 - y1, -1 + x1, 0, z1] - 6*G[0, x1]*G[-1 - y1, -1 + x1, x1, z1] - 8*G[0, x1]*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), z1] - (8*I)*Pi*G[-1 - y1, -1 + x1, -1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 8*G[0, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + 16*G[0, y1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, -1 + x1, -1 - y1, z1] - (8*I)*Pi*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[-1, y1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, x1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[y1^2, x1]*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + (6*I)*Pi*G[-1 - y1, x1, 0, z1] - 2*G[0, x1]*G[-1 - y1, x1, 0, z1] + 4*G[0, x1]*G[-1 - y1, x1, x1, z1] - 24*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 12*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 12*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), 0, z1] - 24*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, z1] + 6*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1, z1] - (12*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (24*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 48*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + (36*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 48*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 18*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 24*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 84*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 18*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 42*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (12*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 24*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 24*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (48*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 42*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 96*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 24*G[-1, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 24*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 12*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (12*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 8*G[-1, y1]*G[-1 - y1, -1 - y1, 0, z1] - 4*G[-1/2, y1]*G[-1 - y1, -1 - y1, 0, z1] + 4*G[0, x1]*G[-1 - y1, -1 - y1, 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, 0, z1] - 4*G[0, x1]*G[-1 - y1, -1 - y1, -1 + x1, z1] - 2*G[0, x1]*G[-1 - y1, -1 - y1, x1, z1] - (4*I)*Pi*G[-1 - y1, -1 - y1, -1 - y1, z1] - 4*G[-1/2, y1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + 8*G[0, y1]*G[-1 - y1, -1 - y1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + 4*G[y1^2, x1]*G[-1 - y1, -1 - y1, -1 - y1, z1] + (4*I)*Pi*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 8*G[0, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 20*G[0, y1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - 10*G[y1^2, x1]*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] - (4*I)*Pi*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (12*I)*Pi*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 10*G[0, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[0, y1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - y1, x1/y1 - y1, 0, z1] - 2*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, 0, z1] + 4*G[0, y1]*G[-1 - y1, x1/y1 - y1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, 0, z1] + 2*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, 0, z1] + (30*I)*Pi*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[0, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 48*G[0, y1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (30*I)*Pi*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 24*G[0, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - 48*G[0, y1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - 24*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] - (16*I)*Pi*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 20*G[-1, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 12*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 20*G[0, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 44*G[0, y1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 22*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - (14*I)*Pi*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 28*G[-1, y1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 14*G[0, x1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 28*G[0, y1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 14*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (32*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 30*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (16*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 32*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[-1/2, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 32*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (16*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[y1^2, x1]*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (4*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 16*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 16*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 16*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (4*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 32*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 32*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (8*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (12*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (2*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 18*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 20*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 10*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (4*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (24*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[-1/2, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[0, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[-1 - 2*y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + (2*I)*Pi*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[0, y1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[0, x1]*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - (6*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + (4*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] + 8*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] + 4*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] - 8*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] - 4*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, z1] - 8*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (6*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 24*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 12*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (14*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 24*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 12*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 40*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 20*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (20*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 36*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1/2, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 18*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 52*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 26*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (2*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[0, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 60*G[-1 + x1, z1]*G[-y1, 0, 0, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, 0, x1] + 4*G[-1 - y1, z1]*G[-y1, 0, 0, x1] + 60*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, 0, x1] - 16*G[-1 + x1, z1]*G[-y1, 0, -1 - 2*y1, x1] - 32*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, -1 - 2*y1, x1] + 32*G[-1 - y1, z1]*G[-y1, 0, -1 - 2*y1, x1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, -1 - 2*y1, x1] + 44*G[-1 + x1, z1]*G[-y1, 0, y1^2, x1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, y1^2, x1] - 24*G[-1 - y1, z1]*G[-y1, 0, y1^2, x1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, 0, y1^2, x1] - 32*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, y1^2, x1] + 16*G[-1 + x1, z1]*G[-y1, 1, 0, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, 1, 0, x1] + 20*G[-1 - y1, z1]*G[-y1, 1, 0, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 1, 0, x1] - 16*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, 0, x1] - 32*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, 0, x1] + 32*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, 0, x1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, 0, x1] - 4*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 20*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] + 32*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 32*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, -1 - 2*y1, y1^2, x1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, y1^2, x1] + 24*G[-1 + x1, z1]*G[-y1, -y1, 0, x1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, 0, x1] - 24*G[-1 - y1, z1]*G[-y1, -y1, 0, x1] - 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, 0, x1] + 24*G[-1 + x1, z1]*G[-y1, -y1, -1 - 2*y1, x1] + 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, -1 - 2*y1, x1] - 24*G[-1 - y1, z1]*G[-y1, -y1, -1 - 2*y1, x1] - 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, -1 - 2*y1, x1] - 24*G[-1 + x1, z1]*G[-y1, -y1, y1^2, x1] - 24*G[x1*(1 + y1^(-1)), z1]*G[-y1, -y1, y1^2, x1] + 24*G[-1 - y1, z1]*G[-y1, -y1, y1^2, x1] + 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -y1, y1^2, x1] + 16*G[-1 + x1, z1]*G[-y1, y1^2, 0, x1] + 32*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, 0, x1] - 32*G[-1 - y1, z1]*G[-y1, y1^2, 0, x1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, 0, x1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, 0, x1] + 4*G[-1 + x1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 20*G[-1 - y1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, -1 - 2*y1, x1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, -1 - 2*y1, x1] - 52*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, y1^2, x1] + 52*G[-1 - y1, z1]*G[-y1, y1^2, y1^2, x1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-y1, y1^2, y1^2, x1] - 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, y1^2, x1] + 16*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), 0, x1] + 20*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), 0, x1] - 16*G[-1 + x1, z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 20*G[-1 - y1, z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -(y1/(2 + y1)), y1^2, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, 0, x1] + 20*G[-1 - y1, z1]*G[y1^2, 0, 0, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, 0, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, 0, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, -1 - 2*y1, x1] + 20*G[-1 - y1, z1]*G[y1^2, 0, -1 - 2*y1, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, -1 - 2*y1, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, -1 - 2*y1, x1] + 30*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, y1^2, x1] - 30*G[-1 - y1, z1]*G[y1^2, 0, y1^2, x1] - 26*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, y1^2, x1] + 26*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, y1^2, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, 0, x1] + 20*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, 0, x1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, 0, x1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, 0, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 4*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 20*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - 20*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 20*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, y1^2, x1] + 20*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, 0, x1] - 20*G[-1 - y1, z1]*G[y1^2, -y1, 0, x1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, 0, x1] + 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, 0, x1] + 20*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, -1 - 2*y1, x1] - 20*G[-1 - y1, z1]*G[y1^2, -y1, -1 - 2*y1, x1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, -1 - 2*y1, x1] + 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, -1 - 2*y1, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -y1, y1^2, x1] + 20*G[-1 - y1, z1]*G[y1^2, -y1, y1^2, x1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -y1, y1^2, x1] - 12*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -y1, y1^2, x1] + 20*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, 0, x1] - 20*G[-1 - y1, z1]*G[y1^2, y1^2, 0, x1] - 20*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, 0, x1] + 20*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, 0, x1] + 10*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] - 10*G[-1 - y1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] - 14*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, -1 - 2*y1, x1] + 14*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, -1 - 2*y1, x1] - 20*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, y1^2, x1] + 20*G[-1 - y1, z1]*G[y1^2, y1^2, y1^2, x1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, y1^2, x1] - 24*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, y1^2, x1] + 16*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, x1, z1] + 32*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, x1*(1 + y1^(-1)), z1] + (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1 - y1, z1] + 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1 - y1, z1] + 32*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1 - y1, z1] - 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1 - y1, z1] + 32*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1 - y1, z1] - 32*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1 - y1, z1] + (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), 0, z1] - 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), 0, z1] + 32*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), 0, z1] - 32*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), 0, z1] + 48*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1 + x1, z1] - 16*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1, z1] + (16*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + (48*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1 - y1, z1] + 48*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1 - y1, z1] - 96*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1 - y1, z1] + 48*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1 - y1, z1] - 48*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1 - y1, z1] - (64*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 128*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 64*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (80*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 96*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 160*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 80*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, 0, z1] + 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, 0, z1] - 32*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, 0, z1] + 32*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, 0, z1] - 16*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1 + x1, z1] + 16*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1, z1] - (48*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1*(1 + y1^(-1)), z1] - 48*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1*(1 + y1^(-1)), z1] + 96*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1*(1 + y1^(-1)), z1] - 48*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1*(1 + y1^(-1)), z1] + 48*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1 - y1, z1] - 16*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1 - y1, z1] + 32*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1 - y1, z1] + 16*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1 - y1, z1] + (64*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 32*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] - 128*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 32*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] - 64*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (48*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 96*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (48*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 96*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 48*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 96*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 48*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 64*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] + (64*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 64*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 128*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 64*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 64*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - (64*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 64*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 128*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 64*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 64*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - (64*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 128*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 128*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (64*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 128*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 64*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 128*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 64*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (48*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 48*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 96*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 48*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (48*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 48*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 96*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 48*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (64*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 128*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 64*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (16*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 + x1, z1] + (16*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 32*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 16*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 32*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + (48*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 32*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 96*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 32*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 48*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - (64*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 128*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 32*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 64*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - (16*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 32*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 32*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (32*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-(y1/(2 + y1)), 0, 0, x1] - 12*G[-1, y1]*G[-(y1/(2 + y1)), 0, 0, x1] + 12*G[0, y1]*G[-(y1/(2 + y1)), 0, 0, x1] + 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] + 18*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, 0, x1] - 2*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, 0, x1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, 0, x1] + (16*I)*Pi*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] + 32*G[-1, y1]*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] - 32*G[0, y1]*G[-(y1/(2 + y1)), 0, -1 - 2*y1, x1] - (4*I)*Pi*G[-(y1/(2 + y1)), 0, -y1, x1] - 4*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, -y1, x1] + 8*G[0, y1]*G[-(y1/(2 + y1)), 0, -y1, x1] - (22*I)*Pi*G[-(y1/(2 + y1)), 0, y1^2, x1] - 20*G[-1, y1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - 6*G[-1/2, y1]*G[-(y1/(2 + y1)), 0, y1^2, x1] + 32*G[0, y1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - 10*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] + 10*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, y1^2, x1] - (16*I)*Pi*G[-(y1/(2 + y1)), 1, 0, x1] - 32*G[-1, y1]*G[-(y1/(2 + y1)), 1, 0, x1] + 32*G[0, y1]*G[-(y1/(2 + y1)), 1, 0, x1] - 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 1, 0, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 1, 0, x1] - 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 1, 0, x1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 1, 0, x1] - (16*I)*Pi*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] - 32*G[-1, y1]*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] + 32*G[0, y1]*G[-(y1/(2 + y1)), 1, -1 - 2*y1, x1] + (16*I)*Pi*G[-(y1/(2 + y1)), 1, -y1, x1] + 16*G[-1/2, y1]*G[-(y1/(2 + y1)), 1, -y1, x1] - 32*G[0, y1]*G[-(y1/(2 + y1)), 1, -y1, x1] + (16*I)*Pi*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] + 32*G[-1, y1]*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] - 32*G[0, y1]*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), x1] + (16*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] + 32*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] - 32*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, 0, x1] + (16*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] + 32*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] - 32*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, x1] - (32*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 32*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 16*G[-1/2, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 64*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + (20*I)*Pi*G[-(y1/(2 + y1)), -y1, 0, x1] + 32*G[-1, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 16*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 64*G[0, y1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, 0, x1] - 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, 0, x1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), -y1, 0, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 4*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 8*G[0, y1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - (24*I)*Pi*G[-(y1/(2 + y1)), -y1, -y1, x1] - 24*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, -y1, x1] + 48*G[0, y1]*G[-(y1/(2 + y1)), -y1, -y1, x1] + (36*I)*Pi*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 32*G[-1, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 8*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 48*G[0, y1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), -y1, y1^2, x1] - (16*I)*Pi*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] - 32*G[-1, y1]*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] + 32*G[0, y1]*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), x1] - (26*I)*Pi*G[-(y1/(2 + y1)), y1^2, 0, x1] - 20*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 16*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 52*G[0, y1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] + 18*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, 0, x1] - (8*I)*Pi*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 32*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 4*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 40*G[0, y1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 16*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 8*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + (12*I)*Pi*G[-(y1/(2 + y1)), y1^2, -y1, x1] + 12*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, -y1, x1] - 24*G[0, y1]*G[-(y1/(2 + y1)), y1^2, -y1, x1] + (18*I)*Pi*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 20*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 14*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 48*G[0, y1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 32*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 26*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, x1, z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1, z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 18*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 30*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1, z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - (12*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 8*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 18*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 30*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + (30*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + (30*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 24*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 24*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 20*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 20*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 44*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 22*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - (14*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 28*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 14*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 28*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 14*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 30*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 24*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1, z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - (24*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 48*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + (32*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 64*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (16*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] - 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, -1, z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 12*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 6*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, -1 - y1, z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1, z1] - 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1*(1 + y1^(-1)), z1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] + 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, z1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1, z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 20*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 10*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1, z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + (10*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 12*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 12*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 + x1, z1] - 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1, z1] + (20*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 40*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 20*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 8*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - (22*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 36*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 10*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 18*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 56*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 10*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 28*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - (10*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 20*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 10*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 20*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 10*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 30*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - (12*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 6*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + 2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - (30*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 48*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - (30*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 24*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 48*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 24*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 20*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 20*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 44*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 12*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 22*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + (14*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 28*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 14*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 28*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 14*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 30*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 24*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 12*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] - 12*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), z1] + 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1, z1] + (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 48*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (24*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 48*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (32*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 64*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + (-4*Pi^2*G[-1/2, y1] + (4*I)*Pi*G[-1/2, y1]*G[0, x1] + (4*Pi^2*G[1, x1])/3 - (4*I)*Pi*G[-1, y1]*G[1, x1] - (4*I)*Pi*G[-1/2, y1]*G[1, x1] + (8*I)*Pi*G[0, y1]*G[1, x1] + (4*Pi^2*G[-1 + x1, z1])/3 - (4*I)*Pi*G[-1, y1]*G[-1 + x1, z1] - (4*I)*Pi*G[-1/2, y1]*G[-1 + x1, z1] - (4*I)*Pi*G[0, x1]*G[-1 + x1, z1] - 8*G[-1, y1]*G[0, x1]*G[-1 + x1, z1] + (8*I)*Pi*G[0, y1]*G[-1 + x1, z1] + 8*G[0, x1]*G[0, y1]*G[-1 + x1, z1] + (16*Pi^2*G[x1*(1 + y1^(-1)), z1])/3 - (10*I)*Pi*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + 8*G[-1, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[0, x1]*G[x1*(1 + y1^(-1)), z1] + (16*I)*Pi*G[0, y1]*G[x1*(1 + y1^(-1)), z1] + 8*G[0, x1]*G[0, y1]*G[x1*(1 + y1^(-1)), z1] - 4*Pi^2*G[-1 - 2*y1, x1] + (8*I)*Pi*G[-1, y1]*G[-1 - 2*y1, x1] + (4*I)*Pi*G[-1/2, y1]*G[-1 - 2*y1, x1] - (16*I)*Pi*G[0, y1]*G[-1 - 2*y1, x1] - (4*I)*Pi*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - 8*G[-1, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] + 8*G[0, y1]*G[-1 + x1, z1]*G[-1 - 2*y1, x1] - (10*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - 12*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] + 20*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, x1] - (16*Pi^2*G[-1 - y1, z1])/3 + (6*I)*Pi*G[-1/2, y1]*G[-1 - y1, z1] + (4*I)*Pi*G[0, x1]*G[-1 - y1, z1] - 8*G[-1, y1]*G[0, x1]*G[-1 - y1, z1] + 8*G[-1/2, y1]*G[0, x1]*G[-1 - y1, z1] - (16*I)*Pi*G[0, y1]*G[-1 - y1, z1] - 8*G[0, x1]*G[0, y1]*G[-1 - y1, z1] + (6*I)*Pi*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + 4*G[-1, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + 4*G[-1/2, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] - 12*G[0, y1]*G[-1 - 2*y1, x1]*G[-1 - y1, z1] + (4*I)*Pi*G[-1 + x1, z1]*G[-y1, x1] + 4*G[-1/2, y1]*G[-1 + x1, z1]*G[-y1, x1] - 8*G[0, y1]*G[-1 + x1, z1]*G[-y1, x1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] + 8*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-y1, x1] - (8*I)*Pi*G[-1 - y1, z1]*G[-y1, x1] - 8*G[-1/2, y1]*G[-1 - y1, z1]*G[-y1, x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[-y1, x1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[y1^2, x1] - (8*I)*Pi*G[-1 - y1, z1]*G[y1^2, x1] - 8*G[-1, y1]*G[-1 - y1, z1]*G[y1^2, x1] - 4*G[-1/2, y1]*G[-1 - y1, z1]*G[y1^2, x1] + 16*G[0, y1]*G[-1 - y1, z1]*G[y1^2, x1] + (8*I)*Pi*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1] + (8*I)*Pi*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1] + 16*G[-1, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1] - 16*G[0, y1]*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1] + (8*Pi^2*G[-(y1/(2 + y1)), x1])/3 - (4*I)*Pi*G[-1, y1]*G[-(y1/(2 + y1)), x1] - (4*I)*Pi*G[-1/2, y1]*G[-(y1/(2 + y1)), x1] + (8*I)*Pi*G[0, y1]*G[-(y1/(2 + y1)), x1] + (4*I)*Pi*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] - 8*G[0, y1]*G[-1 + x1, z1]*G[-(y1/(2 + y1)), x1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), x1] + (6*I)*Pi*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] + 12*G[-1, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - 12*G[0, y1]*G[-1 - y1, z1]*G[-(y1/(2 + y1)), x1] - (8*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), x1] - 16*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), x1] + 16*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), x1] - 4*Pi^2*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (8*I)*Pi*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (16*I)*Pi*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[0, y1]*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, z1] + (8*Pi^2*G[-((y1 + x1*(2 + y1))/x1), z1])/3 - (4*I)*Pi*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - (4*I)*Pi*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1/2, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 8*G[0, y1]*G[-y1, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + (8*I)*Pi*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1/2, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] - 16*G[0, y1]*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), z1] + 16*G[x1*(1 + y1^(-1)), z1]*G[-1, -1, y1] - 16*G[-1 - y1, z1]*G[-1, -1, y1] + (4*I)*Pi*G[-1, -1/2, y1] - 4*G[1, x1]*G[-1, -1/2, y1] - 4*G[-1 + x1, z1]*G[-1, -1/2, y1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1, -1/2, y1] + 8*G[-1 - 2*y1, x1]*G[-1, -1/2, y1] + 8*G[-1 - y1, z1]*G[-1, -1/2, y1] - 4*G[-(y1/(2 + y1)), x1]*G[-1, -1/2, y1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, -1/2, y1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, -1/2, y1] + 8*G[1, x1]*G[-1, 0, y1] + 8*G[-1 + x1, z1]*G[-1, 0, y1] - 16*G[-1 - 2*y1, x1]*G[-1, 0, y1] + 8*G[-(y1/(2 + y1)), x1]*G[-1, 0, y1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1, 0, y1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1, 0, y1] + (8*I)*Pi*G[-1/2, -1, y1] + 8*G[0, x1]*G[-1/2, -1, y1] - 8*G[1, x1]*G[-1/2, -1, y1] - 8*G[-1 + x1, z1]*G[-1/2, -1, y1] - 12*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1, y1] + 8*G[-1 - 2*y1, x1]*G[-1/2, -1, y1] + 4*G[-1 - y1, z1]*G[-1/2, -1, y1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, -1, y1] - 8*G[-(y1/(2 + y1)), x1]*G[-1/2, -1, y1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, -1, y1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, -1, y1] + (4*I)*Pi*G[-1/2, -1/2, y1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-1/2, -1/2, y1] + 4*G[-1 - y1, z1]*G[-1/2, -1/2, y1] - (16*I)*Pi*G[-1/2, 0, y1] - 8*G[0, x1]*G[-1/2, 0, y1] + 8*G[1, x1]*G[-1/2, 0, y1] + 8*G[-1 + x1, z1]*G[-1/2, 0, y1] + 20*G[x1*(1 + y1^(-1)), z1]*G[-1/2, 0, y1] - 8*G[-1 - 2*y1, x1]*G[-1/2, 0, y1] - 12*G[-1 - y1, z1]*G[-1/2, 0, y1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1/2, 0, y1] + 8*G[-(y1/(2 + y1)), x1]*G[-1/2, 0, y1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1/2, 0, y1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1/2, 0, y1] + 8*G[1, x1]*G[0, -1, y1] + 8*G[-1 + x1, z1]*G[0, -1, y1] - 16*G[-1 - 2*y1, x1]*G[0, -1, y1] + 8*G[-(y1/(2 + y1)), x1]*G[0, -1, y1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1, y1] + 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1, y1] - (4*I)*Pi*G[0, -1/2, y1] + 4*G[1, x1]*G[0, -1/2, y1] + 4*G[-1 + x1, z1]*G[0, -1/2, y1] + 16*G[x1*(1 + y1^(-1)), z1]*G[0, -1/2, y1] - 8*G[-1 - 2*y1, x1]*G[0, -1/2, y1] - 16*G[-1 - y1, z1]*G[0, -1/2, y1] + 4*G[-(y1/(2 + y1)), x1]*G[0, -1/2, y1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, -1/2, y1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, -1/2, y1] - 4*G[-1 + x1, z1]*G[0, 0, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[0, 0, x1] - 4*G[-1 - y1, z1]*G[0, 0, x1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, x1] - 16*G[1, x1]*G[0, 0, y1] - 16*G[-1 + x1, z1]*G[0, 0, y1] - 32*G[x1*(1 + y1^(-1)), z1]*G[0, 0, y1] + 32*G[-1 - 2*y1, x1]*G[0, 0, y1] + 32*G[-1 - y1, z1]*G[0, 0, y1] - 16*G[-(y1/(2 + y1)), x1]*G[0, 0, y1] + 32*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, 0, y1] - 16*G[-((y1 + x1*(2 + y1))/x1), z1]*G[0, 0, y1] + (4*I)*Pi*G[0, -1 - 2*y1, x1] + 8*G[-1, y1]*G[0, -1 - 2*y1, x1] - 8*G[0, y1]*G[0, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[0, -1 - 2*y1, x1] + 8*G[-1 - y1, z1]*G[0, -1 - 2*y1, x1] + 4*G[-1 + x1, z1]*G[0, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[0, y1^2, x1] - 4*G[-1 - y1, z1]*G[0, y1^2, x1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[0, y1^2, x1] - (4*I)*Pi*G[0, -(y1/(2 + y1)), x1] - 8*G[-1, y1]*G[0, -(y1/(2 + y1)), x1] + 8*G[0, y1]*G[0, -(y1/(2 + y1)), x1] - (4*I)*Pi*G[1, 0, x1] - 8*G[-1, y1]*G[1, 0, x1] + 8*G[0, y1]*G[1, 0, x1] - 6*G[x1*(1 + y1^(-1)), z1]*G[1, 0, x1] + 2*G[-1 - y1, z1]*G[1, 0, x1] + 8*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[1, 0, x1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[1, 0, x1] - (4*I)*Pi*G[1, -1 - 2*y1, x1] - 8*G[-1, y1]*G[1, -1 - 2*y1, x1] + 8*G[0, y1]*G[1, -1 - 2*y1, x1] + (4*I)*Pi*G[1, -y1, x1] + 4*G[-1/2, y1]*G[1, -y1, x1] - 8*G[0, y1]*G[1, -y1, x1] + (4*I)*Pi*G[1, -(y1/(2 + y1)), x1] + 8*G[-1, y1]*G[1, -(y1/(2 + y1)), x1] - 8*G[0, y1]*G[1, -(y1/(2 + y1)), x1] - 2*G[0, x1]*G[-1 + x1, x1, z1] - 4*G[0, x1]*G[-1 + x1, x1*(1 + y1^(-1)), z1] - (4*I)*Pi*G[-1 + x1, -1 - y1, z1] - 4*G[-1/2, y1]*G[-1 + x1, -1 - y1, z1] - 4*G[0, x1]*G[-1 + x1, -1 - y1, z1] + 8*G[0, y1]*G[-1 + x1, -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 + x1, -1 - y1, z1] + 4*G[y1^2, x1]*G[-1 + x1, -1 - y1, z1] - (4*I)*Pi*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, z1] + (4*I)*Pi*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 8*G[-1, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, y1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 4*G[y1^2, x1]*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), z1] - 8*G[-1, y1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), 0, z1] - 4*G[0, x1]*G[x1*(1 + y1^(-1)), 0, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), 0, z1] - 6*G[0, x1]*G[x1*(1 + y1^(-1)), -1 + x1, z1] + 2*G[0, x1]*G[x1*(1 + y1^(-1)), x1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 6*G[-1/2, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[0, y1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] - 6*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + 6*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -1 - y1, z1] + (8*I)*Pi*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[0, y1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[x1*(1 + y1^(-1)), x1/y1 - y1, z1] + (4*I)*Pi*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[-1, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, y1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (10*I)*Pi*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1/2, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 20*G[0, y1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - 2*y1, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[y1^2, x1]*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 4*G[-1, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] - 2*G[0, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[0, y1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + 2*G[y1^2, x1]*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), z1] + (4*I)*Pi*G[-1 - 2*y1, 0, x1] + 8*G[-1, y1]*G[-1 - 2*y1, 0, x1] - 8*G[0, y1]*G[-1 - 2*y1, 0, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, 0, x1] + 8*G[-1 - y1, z1]*G[-1 - 2*y1, 0, x1] + (4*I)*Pi*G[-1 - 2*y1, -1 - 2*y1, x1] + 8*G[-1, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 8*G[0, y1]*G[-1 - 2*y1, -1 - 2*y1, x1] - 4*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, -1 - 2*y1, x1] + 4*G[-1 - y1, z1]*G[-1 - 2*y1, -1 - 2*y1, x1] - (8*I)*Pi*G[-1 - 2*y1, y1^2, x1] - 8*G[-1, y1]*G[-1 - 2*y1, y1^2, x1] - 4*G[-1/2, y1]*G[-1 - 2*y1, y1^2, x1] + 16*G[0, y1]*G[-1 - 2*y1, y1^2, x1] + 4*G[-1 + x1, z1]*G[-1 - 2*y1, y1^2, x1] + 10*G[x1*(1 + y1^(-1)), z1]*G[-1 - 2*y1, y1^2, x1] - 6*G[-1 - y1, z1]*G[-1 - 2*y1, y1^2, x1] - 8*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-1 - 2*y1, y1^2, x1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[-1 - 2*y1, y1^2, x1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-1 - 2*y1, y1^2, x1] + 8*G[-1, y1]*G[-1 - y1, 0, z1] - 4*G[-1/2, y1]*G[-1 - y1, 0, z1] + 4*G[0, x1]*G[-1 - y1, 0, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, 0, z1] + 2*G[0, x1]*G[-1 - y1, -1 + x1, z1] - 2*G[0, x1]*G[-1 - y1, x1, z1] + (6*I)*Pi*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[-1/2, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + 6*G[-1 - 2*y1, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[y1^2, x1]*G[-1 - y1, x1*(1 + y1^(-1)), z1] + (2*I)*Pi*G[-1 - y1, -1 - y1, z1] + 2*G[-1/2, y1]*G[-1 - y1, -1 - y1, z1] - 4*G[0, y1]*G[-1 - y1, -1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-1 - y1, -1 - y1, z1] - 2*G[y1^2, x1]*G[-1 - y1, -1 - y1, z1] - (8*I)*Pi*G[-1 - y1, x1/y1 - y1, z1] - 8*G[-1, y1]*G[-1 - y1, x1/y1 - y1, z1] - 4*G[-1/2, y1]*G[-1 - y1, x1/y1 - y1, z1] - 4*G[0, x1]*G[-1 - y1, x1/y1 - y1, z1] + 16*G[0, y1]*G[-1 - y1, x1/y1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-1 - y1, x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[-1 - y1, x1/y1 - y1, z1] - (4*I)*Pi*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[-1, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[0, y1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[y1^2, x1]*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (6*I)*Pi*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1/2, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[0, y1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - 2*y1, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[y1^2, x1]*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + (6*I)*Pi*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 12*G[-1, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 6*G[0, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 12*G[0, y1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] - 6*G[y1^2, x1]*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1 + x1, z1]*G[-y1, 0, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, 0, x1] - 8*G[-1 - y1, z1]*G[-y1, 0, x1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, 0, x1] + 4*G[-1 + x1, z1]*G[-y1, -1 - 2*y1, x1] + 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, -1 - 2*y1, x1] - 8*G[-1 - y1, z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, -1 - 2*y1, x1] - 4*G[-1 + x1, z1]*G[-y1, y1^2, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[-y1, y1^2, x1] + 8*G[-1 - y1, z1]*G[-y1, y1^2, x1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[-y1, y1^2, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[y1^2, 0, x1] - 4*G[-1 - y1, z1]*G[y1^2, 0, x1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, 0, x1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, 0, x1] + 4*G[x1*(1 + y1^(-1)), z1]*G[y1^2, -1 - 2*y1, x1] - 4*G[-1 - y1, z1]*G[y1^2, -1 - 2*y1, x1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, -1 - 2*y1, x1] + 4*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, -1 - 2*y1, x1] - 8*G[x1*(1 + y1^(-1)), z1]*G[y1^2, y1^2, x1] + 8*G[-1 - y1, z1]*G[y1^2, y1^2, x1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, z1]*G[y1^2, y1^2, x1] - 8*G[-((y1 + x1*(2 + y1))/x1), z1]*G[y1^2, y1^2, x1] + 8*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, z1] - (8*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 16*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] - 8*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + 8*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), z1] + (8*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[-1/2, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 16*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + 8*G[-1 - 2*y1, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] - 8*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, z1] + (8*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, z1] - (8*I)*Pi*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 16*G[-1, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] - 8*G[0, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 16*G[0, y1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 8*G[y1^2, x1]*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), z1] + 4*G[-1 + x1, z1]*G[-(y1/(2 + y1)), 0, x1] - 2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), 0, x1] + 6*G[-1 - y1, z1]*G[-(y1/(2 + y1)), 0, x1] - 8*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), 0, x1] - (4*I)*Pi*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - 8*G[-1, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] + 8*G[0, y1]*G[-(y1/(2 + y1)), -1 - 2*y1, x1] - (4*I)*Pi*G[-(y1/(2 + y1)), -y1, x1] - 4*G[-1/2, y1]*G[-(y1/(2 + y1)), -y1, x1] + 8*G[0, y1]*G[-(y1/(2 + y1)), -y1, x1] + (8*I)*Pi*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[-1, y1]*G[-(y1/(2 + y1)), y1^2, x1] + 4*G[-1/2, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 16*G[0, y1]*G[-(y1/(2 + y1)), y1^2, x1] - 4*G[-1 + x1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[x1*(1 + y1^(-1)), z1]*G[-(y1/(2 + y1)), y1^2, x1] - 6*G[-1 - y1, z1]*G[-(y1/(2 + y1)), y1^2, x1] + 8*G[(-2*x1*(1 + y1))/(x1 - y1), z1]*G[-(y1/(2 + y1)), y1^2, x1] + 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1, z1] + (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + (6*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 6*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 12*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - (8*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1/2, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - (2*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[0, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (4*I)*Pi*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[0, y1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[y1^2, x1]*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - (6*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 6*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 4*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - (4*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1, -1/2, -1, y1] - 8*G[-1, -1/2, 0, y1] + 8*G[-1/2, -1, -1/2, y1] - 16*G[-1/2, -1, 0, y1] + 8*G[-1/2, -1/2, -1, y1] - 8*G[-1/2, -1/2, 0, y1] - 16*G[-1/2, 0, -1, y1] - 8*G[-1/2, 0, -1/2, y1] + 32*G[-1/2, 0, 0, y1] - 8*G[0, -1/2, -1, y1] + 8*G[0, -1/2, 0, y1] + 4*G[0, 1, 0, x1] - 4*G[0, -1 - 2*y1, y1^2, x1] - 4*G[0, -(y1/(2 + y1)), 0, x1] + 4*G[0, -(y1/(2 + y1)), y1^2, x1] - 4*G[1, 0, 0, x1] + 4*G[1, 0, y1^2, x1] + 4*G[1, -1 - 2*y1, y1^2, x1] + 4*G[1, -y1, 0, x1] + 4*G[1, -y1, -1 - 2*y1, x1] - 4*G[1, -y1, y1^2, x1] + 4*G[1, -(y1/(2 + y1)), 0, x1] - 4*G[1, -(y1/(2 + y1)), y1^2, x1] - 2*G[-1 + x1, -1, -1, z1] + 2*G[-1 + x1, -1, 0, z1] + 2*G[-1 + x1, x1, 0, z1] + 4*G[-1 + x1, x1*(1 + y1^(-1)), -1, z1] + 4*G[-1 + x1, -1 - y1, x1/y1 - y1, z1] - 4*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -1, -1, z1] + 2*G[x1*(1 + y1^(-1)), -1, 0, z1] + 4*G[x1*(1 + y1^(-1)), 0, -1, z1] + 4*G[x1*(1 + y1^(-1)), 0, 0, z1] - 4*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 2*G[x1*(1 + y1^(-1)), x1, 0, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 6*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 10*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1 - 2*y1, 0, y1^2, x1] - 4*G[-1 - 2*y1, -1 - 2*y1, y1^2, x1] - 4*G[-1 - 2*y1, y1^2, 0, x1] - 4*G[-1 - 2*y1, y1^2, -1 - 2*y1, x1] + 8*G[-1 - 2*y1, y1^2, y1^2, x1] + 2*G[-1 - y1, -1, -1, z1] - 2*G[-1 - y1, -1, 0, z1] - 4*G[-1 - y1, 0, -1, z1] - 4*G[-1 - y1, 0, 0, z1] + 4*G[-1 - y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, 0, -1 - y1, z1] - 4*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -1 + x1, -1, z1] + 2*G[-1 - y1, x1, 0, z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), -1, z1] - 6*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -1 - y1, -1, z1] - 2*G[-1 - y1, -1 - y1, x1/y1 - y1, z1] + 2*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, x1/y1 - y1, -1 - y1, z1] + 8*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 4*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 6*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 6*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 6*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] - 8*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] + 8*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] - 8*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 8*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 8*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-(y1/(2 + y1)), 0, 0, x1] - 4*G[-(y1/(2 + y1)), 1, 0, x1] + 4*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 4*G[-(y1/(2 + y1)), -y1, 0, x1] - 4*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 4*G[-(y1/(2 + y1)), -y1, y1^2, x1] + 4*G[-(y1/(2 + y1)), y1^2, 0, x1] + 4*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 8*G[-(y1/(2 + y1)), y1^2, y1^2, x1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1])/ep - (8*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 16*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] - 8*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 16*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + 8*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), z1] + (16*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[-1, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] + 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, z1] - 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, z1] + (2*I)*Pi*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[-1/2, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 4*G[0, y1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[-1 - 2*y1, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] - 2*G[y1^2, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, z1] + 2*G[0, x1]*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[-1, -1, -1/2, -1, y1] + 32*G[-1, -1, -1/2, 0, y1] - 32*G[-1, -1/2, -1, -1/2, y1] + 64*G[-1, -1/2, -1, 0, y1] - 32*G[-1, -1/2, -1/2, -1, y1] + 32*G[-1, -1/2, -1/2, 0, y1] + 64*G[-1, -1/2, 0, -1, y1] + 32*G[-1, -1/2, 0, -1/2, y1] - 128*G[-1, -1/2, 0, 0, y1] + 32*G[-1, 0, -1/2, -1, y1] - 32*G[-1, 0, -1/2, 0, y1] + 48*G[-1/2, -1, -1, -1, y1] - 24*G[-1/2, -1, -1, -1/2, y1] - 24*G[-1/2, -1, -1/2, -1, y1] - 8*G[-1/2, -1, -1/2, -1/2, y1] + 40*G[-1/2, -1, -1/2, 0, y1] + 40*G[-1/2, -1, 0, -1/2, y1] - 80*G[-1/2, -1, 0, 0, y1] - 32*G[-1/2, -1/2, -1, -1/2, y1] + 64*G[-1/2, -1/2, -1, 0, y1] - 32*G[-1/2, -1/2, -1/2, -1, y1] + 32*G[-1/2, -1/2, -1/2, 0, y1] + 64*G[-1/2, -1/2, 0, -1, y1] + 32*G[-1/2, -1/2, 0, -1/2, y1] - 128*G[-1/2, -1/2, 0, 0, y1] - 48*G[-1/2, 0, -1, -1, y1] + 88*G[-1/2, 0, -1, -1/2, y1] - 128*G[-1/2, 0, -1, 0, y1] + 88*G[-1/2, 0, -1/2, -1, y1] + 8*G[-1/2, 0, -1/2, -1/2, y1] - 104*G[-1/2, 0, -1/2, 0, y1] - 128*G[-1/2, 0, 0, -1, y1] - 104*G[-1/2, 0, 0, -1/2, y1] + 336*G[-1/2, 0, 0, 0, y1] + 32*G[0, -1, -1/2, -1, y1] - 32*G[0, -1, -1/2, 0, y1] + 32*G[0, -1/2, -1, -1/2, y1] - 64*G[0, -1/2, -1, 0, y1] + 32*G[0, -1/2, -1/2, -1, y1] - 32*G[0, -1/2, -1/2, 0, y1] - 64*G[0, -1/2, 0, -1, y1] - 32*G[0, -1/2, 0, -1/2, y1] + 128*G[0, -1/2, 0, 0, y1] - 32*G[0, 0, -1/2, -1, y1] + 32*G[0, 0, -1/2, 0, y1] - 16*G[0, 0, 1, 0, x1] + 16*G[0, 0, -1 - 2*y1, y1^2, x1] + 16*G[0, 0, -(y1/(2 + y1)), 0, x1] - 16*G[0, 0, -(y1/(2 + y1)), y1^2, x1] + 16*G[0, 1, 0, 0, x1] - 16*G[0, 1, 0, y1^2, x1] - 16*G[0, 1, -1 - 2*y1, y1^2, x1] - 16*G[0, 1, -y1, 0, x1] - 16*G[0, 1, -y1, -1 - 2*y1, x1] + 16*G[0, 1, -y1, y1^2, x1] - 16*G[0, 1, -(y1/(2 + y1)), 0, x1] + 16*G[0, 1, -(y1/(2 + y1)), y1^2, x1] + 16*G[0, -1 - 2*y1, 0, y1^2, x1] + 16*G[0, -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 16*G[0, -1 - 2*y1, y1^2, 0, x1] + 16*G[0, -1 - 2*y1, y1^2, -1 - 2*y1, x1] - 32*G[0, -1 - 2*y1, y1^2, y1^2, x1] - 16*G[0, -(y1/(2 + y1)), 0, 0, x1] + 16*G[0, -(y1/(2 + y1)), 1, 0, x1] - 16*G[0, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] + 16*G[0, -(y1/(2 + y1)), -y1, 0, x1] + 16*G[0, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] - 16*G[0, -(y1/(2 + y1)), -y1, y1^2, x1] - 16*G[0, -(y1/(2 + y1)), y1^2, 0, x1] - 16*G[0, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] + 32*G[0, -(y1/(2 + y1)), y1^2, y1^2, x1] + 28*G[1, 0, 0, 0, x1] - 22*G[1, 0, 0, y1^2, x1] - 16*G[1, 0, -1 - 2*y1, y1^2, x1] + 4*G[1, 0, -y1, 0, x1] + 4*G[1, 0, -y1, -1 - 2*y1, x1] - 4*G[1, 0, -y1, y1^2, x1] - 16*G[1, 0, y1^2, 0, x1] - 10*G[1, 0, y1^2, -1 - 2*y1, x1] + 16*G[1, 0, y1^2, y1^2, x1] - 16*G[1, 0, -(y1/(2 + y1)), 0, x1] + 16*G[1, 0, -(y1/(2 + y1)), y1^2, x1] - 16*G[1, -1 - 2*y1, 0, y1^2, x1] - 16*G[1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 16*G[1, -1 - 2*y1, y1^2, 0, x1] - 16*G[1, -1 - 2*y1, y1^2, -1 - 2*y1, x1] + 32*G[1, -1 - 2*y1, y1^2, y1^2, x1] - 60*G[1, -y1, 0, 0, x1] - 16*G[1, -y1, 0, -1 - 2*y1, x1] + 44*G[1, -y1, 0, y1^2, x1] + 16*G[1, -y1, 1, 0, x1] - 16*G[1, -y1, -1 - 2*y1, 0, x1] - 4*G[1, -y1, -1 - 2*y1, -1 - 2*y1, x1] + 16*G[1, -y1, -1 - 2*y1, y1^2, x1] + 24*G[1, -y1, -y1, 0, x1] + 24*G[1, -y1, -y1, -1 - 2*y1, x1] - 24*G[1, -y1, -y1, y1^2, x1] + 16*G[1, -y1, y1^2, 0, x1] + 4*G[1, -y1, y1^2, -1 - 2*y1, x1] + 16*G[1, -y1, -(y1/(2 + y1)), 0, x1] - 16*G[1, -y1, -(y1/(2 + y1)), y1^2, x1] + 16*G[1, -(y1/(2 + y1)), 0, 0, x1] - 16*G[1, -(y1/(2 + y1)), 1, 0, x1] + 16*G[1, -(y1/(2 + y1)), -1 - 2*y1, y1^2, x1] - 16*G[1, -(y1/(2 + y1)), -y1, 0, x1] - 16*G[1, -(y1/(2 + y1)), -y1, -1 - 2*y1, x1] + 16*G[1, -(y1/(2 + y1)), -y1, y1^2, x1] + 16*G[1, -(y1/(2 + y1)), y1^2, 0, x1] + 16*G[1, -(y1/(2 + y1)), y1^2, -1 - 2*y1, x1] - 32*G[1, -(y1/(2 + y1)), y1^2, y1^2, x1] + 4*G[-1 + x1, -1, -1, -1, z1] + 8*G[-1 + x1, -1, -1, 0, z1] + 4*G[-1 + x1, -1, 0, -1, z1] + 2*G[-1 + x1, -1, 0, 0, z1] - 6*G[-1 + x1, -1, 0, x1*(1 + y1^(-1)), z1] - 6*G[-1 + x1, -1, 0, -1 - y1, z1] + 6*G[-1 + x1, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 + x1, -1, x1*(1 + y1^(-1)), 0, z1] - 6*G[-1 + x1, -1, -1 - y1, 0, z1] + 6*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1 + x1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1 + x1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 + x1, x1, 0, 0, z1] - 4*G[-1 + x1, x1, x1, 0, z1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), -1, -1, z1] + 2*G[-1 + x1, x1*(1 + y1^(-1)), -1, 0, z1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), 0, -1, z1] + 6*G[-1 + x1, x1*(1 + y1^(-1)), 0, 0, z1] - 6*G[-1 + x1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 6*G[-1 + x1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 6*G[-1 + x1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 + x1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] - 16*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 10*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 16*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 6*G[-1 + x1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[-1 + x1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 8*G[-1 + x1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1 + x1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1 + x1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 + x1, -1 - y1, -1, 0, z1] - 8*G[-1 + x1, -1 - y1, 0, -1, z1] - 10*G[-1 + x1, -1 - y1, 0, 0, z1] + 10*G[-1 + x1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 10*G[-1 + x1, -1 - y1, 0, -1 - y1, z1] - 10*G[-1 + x1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, -1 - y1, x1, 0, z1] + 8*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 16*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1 + x1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, -1 - y1, -1 - y1, x1/y1 - y1, z1] + 8*G[-1 + x1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 + x1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 6*G[-1 + x1, -1 - y1, x1/y1 - y1, -1 - y1, z1] + 16*G[-1 + x1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 10*G[-1 + x1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 10*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 10*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 10*G[-1 + x1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1 + x1, -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1 + x1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-1 + x1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] - 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] + 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] - 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] - 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[-1 + x1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 24*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 32*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1 + x1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 24*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 32*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-1 + x1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 2*G[-1 + x1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -1, -1, -1, z1] + 8*G[x1*(1 + y1^(-1)), -1, -1, 0, z1] + 4*G[x1*(1 + y1^(-1)), -1, 0, -1, z1] + 2*G[x1*(1 + y1^(-1)), -1, 0, 0, z1] - 6*G[x1*(1 + y1^(-1)), -1, 0, x1*(1 + y1^(-1)), z1] - 6*G[x1*(1 + y1^(-1)), -1, 0, -1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1*(1 + y1^(-1)), -1, x1*(1 + y1^(-1)), 0, z1] - 6*G[x1*(1 + y1^(-1)), -1, -1 - y1, 0, z1] + 6*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), 0, -1, -1, z1] + 8*G[x1*(1 + y1^(-1)), 0, -1, 0, z1] - 8*G[x1*(1 + y1^(-1)), 0, 0, -1, z1] - 20*G[x1*(1 + y1^(-1)), 0, 0, 0, z1] + 8*G[x1*(1 + y1^(-1)), 0, 0, x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), 0, 0, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, 0, x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, -1 + x1, -1, z1] + 4*G[x1*(1 + y1^(-1)), 0, x1, 0, z1] - 4*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), -1, z1] + 4*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), 0, z1] + 8*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), 0, -1 - y1, -1, z1] + 4*G[x1*(1 + y1^(-1)), 0, -1 - y1, 0, z1] + 8*G[x1*(1 + y1^(-1)), 0, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), 0, -1 - y1, -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), 0, -1 - y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, 0, z1] - 4*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), -1, z1] - 4*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), 0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[x1*(1 + y1^(-1)), -1 + x1, -1, -1, z1] + 6*G[x1*(1 + y1^(-1)), -1 + x1, -1, 0, z1] + 4*G[x1*(1 + y1^(-1)), -1 + x1, 0, -1, z1] + 2*G[x1*(1 + y1^(-1)), -1 + x1, x1, 0, z1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), x1, 0, 0, z1] + 4*G[x1*(1 + y1^(-1)), x1, x1, 0, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, -1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, 0, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, -1, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, 0, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1, 0, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 10*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, -1, -1, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, -1, 0, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, 0, -1, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, 0, 0, z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, 0, -1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, -1 + x1, -1, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, x1, 0, z1] + 24*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 24*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 24*G[x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, -1, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, -1 - y1, z1] + 42*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 18*G[x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 12*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 18*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 12*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 36*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 24*G[x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 24*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 24*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 24*G[x1*(1 + y1^(-1)), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, 0, z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, -1 - y1, z1] + 24*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, 0, z1] + 10*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 10*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 22*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 14*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 14*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 14*G[x1*(1 + y1^(-1)), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 14*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 16*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 36*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 24*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 36*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 24*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] - 24*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 24*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 42*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 18*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 24*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 24*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 40*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[x1*(1 + y1^(-1)), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, 0, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, -1, z1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 4*G[x1*(1 + y1^(-1)), (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1 - 2*y1, 0, 0, y1^2, x1] + 16*G[-1 - 2*y1, 0, -1 - 2*y1, y1^2, x1] + 16*G[-1 - 2*y1, 0, y1^2, 0, x1] + 16*G[-1 - 2*y1, 0, y1^2, -1 - 2*y1, x1] - 32*G[-1 - 2*y1, 0, y1^2, y1^2, x1] + 16*G[-1 - 2*y1, -1 - 2*y1, 0, y1^2, x1] + 16*G[-1 - 2*y1, -1 - 2*y1, -1 - 2*y1, y1^2, x1] + 16*G[-1 - 2*y1, -1 - 2*y1, y1^2, 0, x1] + 16*G[-1 - 2*y1, -1 - 2*y1, y1^2, -1 - 2*y1, x1] - 32*G[-1 - 2*y1, -1 - 2*y1, y1^2, y1^2, x1] - 12*G[-1 - 2*y1, -y1, 0, y1^2, x1] - 12*G[-1 - 2*y1, -y1, -1 - 2*y1, y1^2, x1] - 12*G[-1 - 2*y1, -y1, y1^2, 0, x1] - 12*G[-1 - 2*y1, -y1, y1^2, -1 - 2*y1, x1] + 24*G[-1 - 2*y1, -y1, y1^2, y1^2, x1] + 16*G[-1 - 2*y1, y1^2, 0, 0, x1] + 16*G[-1 - 2*y1, y1^2, 0, -1 - 2*y1, x1] - 26*G[-1 - 2*y1, y1^2, 0, y1^2, x1] + 16*G[-1 - 2*y1, y1^2, -1 - 2*y1, 0, x1] + 4*G[-1 - 2*y1, y1^2, -1 - 2*y1, -1 - 2*y1, x1] - 20*G[-1 - 2*y1, y1^2, -1 - 2*y1, y1^2, x1] - 12*G[-1 - 2*y1, y1^2, -y1, 0, x1] - 12*G[-1 - 2*y1, y1^2, -y1, -1 - 2*y1, x1] + 12*G[-1 - 2*y1, y1^2, -y1, y1^2, x1] - 20*G[-1 - 2*y1, y1^2, y1^2, 0, x1] - 14*G[-1 - 2*y1, y1^2, y1^2, -1 - 2*y1, x1] + 24*G[-1 - 2*y1, y1^2, y1^2, y1^2, x1] - 4*G[-1 - y1, -1, -1, -1, z1] - 8*G[-1 - y1, -1, -1, 0, z1] - 4*G[-1 - y1, -1, 0, -1, z1] - 2*G[-1 - y1, -1, 0, 0, z1] + 6*G[-1 - y1, -1, 0, x1*(1 + y1^(-1)), z1] + 6*G[-1 - y1, -1, 0, -1 - y1, z1] - 6*G[-1 - y1, -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-1 - y1, -1, x1*(1 + y1^(-1)), 0, z1] + 6*G[-1 - y1, -1, -1 - y1, 0, z1] - 6*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-1 - y1, -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-1 - y1, -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, 0, -1, -1, z1] - 8*G[-1 - y1, 0, -1, 0, z1] + 8*G[-1 - y1, 0, 0, -1, z1] + 20*G[-1 - y1, 0, 0, 0, z1] - 8*G[-1 - y1, 0, 0, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, 0, 0, -1 - y1, z1] - 4*G[-1 - y1, 0, 0, x1/y1 - y1, z1] + 12*G[-1 - y1, 0, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, 0, -1 + x1, -1, z1] - 4*G[-1 - y1, 0, x1, 0, z1] + 4*G[-1 - y1, 0, x1*(1 + y1^(-1)), -1, z1] - 4*G[-1 - y1, 0, x1*(1 + y1^(-1)), 0, z1] - 8*G[-1 - y1, 0, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, 0, x1*(1 + y1^(-1)), -1 - y1, z1] + 8*G[-1 - y1, 0, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 - y1, 0, -1 - y1, -1, z1] - 4*G[-1 - y1, 0, -1 - y1, 0, z1] - 8*G[-1 - y1, 0, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, 0, -1 - y1, -1 - y1, z1] + 8*G[-1 - y1, 0, -1 - y1, x1/y1 - y1, z1] - 4*G[-1 - y1, 0, x1/y1 - y1, 0, z1] + 4*G[-1 - y1, 0, x1/y1 - y1, x1/y1 - y1, z1] - 4*G[-1 - y1, 0, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1 - y1, 0, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), -1, z1] + 4*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 4*G[-1 - y1, 0, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 12*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-1 - y1, 0, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-1 - y1, 0, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, -1 + x1, -1, -1, z1] + 2*G[-1 - y1, -1 + x1, -1, 0, z1] - 4*G[-1 - y1, -1 + x1, 0, -1, z1] + 6*G[-1 - y1, -1 + x1, x1, 0, z1] + 8*G[-1 - y1, -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 8*G[-1 - y1, -1 + x1, -1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 - y1, -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 8*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 8*G[-1 - y1, -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 4*G[-1 - y1, x1, 0, 0, z1] - 4*G[-1 - y1, x1, x1, 0, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), -1, -1, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), -1, 0, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), 0, -1, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), 0, 0, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1 - y1, x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 6*G[-1 - y1, x1*(1 + y1^(-1)), x1, 0, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 24*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, -1, z1] + 24*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 24*G[-1 - y1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 24*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 24*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 42*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 18*G[-1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 18*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 24*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 24*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 48*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 24*G[-1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 12*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 12*G[-1 - y1, x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 6*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-1 - y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, -1 - y1, -1, -1, z1] + 4*G[-1 - y1, -1 - y1, -1, 0, z1] - 4*G[-1 - y1, -1 - y1, 0, -1, z1] - 4*G[-1 - y1, -1 - y1, 0, 0, z1] + 4*G[-1 - y1, -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, -1 - y1, 0, -1 - y1, z1] - 4*G[-1 - y1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, -1 - y1, -1 + x1, -1, z1] + 2*G[-1 - y1, -1 - y1, x1, 0, z1] - 4*G[-1 - y1, -1 - y1, -1 - y1, -1, z1] + 4*G[-1 - y1, -1 - y1, -1 - y1, x1/y1 - y1, z1] - 4*G[-1 - y1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-1 - y1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, -1 - y1, x1/y1 - y1, -1 - y1, z1] - 10*G[-1 - y1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-1 - y1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 - y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 4*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 12*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 8*G[-1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-1 - y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-1 - y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, x1/y1 - y1, 0, 0, z1] + 2*G[-1 - y1, x1/y1 - y1, 0, x1/y1 - y1, z1] - 2*G[-1 - y1, x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 8*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[-1 - y1, x1/y1 - y1, -1 - y1, 0, z1] + 8*G[-1 - y1, x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, x1/y1 - y1, -1 - y1, -1 - y1, z1] - 24*G[-1 - y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 16*G[-1 - y1, x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, 0, z1] - 10*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 22*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 12*G[-1 - y1, x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 14*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 14*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 14*G[-1 - y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 14*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-1 - y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[-1 - y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[-1 - y1, (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 4*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 16*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 16*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[-1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, 0, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, x1/y1 - y1, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, z1] + 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 10*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, -1, z1] - 6*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, -1, z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, -1 - y1, z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), 0, x1/y1 - y1, z1] + 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] + 6*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] - 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] + 6*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] - 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] - 12*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] + 20*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] - 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, z1] + 18*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 18*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] - 26*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] + 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 2*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-1 - y1, -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 4*G[-1 - y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, -1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, 0, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, x1, 0, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, x1*(1 + y1^(-1)), -1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1 - y1, x1/y1 - y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, -1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, 0, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), 0, -1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), 0, 0, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), 0, -1 - y1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 48*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1 + x1, -1, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1, 0, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 48*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] + 48*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 48*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 48*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 80*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, -1, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, 0, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, 0, -1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, 0, 0, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, 0, x1*(1 + y1^(-1)), z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, 0, -1 - y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1 + x1, -1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1, 0, z1] - 48*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1*(1 + y1^(-1)), -1, z1] + 48*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 48*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1 - y1, -1, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1 - y1, x1/y1 - y1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, -1 - y1, z1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 48*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 48*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] - 48*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 48*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 48*G[(-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 48*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 48*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 64*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, -1, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, 0, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 + x1, -1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, -1, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, 0, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, z1] - 48*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, z1] + 64*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 16*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 16*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 32*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[(-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 28*G[-(y1/(2 + y1)), 0, 0, 0, x1] + 6*G[-(y1/(2 + y1)), 0, 0, y1^2, x1] + 16*G[-(y1/(2 + y1)), 0, 1, 0, x1] - 16*G[-(y1/(2 + y1)), 0, -1 - 2*y1, y1^2, x1] - 4*G[-(y1/(2 + y1)), 0, -y1, 0, x1] - 4*G[-(y1/(2 + y1)), 0, -y1, -1 - 2*y1, x1] + 4*G[-(y1/(2 + y1)), 0, -y1, y1^2, x1] - 6*G[-(y1/(2 + y1)), 0, y1^2, -1 - 2*y1, x1] + 16*G[-(y1/(2 + y1)), 0, y1^2, y1^2, x1] - 16*G[-(y1/(2 + y1)), 1, 0, 0, x1] + 16*G[-(y1/(2 + y1)), 1, 0, y1^2, x1] + 16*G[-(y1/(2 + y1)), 1, -1 - 2*y1, y1^2, x1] + 16*G[-(y1/(2 + y1)), 1, -y1, 0, x1] + 16*G[-(y1/(2 + y1)), 1, -y1, -1 - 2*y1, x1] - 16*G[-(y1/(2 + y1)), 1, -y1, y1^2, x1] + 16*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), 0, x1] - 16*G[-(y1/(2 + y1)), 1, -(y1/(2 + y1)), y1^2, x1] - 16*G[-(y1/(2 + y1)), -1 - 2*y1, 0, y1^2, x1] - 16*G[-(y1/(2 + y1)), -1 - 2*y1, -1 - 2*y1, y1^2, x1] - 16*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, 0, x1] - 16*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, -1 - 2*y1, x1] + 32*G[-(y1/(2 + y1)), -1 - 2*y1, y1^2, y1^2, x1] + 60*G[-(y1/(2 + y1)), -y1, 0, 0, x1] + 16*G[-(y1/(2 + y1)), -y1, 0, -1 - 2*y1, x1] - 32*G[-(y1/(2 + y1)), -y1, 0, y1^2, x1] - 16*G[-(y1/(2 + y1)), -y1, 1, 0, x1] + 16*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, 0, x1] + 4*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, -1 - 2*y1, x1] - 4*G[-(y1/(2 + y1)), -y1, -1 - 2*y1, y1^2, x1] - 24*G[-(y1/(2 + y1)), -y1, -y1, 0, x1] - 24*G[-(y1/(2 + y1)), -y1, -y1, -1 - 2*y1, x1] + 24*G[-(y1/(2 + y1)), -y1, -y1, y1^2, x1] - 4*G[-(y1/(2 + y1)), -y1, y1^2, 0, x1] + 8*G[-(y1/(2 + y1)), -y1, y1^2, -1 - 2*y1, x1] - 24*G[-(y1/(2 + y1)), -y1, y1^2, y1^2, x1] - 16*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), 0, x1] + 16*G[-(y1/(2 + y1)), -y1, -(y1/(2 + y1)), y1^2, x1] - 16*G[-(y1/(2 + y1)), y1^2, 0, 0, x1] - 16*G[-(y1/(2 + y1)), y1^2, 0, -1 - 2*y1, x1] + 26*G[-(y1/(2 + y1)), y1^2, 0, y1^2, x1] - 16*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, 0, x1] - 4*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, -1 - 2*y1, x1] + 20*G[-(y1/(2 + y1)), y1^2, -1 - 2*y1, y1^2, x1] + 12*G[-(y1/(2 + y1)), y1^2, -y1, 0, x1] + 12*G[-(y1/(2 + y1)), y1^2, -y1, -1 - 2*y1, x1] - 12*G[-(y1/(2 + y1)), y1^2, -y1, y1^2, x1] + 20*G[-(y1/(2 + y1)), y1^2, y1^2, 0, x1] + 14*G[-(y1/(2 + y1)), y1^2, y1^2, -1 - 2*y1, x1] - 24*G[-(y1/(2 + y1)), y1^2, y1^2, y1^2, x1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1, 0, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1, x1, 0, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 14*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, 0, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, -1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, x1/y1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, -1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 14*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, -1 - y1, z1] - 24*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, 0, z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 10*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] + 22*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 14*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 14*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 14*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 14*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 12*G[(x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 4*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] + 24*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] - 32*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 8*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[(x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 + y1*(-1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, x1/y1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 2*G[(x1*(1 + x1 + 2*y1))/y1, (x1 + x1^2 + 3*x1*y1 - y1*(1 + Sqrt[((x1 + y1)^2*(1 + 2*x1 + x1^2 + 4*x1*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1, -1, -1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1, -1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1, 0, -1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1, 0, 0, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1, 0, x1*(1 + y1^(-1)), z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1, 0, -1 - y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1, x1*(1 + y1^(-1)), 0, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1, -1 - y1, 0, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, -1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1, 0, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1, 0, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, x1*(1 + y1^(-1)), -1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, x1/y1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), -1 + x1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1, 0, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, -1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, 0, z1] - 10*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, x1*(1 + y1^(-1)), z1] - 10*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 + x1, -1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), -1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, -1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, -1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, -1 - y1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, x1/y1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, -1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1, 0, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, -1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, 0, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, x1*(1 + y1^(-1)), z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, -1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 + x1, -1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1, 0, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), -1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 20*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, -1, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, 0, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, -1 - y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, x1/y1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, 0, z1] - 18*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 18*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, -1 - y1, z1] + 28*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, x1/y1 - y1, z1] - 10*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 10*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 10*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 10*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 10*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 14*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 24*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] + 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] + 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] - 6*G[-((y1 + x1*(2 + y1))/x1), -1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), 0, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), -1 - y1, z1] + 24*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 14*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, 0, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, -1 - y1, z1] + 24*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, x1/y1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, 0, z1] + 10*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 10*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, -1 - y1, z1] - 22*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, x1/y1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 14*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] + 14*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] + 14*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] - 14*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 14*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, 0, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] - 16*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 + y1*(-1 - y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), 0, z1] - 12*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), x1/y1 - y1, z1] + 12*G[-((y1 + x1*(2 + y1))/x1), x1/y1 - y1, (x1 - y1*(1 + y1 + Sqrt[2*x1*(3 + y1^(-1)) + (1 + y1)^2 + (x1^2*(1 + 4*y1))/y1^2]))/(2*y1), (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 + x1, -1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), -1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, -1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, x1/y1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1*(1 + y1^(-1)), z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), -1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (-2*x1*(1 + y1))/(x1 - y1), -((y1 + x1*(2 + y1))/x1), x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1*(1 + y1^(-1)), z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, -1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), -1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, -1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, 0, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, -1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, x1/y1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 4*G[-((y1 + x1*(2 + y1))/x1), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1, 0, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), 0, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), -1 - y1, z1] - 24*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), x1/y1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), (x1*(1 + x1 + 2*y1))/y1, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, 0, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1*(1 + y1^(-1)), z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, -1 - y1, z1] - 24*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, x1/y1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1*(1 + y1^(-1)), z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, -1 - y1, z1] + 32*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, x1/y1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), 0, z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1*(1 + y1^(-1)), z1] - 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), -1 - y1, z1] + 8*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, -((x1*(1 + y1)^2)/((-1 + x1)*y1)), x1/y1 - y1, z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1*(1 + y1^(-1)), z1] + 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, -1 - y1, z1] - 16*G[-((y1 + x1*(2 + y1))/x1), (x1*(1 + x1 + 2*y1))/y1, (x1*(1 + x1 + 2*y1))/y1, x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, x1/y1 - y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), 0, (x1*(1 + x1 + 2*y1))/y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1, 0, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, 0, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, x1/y1 - y1, z1] + 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), x1/y1 - y1, (x1*(1 + x1 + 2*y1))/y1, z1] - 2*G[-((y1 + x1*(2 + y1))/x1), -((x1*(x1 - y1^2))/(x1^2 + x1*y1 + y1^2)), (x1*(1 + x1 + 2*y1))/y1, 0, z1] + 6*G[-1/2, y1]*Zeta[3] - 22*G[1, x1]*Zeta[3] - 22*G[-1 + x1, z1]*Zeta[3] - 10*G[x1*(1 + y1^(-1)), z1]*Zeta[3] + 6*G[-1 - 2*y1, x1]*Zeta[3] + 10*G[-1 - y1, z1]*Zeta[3] + 16*G[-(y1/(2 + y1)), x1]*Zeta[3] + 6*G[(x1*(1 + x1 + 2*y1))/y1, z1]*Zeta[3] + 16*G[-((y1 + x1*(2 + y1))/x1), z1]*Zeta[3], -(Pi^2*G[-1, y]*G[y, x]) + (2*I)*Pi*G[-1, y]*G[1, z]*G[y, x] - (2*I)*Pi*G[1, z]*G[y, x]*G[-z, y] - (4*Pi^2*G[-1, y]*G[y + z, x])/3 - (2*I)*Pi*G[-1, y]*G[0, z]*G[y + z, x] + (4*Pi^2*G[1, z]*G[y + z, x])/3 + I*Pi*G[-1, y]*G[1, z]*G[y + z, x] + (4*Pi^2*G[-1, y]*G[(y + z)/z, x])/3 + (2*I)*Pi*G[-1, y]*G[0, z]*G[(y + z)/z, x] - (4*Pi^2*G[1, z]*G[(y + z)/z, x])/3 - I*Pi*G[-1, y]*G[1, z]*G[(y + z)/z, x] - (2*I)*Pi*G[y, x]*G[-1, -1, y] + 2*G[0, z]*G[y, x]*G[-1, -1, y] - 2*G[1, z]*G[y, x]*G[-1, -1, y] - (2*I)*Pi*G[y + z, x]*G[-1, -1, y] + 2*G[0, z]*G[y + z, x]*G[-1, -1, y] - 2*G[1, z]*G[y + z, x]*G[-1, -1, y] + (2*I)*Pi*G[(y + z)/z, x]*G[-1, -1, y] - 2*G[0, z]*G[(y + z)/z, x]*G[-1, -1, y] + 2*G[1, z]*G[(y + z)/z, x]*G[-1, -1, y] - 2*G[0, z]*G[y, x]*G[-1, -z, y] - (2*I)*Pi*G[y + z, x]*G[-1, -z, y] + 2*G[0, z]*G[y + z, x]*G[-1, -z, y] + G[1, z]*G[y + z, x]*G[-1, -z, y] + (2*I)*Pi*G[(y + z)/z, x]*G[-1, -z, y] - 2*G[0, z]*G[(y + z)/z, x]*G[-1, -z, y] - G[1, z]*G[(y + z)/z, x]*G[-1, -z, y] - (7*Pi^2*G[0, -1, y])/3 - (2*I)*Pi*G[0, x]*G[0, -1, y] - (2*I)*Pi*G[0, z]*G[0, -1, y] + 2*G[0, x]*G[0, z]*G[0, -1, y] + (3*I)*Pi*G[1, z]*G[0, -1, y] - 2*G[0, x]*G[1, z]*G[0, -1, y] - I*Pi*G[y + z, x]*G[0, -1, y] + G[0, z]*G[y + z, x]*G[0, -1, y] - G[1, z]*G[y + z, x]*G[0, -1, y] - (3*I)*Pi*G[(y + z)/z, x]*G[0, -1, y] + 3*G[0, z]*G[(y + z)/z, x]*G[0, -1, y] - 3*G[1, z]*G[(y + z)/z, x]*G[0, -1, y] - 2*G[-1, y]*G[y, x]*G[0, 0, z] + 2*G[-1, y]*G[y + z, x]*G[0, 0, z] - 2*G[-1, y]*G[(y + z)/z, x]*G[0, 0, z] + (11*Pi^2*G[0, 1, x])/6 - (2*I)*Pi*G[-1, y]*G[0, 1, x] + (2*I)*Pi*G[0, z]*G[0, 1, x] + 2*G[-1, y]*G[0, z]*G[0, 1, x] - 2*G[-1, y]*G[1, z]*G[0, 1, x] + (2*I)*Pi*G[-z, y]*G[0, 1, x] - 2*G[0, z]*G[-z, y]*G[0, 1, x] + 2*G[1, z]*G[-z, y]*G[0, 1, x] + 2*G[-1, -z, y]*G[0, 1, x] - G[0, 0, z]*G[0, 1, x] + (11*Pi^2*G[0, 1, z])/6 + I*Pi*G[0, x]*G[0, 1, z] - (2*I)*Pi*G[-z, y]*G[0, 1, z] + I*Pi*G[y + z, x]*G[0, 1, z] + G[-1, y]*G[y + z, x]*G[0, 1, z] + (3*I)*Pi*G[(y + z)/z, x]*G[0, 1, z] - G[-1, y]*G[(y + z)/z, x]*G[0, 1, z] + G[0, -1, y]*G[0, 1, z] - G[0, 1, x]*G[0, 1, z] - I*Pi*G[-1, y]*G[0, y, x] + G[-1, y]*G[0, z]*G[0, y, x] - G[-1, y]*G[1, z]*G[0, y, x] + G[1, z]*G[-z, y]*G[0, y, x] + G[-1, -z, y]*G[0, y, x] - (3*I)*Pi*G[1, z]*G[0, -z, y] + 2*G[0, x]*G[1, z]*G[0, -z, y] + G[1, z]*G[y + z, x]*G[0, -z, y] + 3*G[1, z]*G[(y + z)/z, x]*G[0, -z, y] - G[0, 1, z]*G[0, -z, y] + G[0, 1, z]*G[0, z, x] - (3*I)*Pi*G[-1, y]*G[0, y + z, x] + 3*G[-1, y]*G[0, z]*G[0, y + z, x] + (3*I)*Pi*G[1, z]*G[0, y + z, x] - 3*G[-1, y]*G[1, z]*G[0, y + z, x] + 3*G[-1, -z, y]*G[0, y + z, x] + (3*I)*Pi*G[-1, y]*G[0, (y + z)/z, x] - 3*G[-1, y]*G[0, z]*G[0, (y + z)/z, x] - (3*I)*Pi*G[1, z]*G[0, (y + z)/z, x] + 3*G[-1, y]*G[1, z]*G[0, (y + z)/z, x] - 3*G[-1, -z, y]*G[0, (y + z)/z, x] + (2*I)*Pi*G[y + z, x]*G[1, 0, z] - G[-1, y]*G[y + z, x]*G[1, 0, z] - (2*I)*Pi*G[(y + z)/z, x]*G[1, 0, z] + G[-1, y]*G[(y + z)/z, x]*G[1, 0, z] - G[0, -1, y]*G[1, 0, z] - G[0, 1, x]*G[1, 0, z] + G[0, -z, y]*G[1, 0, z] + G[0, z, x]*G[1, 0, z] - 3*G[0, y + z, x]*G[1, 0, z] + 3*G[0, (y + z)/z, x]*G[1, 0, z] + 2*G[-1, y]*G[y, x]*G[1, 1, z] - 2*G[y, x]*G[-z, y]*G[1, 1, z] + (2*I)*Pi*G[y + z, x]*G[1, 1, z] - 2*G[-1, y]*G[y + z, x]*G[1, 1, z] - (2*I)*Pi*G[(y + z)/z, x]*G[1, 1, z] + 2*G[-1, y]*G[(y + z)/z, x]*G[1, 1, z] + 3*G[0, 1, x]*G[1, 1, z] - 3*G[0, z, x]*G[1, 1, z] + 3*G[0, y + z, x]*G[1, 1, z] - 3*G[0, (y + z)/z, x]*G[1, 1, z] - (2*I)*Pi*G[-1, y]*G[y, 0, x] + 2*G[-1, y]*G[0, z]*G[y, 0, x] - 2*G[-1, y]*G[1, z]*G[y, 0, x] + 2*G[1, z]*G[-z, y]*G[y, 0, x] + 2*G[-1, -z, y]*G[y, 0, x] - (2*I)*Pi*G[-1, y]*G[y, y, x] + 2*G[-1, y]*G[0, z]*G[y, y, x] - 2*G[-1, y]*G[1, z]*G[y, y, x] + 2*G[1, z]*G[-z, y]*G[y, y, x] + 2*G[-1, -z, y]*G[y, y, x] - Pi^2*G[y, 1 + y, x] - (2*I)*Pi*G[-1, y]*G[y, 1 + y, x] + 2*G[-1, y]*G[0, z]*G[y, 1 + y, x] + (2*I)*Pi*G[1, z]*G[y, 1 + y, x] - 2*G[-1, y]*G[1, z]*G[y, 1 + y, x] - 2*G[0, z]*G[-z, y]*G[y, 1 + y, x] + 2*G[-1, -z, y]*G[y, 1 + y, x] - 2*G[0, 0, z]*G[y, 1 + y, x] - 2*G[0, -z, y]*G[y, 1 + y, x] + 2*G[1, 1, z]*G[y, 1 + y, x] + (2*I)*Pi*G[-1, y]*G[y, y + z, x] - 2*G[-1, y]*G[0, z]*G[y, y + z, x] - (2*I)*Pi*G[1, z]*G[y, y + z, x] + 2*G[-1, y]*G[1, z]*G[y, y + z, x] - 2*G[-1, -z, y]*G[y, y + z, x] - 2*G[1, 1, z]*G[y, y + z, x] + (2*I)*Pi*G[y, x]*G[-z, -1, y] - 2*G[0, z]*G[y, x]*G[-z, -1, y] + 2*G[1, z]*G[y, x]*G[-z, -1, y] - 2*G[0, 1, x]*G[-z, -z, y] + I*Pi*G[-1, y]*G[y + z, y, x] - G[-1, y]*G[0, z]*G[y + z, y, x] + G[-1, y]*G[1, z]*G[y + z, y, x] - G[1, z]*G[-z, y]*G[y + z, y, x] - G[-1, -z, y]*G[y + z, y, x] - (4*Pi^2*G[y + z, 1 + y, x])/3 - (2*I)*Pi*G[-1, y]*G[y + z, 1 + y, x] - (2*I)*Pi*G[0, z]*G[y + z, 1 + y, x] + 2*G[-1, y]*G[0, z]*G[y + z, 1 + y, x] + I*Pi*G[1, z]*G[y + z, 1 + y, x] - 2*G[-1, y]*G[1, z]*G[y + z, 1 + y, x] - (2*I)*Pi*G[-z, y]*G[y + z, 1 + y, x] + 2*G[0, z]*G[-z, y]*G[y + z, 1 + y, x] + G[1, z]*G[-z, y]*G[y + z, 1 + y, x] + 2*G[-1, -z, y]*G[y + z, 1 + y, x] + 2*G[0, 0, z]*G[y + z, 1 + y, x] + G[0, 1, z]*G[y + z, 1 + y, x] - G[1, 0, z]*G[y + z, 1 + y, x] - 2*G[1, 1, z]*G[y + z, 1 + y, x] + 2*G[-z, -z, y]*G[y + z, 1 + y, x] - G[0, 1, z]*G[y + z, z, x] + 3*G[1, 1, z]*G[y + z, z, x] - (2*I)*Pi*G[-1, y]*G[y + z, y + z, x] + 2*G[-1, y]*G[0, z]*G[y + z, y + z, x] + (2*I)*Pi*G[1, z]*G[y + z, y + z, x] - 2*G[-1, y]*G[1, z]*G[y + z, y + z, x] + 2*G[-1, -z, y]*G[y + z, y + z, x] - 2*G[1, 0, z]*G[y + z, y + z, x] + 2*G[1, 1, z]*G[y + z, y + z, x] + (2*I)*Pi*G[-1, y]*G[y + z, (y + z)/z, x] - 2*G[-1, y]*G[0, z]*G[y + z, (y + z)/z, x] - (2*I)*Pi*G[1, z]*G[y + z, (y + z)/z, x] + 2*G[-1, y]*G[1, z]*G[y + z, (y + z)/z, x] - 2*G[-1, -z, y]*G[y + z, (y + z)/z, x] + 2*G[1, 0, z]*G[y + z, (y + z)/z, x] - 2*G[1, 1, z]*G[y + z, (y + z)/z, x] - (4*Pi^2*G[(y + z)/z, 1, x])/3 + (2*I)*Pi*G[-1, y]*G[(y + z)/z, 1, x] - (2*I)*Pi*G[0, z]*G[(y + z)/z, 1, x] - 2*G[-1, y]*G[0, z]*G[(y + z)/z, 1, x] + 2*G[-1, y]*G[1, z]*G[(y + z)/z, 1, x] - (2*I)*Pi*G[-z, y]*G[(y + z)/z, 1, x] + 2*G[0, z]*G[-z, y]*G[(y + z)/z, 1, x] - 2*G[1, z]*G[-z, y]*G[(y + z)/z, 1, x] - 2*G[-1, -z, y]*G[(y + z)/z, 1, x] + 2*G[0, 0, z]*G[(y + z)/z, 1, x] + G[0, 1, z]*G[(y + z)/z, 1, x] - 3*G[1, 1, z]*G[(y + z)/z, 1, x] + 2*G[-z, -z, y]*G[(y + z)/z, 1, x] + (4*Pi^2*G[(y + z)/z, 1 + y, x])/3 + (2*I)*Pi*G[-1, y]*G[(y + z)/z, 1 + y, x] + (2*I)*Pi*G[0, z]*G[(y + z)/z, 1 + y, x] - 2*G[-1, y]*G[0, z]*G[(y + z)/z, 1 + y, x] - I*Pi*G[1, z]*G[(y + z)/z, 1 + y, x] + 2*G[-1, y]*G[1, z]*G[(y + z)/z, 1 + y, x] + (2*I)*Pi*G[-z, y]*G[(y + z)/z, 1 + y, x] - 2*G[0, z]*G[-z, y]*G[(y + z)/z, 1 + y, x] - G[1, z]*G[-z, y]*G[(y + z)/z, 1 + y, x] - 2*G[-1, -z, y]*G[(y + z)/z, 1 + y, x] - 2*G[0, 0, z]*G[(y + z)/z, 1 + y, x] - G[0, 1, z]*G[(y + z)/z, 1 + y, x] + G[1, 0, z]*G[(y + z)/z, 1 + y, x] + 2*G[1, 1, z]*G[(y + z)/z, 1 + y, x] - 2*G[-z, -z, y]*G[(y + z)/z, 1 + y, x] - I*Pi*G[-1, y]*G[(y + z)/z, y + z, x] + G[-1, y]*G[0, z]*G[(y + z)/z, y + z, x] + I*Pi*G[1, z]*G[(y + z)/z, y + z, x] - G[-1, y]*G[1, z]*G[(y + z)/z, y + z, x] + G[-1, -z, y]*G[(y + z)/z, y + z, x] - G[1, 0, z]*G[(y + z)/z, y + z, x] + G[1, 1, z]*G[(y + z)/z, y + z, x] + I*Pi*G[-1, y]*G[(y + z)/z, (y + z)/z, x] - G[-1, y]*G[0, z]*G[(y + z)/z, (y + z)/z, x] - I*Pi*G[1, z]*G[(y + z)/z, (y + z)/z, x] + G[-1, y]*G[1, z]*G[(y + z)/z, (y + z)/z, x] - G[-1, -z, y]*G[(y + z)/z, (y + z)/z, x] + G[1, 0, z]*G[(y + z)/z, (y + z)/z, x] - G[1, 1, z]*G[(y + z)/z, (y + z)/z, x] + 2*G[y, x]*G[-1, -1, -z, y] + 2*G[y + z, x]*G[-1, -1, -z, y] - 2*G[(y + z)/z, x]*G[-1, -1, -z, y] - 2*G[y, x]*G[-1, 0, -z, y] + 2*G[y + z, x]*G[-1, -z, -z, y] - 2*G[(y + z)/z, x]*G[-1, -z, -z, y] - (4*I)*Pi*G[0, -1, -1, y] + 4*G[0, z]*G[0, -1, -1, y] - 4*G[1, z]*G[0, -1, -1, y] - (2*I)*Pi*G[0, -1, -z, y] + 2*G[0, x]*G[0, -1, -z, y] + G[1, z]*G[0, -1, -z, y] + G[y + z, x]*G[0, -1, -z, y] + 3*G[(y + z)/z, x]*G[0, -1, -z, y] + (2*I)*Pi*G[0, 0, -1, y] - 2*G[0, z]*G[0, 0, -1, y] + 2*G[1, z]*G[0, 0, -1, y] + I*Pi*G[0, 0, 1, x] - G[0, z]*G[0, 0, 1, x] + G[1, z]*G[0, 0, 1, x] - G[-z, y]*G[0, 0, 1, x] - (3*I)*Pi*G[0, 0, 1, z] - 2*G[1, z]*G[0, 0, -z, y] - G[1, z]*G[0, 0, z, x] + I*Pi*G[0, 1, 0, x] - G[0, z]*G[0, 1, 0, x] + G[1, z]*G[0, 1, 0, x] + (2*I)*Pi*G[0, 1, 0, z] - G[0, x]*G[0, 1, 0, z] + 2*G[-z, y]*G[0, 1, 0, z] - G[y + z, x]*G[0, 1, 0, z] - 3*G[(y + z)/z, x]*G[0, 1, 0, z] + (4*I)*Pi*G[0, 1, 1, x] - 4*G[0, z]*G[0, 1, 1, x] + 4*G[1, z]*G[0, 1, 1, x] - 4*G[-z, y]*G[0, 1, 1, x] + (2*I)*Pi*G[0, 1, 1, z] + G[0, x]*G[0, 1, 1, z] - 2*G[-z, y]*G[0, 1, 1, z] + G[y + z, x]*G[0, 1, 1, z] + 3*G[(y + z)/z, x]*G[0, 1, 1, z] - (2*I)*Pi*G[0, 1, 1 + y, x] + 2*G[0, z]*G[0, 1, 1 + y, x] - 2*G[1, z]*G[0, 1, 1 + y, x] + 2*G[-z, y]*G[0, 1, 1 + y, x] + G[0, z]*G[0, 1, z, x] - 3*G[1, z]*G[0, 1, z, x] + (2*I)*Pi*G[0, 1, y + z, x] - 2*G[0, z]*G[0, 1, y + z, x] + 2*G[1, z]*G[0, 1, y + z, x] - 2*G[-z, y]*G[0, 1, y + z, x] - I*Pi*G[0, y, 1 + y, x] + G[0, z]*G[0, y, 1 + y, x] - G[1, z]*G[0, y, 1 + y, x] + G[-z, y]*G[0, y, 1 + y, x] + G[1, z]*G[0, y, y + z, x] + I*Pi*G[0, -z, -1, y] - G[0, z]*G[0, -z, -1, y] + G[1, z]*G[0, -z, -1, y] + 2*G[1, z]*G[0, -z, -z, y] - G[1, z]*G[0, z, 0, x] - G[1, z]*G[0, z, z, x] + (2*I)*Pi*G[0, y + z, 1, x] - 2*G[0, z]*G[0, y + z, 1, x] + 2*G[1, z]*G[0, y + z, 1, x] - 2*G[-z, y]*G[0, y + z, 1, x] - (3*I)*Pi*G[0, y + z, 1 + y, x] + 3*G[0, z]*G[0, y + z, 1 + y, x] - 3*G[1, z]*G[0, y + z, 1 + y, x] + 3*G[-z, y]*G[0, y + z, 1 + y, x] + G[1, z]*G[0, y + z, z, x] - (3*I)*Pi*G[0, (y + z)/z, 1, x] + 3*G[0, z]*G[0, (y + z)/z, 1, x] - 3*G[1, z]*G[0, (y + z)/z, 1, x] + 3*G[-z, y]*G[0, (y + z)/z, 1, x] + (3*I)*Pi*G[0, (y + z)/z, 1 + y, x] - 3*G[0, z]*G[0, (y + z)/z, 1 + y, x] + 3*G[1, z]*G[0, (y + z)/z, 1 + y, x] - 3*G[-z, y]*G[0, (y + z)/z, 1 + y, x] - 2*G[y + z, x]*G[1, 0, 0, z] + 2*G[(y + z)/z, x]*G[1, 0, 0, z] - G[y + z, x]*G[1, 0, 1, z] + G[(y + z)/z, x]*G[1, 0, 1, z] - 2*G[y + z, x]*G[1, 1, 0, z] + 2*G[(y + z)/z, x]*G[1, 1, 0, z] + 5*G[y + z, x]*G[1, 1, 1, z] - 5*G[(y + z)/z, x]*G[1, 1, 1, z] + (2*I)*Pi*G[y, 0, 1, x] - 2*G[0, z]*G[y, 0, 1, x] + 2*G[1, z]*G[y, 0, 1, x] - 2*G[-z, y]*G[y, 0, 1, x] - (2*I)*Pi*G[y, 0, 1 + y, x] + 2*G[0, z]*G[y, 0, 1 + y, x] - 2*G[1, z]*G[y, 0, 1 + y, x] + 2*G[-z, y]*G[y, 0, 1 + y, x] - 2*G[1, z]*G[y, 0, z, x] + 2*G[1, z]*G[y, 0, y + z, x] - (2*I)*Pi*G[y, y, 1 + y, x] + 2*G[0, z]*G[y, y, 1 + y, x] - 2*G[1, z]*G[y, y, 1 + y, x] + 2*G[-z, y]*G[y, y, 1 + y, x] + 2*G[1, z]*G[y, y, y + z, x] - (2*I)*Pi*G[y, 1 + y, 0, x] + 2*G[0, z]*G[y, 1 + y, 0, x] - 2*G[1, z]*G[y, 1 + y, 0, x] + 2*G[-z, y]*G[y, 1 + y, 0, x] + (2*I)*Pi*G[y, 1 + y, 1, x] - 2*G[0, z]*G[y, 1 + y, 1, x] + 2*G[1, z]*G[y, 1 + y, 1, x] - 2*G[-z, y]*G[y, 1 + y, 1, x] - 2*G[-z, y]*G[y, 1 + y, y, x] - (2*I)*Pi*G[y, 1 + y, 1 + y, x] + 2*G[0, z]*G[y, 1 + y, 1 + y, x] - 2*G[1, z]*G[y, 1 + y, 1 + y, x] + 2*G[-z, y]*G[y, 1 + y, 1 + y, x] - 2*G[0, z]*G[y, 1 + y, y + z, x] + 2*G[1, z]*G[y, y + z, 0, x] + (2*I)*Pi*G[y, y + z, 1 + y, x] - 2*G[0, z]*G[y, y + z, 1 + y, x] + 2*G[1, z]*G[y, y + z, 1 + y, x] - 2*G[-z, y]*G[y, y + z, 1 + y, x] - 2*G[1, z]*G[y, y + z, z, x] - 2*G[y, x]*G[-z, -1, -z, y] + (2*I)*Pi*G[-z, 0, -1, y] - 2*G[0, z]*G[-z, 0, -1, y] + 2*G[1, z]*G[-z, 0, -1, y] - 2*G[1, z]*G[-z, 0, -z, y] + (2*I)*Pi*G[y + z, 0, 1, x] - 2*G[0, z]*G[y + z, 0, 1, x] + 2*G[1, z]*G[y + z, 0, 1, x] - 2*G[-z, y]*G[y + z, 0, 1, x] - 2*G[1, z]*G[y + z, 0, z, x] + I*Pi*G[y + z, y, 1 + y, x] - G[0, z]*G[y + z, y, 1 + y, x] + G[1, z]*G[y + z, y, 1 + y, x] - G[-z, y]*G[y + z, y, 1 + y, x] - G[1, z]*G[y + z, y, y + z, x] - (2*I)*Pi*G[y + z, 1 + y, 1 + y, x] + 2*G[0, z]*G[y + z, 1 + y, 1 + y, x] - 2*G[1, z]*G[y + z, 1 + y, 1 + y, x] + 2*G[-z, y]*G[y + z, 1 + y, 1 + y, x] - (2*I)*Pi*G[y + z, 1 + y, y + z, x] + 2*G[0, z]*G[y + z, 1 + y, y + z, x] + G[1, z]*G[y + z, 1 + y, y + z, x] + 2*G[-z, y]*G[y + z, 1 + y, y + z, x] + G[1, z]*G[y + z, z, z, x] - (2*I)*Pi*G[y + z, y + z, 1 + y, x] + 2*G[0, z]*G[y + z, y + z, 1 + y, x] - 2*G[1, z]*G[y + z, y + z, 1 + y, x] + 2*G[-z, y]*G[y + z, y + z, 1 + y, x] + 2*G[1, z]*G[y + z, y + z, z, x] - (2*I)*Pi*G[y + z, (y + z)/z, 1, x] + 2*G[0, z]*G[y + z, (y + z)/z, 1, x] - 2*G[1, z]*G[y + z, (y + z)/z, 1, x] + 2*G[-z, y]*G[y + z, (y + z)/z, 1, x] + (2*I)*Pi*G[y + z, (y + z)/z, 1 + y, x] - 2*G[0, z]*G[y + z, (y + z)/z, 1 + y, x] + 2*G[1, z]*G[y + z, (y + z)/z, 1 + y, x] - 2*G[-z, y]*G[y + z, (y + z)/z, 1 + y, x] + (3*I)*Pi*G[(y + z)/z, 0, 1, x] - 3*G[0, z]*G[(y + z)/z, 0, 1, x] + 3*G[1, z]*G[(y + z)/z, 0, 1, x] - 3*G[-z, y]*G[(y + z)/z, 0, 1, x] - 3*G[1, z]*G[(y + z)/z, 0, z, x] - (4*I)*Pi*G[(y + z)/z, 1, 1, x] + 4*G[0, z]*G[(y + z)/z, 1, 1, x] - 4*G[1, z]*G[(y + z)/z, 1, 1, x] + 4*G[-z, y]*G[(y + z)/z, 1, 1, x] + (2*I)*Pi*G[(y + z)/z, 1, 1 + y, x] - 2*G[0, z]*G[(y + z)/z, 1, 1 + y, x] + 2*G[1, z]*G[(y + z)/z, 1, 1 + y, x] - 2*G[-z, y]*G[(y + z)/z, 1, 1 + y, x] + 3*G[1, z]*G[(y + z)/z, 1, z, x] - (2*I)*Pi*G[(y + z)/z, 1, y + z, x] + 2*G[0, z]*G[(y + z)/z, 1, y + z, x] - 2*G[1, z]*G[(y + z)/z, 1, y + z, x] + 2*G[-z, y]*G[(y + z)/z, 1, y + z, x] + (2*I)*Pi*G[(y + z)/z, 1 + y, 1 + y, x] - 2*G[0, z]*G[(y + z)/z, 1 + y, 1 + y, x] + 2*G[1, z]*G[(y + z)/z, 1 + y, 1 + y, x] - 2*G[-z, y]*G[(y + z)/z, 1 + y, 1 + y, x] + (2*I)*Pi*G[(y + z)/z, 1 + y, y + z, x] - 2*G[0, z]*G[(y + z)/z, 1 + y, y + z, x] - G[1, z]*G[(y + z)/z, 1 + y, y + z, x] - 2*G[-z, y]*G[(y + z)/z, 1 + y, y + z, x] + (I*Pi*G[-1, y]*G[y + z, x] - G[-1, y]*G[0, z]*G[y + z, x] - I*Pi*G[1, z]*G[y + z, x] + G[-1, y]*G[1, z]*G[y + z, x] - I*Pi*G[-1, y]*G[(y + z)/z, x] + G[-1, y]*G[0, z]*G[(y + z)/z, x] + I*Pi*G[1, z]*G[(y + z)/z, x] - G[-1, y]*G[1, z]*G[(y + z)/z, x] - G[y + z, x]*G[-1, -z, y] + G[(y + z)/z, x]*G[-1, -z, y] + I*Pi*G[0, -1, y] - G[0, z]*G[0, -1, y] + G[1, z]*G[0, -1, y] - I*Pi*G[0, 1, x] + G[0, z]*G[0, 1, x] - G[1, z]*G[0, 1, x] + G[-z, y]*G[0, 1, x] - I*Pi*G[0, 1, z] - G[1, z]*G[0, -z, y] + G[1, z]*G[0, z, x] + G[y + z, x]*G[1, 0, z] - G[(y + z)/z, x]*G[1, 0, z] - G[y + z, x]*G[1, 1, z] + G[(y + z)/z, x]*G[1, 1, z] + I*Pi*G[y + z, 1 + y, x] - G[0, z]*G[y + z, 1 + y, x] + G[1, z]*G[y + z, 1 + y, x] - G[-z, y]*G[y + z, 1 + y, x] - G[1, z]*G[y + z, z, x] + I*Pi*G[(y + z)/z, 1, x] - G[0, z]*G[(y + z)/z, 1, x] + G[1, z]*G[(y + z)/z, 1, x] - G[-z, y]*G[(y + z)/z, 1, x] - I*Pi*G[(y + z)/z, 1 + y, x] + G[0, z]*G[(y + z)/z, 1 + y, x] - G[1, z]*G[(y + z)/z, 1 + y, x] + G[-z, y]*G[(y + z)/z, 1 + y, x] - G[0, -1, -z, y] - G[0, 0, 1, x] + G[0, 1, 0, z] - G[0, 1, 1, z] + G[0, 1, y + z, x] - G[0, z, 1, x] + G[0, y + z, 1, x] - G[y + z, 1 + y, y + z, x] + G[y + z, z, 1, x] + G[(y + z)/z, 0, 1, x] - G[(y + z)/z, 1, y + z, x] + G[(y + z)/z, 1 + y, y + z, x] - G[(y + z)/z, y + z, 1, x])/ep - (2*I)*Pi*G[(y + z)/z, y + z, 1, x] + 2*G[0, z]*G[(y + z)/z, y + z, 1, x] - 2*G[1, z]*G[(y + z)/z, y + z, 1, x] + 2*G[-z, y]*G[(y + z)/z, y + z, 1, x] - I*Pi*G[(y + z)/z, y + z, 1 + y, x] + G[0, z]*G[(y + z)/z, y + z, 1 + y, x] - G[1, z]*G[(y + z)/z, y + z, 1 + y, x] + G[-z, y]*G[(y + z)/z, y + z, 1 + y, x] + 3*G[1, z]*G[(y + z)/z, y + z, z, x] - I*Pi*G[(y + z)/z, (y + z)/z, 1, x] + G[0, z]*G[(y + z)/z, (y + z)/z, 1, x] - G[1, z]*G[(y + z)/z, (y + z)/z, 1, x] + G[-z, y]*G[(y + z)/z, (y + z)/z, 1, x] + I*Pi*G[(y + z)/z, (y + z)/z, 1 + y, x] - G[0, z]*G[(y + z)/z, (y + z)/z, 1 + y, x] + G[1, z]*G[(y + z)/z, (y + z)/z, 1 + y, x] - G[-z, y]*G[(y + z)/z, (y + z)/z, 1 + y, x] + 4*G[0, -1, -1, -z, y] - 2*G[0, -1, 0, -z, y] + 2*G[0, -1, -z, -z, y] - 2*G[0, 0, -1, -z, y] + 3*G[0, 0, 1, 0, z] + 4*G[0, 0, 1, 1, x] - 3*G[0, 0, 1, 1, z] - G[0, 0, 1, y + z, x] + G[0, 0, z, 1, x] - G[0, 0, y + z, 1, x] - G[0, 1, 0, 0, z] + 2*G[0, 1, 0, 1, x] - G[0, 1, 0, 1, z] - 3*G[0, 1, 1, 0, z] + 5*G[0, 1, 1, 1, z] - 4*G[0, 1, 1, y + z, x] + 2*G[0, 1, 1 + y, y + z, x] - G[0, 1, z, 0, x] + 3*G[0, 1, z, 1, x] - 4*G[0, 1, y + z, 1, x] - 2*G[0, 1, y + z, y + z, x] + G[0, y, 1 + y, y + z, x] - G[0, -z, -1, -z, y] - G[0, z, 0, 1, x] + 4*G[0, z, 1, 1, x] + G[0, z, z, 1, x] + 2*G[0, y + z, 0, 1, x] - 4*G[0, y + z, 1, 1, x] - 2*G[0, y + z, 1, y + z, x] + 3*G[0, y + z, 1 + y, y + z, x] - G[0, y + z, z, 1, x] - 2*G[0, y + z, y + z, 1, x] - 3*G[0, (y + z)/z, 0, 1, x] + 3*G[0, (y + z)/z, 1, y + z, x] - 3*G[0, (y + z)/z, 1 + y, y + z, x] + 3*G[0, (y + z)/z, y + z, 1, x] - 2*G[y, 0, 1, y + z, x] + 2*G[y, 0, 1 + y, y + z, x] + 2*G[y, 0, z, 1, x] - 2*G[y, 0, y + z, 1, x] + 2*G[y, y, 1 + y, y + z, x] + 2*G[y, 1 + y, 0, y + z, x] - 2*G[y, 1 + y, 1, y + z, x] - 2*G[y, 1 + y, y, y + z, x] + 2*G[y, 1 + y, 1 + y, y + z, x] + 2*G[y, 1 + y, y + z, 0, x] - 2*G[y, 1 + y, y + z, 1, x] - 2*G[y, y + z, 0, 1, x] - 2*G[y, y + z, 1 + y, y + z, x] + 2*G[y, y + z, z, 1, x] - 2*G[-z, 0, -1, -z, y] + 2*G[y + z, 0, 0, 1, x] - 2*G[y + z, 0, 1, y + z, x] + 2*G[y + z, 0, z, 1, x] - 2*G[y + z, 0, y + z, 1, x] - G[y + z, y, 1 + y, y + z, x] + 2*G[y + z, 1 + y, 1 + y, y + z, x] + 2*G[y + z, 1 + y, y + z, y + z, x] + 2*G[y + z, z, 0, 1, x] - 4*G[y + z, z, 1, 1, x] - G[y + z, z, z, 1, x] + 2*G[y + z, y + z, 1 + y, y + z, x] - 2*G[y + z, y + z, z, 1, x] - 2*G[y + z, (y + z)/z, 0, 1, x] + 2*G[y + z, (y + z)/z, 1, y + z, x] - 2*G[y + z, (y + z)/z, 1 + y, y + z, x] + 2*G[y + z, (y + z)/z, y + z, 1, x] + 3*G[(y + z)/z, 0, 0, 1, x] - 4*G[(y + z)/z, 0, 1, 1, x] - 3*G[(y + z)/z, 0, 1, y + z, x] + 3*G[(y + z)/z, 0, z, 1, x] - 3*G[(y + z)/z, 0, y + z, 1, x] - G[(y + z)/z, 1, 0, 1, x] + 4*G[(y + z)/z, 1, 1, y + z, x] - 2*G[(y + z)/z, 1, 1 + y, y + z, x] - 3*G[(y + z)/z, 1, z, 1, x] + 4*G[(y + z)/z, 1, y + z, 1, x] + 2*G[(y + z)/z, 1, y + z, y + z, x] - 2*G[(y + z)/z, 1 + y, 1 + y, y + z, x] - 2*G[(y + z)/z, 1 + y, y + z, y + z, x] - 2*G[(y + z)/z, y + z, 0, 1, x] + 4*G[(y + z)/z, y + z, 1, 1, x] + 2*G[(y + z)/z, y + z, 1, y + z, x] + G[(y + z)/z, y + z, 1 + y, y + z, x] - 3*G[(y + z)/z, y + z, z, 1, x] + 2*G[(y + z)/z, y + z, y + z, 1, x] - G[(y + z)/z, (y + z)/z, 0, 1, x] + G[(y + z)/z, (y + z)/z, 1, y + z, x] - G[(y + z)/z, (y + z)/z, 1 + y, y + z, x] + G[(y + z)/z, (y + z)/z, y + z, 1, x], (-59*Pi^4)/40 - (2*I)*Pi^3*G[-1, y] - (2*I)*Pi^3*G[0, x] + (11*Pi^2*G[-1, y]*G[0, x])/6 - ((7*I)/3)*Pi^3*G[0, z] + (5*Pi^2*G[-1, y]*G[0, z])/2 + (5*Pi^2*G[0, x]*G[0, z])/2 + (2*I)*Pi*G[-1, y]*G[0, x]*G[0, z] + (2*I)*Pi^3*G[1, x] + (8*Pi^2*G[-1, y]*G[1, x])/3 - (5*Pi^2*G[0, z]*G[1, x])/2 + (4*I)*Pi*G[-1, y]*G[0, z]*G[1, x] + ((7*I)/3)*Pi^3*G[1, z] - (5*Pi^2*G[-1, y]*G[1, z])/2 - (5*Pi^2*G[0, x]*G[1, z])/2 - (2*I)*Pi*G[-1, y]*G[0, x]*G[1, z] - (Pi^2*G[1, x]*G[1, z])/6 - (2*I)*Pi*G[-1, y]*G[1, x]*G[1, z] - (11*Pi^2*G[-1, y]*G[y, x])/3 - (4*I)*Pi*G[-1, y]*G[0, z]*G[y, x] + (4*I)*Pi*G[-1, y]*G[1, z]*G[y, x] - (2*I)*Pi^3*G[1 + y, x] + (11*Pi^2*G[-1, y]*G[1 + y, x])/2 + (5*Pi^2*G[0, z]*G[1 + y, x])/2 + (6*I)*Pi*G[-1, y]*G[0, z]*G[1 + y, x] - (5*Pi^2*G[1, z]*G[1 + y, x])/2 - (6*I)*Pi*G[-1, y]*G[1, z]*G[1 + y, x] - ((7*I)/3)*Pi^3*G[-z, y] + (5*Pi^2*G[0, x]*G[-z, y])/2 + (5*Pi^2*G[0, z]*G[-z, y])/2 + (2*I)*Pi*G[0, x]*G[0, z]*G[-z, y] - (7*Pi^2*G[1, x]*G[-z, y])/3 - (4*I)*Pi*G[0, z]*G[1, x]*G[-z, y] + (7*Pi^2*G[1, z]*G[-z, y])/6 + (2*I)*Pi*G[1, x]*G[1, z]*G[-z, y] - (7*Pi^2*G[y, x]*G[-z, y])/3 - (4*I)*Pi*G[0, z]*G[y, x]*G[-z, y] - (2*I)*Pi*G[1, z]*G[y, x]*G[-z, y] + (5*Pi^2*G[1 + y, x]*G[-z, y])/2 + (2*I)*Pi*G[0, z]*G[1 + y, x]*G[-z, y] + (4*I)*Pi*G[1, z]*G[1 + y, x]*G[-z, y] - ((7*I)/3)*Pi^3*G[y + z, x] - Pi^2*G[-1, y]*G[y + z, x] + (5*Pi^2*G[0, z]*G[y + z, x])/2 - (3*Pi^2*G[1, z]*G[y + z, x])/2 + (2*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] + 5*Pi^2*G[-z, y]*G[y + z, x] + (4*I)*Pi*G[0, z]*G[-z, y]*G[y + z, x] - (4*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] + ((-I)*Pi + G[0, z] - G[1, z] + G[-z, y] + G[y + z, x])/ep^3 - (8*Pi^2*G[-1, y]*G[(y + z)/z, x])/3 - (4*I)*Pi*G[-1, y]*G[0, z]*G[(y + z)/z, x] + (8*Pi^2*G[1, z]*G[(y + z)/z, x])/3 + (2*I)*Pi*G[-1, y]*G[1, z]*G[(y + z)/z, x] + (11*Pi^2*G[-1, -1, y])/2 + (3*I)*Pi*G[0, x]*G[-1, -1, y] + (6*I)*Pi*G[0, z]*G[-1, -1, y] - 3*G[0, x]*G[0, z]*G[-1, -1, y] + (4*I)*Pi*G[1, x]*G[-1, -1, y] - 4*G[0, z]*G[1, x]*G[-1, -1, y] - (6*I)*Pi*G[1, z]*G[-1, -1, y] + 3*G[0, x]*G[1, z]*G[-1, -1, y] + 4*G[1, x]*G[1, z]*G[-1, -1, y] - (6*I)*Pi*G[y, x]*G[-1, -1, y] + 6*G[0, z]*G[y, x]*G[-1, -1, y] - 6*G[1, z]*G[y, x]*G[-1, -1, y] + (9*I)*Pi*G[1 + y, x]*G[-1, -1, y] - 9*G[0, z]*G[1 + y, x]*G[-1, -1, y] + 9*G[1, z]*G[1 + y, x]*G[-1, -1, y] - (2*I)*Pi*G[y + z, x]*G[-1, -1, y] + 2*G[0, z]*G[y + z, x]*G[-1, -1, y] - 2*G[1, z]*G[y + z, x]*G[-1, -1, y] - (4*I)*Pi*G[(y + z)/z, x]*G[-1, -1, y] + 4*G[0, z]*G[(y + z)/z, x]*G[-1, -1, y] - 4*G[1, z]*G[(y + z)/z, x]*G[-1, -1, y] + (5*Pi^2*G[-1, -z, y])/2 + (2*I)*Pi*G[0, x]*G[-1, -z, y] + (2*I)*Pi*G[0, z]*G[-1, -z, y] - G[0, x]*G[0, z]*G[-1, -z, y] + (4*I)*Pi*G[1, x]*G[-1, -z, y] - 4*G[0, z]*G[1, x]*G[-1, -z, y] + (4*I)*Pi*G[1, z]*G[-1, -z, y] - G[0, x]*G[1, z]*G[-1, -z, y] - 2*G[1, x]*G[1, z]*G[-1, -z, y] - (4*I)*Pi*G[y, x]*G[-1, -z, y] + 2*G[0, z]*G[y, x]*G[-1, -z, y] + 2*G[1, z]*G[y, x]*G[-1, -z, y] + (6*I)*Pi*G[1 + y, x]*G[-1, -z, y] - 3*G[0, z]*G[1 + y, x]*G[-1, -z, y] - 3*G[1, z]*G[1 + y, x]*G[-1, -z, y] - 2*G[0, z]*G[y + z, x]*G[-1, -z, y] - (4*I)*Pi*G[(y + z)/z, x]*G[-1, -z, y] + 4*G[0, z]*G[(y + z)/z, x]*G[-1, -z, y] + 2*G[1, z]*G[(y + z)/z, x]*G[-1, -z, y] - (11*Pi^2*G[0, -1, y])/2 - (3*I)*Pi*G[0, x]*G[0, -1, y] - (6*I)*Pi*G[0, z]*G[0, -1, y] + 3*G[0, x]*G[0, z]*G[0, -1, y] - (6*I)*Pi*G[1, x]*G[0, -1, y] + 6*G[0, z]*G[1, x]*G[0, -1, y] + (6*I)*Pi*G[1, z]*G[0, -1, y] - 3*G[0, x]*G[1, z]*G[0, -1, y] - 6*G[1, x]*G[1, z]*G[0, -1, y] + (2*I)*Pi*G[y, x]*G[0, -1, y] - 2*G[0, z]*G[y, x]*G[0, -1, y] + 2*G[1, z]*G[y, x]*G[0, -1, y] - (5*I)*Pi*G[1 + y, x]*G[0, -1, y] + 5*G[0, z]*G[1 + y, x]*G[0, -1, y] - 5*G[1, z]*G[1 + y, x]*G[0, -1, y] + (6*I)*Pi*G[(y + z)/z, x]*G[0, -1, y] - 6*G[0, z]*G[(y + z)/z, x]*G[0, -1, y] + 6*G[1, z]*G[(y + z)/z, x]*G[0, -1, y] + (11*Pi^2*G[0, 0, x])/6 + I*Pi*G[-1, y]*G[0, 0, x] + (2*I)*Pi*G[0, z]*G[0, 0, x] - G[-1, y]*G[0, z]*G[0, 0, x] - (2*I)*Pi*G[1, z]*G[0, 0, x] + G[-1, y]*G[1, z]*G[0, 0, x] + (2*I)*Pi*G[-z, y]*G[0, 0, x] - G[0, z]*G[-z, y]*G[0, 0, x] + G[1, z]*G[-z, y]*G[0, 0, x] - G[-1, -z, y]*G[0, 0, x] + (5*Pi^2*G[0, 0, z])/2 + (2*I)*Pi*G[-1, y]*G[0, 0, z] + (2*I)*Pi*G[0, x]*G[0, 0, z] - G[-1, y]*G[0, x]*G[0, 0, z] - (2*I)*Pi*G[1, x]*G[0, 0, z] - 4*G[-1, y]*G[1, x]*G[0, 0, z] + 2*G[-1, y]*G[y, x]*G[0, 0, z] + (2*I)*Pi*G[1 + y, x]*G[0, 0, z] - 3*G[-1, y]*G[1 + y, x]*G[0, 0, z] + (2*I)*Pi*G[-z, y]*G[0, 0, z] - G[0, x]*G[-z, y]*G[0, 0, z] + 4*G[1, x]*G[-z, y]*G[0, 0, z] + 4*G[y, x]*G[-z, y]*G[0, 0, z] - G[1 + y, x]*G[-z, y]*G[0, 0, z] + (2*I)*Pi*G[y + z, x]*G[0, 0, z] - 2*G[-1, y]*G[y + z, x]*G[0, 0, z] - 2*G[-z, y]*G[y + z, x]*G[0, 0, z] + 4*G[-1, y]*G[(y + z)/z, x]*G[0, 0, z] - 3*G[-1, -1, y]*G[0, 0, z] - G[-1, -z, y]*G[0, 0, z] + 3*G[0, -1, y]*G[0, 0, z] - G[0, 0, x]*G[0, 0, z] + (11*Pi^2*G[0, 1, x])/6 - (2*I)*Pi*G[-1, y]*G[0, 1, x] + (2*I)*Pi*G[0, z]*G[0, 1, x] + 2*G[-1, y]*G[0, z]*G[0, 1, x] - 2*G[-1, y]*G[1, z]*G[0, 1, x] + (2*I)*Pi*G[-z, y]*G[0, 1, x] - 2*G[0, z]*G[-z, y]*G[0, 1, x] + 2*G[1, z]*G[-z, y]*G[0, 1, x] + 2*G[-1, -z, y]*G[0, 1, x] - G[0, 0, z]*G[0, 1, x] + (37*Pi^2*G[0, 1, z])/6 + (4*I)*Pi*G[-1, y]*G[0, 1, z] + (4*I)*Pi*G[0, x]*G[0, 1, z] - G[-1, y]*G[0, x]*G[0, 1, z] + (2*I)*Pi*G[1, x]*G[0, 1, z] - 2*G[-1, y]*G[1, x]*G[0, 1, z] + 2*G[-1, y]*G[y, x]*G[0, 1, z] + (4*I)*Pi*G[1 + y, x]*G[0, 1, z] - 3*G[-1, y]*G[1 + y, x]*G[0, 1, z] - (4*I)*Pi*G[-z, y]*G[0, 1, z] - G[0, x]*G[-z, y]*G[0, 1, z] + 2*G[1, x]*G[-z, y]*G[0, 1, z] + G[1 + y, x]*G[-z, y]*G[0, 1, z] + (2*I)*Pi*G[y + z, x]*G[0, 1, z] - 2*G[-z, y]*G[y + z, x]*G[0, 1, z] - (6*I)*Pi*G[(y + z)/z, x]*G[0, 1, z] + 2*G[-1, y]*G[(y + z)/z, x]*G[0, 1, z] - 3*G[-1, -1, y]*G[0, 1, z] + G[-1, -z, y]*G[0, 1, z] + 3*G[0, -1, y]*G[0, 1, z] - G[0, 0, x]*G[0, 1, z] - G[0, 1, x]*G[0, 1, z] - (2*I)*Pi*G[-1, y]*G[0, y, x] + 2*G[-1, y]*G[0, z]*G[0, y, x] - 2*G[-1, y]*G[1, z]*G[0, y, x] - (2*I)*Pi*G[-z, y]*G[0, y, x] + 2*G[0, z]*G[-z, y]*G[0, y, x] + 2*G[-1, -z, y]*G[0, y, x] + (11*Pi^2*G[0, 1 + y, x])/6 + (3*I)*Pi*G[-1, y]*G[0, 1 + y, x] + (2*I)*Pi*G[0, z]*G[0, 1 + y, x] - 3*G[-1, y]*G[0, z]*G[0, 1 + y, x] - (2*I)*Pi*G[1, z]*G[0, 1 + y, x] + 3*G[-1, y]*G[1, z]*G[0, 1 + y, x] + (2*I)*Pi*G[-z, y]*G[0, 1 + y, x] - G[0, z]*G[-z, y]*G[0, 1 + y, x] - G[1, z]*G[-z, y]*G[0, 1 + y, x] - 3*G[-1, -z, y]*G[0, 1 + y, x] - G[0, 0, z]*G[0, 1 + y, x] - G[0, 1, z]*G[0, 1 + y, x] - (5*Pi^2*G[0, -z, y])/2 - (2*I)*Pi*G[0, x]*G[0, -z, y] - (2*I)*Pi*G[0, z]*G[0, -z, y] + G[0, x]*G[0, z]*G[0, -z, y] - (4*I)*Pi*G[1, z]*G[0, -z, y] + G[0, x]*G[1, z]*G[0, -z, y] + 6*G[1, x]*G[1, z]*G[0, -z, y] - 2*G[1, z]*G[y, x]*G[0, -z, y] - (2*I)*Pi*G[1 + y, x]*G[0, -z, y] + G[0, z]*G[1 + y, x]*G[0, -z, y] + 3*G[1, z]*G[1 + y, x]*G[0, -z, y] - (4*I)*Pi*G[y + z, x]*G[0, -z, y] + 2*G[0, z]*G[y + z, x]*G[0, -z, y] - 6*G[1, z]*G[(y + z)/z, x]*G[0, -z, y] + G[0, 0, x]*G[0, -z, y] + G[0, 0, z]*G[0, -z, y] - G[0, 1, z]*G[0, -z, y] + G[0, 1 + y, x]*G[0, -z, y] + 2*G[0, 1, z]*G[0, z, x] + (5*Pi^2*G[0, y + z, x])/2 - (4*I)*Pi*G[-1, y]*G[0, y + z, x] + (2*I)*Pi*G[0, z]*G[0, y + z, x] + 4*G[-1, y]*G[0, z]*G[0, y + z, x] + (2*I)*Pi*G[1, z]*G[0, y + z, x] - 4*G[-1, y]*G[1, z]*G[0, y + z, x] + (4*I)*Pi*G[-z, y]*G[0, y + z, x] - 2*G[0, z]*G[-z, y]*G[0, y + z, x] + 2*G[1, z]*G[-z, y]*G[0, y + z, x] + 4*G[-1, -z, y]*G[0, y + z, x] - G[0, 0, z]*G[0, y + z, x] - G[0, 1, z]*G[0, y + z, x] + 2*G[0, -z, y]*G[0, y + z, x] + (2*I)*Pi*G[-1, y]*G[0, (y + z)/z, x] - 2*G[-1, y]*G[0, z]*G[0, (y + z)/z, x] - (2*I)*Pi*G[1, z]*G[0, (y + z)/z, x] + 2*G[-1, y]*G[1, z]*G[0, (y + z)/z, x] - 2*G[-1, -z, y]*G[0, (y + z)/z, x] - (11*Pi^2*G[1, 0, x])/6 - (2*I)*Pi*G[0, z]*G[1, 0, x] + (2*I)*Pi*G[1, z]*G[1, 0, x] + G[0, 0, z]*G[1, 0, x] + G[0, 1, z]*G[1, 0, x] - (5*Pi^2*G[1, 0, z])/2 - (2*I)*Pi*G[-1, y]*G[1, 0, z] - (2*I)*Pi*G[0, x]*G[1, 0, z] + G[-1, y]*G[0, x]*G[1, 0, z] - (2*I)*Pi*G[1, x]*G[1, 0, z] + 2*G[-1, y]*G[1, x]*G[1, 0, z] - 2*G[-1, y]*G[y, x]*G[1, 0, z] - (2*I)*Pi*G[1 + y, x]*G[1, 0, z] + 3*G[-1, y]*G[1 + y, x]*G[1, 0, z] + (2*I)*Pi*G[-z, y]*G[1, 0, z] - G[0, x]*G[-z, y]*G[1, 0, z] - 2*G[1, x]*G[-z, y]*G[1, 0, z] - 3*G[1 + y, x]*G[-z, y]*G[1, 0, z] - (2*I)*Pi*G[y + z, x]*G[1, 0, z] + 2*G[-z, y]*G[y + z, x]*G[1, 0, z] + (4*I)*Pi*G[(y + z)/z, x]*G[1, 0, z] - 2*G[-1, y]*G[(y + z)/z, x]*G[1, 0, z] + 3*G[-1, -1, y]*G[1, 0, z] - 3*G[-1, -z, y]*G[1, 0, z] - 3*G[0, -1, y]*G[1, 0, z] + G[0, 0, x]*G[1, 0, z] - G[0, 1, x]*G[1, 0, z] + G[0, 1 + y, x]*G[1, 0, z] + 3*G[0, -z, y]*G[1, 0, z] + 2*G[0, z, x]*G[1, 0, z] - 3*G[0, y + z, x]*G[1, 0, z] + 2*G[0, (y + z)/z, x]*G[1, 0, z] - G[1, 0, x]*G[1, 0, z] - (19*Pi^2*G[1, 1, x])/3 + (8*I)*Pi*G[-1, y]*G[1, 1, x] - (8*I)*Pi*G[0, z]*G[1, 1, x] - 8*G[-1, y]*G[0, z]*G[1, 1, x] + 8*G[-1, y]*G[1, z]*G[1, 1, x] - (8*I)*Pi*G[-z, y]*G[1, 1, x] + 8*G[0, z]*G[-z, y]*G[1, 1, x] - 8*G[1, z]*G[-z, y]*G[1, 1, x] - 8*G[-1, -z, y]*G[1, 1, x] + 6*G[0, 0, z]*G[1, 1, x] + 4*G[0, 1, z]*G[1, 1, x] + 2*G[1, 0, z]*G[1, 1, x] - (37*Pi^2*G[1, 1, z])/6 - (4*I)*Pi*G[-1, y]*G[1, 1, z] - (4*I)*Pi*G[0, x]*G[1, 1, z] + G[-1, y]*G[0, x]*G[1, 1, z] + 4*G[-1, y]*G[1, x]*G[1, 1, z] - 2*G[-1, y]*G[y, x]*G[1, 1, z] - (4*I)*Pi*G[1 + y, x]*G[1, 1, z] + 3*G[-1, y]*G[1 + y, x]*G[1, 1, z] + 3*G[0, x]*G[-z, y]*G[1, 1, z] - 4*G[1, x]*G[-z, y]*G[1, 1, z] - 2*G[y, x]*G[-z, y]*G[1, 1, z] + G[1 + y, x]*G[-z, y]*G[1, 1, z] - (4*I)*Pi*G[y + z, x]*G[1, 1, z] + 2*G[-1, y]*G[y + z, x]*G[1, 1, z] + 2*G[-z, y]*G[y + z, x]*G[1, 1, z] + (4*I)*Pi*G[(y + z)/z, x]*G[1, 1, z] - 4*G[-1, y]*G[(y + z)/z, x]*G[1, 1, z] + 3*G[-1, -1, y]*G[1, 1, z] + G[-1, -z, y]*G[1, 1, z] - 3*G[0, -1, y]*G[1, 1, z] + G[0, 0, x]*G[1, 1, z] + 3*G[0, 1, x]*G[1, 1, z] + G[0, 1 + y, x]*G[1, 1, z] - G[0, -z, y]*G[1, 1, z] - 6*G[0, z, x]*G[1, 1, z] + 5*G[0, y + z, x]*G[1, 1, z] - 2*G[0, (y + z)/z, x]*G[1, 1, z] - G[1, 0, x]*G[1, 1, z] - 12*G[1, 1, x]*G[1, 1, z] + (8*Pi^2*G[1, 1 + y, x])/3 + (4*I)*Pi*G[-1, y]*G[1, 1 + y, x] + (4*I)*Pi*G[0, z]*G[1, 1 + y, x] - 4*G[-1, y]*G[0, z]*G[1, 1 + y, x] - (2*I)*Pi*G[1, z]*G[1, 1 + y, x] + 4*G[-1, y]*G[1, z]*G[1, 1 + y, x] + (4*I)*Pi*G[-z, y]*G[1, 1 + y, x] - 4*G[0, z]*G[-z, y]*G[1, 1 + y, x] - 2*G[1, z]*G[-z, y]*G[1, 1 + y, x] - 4*G[-1, -z, y]*G[1, 1 + y, x] - 4*G[0, 0, z]*G[1, 1 + y, x] - 2*G[0, 1, z]*G[1, 1 + y, x] + 2*G[1, 0, z]*G[1, 1 + y, x] + 4*G[1, 1, z]*G[1, 1 + y, x] - (Pi^2*G[1, z, x])/6 + (2*I)*Pi*G[0, z]*G[1, z, x] - 3*G[0, 0, z]*G[1, z, x] - 3*G[0, 1, z]*G[1, z, x] - G[1, 0, z]*G[1, z, x] + 9*G[1, 1, z]*G[1, z, x] - (7*Pi^2*G[1, y + z, x])/3 + (4*I)*Pi*G[-1, y]*G[1, y + z, x] - (4*I)*Pi*G[0, z]*G[1, y + z, x] - 4*G[-1, y]*G[0, z]*G[1, y + z, x] + 4*G[-1, y]*G[1, z]*G[1, y + z, x] - (4*I)*Pi*G[-z, y]*G[1, y + z, x] + 4*G[0, z]*G[-z, y]*G[1, y + z, x] - 4*G[1, z]*G[-z, y]*G[1, y + z, x] - 4*G[-1, -z, y]*G[1, y + z, x] + 4*G[0, 0, z]*G[1, y + z, x] + 2*G[0, 1, z]*G[1, y + z, x] - 6*G[1, 1, z]*G[1, y + z, x] - (2*I)*Pi*G[-1, y]*G[1, (y + z)/z, x] + 2*G[-1, y]*G[0, z]*G[1, (y + z)/z, x] + (2*I)*Pi*G[1, z]*G[1, (y + z)/z, x] - 2*G[-1, y]*G[1, z]*G[1, (y + z)/z, x] + 2*G[-1, -z, y]*G[1, (y + z)/z, x] - 2*G[1, 0, z]*G[1, (y + z)/z, x] + 2*G[1, 1, z]*G[1, (y + z)/z, x] - (2*I)*Pi*G[-1, y]*G[y, 0, x] + 2*G[-1, y]*G[0, z]*G[y, 0, x] - 2*G[-1, y]*G[1, z]*G[y, 0, x] + 2*G[1, z]*G[-z, y]*G[y, 0, x] + 2*G[-1, -z, y]*G[y, 0, x] - (11*Pi^2*G[y, 1 + y, x])/3 - (6*I)*Pi*G[-1, y]*G[y, 1 + y, x] - (4*I)*Pi*G[0, z]*G[y, 1 + y, x] + 6*G[-1, y]*G[0, z]*G[y, 1 + y, x] + (4*I)*Pi*G[1, z]*G[y, 1 + y, x] - 6*G[-1, y]*G[1, z]*G[y, 1 + y, x] - (4*I)*Pi*G[-z, y]*G[y, 1 + y, x] + 2*G[0, z]*G[-z, y]*G[y, 1 + y, x] + 2*G[1, z]*G[-z, y]*G[y, 1 + y, x] + 6*G[-1, -z, y]*G[y, 1 + y, x] + 2*G[0, 0, z]*G[y, 1 + y, x] + 2*G[0, 1, z]*G[y, 1 + y, x] - 2*G[0, -z, y]*G[y, 1 + y, x] - 2*G[1, 0, z]*G[y, 1 + y, x] - 2*G[1, 1, z]*G[y, 1 + y, x] - (7*Pi^2*G[y, y + z, x])/3 + (2*I)*Pi*G[-1, y]*G[y, y + z, x] - (4*I)*Pi*G[0, z]*G[y, y + z, x] - 2*G[-1, y]*G[0, z]*G[y, y + z, x] - (2*I)*Pi*G[1, z]*G[y, y + z, x] + 2*G[-1, y]*G[1, z]*G[y, y + z, x] - (4*I)*Pi*G[-z, y]*G[y, y + z, x] + 4*G[0, z]*G[-z, y]*G[y, y + z, x] - 2*G[-1, -z, y]*G[y, y + z, x] + 4*G[0, 0, z]*G[y, y + z, x] - 2*G[1, 1, z]*G[y, y + z, x] + (11*Pi^2*G[1 + y, 0, x])/6 + (3*I)*Pi*G[-1, y]*G[1 + y, 0, x] + (2*I)*Pi*G[0, z]*G[1 + y, 0, x] - 3*G[-1, y]*G[0, z]*G[1 + y, 0, x] - (2*I)*Pi*G[1, z]*G[1 + y, 0, x] + 3*G[-1, y]*G[1, z]*G[1 + y, 0, x] + (2*I)*Pi*G[-z, y]*G[1 + y, 0, x] - G[0, z]*G[-z, y]*G[1 + y, 0, x] - G[1, z]*G[-z, y]*G[1 + y, 0, x] - 3*G[-1, -z, y]*G[1 + y, 0, x] - G[0, 0, z]*G[1 + y, 0, x] - G[0, 1, z]*G[1 + y, 0, x] + G[0, -z, y]*G[1 + y, 0, x] + G[1, 0, z]*G[1 + y, 0, x] + G[1, 1, z]*G[1 + y, 0, x] - (11*Pi^2*G[1 + y, 1, x])/6 + (2*I)*Pi*G[-1, y]*G[1 + y, 1, x] - (2*I)*Pi*G[0, z]*G[1 + y, 1, x] - 2*G[-1, y]*G[0, z]*G[1 + y, 1, x] + 2*G[-1, y]*G[1, z]*G[1 + y, 1, x] - (2*I)*Pi*G[-z, y]*G[1 + y, 1, x] + 2*G[0, z]*G[-z, y]*G[1 + y, 1, x] - 2*G[1, z]*G[-z, y]*G[1 + y, 1, x] - 2*G[-1, -z, y]*G[1 + y, 1, x] + G[0, 0, z]*G[1 + y, 1, x] + G[0, 1, z]*G[1 + y, 1, x] + G[1, 0, z]*G[1 + y, 1, x] - 3*G[1, 1, z]*G[1 + y, 1, x] - (2*I)*Pi*G[-1, y]*G[1 + y, y, x] + 2*G[-1, y]*G[0, z]*G[1 + y, y, x] - 2*G[-1, y]*G[1, z]*G[1 + y, y, x] - (2*I)*Pi*G[-z, y]*G[1 + y, y, x] + 2*G[0, z]*G[-z, y]*G[1 + y, y, x] + 2*G[-1, -z, y]*G[1 + y, y, x] + (11*Pi^2*G[1 + y, 1 + y, x])/2 + (9*I)*Pi*G[-1, y]*G[1 + y, 1 + y, x] + (6*I)*Pi*G[0, z]*G[1 + y, 1 + y, x] - 9*G[-1, y]*G[0, z]*G[1 + y, 1 + y, x] - (6*I)*Pi*G[1, z]*G[1 + y, 1 + y, x] + 9*G[-1, y]*G[1, z]*G[1 + y, 1 + y, x] + (6*I)*Pi*G[-z, y]*G[1 + y, 1 + y, x] - 3*G[0, z]*G[-z, y]*G[1 + y, 1 + y, x] - 3*G[1, z]*G[-z, y]*G[1 + y, 1 + y, x] - 9*G[-1, -z, y]*G[1 + y, 1 + y, x] - 3*G[0, 0, z]*G[1 + y, 1 + y, x] - 3*G[0, 1, z]*G[1 + y, 1 + y, x] + 3*G[0, -z, y]*G[1 + y, 1 + y, x] + 3*G[1, 0, z]*G[1 + y, 1 + y, x] + 3*G[1, 1, z]*G[1 + y, 1 + y, x] + (5*Pi^2*G[1 + y, y + z, x])/2 + (2*I)*Pi*G[0, z]*G[1 + y, y + z, x] + (2*I)*Pi*G[1, z]*G[1 + y, y + z, x] + (4*I)*Pi*G[-z, y]*G[1 + y, y + z, x] - 2*G[0, z]*G[-z, y]*G[1 + y, y + z, x] - 2*G[1, z]*G[-z, y]*G[1 + y, y + z, x] - G[0, 0, z]*G[1 + y, y + z, x] + G[0, 1, z]*G[1 + y, y + z, x] + 2*G[0, -z, y]*G[1 + y, y + z, x] - G[1, 0, z]*G[1 + y, y + z, x] - G[1, 1, z]*G[1 + y, y + z, x] - (2*I)*Pi*G[-1, y]*G[1 + y, (y + z)/z, x] + 2*G[-1, y]*G[0, z]*G[1 + y, (y + z)/z, x] + (2*I)*Pi*G[1, z]*G[1 + y, (y + z)/z, x] - 2*G[-1, y]*G[1, z]*G[1 + y, (y + z)/z, x] + 2*G[-1, -z, y]*G[1 + y, (y + z)/z, x] - 2*G[1, 0, z]*G[1 + y, (y + z)/z, x] + 2*G[1, 1, z]*G[1 + y, (y + z)/z, x] - (11*Pi^2*G[-z, -1, y])/3 - (2*I)*Pi*G[0, x]*G[-z, -1, y] - (4*I)*Pi*G[0, z]*G[-z, -1, y] + 2*G[0, x]*G[0, z]*G[-z, -1, y] + (2*I)*Pi*G[1, x]*G[-z, -1, y] - 2*G[0, z]*G[1, x]*G[-z, -1, y] + (4*I)*Pi*G[1, z]*G[-z, -1, y] - 2*G[0, x]*G[1, z]*G[-z, -1, y] + 2*G[1, x]*G[1, z]*G[-z, -1, y] + (2*I)*Pi*G[y, x]*G[-z, -1, y] - 2*G[0, z]*G[y, x]*G[-z, -1, y] + 2*G[1, z]*G[y, x]*G[-z, -1, y] - (2*I)*Pi*G[1 + y, x]*G[-z, -1, y] + 2*G[0, z]*G[1 + y, x]*G[-z, -1, y] - 2*G[1, z]*G[1 + y, x]*G[-z, -1, y] + 2*G[0, 0, z]*G[-z, -1, y] + 2*G[0, 1, z]*G[-z, -1, y] - 2*G[1, 0, z]*G[-z, -1, y] - 2*G[1, 1, z]*G[-z, -1, y] + 5*Pi^2*G[-z, -z, y] + (4*I)*Pi*G[0, x]*G[-z, -z, y] + (4*I)*Pi*G[0, z]*G[-z, -z, y] - 2*G[0, x]*G[0, z]*G[-z, -z, y] - (4*I)*Pi*G[1, x]*G[-z, -z, y] + 4*G[0, z]*G[1, x]*G[-z, -z, y] - (4*I)*Pi*G[1, z]*G[-z, -z, y] + 2*G[0, x]*G[1, z]*G[-z, -z, y] - 4*G[1, x]*G[1, z]*G[-z, -z, y] - (4*I)*Pi*G[y, x]*G[-z, -z, y] + 4*G[0, z]*G[y, x]*G[-z, -z, y] + (4*I)*Pi*G[1 + y, x]*G[-z, -z, y] - 2*G[0, z]*G[1 + y, x]*G[-z, -z, y] - 2*G[1, z]*G[1 + y, x]*G[-z, -z, y] + (8*I)*Pi*G[y + z, x]*G[-z, -z, y] - 4*G[0, z]*G[y + z, x]*G[-z, -z, y] + 4*G[1, z]*G[y + z, x]*G[-z, -z, y] - 2*G[0, 0, x]*G[-z, -z, y] - 2*G[0, 0, z]*G[-z, -z, y] - 2*G[0, 1, x]*G[-z, -z, y] - 2*G[0, 1, z]*G[-z, -z, y] + 2*G[0, y, x]*G[-z, -z, y] - 2*G[0, 1 + y, x]*G[-z, -z, y] - 4*G[0, y + z, x]*G[-z, -z, y] + 2*G[1, 0, z]*G[-z, -z, y] + 8*G[1, 1, x]*G[-z, -z, y] + 2*G[1, 1, z]*G[-z, -z, y] - 4*G[1, 1 + y, x]*G[-z, -z, y] + 4*G[1, y + z, x]*G[-z, -z, y] + 4*G[y, 1 + y, x]*G[-z, -z, y] + 4*G[y, y + z, x]*G[-z, -z, y] - 2*G[1 + y, 0, x]*G[-z, -z, y] + 2*G[1 + y, 1, x]*G[-z, -z, y] + 2*G[1 + y, y, x]*G[-z, -z, y] - 6*G[1 + y, 1 + y, x]*G[-z, -z, y] - 4*G[1 + y, y + z, x]*G[-z, -z, y] + (5*Pi^2*G[y + z, 0, x])/2 - (2*I)*Pi*G[-1, y]*G[y + z, 0, x] + (2*I)*Pi*G[0, z]*G[y + z, 0, x] + 2*G[-1, y]*G[0, z]*G[y + z, 0, x] - 2*G[-1, y]*G[1, z]*G[y + z, 0, x] + (4*I)*Pi*G[-z, y]*G[y + z, 0, x] - 2*G[0, z]*G[-z, y]*G[y + z, 0, x] + 2*G[1, z]*G[-z, y]*G[y + z, 0, x] + 2*G[-1, -z, y]*G[y + z, 0, x] - G[0, 0, z]*G[y + z, 0, x] - G[0, 1, z]*G[y + z, 0, x] + 2*G[0, -z, y]*G[y + z, 0, x] - G[1, 0, z]*G[y + z, 0, x] + 3*G[1, 1, z]*G[y + z, 0, x] - 4*G[-z, -z, y]*G[y + z, 0, x] - (7*Pi^2*G[y + z, 1, x])/3 + (4*I)*Pi*G[-1, y]*G[y + z, 1, x] - (4*I)*Pi*G[0, z]*G[y + z, 1, x] - 4*G[-1, y]*G[0, z]*G[y + z, 1, x] + 4*G[-1, y]*G[1, z]*G[y + z, 1, x] - (4*I)*Pi*G[-z, y]*G[y + z, 1, x] + 4*G[0, z]*G[-z, y]*G[y + z, 1, x] - 4*G[1, z]*G[-z, y]*G[y + z, 1, x] - 4*G[-1, -z, y]*G[y + z, 1, x] + 4*G[0, 0, z]*G[y + z, 1, x] + 2*G[0, 1, z]*G[y + z, 1, x] - 6*G[1, 1, z]*G[y + z, 1, x] + 4*G[-z, -z, y]*G[y + z, 1, x] + (2*I)*Pi*G[-1, y]*G[y + z, y, x] - 2*G[-1, y]*G[0, z]*G[y + z, y, x] + 2*G[-1, y]*G[1, z]*G[y + z, y, x] - (4*I)*Pi*G[-z, y]*G[y + z, y, x] + 4*G[0, z]*G[-z, y]*G[y + z, y, x] - 2*G[1, z]*G[-z, y]*G[y + z, y, x] - 2*G[-1, -z, y]*G[y + z, y, x] + 4*G[-z, -z, y]*G[y + z, y, x] - Pi^2*G[y + z, 1 + y, x] - (2*I)*Pi*G[-1, y]*G[y + z, 1 + y, x] + 2*G[-1, y]*G[0, z]*G[y + z, 1 + y, x] + (2*I)*Pi*G[1, z]*G[y + z, 1 + y, x] - 2*G[-1, y]*G[1, z]*G[y + z, 1 + y, x] - 2*G[0, z]*G[-z, y]*G[y + z, 1 + y, x] + 2*G[-1, -z, y]*G[y + z, 1 + y, x] - 2*G[0, 0, z]*G[y + z, 1 + y, x] - 2*G[0, -z, y]*G[y + z, 1 + y, x] + 2*G[1, 1, z]*G[y + z, 1 + y, x] - (Pi^2*G[y + z, z, x])/6 + (2*I)*Pi*G[0, z]*G[y + z, z, x] - 3*G[0, 0, z]*G[y + z, z, x] - G[0, 1, z]*G[y + z, z, x] + G[1, 0, z]*G[y + z, z, x] + 3*G[1, 1, z]*G[y + z, z, x] + ((11*Pi^2)/6 + I*Pi*G[-1, y] + I*Pi*G[0, x] + (2*I)*Pi*G[0, z] - G[-1, y]*G[0, z] - G[0, x]*G[0, z] - I*Pi*G[1, x] + G[0, z]*G[1, x] - (2*I)*Pi*G[1, z] + G[-1, y]*G[1, z] + G[0, x]*G[1, z] - G[1, x]*G[1, z] + I*Pi*G[1 + y, x] - G[0, z]*G[1 + y, x] + G[1, z]*G[1 + y, x] + (2*I)*Pi*G[-z, y] - G[0, x]*G[-z, y] - G[0, z]*G[-z, y] + G[1, x]*G[-z, y] + G[1, z]*G[-z, y] + G[y, x]*G[-z, y] - G[1 + y, x]*G[-z, y] + (2*I)*Pi*G[y + z, x] - G[0, z]*G[y + z, x] + G[1, z]*G[y + z, x] - 2*G[-z, y]*G[y + z, x] - G[-1, -z, y] - G[0, 0, z] - G[0, 1, z] + G[0, -z, y] - G[0, y + z, x] + G[1, 0, z] + G[1, 1, z] + G[1, y + z, x] + G[y, y + z, x] - G[1 + y, y + z, x] - 2*G[-z, -z, y] - G[y + z, 0, x] + G[y + z, 1, x] - 2*G[y + z, y + z, x])/ep^2 + 5*Pi^2*G[y + z, y + z, x] + (4*I)*Pi*G[0, z]*G[y + z, y + z, x] - (4*I)*Pi*G[1, z]*G[y + z, y + z, x] + (8*I)*Pi*G[-z, y]*G[y + z, y + z, x] - 4*G[0, z]*G[-z, y]*G[y + z, y + z, x] + 4*G[1, z]*G[-z, y]*G[y + z, y + z, x] - 2*G[0, 0, z]*G[y + z, y + z, x] - 2*G[0, 1, z]*G[y + z, y + z, x] + 4*G[0, -z, y]*G[y + z, y + z, x] + 2*G[1, 0, z]*G[y + z, y + z, x] + 2*G[1, 1, z]*G[y + z, y + z, x] - 8*G[-z, -z, y]*G[y + z, y + z, x] + (8*Pi^2*G[(y + z)/z, 1, x])/3 - (4*I)*Pi*G[-1, y]*G[(y + z)/z, 1, x] + (4*I)*Pi*G[0, z]*G[(y + z)/z, 1, x] + 4*G[-1, y]*G[0, z]*G[(y + z)/z, 1, x] - 4*G[-1, y]*G[1, z]*G[(y + z)/z, 1, x] + (4*I)*Pi*G[-z, y]*G[(y + z)/z, 1, x] - 4*G[0, z]*G[-z, y]*G[(y + z)/z, 1, x] + 4*G[1, z]*G[-z, y]*G[(y + z)/z, 1, x] + 4*G[-1, -z, y]*G[(y + z)/z, 1, x] - 4*G[0, 0, z]*G[(y + z)/z, 1, x] - 2*G[0, 1, z]*G[(y + z)/z, 1, x] + 6*G[1, 1, z]*G[(y + z)/z, 1, x] - 4*G[-z, -z, y]*G[(y + z)/z, 1, x] - (8*Pi^2*G[(y + z)/z, 1 + y, x])/3 - (4*I)*Pi*G[-1, y]*G[(y + z)/z, 1 + y, x] - (4*I)*Pi*G[0, z]*G[(y + z)/z, 1 + y, x] + 4*G[-1, y]*G[0, z]*G[(y + z)/z, 1 + y, x] + (2*I)*Pi*G[1, z]*G[(y + z)/z, 1 + y, x] - 4*G[-1, y]*G[1, z]*G[(y + z)/z, 1 + y, x] - (4*I)*Pi*G[-z, y]*G[(y + z)/z, 1 + y, x] + 4*G[0, z]*G[-z, y]*G[(y + z)/z, 1 + y, x] + 2*G[1, z]*G[-z, y]*G[(y + z)/z, 1 + y, x] + 4*G[-1, -z, y]*G[(y + z)/z, 1 + y, x] + 4*G[0, 0, z]*G[(y + z)/z, 1 + y, x] + 2*G[0, 1, z]*G[(y + z)/z, 1 + y, x] - 2*G[1, 0, z]*G[(y + z)/z, 1 + y, x] - 4*G[1, 1, z]*G[(y + z)/z, 1 + y, x] + 4*G[-z, -z, y]*G[(y + z)/z, 1 + y, x] + (2*I)*Pi*G[-1, y]*G[(y + z)/z, y + z, x] - 2*G[-1, y]*G[0, z]*G[(y + z)/z, y + z, x] - (2*I)*Pi*G[1, z]*G[(y + z)/z, y + z, x] + 2*G[-1, y]*G[1, z]*G[(y + z)/z, y + z, x] - 2*G[-1, -z, y]*G[(y + z)/z, y + z, x] + 2*G[1, 0, z]*G[(y + z)/z, y + z, x] - 2*G[1, 1, z]*G[(y + z)/z, y + z, x] - (2*I)*Pi*G[-1, y]*G[(y + z)/z, (y + z)/z, x] + 2*G[-1, y]*G[0, z]*G[(y + z)/z, (y + z)/z, x] + (2*I)*Pi*G[1, z]*G[(y + z)/z, (y + z)/z, x] - 2*G[-1, y]*G[1, z]*G[(y + z)/z, (y + z)/z, x] + 2*G[-1, -z, y]*G[(y + z)/z, (y + z)/z, x] - 2*G[1, 0, z]*G[(y + z)/z, (y + z)/z, x] + 2*G[1, 1, z]*G[(y + z)/z, (y + z)/z, x] + (9*I)*Pi*G[-1, -1, -1, y] - 9*G[0, z]*G[-1, -1, -1, y] + 9*G[1, z]*G[-1, -1, -1, y] + (6*I)*Pi*G[-1, -1, -z, y] - 3*G[0, x]*G[-1, -1, -z, y] - 3*G[0, z]*G[-1, -1, -z, y] - 4*G[1, x]*G[-1, -1, -z, y] - 3*G[1, z]*G[-1, -1, -z, y] + 6*G[y, x]*G[-1, -1, -z, y] - 9*G[1 + y, x]*G[-1, -1, -z, y] + 2*G[y + z, x]*G[-1, -1, -z, y] + 4*G[(y + z)/z, x]*G[-1, -1, -z, y] - (5*I)*Pi*G[-1, 0, -1, y] + 5*G[0, z]*G[-1, 0, -1, y] - 5*G[1, z]*G[-1, 0, -1, y] - (2*I)*Pi*G[-1, 0, -z, y] + G[0, x]*G[-1, 0, -z, y] + G[0, z]*G[-1, 0, -z, y] + 3*G[1, z]*G[-1, 0, -z, y] - 2*G[y, x]*G[-1, 0, -z, y] + 3*G[1 + y, x]*G[-1, 0, -z, y] - 2*G[y + z, x]*G[-1, 0, -z, y] - (2*I)*Pi*G[-1, -z, -1, y] + 2*G[0, z]*G[-1, -z, -1, y] - 2*G[1, z]*G[-1, -z, -1, y] + (4*I)*Pi*G[-1, -z, -z, y] - 2*G[0, x]*G[-1, -z, -z, y] - 2*G[0, z]*G[-1, -z, -z, y] - 4*G[1, x]*G[-1, -z, -z, y] - 2*G[1, z]*G[-1, -z, -z, y] + 4*G[y, x]*G[-1, -z, -z, y] - 6*G[1 + y, x]*G[-1, -z, -z, y] + 4*G[(y + z)/z, x]*G[-1, -z, -z, y] - (9*I)*Pi*G[0, -1, -1, y] + 9*G[0, z]*G[0, -1, -1, y] - 9*G[1, z]*G[0, -1, -1, y] - (6*I)*Pi*G[0, -1, -z, y] + 3*G[0, x]*G[0, -1, -z, y] + 3*G[0, z]*G[0, -1, -z, y] + 6*G[1, x]*G[0, -1, -z, y] + 3*G[1, z]*G[0, -1, -z, y] - 2*G[y, x]*G[0, -1, -z, y] + 5*G[1 + y, x]*G[0, -1, -z, y] - 6*G[(y + z)/z, x]*G[0, -1, -z, y] + (5*I)*Pi*G[0, 0, -1, y] - 5*G[0, z]*G[0, 0, -1, y] + 5*G[1, z]*G[0, 0, -1, y] + I*Pi*G[0, 0, 0, x] - G[0, z]*G[0, 0, 0, x] + G[1, z]*G[0, 0, 0, x] - G[-z, y]*G[0, 0, 0, x] + (2*I)*Pi*G[0, 0, 0, z] - G[-1, y]*G[0, 0, 0, z] - G[0, x]*G[0, 0, 0, z] + G[1, x]*G[0, 0, 0, z] - G[1 + y, x]*G[0, 0, 0, z] - G[-z, y]*G[0, 0, 0, z] - G[y + z, x]*G[0, 0, 0, z] + I*Pi*G[0, 0, 1, x] - G[0, z]*G[0, 0, 1, x] + G[1, z]*G[0, 0, 1, x] - G[-z, y]*G[0, 0, 1, x] - (8*I)*Pi*G[0, 0, 1, z] + G[-1, y]*G[0, 0, 1, z] + G[0, x]*G[0, 0, 1, z] - G[1, x]*G[0, 0, 1, z] + G[1 + y, x]*G[0, 0, 1, z] + G[-z, y]*G[0, 0, 1, z] + G[y + z, x]*G[0, 0, 1, z] + G[-z, y]*G[0, 0, y, x] + I*Pi*G[0, 0, 1 + y, x] - G[0, z]*G[0, 0, 1 + y, x] + G[1, z]*G[0, 0, 1 + y, x] - G[-z, y]*G[0, 0, 1 + y, x] + (2*I)*Pi*G[0, 0, -z, y] - G[0, x]*G[0, 0, -z, y] - G[0, z]*G[0, 0, -z, y] - 3*G[1, z]*G[0, 0, -z, y] - G[1 + y, x]*G[0, 0, -z, y] - 2*G[y + z, x]*G[0, 0, -z, y] - 2*G[1, z]*G[0, 0, z, x] + (2*I)*Pi*G[0, 0, y + z, x] - G[0, z]*G[0, 0, y + z, x] + G[1, z]*G[0, 0, y + z, x] - 2*G[-z, y]*G[0, 0, y + z, x] + I*Pi*G[0, 1, 0, x] - G[0, z]*G[0, 1, 0, x] + G[1, z]*G[0, 1, 0, x] + (6*I)*Pi*G[0, 1, 0, z] - 3*G[-1, y]*G[0, 1, 0, z] - 3*G[0, x]*G[0, 1, 0, z] - 3*G[1, x]*G[0, 1, 0, z] - 3*G[1 + y, x]*G[0, 1, 0, z] + 5*G[-z, y]*G[0, 1, 0, z] - G[y + z, x]*G[0, 1, 0, z] + 6*G[(y + z)/z, x]*G[0, 1, 0, z] + (4*I)*Pi*G[0, 1, 1, x] - 4*G[0, z]*G[0, 1, 1, x] + 4*G[1, z]*G[0, 1, 1, x] - 4*G[-z, y]*G[0, 1, 1, x] + (8*I)*Pi*G[0, 1, 1, z] + G[-1, y]*G[0, 1, 1, z] + G[0, x]*G[0, 1, 1, z] + 5*G[1, x]*G[0, 1, 1, z] + G[1 + y, x]*G[0, 1, 1, z] - 7*G[-z, y]*G[0, 1, 1, z] - G[y + z, x]*G[0, 1, 1, z] - 6*G[(y + z)/z, x]*G[0, 1, 1, z] - (2*I)*Pi*G[0, 1, 1 + y, x] + 2*G[0, z]*G[0, 1, 1 + y, x] - 2*G[1, z]*G[0, 1, 1 + y, x] + 2*G[-z, y]*G[0, 1, 1 + y, x] + G[0, z]*G[0, 1, z, x] - 3*G[1, z]*G[0, 1, z, x] + (2*I)*Pi*G[0, 1, y + z, x] - 2*G[0, z]*G[0, 1, y + z, x] + 2*G[1, z]*G[0, 1, y + z, x] - 2*G[-z, y]*G[0, 1, y + z, x] - (2*I)*Pi*G[0, y, 1 + y, x] + 2*G[0, z]*G[0, y, 1 + y, x] - 2*G[1, z]*G[0, y, 1 + y, x] + 2*G[-z, y]*G[0, y, 1 + y, x] - (2*I)*Pi*G[0, y, y + z, x] + 2*G[0, z]*G[0, y, y + z, x] + 2*G[-z, y]*G[0, y, y + z, x] + I*Pi*G[0, 1 + y, 0, x] - G[0, z]*G[0, 1 + y, 0, x] + G[1, z]*G[0, 1 + y, 0, x] - G[-z, y]*G[0, 1 + y, 0, x] - I*Pi*G[0, 1 + y, 1, x] + G[0, z]*G[0, 1 + y, 1, x] - G[1, z]*G[0, 1 + y, 1, x] + G[-z, y]*G[0, 1 + y, 1, x] + G[-z, y]*G[0, 1 + y, y, x] + (3*I)*Pi*G[0, 1 + y, 1 + y, x] - 3*G[0, z]*G[0, 1 + y, 1 + y, x] + 3*G[1, z]*G[0, 1 + y, 1 + y, x] - 3*G[-z, y]*G[0, 1 + y, 1 + y, x] + (2*I)*Pi*G[0, 1 + y, y + z, x] - G[0, z]*G[0, 1 + y, y + z, x] - G[1, z]*G[0, 1 + y, y + z, x] - 2*G[-z, y]*G[0, 1 + y, y + z, x] + (2*I)*Pi*G[0, -z, -1, y] - 2*G[0, z]*G[0, -z, -1, y] + 2*G[1, z]*G[0, -z, -1, y] - (4*I)*Pi*G[0, -z, -z, y] + 2*G[0, x]*G[0, -z, -z, y] + 2*G[0, z]*G[0, -z, -z, y] + 2*G[1, z]*G[0, -z, -z, y] + 2*G[1 + y, x]*G[0, -z, -z, y] + 4*G[y + z, x]*G[0, -z, -z, y] - 2*G[1, z]*G[0, z, 0, x] - 2*G[1, z]*G[0, z, z, x] + (2*I)*Pi*G[0, y + z, 0, x] - G[0, z]*G[0, y + z, 0, x] + G[1, z]*G[0, y + z, 0, x] - 2*G[-z, y]*G[0, y + z, 0, x] + (2*I)*Pi*G[0, y + z, 1, x] - 2*G[0, z]*G[0, y + z, 1, x] + 2*G[1, z]*G[0, y + z, 1, x] - 2*G[-z, y]*G[0, y + z, 1, x] + 2*G[-z, y]*G[0, y + z, y, x] - (4*I)*Pi*G[0, y + z, 1 + y, x] + 4*G[0, z]*G[0, y + z, 1 + y, x] - 4*G[1, z]*G[0, y + z, 1 + y, x] + 4*G[-z, y]*G[0, y + z, 1 + y, x] - G[0, z]*G[0, y + z, z, x] + G[1, z]*G[0, y + z, z, x] + (4*I)*Pi*G[0, y + z, y + z, x] - 2*G[0, z]*G[0, y + z, y + z, x] + 2*G[1, z]*G[0, y + z, y + z, x] - 4*G[-z, y]*G[0, y + z, y + z, x] - (2*I)*Pi*G[0, (y + z)/z, 1, x] + 2*G[0, z]*G[0, (y + z)/z, 1, x] - 2*G[1, z]*G[0, (y + z)/z, 1, x] + 2*G[-z, y]*G[0, (y + z)/z, 1, x] + (2*I)*Pi*G[0, (y + z)/z, 1 + y, x] - 2*G[0, z]*G[0, (y + z)/z, 1 + y, x] + 2*G[1, z]*G[0, (y + z)/z, 1 + y, x] - 2*G[-z, y]*G[0, (y + z)/z, 1 + y, x] - I*Pi*G[1, 0, 0, x] + G[0, z]*G[1, 0, 0, x] - G[1, z]*G[1, 0, 0, x] - (2*I)*Pi*G[1, 0, 0, z] + G[-1, y]*G[1, 0, 0, z] + G[0, x]*G[1, 0, 0, z] + 3*G[1, x]*G[1, 0, 0, z] + G[1 + y, x]*G[1, 0, 0, z] - G[-z, y]*G[1, 0, 0, z] + 3*G[y + z, x]*G[1, 0, 0, z] - 4*G[(y + z)/z, x]*G[1, 0, 0, z] + (6*I)*Pi*G[1, 0, 1, x] - 6*G[0, z]*G[1, 0, 1, x] + 6*G[1, z]*G[1, 0, 1, x] - 6*G[-z, y]*G[1, 0, 1, x] + (8*I)*Pi*G[1, 0, 1, z] - G[-1, y]*G[1, 0, 1, z] - G[0, x]*G[1, 0, 1, z] + 3*G[1, x]*G[1, 0, 1, z] - G[1 + y, x]*G[1, 0, 1, z] - 3*G[-z, y]*G[1, 0, 1, z] - G[y + z, x]*G[1, 0, 1, z] - 2*G[(y + z)/z, x]*G[1, 0, 1, z] - G[0, z]*G[1, 0, z, x] - 5*G[1, z]*G[1, 0, z, x] - (2*I)*Pi*G[1, 1, 0, x] + 2*G[0, z]*G[1, 1, 0, x] - 2*G[1, z]*G[1, 1, 0, x] - (6*I)*Pi*G[1, 1, 0, z] + 3*G[-1, y]*G[1, 1, 0, z] + 3*G[0, x]*G[1, 1, 0, z] + G[1, x]*G[1, 1, 0, z] + 3*G[1 + y, x]*G[1, 1, 0, z] - 3*G[-z, y]*G[1, 1, 0, z] + G[y + z, x]*G[1, 1, 0, z] - 4*G[(y + z)/z, x]*G[1, 1, 0, z] - (16*I)*Pi*G[1, 1, 1, x] + 16*G[0, z]*G[1, 1, 1, x] - 16*G[1, z]*G[1, 1, 1, x] + 16*G[-z, y]*G[1, 1, 1, x] - (8*I)*Pi*G[1, 1, 1, z] - G[-1, y]*G[1, 1, 1, z] - G[0, x]*G[1, 1, 1, z] - 9*G[1, x]*G[1, 1, 1, z] - G[1 + y, x]*G[1, 1, 1, z] + 9*G[-z, y]*G[1, 1, 1, z] - G[y + z, x]*G[1, 1, 1, z] + 10*G[(y + z)/z, x]*G[1, 1, 1, z] + (8*I)*Pi*G[1, 1, 1 + y, x] - 8*G[0, z]*G[1, 1, 1 + y, x] + 8*G[1, z]*G[1, 1, 1 + y, x] - 8*G[-z, y]*G[1, 1, 1 + y, x] - 2*G[0, z]*G[1, 1, z, x] + 12*G[1, z]*G[1, 1, z, x] - (8*I)*Pi*G[1, 1, y + z, x] + 8*G[0, z]*G[1, 1, y + z, x] - 8*G[1, z]*G[1, 1, y + z, x] + 8*G[-z, y]*G[1, 1, y + z, x] + (4*I)*Pi*G[1, 1 + y, 1 + y, x] - 4*G[0, z]*G[1, 1 + y, 1 + y, x] + 4*G[1, z]*G[1, 1 + y, 1 + y, x] - 4*G[-z, y]*G[1, 1 + y, 1 + y, x] + (4*I)*Pi*G[1, 1 + y, y + z, x] - 4*G[0, z]*G[1, 1 + y, y + z, x] - 2*G[1, z]*G[1, 1 + y, y + z, x] - 4*G[-z, y]*G[1, 1 + y, y + z, x] - (2*I)*Pi*G[1, z, 0, x] + G[0, z]*G[1, z, 0, x] + G[1, z]*G[1, z, 0, x] - G[0, z]*G[1, z, z, x] + 3*G[1, z]*G[1, z, z, x] - (8*I)*Pi*G[1, y + z, 1, x] + 8*G[0, z]*G[1, y + z, 1, x] - 8*G[1, z]*G[1, y + z, 1, x] + 8*G[-z, y]*G[1, y + z, 1, x] + (4*I)*Pi*G[1, y + z, 1 + y, x] - 4*G[0, z]*G[1, y + z, 1 + y, x] + 4*G[1, z]*G[1, y + z, 1 + y, x] - 4*G[-z, y]*G[1, y + z, 1 + y, x] + 6*G[1, z]*G[1, y + z, z, x] - (4*I)*Pi*G[1, y + z, y + z, x] + 4*G[0, z]*G[1, y + z, y + z, x] - 4*G[1, z]*G[1, y + z, y + z, x] + 4*G[-z, y]*G[1, y + z, y + z, x] + (2*I)*Pi*G[1, (y + z)/z, 1, x] - 2*G[0, z]*G[1, (y + z)/z, 1, x] + 2*G[1, z]*G[1, (y + z)/z, 1, x] - 2*G[-z, y]*G[1, (y + z)/z, 1, x] - (2*I)*Pi*G[1, (y + z)/z, 1 + y, x] + 2*G[0, z]*G[1, (y + z)/z, 1 + y, x] - 2*G[1, z]*G[1, (y + z)/z, 1 + y, x] + 2*G[-z, y]*G[1, (y + z)/z, 1 + y, x] + (2*I)*Pi*G[y, 0, 1, x] - 2*G[0, z]*G[y, 0, 1, x] + 2*G[1, z]*G[y, 0, 1, x] - 2*G[-z, y]*G[y, 0, 1, x] - (2*I)*Pi*G[y, 0, 1 + y, x] + 2*G[0, z]*G[y, 0, 1 + y, x] - 2*G[1, z]*G[y, 0, 1 + y, x] + 2*G[-z, y]*G[y, 0, 1 + y, x] - 2*G[1, z]*G[y, 0, z, x] + 2*G[1, z]*G[y, 0, y + z, x] - (2*I)*Pi*G[y, 1 + y, 0, x] + 2*G[0, z]*G[y, 1 + y, 0, x] - 2*G[1, z]*G[y, 1 + y, 0, x] + 2*G[-z, y]*G[y, 1 + y, 0, x] + (2*I)*Pi*G[y, 1 + y, 1, x] - 2*G[0, z]*G[y, 1 + y, 1, x] + 2*G[1, z]*G[y, 1 + y, 1, x] - 2*G[-z, y]*G[y, 1 + y, 1, x] - 2*G[-z, y]*G[y, 1 + y, y, x] - (6*I)*Pi*G[y, 1 + y, 1 + y, x] + 6*G[0, z]*G[y, 1 + y, 1 + y, x] - 6*G[1, z]*G[y, 1 + y, 1 + y, x] + 6*G[-z, y]*G[y, 1 + y, 1 + y, x] - (4*I)*Pi*G[y, 1 + y, y + z, x] + 2*G[0, z]*G[y, 1 + y, y + z, x] + 2*G[1, z]*G[y, 1 + y, y + z, x] + 4*G[-z, y]*G[y, 1 + y, y + z, x] + 2*G[1, z]*G[y, y + z, 0, x] + (2*I)*Pi*G[y, y + z, 1 + y, x] - 2*G[0, z]*G[y, y + z, 1 + y, x] + 2*G[1, z]*G[y, y + z, 1 + y, x] - 2*G[-z, y]*G[y, y + z, 1 + y, x] - 2*G[1, z]*G[y, y + z, z, x] - (4*I)*Pi*G[y, y + z, y + z, x] + 4*G[0, z]*G[y, y + z, y + z, x] + 4*G[-z, y]*G[y, y + z, y + z, x] + I*Pi*G[1 + y, 0, 0, x] - G[0, z]*G[1 + y, 0, 0, x] + G[1, z]*G[1 + y, 0, 0, x] - G[-z, y]*G[1 + y, 0, 0, x] - I*Pi*G[1 + y, 0, 1, x] + G[0, z]*G[1 + y, 0, 1, x] - G[1, z]*G[1 + y, 0, 1, x] + G[-z, y]*G[1 + y, 0, 1, x] + G[-z, y]*G[1 + y, 0, y, x] + (3*I)*Pi*G[1 + y, 0, 1 + y, x] - 3*G[0, z]*G[1 + y, 0, 1 + y, x] + 3*G[1, z]*G[1 + y, 0, 1 + y, x] - 3*G[-z, y]*G[1 + y, 0, 1 + y, x] + (2*I)*Pi*G[1 + y, 0, y + z, x] - G[0, z]*G[1 + y, 0, y + z, x] - G[1, z]*G[1 + y, 0, y + z, x] - 2*G[-z, y]*G[1 + y, 0, y + z, x] - I*Pi*G[1 + y, 1, 0, x] + G[0, z]*G[1 + y, 1, 0, x] - G[1, z]*G[1 + y, 1, 0, x] - (4*I)*Pi*G[1 + y, 1, 1, x] + 4*G[0, z]*G[1 + y, 1, 1, x] - 4*G[1, z]*G[1 + y, 1, 1, x] + 4*G[-z, y]*G[1 + y, 1, 1, x] + (2*I)*Pi*G[1 + y, 1, 1 + y, x] - 2*G[0, z]*G[1 + y, 1, 1 + y, x] + 2*G[1, z]*G[1 + y, 1, 1 + y, x] - 2*G[-z, y]*G[1 + y, 1, 1 + y, x] - G[0, z]*G[1 + y, 1, z, x] + 3*G[1, z]*G[1 + y, 1, z, x] - (2*I)*Pi*G[1 + y, 1, y + z, x] + 2*G[0, z]*G[1 + y, 1, y + z, x] - 2*G[1, z]*G[1 + y, 1, y + z, x] + 2*G[-z, y]*G[1 + y, 1, y + z, x] - (2*I)*Pi*G[1 + y, y, 1 + y, x] + 2*G[0, z]*G[1 + y, y, 1 + y, x] - 2*G[1, z]*G[1 + y, y, 1 + y, x] + 2*G[-z, y]*G[1 + y, y, 1 + y, x] - (2*I)*Pi*G[1 + y, y, y + z, x] + 2*G[0, z]*G[1 + y, y, y + z, x] + 2*G[-z, y]*G[1 + y, y, y + z, x] + (3*I)*Pi*G[1 + y, 1 + y, 0, x] - 3*G[0, z]*G[1 + y, 1 + y, 0, x] + 3*G[1, z]*G[1 + y, 1 + y, 0, x] - 3*G[-z, y]*G[1 + y, 1 + y, 0, x] - (3*I)*Pi*G[1 + y, 1 + y, 1, x] + 3*G[0, z]*G[1 + y, 1 + y, 1, x] - 3*G[1, z]*G[1 + y, 1 + y, 1, x] + 3*G[-z, y]*G[1 + y, 1 + y, 1, x] + 3*G[-z, y]*G[1 + y, 1 + y, y, x] + (9*I)*Pi*G[1 + y, 1 + y, 1 + y, x] - 9*G[0, z]*G[1 + y, 1 + y, 1 + y, x] + 9*G[1, z]*G[1 + y, 1 + y, 1 + y, x] - 9*G[-z, y]*G[1 + y, 1 + y, 1 + y, x] + (6*I)*Pi*G[1 + y, 1 + y, y + z, x] - 3*G[0, z]*G[1 + y, 1 + y, y + z, x] - 3*G[1, z]*G[1 + y, 1 + y, y + z, x] - 6*G[-z, y]*G[1 + y, 1 + y, y + z, x] + (2*I)*Pi*G[1 + y, y + z, 0, x] - G[0, z]*G[1 + y, y + z, 0, x] - G[1, z]*G[1 + y, y + z, 0, x] - 2*G[-z, y]*G[1 + y, y + z, 0, x] - (2*I)*Pi*G[1 + y, y + z, 1, x] + 2*G[0, z]*G[1 + y, y + z, 1, x] - 2*G[1, z]*G[1 + y, y + z, 1, x] + 2*G[-z, y]*G[1 + y, y + z, 1, x] + 2*G[-z, y]*G[1 + y, y + z, y, x] - G[0, z]*G[1 + y, y + z, z, x] + 3*G[1, z]*G[1 + y, y + z, z, x] + (4*I)*Pi*G[1 + y, y + z, y + z, x] - 2*G[0, z]*G[1 + y, y + z, y + z, x] - 2*G[1, z]*G[1 + y, y + z, y + z, x] - 4*G[-z, y]*G[1 + y, y + z, y + z, x] + (2*I)*Pi*G[1 + y, (y + z)/z, 1, x] - 2*G[0, z]*G[1 + y, (y + z)/z, 1, x] + 2*G[1, z]*G[1 + y, (y + z)/z, 1, x] - 2*G[-z, y]*G[1 + y, (y + z)/z, 1, x] - (2*I)*Pi*G[1 + y, (y + z)/z, 1 + y, x] + 2*G[0, z]*G[1 + y, (y + z)/z, 1 + y, x] - 2*G[1, z]*G[1 + y, (y + z)/z, 1 + y, x] + 2*G[-z, y]*G[1 + y, (y + z)/z, 1 + y, x] - (6*I)*Pi*G[-z, -1, -1, y] + 6*G[0, z]*G[-z, -1, -1, y] - 6*G[1, z]*G[-z, -1, -1, y] - (4*I)*Pi*G[-z, -1, -z, y] + 2*G[0, x]*G[-z, -1, -z, y] + 2*G[0, z]*G[-z, -1, -z, y] - 2*G[1, x]*G[-z, -1, -z, y] + 2*G[1, z]*G[-z, -1, -z, y] - 2*G[y, x]*G[-z, -1, -z, y] + 2*G[1 + y, x]*G[-z, -1, -z, y] + (6*I)*Pi*G[-z, 0, -1, y] - 6*G[0, z]*G[-z, 0, -1, y] + 6*G[1, z]*G[-z, 0, -1, y] - (4*I)*Pi*G[-z, 0, -z, y] + 2*G[0, x]*G[-z, 0, -z, y] + 2*G[0, z]*G[-z, 0, -z, y] - 6*G[1, z]*G[-z, 0, -z, y] + 2*G[1 + y, x]*G[-z, 0, -z, y] + 4*G[y + z, x]*G[-z, 0, -z, y] + (8*I)*Pi*G[-z, -z, -z, y] - 4*G[0, x]*G[-z, -z, -z, y] - 4*G[0, z]*G[-z, -z, -z, y] + 4*G[1, x]*G[-z, -z, -z, y] + 4*G[1, z]*G[-z, -z, -z, y] + 4*G[y, x]*G[-z, -z, -z, y] - 4*G[1 + y, x]*G[-z, -z, -z, y] - 8*G[y + z, x]*G[-z, -z, -z, y] + (2*I)*Pi*G[y + z, 0, 0, x] - G[0, z]*G[y + z, 0, 0, x] + G[1, z]*G[y + z, 0, 0, x] - 2*G[-z, y]*G[y + z, 0, 0, x] + (6*I)*Pi*G[y + z, 0, 1, x] - 6*G[0, z]*G[y + z, 0, 1, x] + 6*G[1, z]*G[y + z, 0, 1, x] - 6*G[-z, y]*G[y + z, 0, 1, x] + 2*G[-z, y]*G[y + z, 0, y, x] - (2*I)*Pi*G[y + z, 0, 1 + y, x] + 2*G[0, z]*G[y + z, 0, 1 + y, x] - 2*G[1, z]*G[y + z, 0, 1 + y, x] + 2*G[-z, y]*G[y + z, 0, 1 + y, x] - G[0, z]*G[y + z, 0, z, x] - 5*G[1, z]*G[y + z, 0, z, x] + (4*I)*Pi*G[y + z, 0, y + z, x] - 2*G[0, z]*G[y + z, 0, y + z, x] + 2*G[1, z]*G[y + z, 0, y + z, x] - 4*G[-z, y]*G[y + z, 0, y + z, x] - (8*I)*Pi*G[y + z, 1, 1, x] + 8*G[0, z]*G[y + z, 1, 1, x] - 8*G[1, z]*G[y + z, 1, 1, x] + 8*G[-z, y]*G[y + z, 1, 1, x] + (4*I)*Pi*G[y + z, 1, 1 + y, x] - 4*G[0, z]*G[y + z, 1, 1 + y, x] + 4*G[1, z]*G[y + z, 1, 1 + y, x] - 4*G[-z, y]*G[y + z, 1, 1 + y, x] + 6*G[1, z]*G[y + z, 1, z, x] - (4*I)*Pi*G[y + z, 1, y + z, x] + 4*G[0, z]*G[y + z, 1, y + z, x] - 4*G[1, z]*G[y + z, 1, y + z, x] + 4*G[-z, y]*G[y + z, 1, y + z, x] + (2*I)*Pi*G[y + z, y, 1 + y, x] - 2*G[0, z]*G[y + z, y, 1 + y, x] + 2*G[1, z]*G[y + z, y, 1 + y, x] - 2*G[-z, y]*G[y + z, y, 1 + y, x] - (4*I)*Pi*G[y + z, y, y + z, x] + 4*G[0, z]*G[y + z, y, y + z, x] - 2*G[1, z]*G[y + z, y, y + z, x] + 4*G[-z, y]*G[y + z, y, y + z, x] - (2*I)*Pi*G[y + z, 1 + y, 0, x] + 2*G[0, z]*G[y + z, 1 + y, 0, x] - 2*G[1, z]*G[y + z, 1 + y, 0, x] + 2*G[-z, y]*G[y + z, 1 + y, 0, x] + (2*I)*Pi*G[y + z, 1 + y, 1, x] - 2*G[0, z]*G[y + z, 1 + y, 1, x] + 2*G[1, z]*G[y + z, 1 + y, 1, x] - 2*G[-z, y]*G[y + z, 1 + y, 1, x] - 2*G[-z, y]*G[y + z, 1 + y, y, x] - (2*I)*Pi*G[y + z, 1 + y, 1 + y, x] + 2*G[0, z]*G[y + z, 1 + y, 1 + y, x] - 2*G[1, z]*G[y + z, 1 + y, 1 + y, x] + 2*G[-z, y]*G[y + z, 1 + y, 1 + y, x] - 2*G[0, z]*G[y + z, 1 + y, y + z, x] - (2*I)*Pi*G[y + z, z, 0, x] + G[0, z]*G[y + z, z, 0, x] - G[1, z]*G[y + z, z, 0, x] - G[0, z]*G[y + z, z, z, x] + G[1, z]*G[y + z, z, z, x] + (4*I)*Pi*G[y + z, y + z, 0, x] - 2*G[0, z]*G[y + z, y + z, 0, x] + 2*G[1, z]*G[y + z, y + z, 0, x] - 4*G[-z, y]*G[y + z, y + z, 0, x] - (4*I)*Pi*G[y + z, y + z, 1, x] + 4*G[0, z]*G[y + z, y + z, 1, x] - 4*G[1, z]*G[y + z, y + z, 1, x] + 4*G[-z, y]*G[y + z, y + z, 1, x] + 4*G[-z, y]*G[y + z, y + z, y, x] - 2*G[0, z]*G[y + z, y + z, z, x] + 2*G[1, z]*G[y + z, y + z, z, x] + (8*I)*Pi*G[y + z, y + z, y + z, x] - 4*G[0, z]*G[y + z, y + z, y + z, x] + 4*G[1, z]*G[y + z, y + z, y + z, x] - 8*G[-z, y]*G[y + z, y + z, y + z, x] - (6*I)*Pi*G[(y + z)/z, 0, 1, x] + 6*G[0, z]*G[(y + z)/z, 0, 1, x] - 6*G[1, z]*G[(y + z)/z, 0, 1, x] + 6*G[-z, y]*G[(y + z)/z, 0, 1, x] + 6*G[1, z]*G[(y + z)/z, 0, z, x] + (8*I)*Pi*G[(y + z)/z, 1, 1, x] - 8*G[0, z]*G[(y + z)/z, 1, 1, x] + 8*G[1, z]*G[(y + z)/z, 1, 1, x] - 8*G[-z, y]*G[(y + z)/z, 1, 1, x] - (4*I)*Pi*G[(y + z)/z, 1, 1 + y, x] + 4*G[0, z]*G[(y + z)/z, 1, 1 + y, x] - 4*G[1, z]*G[(y + z)/z, 1, 1 + y, x] + 4*G[-z, y]*G[(y + z)/z, 1, 1 + y, x] - 6*G[1, z]*G[(y + z)/z, 1, z, x] + (4*I)*Pi*G[(y + z)/z, 1, y + z, x] - 4*G[0, z]*G[(y + z)/z, 1, y + z, x] + 4*G[1, z]*G[(y + z)/z, 1, y + z, x] - 4*G[-z, y]*G[(y + z)/z, 1, y + z, x] - (4*I)*Pi*G[(y + z)/z, 1 + y, 1 + y, x] + 4*G[0, z]*G[(y + z)/z, 1 + y, 1 + y, x] - 4*G[1, z]*G[(y + z)/z, 1 + y, 1 + y, x] + 4*G[-z, y]*G[(y + z)/z, 1 + y, 1 + y, x] - (4*I)*Pi*G[(y + z)/z, 1 + y, y + z, x] + 4*G[0, z]*G[(y + z)/z, 1 + y, y + z, x] + 2*G[1, z]*G[(y + z)/z, 1 + y, y + z, x] + 4*G[-z, y]*G[(y + z)/z, 1 + y, y + z, x] + (4*I)*Pi*G[(y + z)/z, y + z, 1, x] - 4*G[0, z]*G[(y + z)/z, y + z, 1, x] + 4*G[1, z]*G[(y + z)/z, y + z, 1, x] - 4*G[-z, y]*G[(y + z)/z, y + z, 1, x] + (2*I)*Pi*G[(y + z)/z, y + z, 1 + y, x] - 2*G[0, z]*G[(y + z)/z, y + z, 1 + y, x] + 2*G[1, z]*G[(y + z)/z, y + z, 1 + y, x] - 2*G[-z, y]*G[(y + z)/z, y + z, 1 + y, x] - 6*G[1, z]*G[(y + z)/z, y + z, z, x] + (2*I)*Pi*G[(y + z)/z, (y + z)/z, 1, x] - 2*G[0, z]*G[(y + z)/z, (y + z)/z, 1, x] + 2*G[1, z]*G[(y + z)/z, (y + z)/z, 1, x] - 2*G[-z, y]*G[(y + z)/z, (y + z)/z, 1, x] - (2*I)*Pi*G[(y + z)/z, (y + z)/z, 1 + y, x] + 2*G[0, z]*G[(y + z)/z, (y + z)/z, 1 + y, x] - 2*G[1, z]*G[(y + z)/z, (y + z)/z, 1 + y, x] + 2*G[-z, y]*G[(y + z)/z, (y + z)/z, 1 + y, x] - 9*G[-1, -1, -1, -z, y] + 3*G[-1, -1, 0, -z, y] - 6*G[-1, -1, -z, -z, y] + 5*G[-1, 0, -1, -z, y] - G[-1, 0, 0, -z, y] + 2*G[-1, 0, -z, -z, y] + 2*G[-1, -z, -1, -z, y] + 2*G[-1, -z, 0, -z, y] - 4*G[-1, -z, -z, -z, y] + 9*G[0, -1, -1, -z, y] - 3*G[0, -1, 0, -z, y] + 6*G[0, -1, -z, -z, y] - 5*G[0, 0, -1, -z, y] - G[0, 0, 0, 0, z] - G[0, 0, 0, 1, z] + G[0, 0, 0, -z, y] - G[0, 0, 0, y + z, x] + 7*G[0, 0, 1, 0, z] - 5*G[0, 0, 1, 1, z] - G[0, 0, 1, y + z, x] + G[0, 0, y, y + z, x] - G[0, 0, 1 + y, y + z, x] - 2*G[0, 0, -z, -z, y] + 2*G[0, 0, z, 1, x] - G[0, 0, y + z, 0, x] - G[0, 0, y + z, 1, x] - 2*G[0, 0, y + z, y + z, x] - 3*G[0, 1, 0, 0, z] + 2*G[0, 1, 0, 1, x] - G[0, 1, 0, 1, z] - 9*G[0, 1, 1, 0, z] + 11*G[0, 1, 1, 1, z] - 4*G[0, 1, 1, y + z, x] + 2*G[0, 1, 1 + y, y + z, x] - G[0, 1, z, 0, x] + 3*G[0, 1, z, 1, x] - 4*G[0, 1, y + z, 1, x] - 2*G[0, 1, y + z, y + z, x] + 2*G[0, y, 1 + y, y + z, x] + 2*G[0, y, y + z, y + z, x] - G[0, 1 + y, 0, y + z, x] + G[0, 1 + y, 1, y + z, x] + G[0, 1 + y, y, y + z, x] - 3*G[0, 1 + y, 1 + y, y + z, x] - G[0, 1 + y, y + z, 0, x] + G[0, 1 + y, y + z, 1, x] - 2*G[0, 1 + y, y + z, y + z, x] - 2*G[0, -z, -1, -z, y] - 2*G[0, -z, 0, -z, y] + 4*G[0, -z, -z, -z, y] - 2*G[0, z, 0, 1, x] + 8*G[0, z, 1, 1, x] + 2*G[0, z, z, 1, x] - G[0, y + z, 0, 0, x] + G[0, y + z, 0, 1, x] - 2*G[0, y + z, 0, y + z, x] - 4*G[0, y + z, 1, 1, x] - 2*G[0, y + z, 1, y + z, x] + 2*G[0, y + z, y, y + z, x] + 4*G[0, y + z, 1 + y, y + z, x] + G[0, y + z, z, 0, x] - G[0, y + z, z, 1, x] - 2*G[0, y + z, y + z, 0, x] - 2*G[0, y + z, y + z, 1, x] - 4*G[0, y + z, y + z, y + z, x] - 2*G[0, (y + z)/z, 0, 1, x] + 2*G[0, (y + z)/z, 1, y + z, x] - 2*G[0, (y + z)/z, 1 + y, y + z, x] + 2*G[0, (y + z)/z, y + z, 1, x] + G[1, 0, 0, 0, z] + 6*G[1, 0, 0, 1, x] + G[1, 0, 0, 1, z] - 7*G[1, 0, 1, 0, z] - 8*G[1, 0, 1, 1, x] + 5*G[1, 0, 1, 1, z] - 6*G[1, 0, 1, y + z, x] + G[1, 0, z, 0, x] + 5*G[1, 0, z, 1, x] - 6*G[1, 0, y + z, 1, x] + 3*G[1, 1, 0, 0, z] - 6*G[1, 1, 0, 1, x] + G[1, 1, 0, 1, z] + 9*G[1, 1, 1, 0, z] - 11*G[1, 1, 1, 1, z] + 16*G[1, 1, 1, y + z, x] - 8*G[1, 1, 1 + y, y + z, x] + 2*G[1, 1, z, 0, x] - 12*G[1, 1, z, 1, x] + 16*G[1, 1, y + z, 1, x] + 8*G[1, 1, y + z, y + z, x] - 4*G[1, 1 + y, 1 + y, y + z, x] - 4*G[1, 1 + y, y + z, y + z, x] + G[1, z, 0, 0, x] + 5*G[1, z, 0, 1, x] - 12*G[1, z, 1, 1, x] + G[1, z, z, 0, x] - 3*G[1, z, z, 1, x] - 8*G[1, y + z, 0, 1, x] + 16*G[1, y + z, 1, 1, x] + 8*G[1, y + z, 1, y + z, x] - 4*G[1, y + z, 1 + y, y + z, x] - 6*G[1, y + z, z, 1, x] + 8*G[1, y + z, y + z, 1, x] + 4*G[1, y + z, y + z, y + z, x] + 2*G[1, (y + z)/z, 0, 1, x] - 2*G[1, (y + z)/z, 1, y + z, x] + 2*G[1, (y + z)/z, 1 + y, y + z, x] - 2*G[1, (y + z)/z, y + z, 1, x] - 2*G[y, 0, 1, y + z, x] + 2*G[y, 0, 1 + y, y + z, x] + 2*G[y, 0, z, 1, x] - 2*G[y, 0, y + z, 1, x] + 2*G[y, 1 + y, 0, y + z, x] - 2*G[y, 1 + y, 1, y + z, x] - 2*G[y, 1 + y, y, y + z, x] + 6*G[y, 1 + y, 1 + y, y + z, x] + 2*G[y, 1 + y, y + z, 0, x] - 2*G[y, 1 + y, y + z, 1, x] + 4*G[y, 1 + y, y + z, y + z, x] - 2*G[y, y + z, 0, 1, x] - 2*G[y, y + z, 1 + y, y + z, x] + 2*G[y, y + z, z, 1, x] + 4*G[y, y + z, y + z, y + z, x] - G[1 + y, 0, 0, y + z, x] + G[1 + y, 0, 1, y + z, x] + G[1 + y, 0, y, y + z, x] - 3*G[1 + y, 0, 1 + y, y + z, x] - G[1 + y, 0, y + z, 0, x] + G[1 + y, 0, y + z, 1, x] - 2*G[1 + y, 0, y + z, y + z, x] - 2*G[1 + y, 1, 0, 1, x] + 4*G[1 + y, 1, 1, y + z, x] - 2*G[1 + y, 1, 1 + y, y + z, x] + G[1 + y, 1, z, 0, x] - 3*G[1 + y, 1, z, 1, x] + 4*G[1 + y, 1, y + z, 1, x] + 2*G[1 + y, 1, y + z, y + z, x] + 2*G[1 + y, y, 1 + y, y + z, x] + 2*G[1 + y, y, y + z, y + z, x] - 3*G[1 + y, 1 + y, 0, y + z, x] + 3*G[1 + y, 1 + y, 1, y + z, x] + 3*G[1 + y, 1 + y, y, y + z, x] - 9*G[1 + y, 1 + y, 1 + y, y + z, x] - 3*G[1 + y, 1 + y, y + z, 0, x] + 3*G[1 + y, 1 + y, y + z, 1, x] - 6*G[1 + y, 1 + y, y + z, y + z, x] - G[1 + y, y + z, 0, 0, x] - G[1 + y, y + z, 0, 1, x] - 2*G[1 + y, y + z, 0, y + z, x] + 4*G[1 + y, y + z, 1, 1, x] + 2*G[1 + y, y + z, 1, y + z, x] + 2*G[1 + y, y + z, y, y + z, x] + G[1 + y, y + z, z, 0, x] - 3*G[1 + y, y + z, z, 1, x] - 2*G[1 + y, y + z, y + z, 0, x] + 2*G[1 + y, y + z, y + z, 1, x] - 4*G[1 + y, y + z, y + z, y + z, x] + 2*G[1 + y, (y + z)/z, 0, 1, x] - 2*G[1 + y, (y + z)/z, 1, y + z, x] + 2*G[1 + y, (y + z)/z, 1 + y, y + z, x] - 2*G[1 + y, (y + z)/z, y + z, 1, x] + 6*G[-z, -1, -1, -z, y] - 2*G[-z, -1, 0, -z, y] + 4*G[-z, -1, -z, -z, y] - 6*G[-z, 0, -1, -z, y] - 2*G[-z, 0, 0, -z, y] + 4*G[-z, 0, -z, -z, y] + 4*G[-z, -z, 0, -z, y] - 8*G[-z, -z, -z, -z, y] - G[y + z, 0, 0, 0, x] + 5*G[y + z, 0, 0, 1, x] - 2*G[y + z, 0, 0, y + z, x] - 12*G[y + z, 0, 1, 1, x] - 6*G[y + z, 0, 1, y + z, x] + 2*G[y + z, 0, y, y + z, x] + 2*G[y + z, 0, 1 + y, y + z, x] + G[y + z, 0, z, 0, x] + 5*G[y + z, 0, z, 1, x] - 2*G[y + z, 0, y + z, 0, x] - 6*G[y + z, 0, y + z, 1, x] - 4*G[y + z, 0, y + z, y + z, x] - 8*G[y + z, 1, 0, 1, x] + 16*G[y + z, 1, 1, 1, x] + 8*G[y + z, 1, 1, y + z, x] - 4*G[y + z, 1, 1 + y, y + z, x] - 6*G[y + z, 1, z, 1, x] + 8*G[y + z, 1, y + z, 1, x] + 4*G[y + z, 1, y + z, y + z, x] - 2*G[y + z, y, 1 + y, y + z, x] + 4*G[y + z, y, y + z, y + z, x] + 2*G[y + z, 1 + y, 0, y + z, x] - 2*G[y + z, 1 + y, 1, y + z, x] - 2*G[y + z, 1 + y, y, y + z, x] + 2*G[y + z, 1 + y, 1 + y, y + z, x] + 2*G[y + z, 1 + y, y + z, 0, x] - 2*G[y + z, 1 + y, y + z, 1, x] + G[y + z, z, 0, 0, x] + 3*G[y + z, z, 0, 1, x] - 4*G[y + z, z, 1, 1, x] + G[y + z, z, z, 0, x] - G[y + z, z, z, 1, x] - 2*G[y + z, y + z, 0, 0, x] - 6*G[y + z, y + z, 0, 1, x] - 4*G[y + z, y + z, 0, y + z, x] + 8*G[y + z, y + z, 1, 1, x] + 4*G[y + z, y + z, 1, y + z, x] + 4*G[y + z, y + z, y, y + z, x] + 2*G[y + z, y + z, z, 0, x] - 2*G[y + z, y + z, z, 1, x] - 4*G[y + z, y + z, y + z, 0, x] + 4*G[y + z, y + z, y + z, 1, x] - 8*G[y + z, y + z, y + z, y + z, x] - 6*G[(y + z)/z, 0, 0, 1, x] + 8*G[(y + z)/z, 0, 1, 1, x] + 6*G[(y + z)/z, 0, 1, y + z, x] - 6*G[(y + z)/z, 0, z, 1, x] + 6*G[(y + z)/z, 0, y + z, 1, x] + 2*G[(y + z)/z, 1, 0, 1, x] - 8*G[(y + z)/z, 1, 1, y + z, x] + 4*G[(y + z)/z, 1, 1 + y, y + z, x] + 6*G[(y + z)/z, 1, z, 1, x] - 8*G[(y + z)/z, 1, y + z, 1, x] - 4*G[(y + z)/z, 1, y + z, y + z, x] + 4*G[(y + z)/z, 1 + y, 1 + y, y + z, x] + 4*G[(y + z)/z, 1 + y, y + z, y + z, x] + 4*G[(y + z)/z, y + z, 0, 1, x] - 8*G[(y + z)/z, y + z, 1, 1, x] - 4*G[(y + z)/z, y + z, 1, y + z, x] - 2*G[(y + z)/z, y + z, 1 + y, y + z, x] + 6*G[(y + z)/z, y + z, z, 1, x] - 4*G[(y + z)/z, y + z, y + z, 1, x] + 2*G[(y + z)/z, (y + z)/z, 0, 1, x] - 2*G[(y + z)/z, (y + z)/z, 1, y + z, x] + 2*G[(y + z)/z, (y + z)/z, 1 + y, y + z, x] - 2*G[(y + z)/z, (y + z)/z, y + z, 1, x] + (14*I)*Pi*Zeta[3] - 6*G[-1, y]*Zeta[3] - 6*G[0, x]*Zeta[3] - 8*G[0, z]*Zeta[3] + 6*G[1, x]*Zeta[3] + 8*G[1, z]*Zeta[3] - 6*G[1 + y, x]*Zeta[3] - 8*G[-z, y]*Zeta[3] - 8*G[y + z, x]*Zeta[3] + ((2*I)*Pi^3 - (11*Pi^2*G[-1, y])/6 - (11*Pi^2*G[0, x])/6 - I*Pi*G[-1, y]*G[0, x] - (5*Pi^2*G[0, z])/2 - (2*I)*Pi*G[-1, y]*G[0, z] - (2*I)*Pi*G[0, x]*G[0, z] + G[-1, y]*G[0, x]*G[0, z] + (11*Pi^2*G[1, x])/6 - (2*I)*Pi*G[-1, y]*G[1, x] + (2*I)*Pi*G[0, z]*G[1, x] + 2*G[-1, y]*G[0, z]*G[1, x] + (5*Pi^2*G[1, z])/2 + (2*I)*Pi*G[-1, y]*G[1, z] + (2*I)*Pi*G[0, x]*G[1, z] - G[-1, y]*G[0, x]*G[1, z] - 2*G[-1, y]*G[1, x]*G[1, z] + (2*I)*Pi*G[-1, y]*G[y, x] - 2*G[-1, y]*G[0, z]*G[y, x] + 2*G[-1, y]*G[1, z]*G[y, x] - (11*Pi^2*G[1 + y, x])/6 - (3*I)*Pi*G[-1, y]*G[1 + y, x] - (2*I)*Pi*G[0, z]*G[1 + y, x] + 3*G[-1, y]*G[0, z]*G[1 + y, x] + (2*I)*Pi*G[1, z]*G[1 + y, x] - 3*G[-1, y]*G[1, z]*G[1 + y, x] - (5*Pi^2*G[-z, y])/2 - (2*I)*Pi*G[0, x]*G[-z, y] - (2*I)*Pi*G[0, z]*G[-z, y] + G[0, x]*G[0, z]*G[-z, y] + (2*I)*Pi*G[1, x]*G[-z, y] - 2*G[0, z]*G[1, x]*G[-z, y] - G[0, x]*G[1, z]*G[-z, y] + 2*G[1, x]*G[1, z]*G[-z, y] + (2*I)*Pi*G[y, x]*G[-z, y] - 2*G[0, z]*G[y, x]*G[-z, y] - (2*I)*Pi*G[1 + y, x]*G[-z, y] + G[0, z]*G[1 + y, x]*G[-z, y] + G[1, z]*G[1 + y, x]*G[-z, y] - (5*Pi^2*G[y + z, x])/2 - (2*I)*Pi*G[0, z]*G[y + z, x] + (2*I)*Pi*G[1, z]*G[y + z, x] - (4*I)*Pi*G[-z, y]*G[y + z, x] + 2*G[0, z]*G[-z, y]*G[y + z, x] - 2*G[1, z]*G[-z, y]*G[y + z, x] + (2*I)*Pi*G[-1, y]*G[(y + z)/z, x] - 2*G[-1, y]*G[0, z]*G[(y + z)/z, x] - (2*I)*Pi*G[1, z]*G[(y + z)/z, x] + 2*G[-1, y]*G[1, z]*G[(y + z)/z, x] - (3*I)*Pi*G[-1, -1, y] + 3*G[0, z]*G[-1, -1, y] - 3*G[1, z]*G[-1, -1, y] - (2*I)*Pi*G[-1, -z, y] + G[0, x]*G[-1, -z, y] + G[0, z]*G[-1, -z, y] + 2*G[1, x]*G[-1, -z, y] + G[1, z]*G[-1, -z, y] - 2*G[y, x]*G[-1, -z, y] + 3*G[1 + y, x]*G[-1, -z, y] - 2*G[(y + z)/z, x]*G[-1, -z, y] + (3*I)*Pi*G[0, -1, y] - 3*G[0, z]*G[0, -1, y] + 3*G[1, z]*G[0, -1, y] - I*Pi*G[0, 0, x] + G[0, z]*G[0, 0, x] - G[1, z]*G[0, 0, x] + G[-z, y]*G[0, 0, x] - (2*I)*Pi*G[0, 0, z] + G[-1, y]*G[0, 0, z] + G[0, x]*G[0, 0, z] - G[1, x]*G[0, 0, z] + G[1 + y, x]*G[0, 0, z] + G[-z, y]*G[0, 0, z] + G[y + z, x]*G[0, 0, z] - I*Pi*G[0, 1, x] + G[0, z]*G[0, 1, x] - G[1, z]*G[0, 1, x] + G[-z, y]*G[0, 1, x] - (4*I)*Pi*G[0, 1, z] + G[-1, y]*G[0, 1, z] + G[0, x]*G[0, 1, z] - G[1, x]*G[0, 1, z] + G[1 + y, x]*G[0, 1, z] + G[-z, y]*G[0, 1, z] + G[y + z, x]*G[0, 1, z] - G[-z, y]*G[0, y, x] - I*Pi*G[0, 1 + y, x] + G[0, z]*G[0, 1 + y, x] - G[1, z]*G[0, 1 + y, x] + G[-z, y]*G[0, 1 + y, x] + (2*I)*Pi*G[0, -z, y] - G[0, x]*G[0, -z, y] - G[0, z]*G[0, -z, y] - G[1, z]*G[0, -z, y] - G[1 + y, x]*G[0, -z, y] - 2*G[y + z, x]*G[0, -z, y] + 2*G[1, z]*G[0, z, x] - (2*I)*Pi*G[0, y + z, x] + G[0, z]*G[0, y + z, x] - G[1, z]*G[0, y + z, x] + 2*G[-z, y]*G[0, y + z, x] + I*Pi*G[1, 0, x] - G[0, z]*G[1, 0, x] + G[1, z]*G[1, 0, x] + (2*I)*Pi*G[1, 0, z] - G[-1, y]*G[1, 0, z] - G[0, x]*G[1, 0, z] - G[1, x]*G[1, 0, z] - G[1 + y, x]*G[1, 0, z] + G[-z, y]*G[1, 0, z] - G[y + z, x]*G[1, 0, z] + 2*G[(y + z)/z, x]*G[1, 0, z] + (4*I)*Pi*G[1, 1, x] - 4*G[0, z]*G[1, 1, x] + 4*G[1, z]*G[1, 1, x] - 4*G[-z, y]*G[1, 1, x] + (4*I)*Pi*G[1, 1, z] - G[-1, y]*G[1, 1, z] - G[0, x]*G[1, 1, z] + 3*G[1, x]*G[1, 1, z] - G[1 + y, x]*G[1, 1, z] - 3*G[-z, y]*G[1, 1, z] - G[y + z, x]*G[1, 1, z] - 2*G[(y + z)/z, x]*G[1, 1, z] - (2*I)*Pi*G[1, 1 + y, x] + 2*G[0, z]*G[1, 1 + y, x] - 2*G[1, z]*G[1, 1 + y, x] + 2*G[-z, y]*G[1, 1 + y, x] + G[0, z]*G[1, z, x] - 3*G[1, z]*G[1, z, x] + (2*I)*Pi*G[1, y + z, x] - 2*G[0, z]*G[1, y + z, x] + 2*G[1, z]*G[1, y + z, x] - 2*G[-z, y]*G[1, y + z, x] + (2*I)*Pi*G[y, 1 + y, x] - 2*G[0, z]*G[y, 1 + y, x] + 2*G[1, z]*G[y, 1 + y, x] - 2*G[-z, y]*G[y, 1 + y, x] + (2*I)*Pi*G[y, y + z, x] - 2*G[0, z]*G[y, y + z, x] - 2*G[-z, y]*G[y, y + z, x] - I*Pi*G[1 + y, 0, x] + G[0, z]*G[1 + y, 0, x] - G[1, z]*G[1 + y, 0, x] + G[-z, y]*G[1 + y, 0, x] + I*Pi*G[1 + y, 1, x] - G[0, z]*G[1 + y, 1, x] + G[1, z]*G[1 + y, 1, x] - G[-z, y]*G[1 + y, 1, x] - G[-z, y]*G[1 + y, y, x] - (3*I)*Pi*G[1 + y, 1 + y, x] + 3*G[0, z]*G[1 + y, 1 + y, x] - 3*G[1, z]*G[1 + y, 1 + y, x] + 3*G[-z, y]*G[1 + y, 1 + y, x] - (2*I)*Pi*G[1 + y, y + z, x] + G[0, z]*G[1 + y, y + z, x] + G[1, z]*G[1 + y, y + z, x] + 2*G[-z, y]*G[1 + y, y + z, x] + (2*I)*Pi*G[-z, -1, y] - 2*G[0, z]*G[-z, -1, y] + 2*G[1, z]*G[-z, -1, y] - (4*I)*Pi*G[-z, -z, y] + 2*G[0, x]*G[-z, -z, y] + 2*G[0, z]*G[-z, -z, y] - 2*G[1, x]*G[-z, -z, y] - 2*G[1, z]*G[-z, -z, y] - 2*G[y, x]*G[-z, -z, y] + 2*G[1 + y, x]*G[-z, -z, y] + 4*G[y + z, x]*G[-z, -z, y] - (2*I)*Pi*G[y + z, 0, x] + G[0, z]*G[y + z, 0, x] - G[1, z]*G[y + z, 0, x] + 2*G[-z, y]*G[y + z, 0, x] + (2*I)*Pi*G[y + z, 1, x] - 2*G[0, z]*G[y + z, 1, x] + 2*G[1, z]*G[y + z, 1, x] - 2*G[-z, y]*G[y + z, 1, x] - 2*G[-z, y]*G[y + z, y, x] + G[0, z]*G[y + z, z, x] - G[1, z]*G[y + z, z, x] - (4*I)*Pi*G[y + z, y + z, x] + 2*G[0, z]*G[y + z, y + z, x] - 2*G[1, z]*G[y + z, y + z, x] + 4*G[-z, y]*G[y + z, y + z, x] - (2*I)*Pi*G[(y + z)/z, 1, x] + 2*G[0, z]*G[(y + z)/z, 1, x] - 2*G[1, z]*G[(y + z)/z, 1, x] + 2*G[-z, y]*G[(y + z)/z, 1, x] + (2*I)*Pi*G[(y + z)/z, 1 + y, x] - 2*G[0, z]*G[(y + z)/z, 1 + y, x] + 2*G[1, z]*G[(y + z)/z, 1 + y, x] - 2*G[-z, y]*G[(y + z)/z, 1 + y, x] + 3*G[-1, -1, -z, y] - G[-1, 0, -z, y] + 2*G[-1, -z, -z, y] - 3*G[0, -1, -z, y] + G[0, 0, 0, z] - G[0, 0, 1, z] + G[0, 0, -z, y] + G[0, 0, y + z, x] + 3*G[0, 1, 0, z] - G[0, 1, 1, z] + G[0, 1, y + z, x] - G[0, y, y + z, x] + G[0, 1 + y, y + z, x] - 2*G[0, -z, -z, y] - 2*G[0, z, 1, x] + G[0, y + z, 0, x] + G[0, y + z, 1, x] + 2*G[0, y + z, y + z, x] - G[1, 0, 0, z] + 2*G[1, 0, 1, x] + G[1, 0, 1, z] - 3*G[1, 1, 0, z] + G[1, 1, 1, z] - 4*G[1, 1, y + z, x] + 2*G[1, 1 + y, y + z, x] - G[1, z, 0, x] + 3*G[1, z, 1, x] - 4*G[1, y + z, 1, x] - 2*G[1, y + z, y + z, x] - 2*G[y, 1 + y, y + z, x] - 2*G[y, y + z, y + z, x] + G[1 + y, 0, y + z, x] - G[1 + y, 1, y + z, x] - G[1 + y, y, y + z, x] + 3*G[1 + y, 1 + y, y + z, x] + G[1 + y, y + z, 0, x] - G[1 + y, y + z, 1, x] + 2*G[1 + y, y + z, y + z, x] - 2*G[-z, -1, -z, y] - 2*G[-z, 0, -z, y] + 4*G[-z, -z, -z, y] + G[y + z, 0, 0, x] + 3*G[y + z, 0, 1, x] + 2*G[y + z, 0, y + z, x] - 4*G[y + z, 1, 1, x] - 2*G[y + z, 1, y + z, x] - 2*G[y + z, y, y + z, x] - G[y + z, z, 0, x] + G[y + z, z, 1, x] + 2*G[y + z, y + z, 0, x] - 2*G[y + z, y + z, 1, x] + 4*G[y + z, y + z, y + z, x] - 2*G[(y + z)/z, 0, 1, x] + 2*G[(y + z)/z, 1, y + z, x] - 2*G[(y + z)/z, 1 + y, y + z, x] + 2*G[(y + z)/z, y + z, 1, x] + 6*Zeta[3])/ep, (-2*I)*Pi^3*G[-1, y] + (11*Pi^2*G[-1, y]*G[0, x])/6 + (5*Pi^2*G[-1, y]*G[0, z])/2 + (2*I)*Pi*G[-1, y]*G[0, x]*G[0, z] - (5*Pi^2*G[-1, y]*G[1, z])/2 - (2*I)*Pi*G[-1, y]*G[0, x]*G[1, z] - (2*I)*Pi^3*G[1 + y, x] + (11*Pi^2*G[-1, y]*G[1 + y, x])/2 + (5*Pi^2*G[0, z]*G[1 + y, x])/2 + (6*I)*Pi*G[-1, y]*G[0, z]*G[1 + y, x] - (5*Pi^2*G[1, z]*G[1 + y, x])/2 - (6*I)*Pi*G[-1, y]*G[1, z]*G[1 + y, x] + (5*Pi^2*G[1, z]*G[-z, y])/2 + (2*I)*Pi*G[0, x]*G[1, z]*G[-z, y] + (5*Pi^2*G[1 + y, x]*G[-z, y])/2 + (2*I)*Pi*G[0, z]*G[1 + y, x]*G[-z, y] + (4*I)*Pi*G[1, z]*G[1 + y, x]*G[-z, y] + (5*Pi^2*G[1, z]*G[y + z, x])/2 + (2*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] + (11*Pi^2*G[-1, -1, y])/2 + (3*I)*Pi*G[0, x]*G[-1, -1, y] + (6*I)*Pi*G[0, z]*G[-1, -1, y] - 3*G[0, x]*G[0, z]*G[-1, -1, y] - (6*I)*Pi*G[1, z]*G[-1, -1, y] + 3*G[0, x]*G[1, z]*G[-1, -1, y] + (9*I)*Pi*G[1 + y, x]*G[-1, -1, y] - 9*G[0, z]*G[1 + y, x]*G[-1, -1, y] + 9*G[1, z]*G[1 + y, x]*G[-1, -1, y] + (5*Pi^2*G[-1, -z, y])/2 + (2*I)*Pi*G[0, x]*G[-1, -z, y] + (2*I)*Pi*G[0, z]*G[-1, -z, y] - G[0, x]*G[0, z]*G[-1, -z, y] + (4*I)*Pi*G[1, z]*G[-1, -z, y] - G[0, x]*G[1, z]*G[-1, -z, y] + (6*I)*Pi*G[1 + y, x]*G[-1, -z, y] - 3*G[0, z]*G[1 + y, x]*G[-1, -z, y] - 3*G[1, z]*G[1 + y, x]*G[-1, -z, y] - (11*Pi^2*G[0, -1, y])/6 - I*Pi*G[0, x]*G[0, -1, y] - (2*I)*Pi*G[0, z]*G[0, -1, y] + G[0, x]*G[0, z]*G[0, -1, y] + (2*I)*Pi*G[1, z]*G[0, -1, y] - G[0, x]*G[1, z]*G[0, -1, y] - (5*I)*Pi*G[1 + y, x]*G[0, -1, y] + 5*G[0, z]*G[1 + y, x]*G[0, -1, y] - 5*G[1, z]*G[1 + y, x]*G[0, -1, y] - (2*I)*Pi*G[y + z, x]*G[0, -1, y] + 2*G[0, z]*G[y + z, x]*G[0, -1, y] - 2*G[1, z]*G[y + z, x]*G[0, -1, y] + I*Pi*G[-1, y]*G[0, 0, x] - G[-1, y]*G[0, z]*G[0, 0, x] + G[-1, y]*G[1, z]*G[0, 0, x] - G[1, z]*G[-z, y]*G[0, 0, x] - G[-1, -z, y]*G[0, 0, x] + (2*I)*Pi*G[-1, y]*G[0, 0, z] - G[-1, y]*G[0, x]*G[0, 0, z] + (2*I)*Pi*G[1 + y, x]*G[0, 0, z] - 3*G[-1, y]*G[1 + y, x]*G[0, 0, z] - G[1 + y, x]*G[-z, y]*G[0, 0, z] - 3*G[-1, -1, y]*G[0, 0, z] - G[-1, -z, y]*G[0, 0, z] + G[0, -1, y]*G[0, 0, z] - (11*Pi^2*G[0, 1, x])/6 + (2*I)*Pi*G[-1, y]*G[0, 1, x] - (2*I)*Pi*G[0, z]*G[0, 1, x] - 2*G[-1, y]*G[0, z]*G[0, 1, x] + 2*G[-1, y]*G[1, z]*G[0, 1, x] - (2*I)*Pi*G[-z, y]*G[0, 1, x] + 2*G[0, z]*G[-z, y]*G[0, 1, x] - 2*G[1, z]*G[-z, y]*G[0, 1, x] - 2*G[-1, -z, y]*G[0, 1, x] + G[0, 0, z]*G[0, 1, x] + (4*I)*Pi*G[-1, y]*G[0, 1, z] - G[-1, y]*G[0, x]*G[0, 1, z] + (4*I)*Pi*G[1 + y, x]*G[0, 1, z] - 3*G[-1, y]*G[1 + y, x]*G[0, 1, z] - (2*I)*Pi*G[-z, y]*G[0, 1, z] + G[0, x]*G[-z, y]*G[0, 1, z] + G[1 + y, x]*G[-z, y]*G[0, 1, z] - (2*I)*Pi*G[y + z, x]*G[0, 1, z] + 2*G[-z, y]*G[y + z, x]*G[0, 1, z] - 3*G[-1, -1, y]*G[0, 1, z] + G[-1, -z, y]*G[0, 1, z] + G[0, -1, y]*G[0, 1, z] + G[0, 1, x]*G[0, 1, z] + (11*Pi^2*G[0, 1 + y, x])/6 + (3*I)*Pi*G[-1, y]*G[0, 1 + y, x] + (2*I)*Pi*G[0, z]*G[0, 1 + y, x] - 3*G[-1, y]*G[0, z]*G[0, 1 + y, x] - (2*I)*Pi*G[1, z]*G[0, 1 + y, x] + 3*G[-1, y]*G[1, z]*G[0, 1 + y, x] + (2*I)*Pi*G[-z, y]*G[0, 1 + y, x] - G[0, z]*G[-z, y]*G[0, 1 + y, x] - G[1, z]*G[-z, y]*G[0, 1 + y, x] - 3*G[-1, -z, y]*G[0, 1 + y, x] - G[0, 0, z]*G[0, 1 + y, x] - G[0, 1, z]*G[0, 1 + y, x] - (2*I)*Pi*G[1, z]*G[0, -z, y] + G[0, x]*G[1, z]*G[0, -z, y] - (2*I)*Pi*G[1 + y, x]*G[0, -z, y] + G[0, z]*G[1 + y, x]*G[0, -z, y] + 3*G[1, z]*G[1 + y, x]*G[0, -z, y] + 4*G[1, z]*G[y + z, x]*G[0, -z, y] - G[0, 1, z]*G[0, -z, y] + G[0, 1 + y, x]*G[0, -z, y] - G[0, 1, z]*G[0, z, x] + (2*I)*Pi*G[-1, y]*G[0, y + z, x] - 2*G[-1, y]*G[0, z]*G[0, y + z, x] + 2*G[-1, y]*G[1, z]*G[0, y + z, x] - 2*G[1, z]*G[-z, y]*G[0, y + z, x] - 2*G[-1, -z, y]*G[0, y + z, x] + G[0, 1, z]*G[0, y + z, x] - (2*I)*Pi*G[-1, y]*G[0, (y + z)/z, x] + 2*G[-1, y]*G[0, z]*G[0, (y + z)/z, x] + (2*I)*Pi*G[1, z]*G[0, (y + z)/z, x] - 2*G[-1, y]*G[1, z]*G[0, (y + z)/z, x] + 2*G[-1, -z, y]*G[0, (y + z)/z, x] - (2*I)*Pi*G[-1, y]*G[1, 0, z] + G[-1, y]*G[0, x]*G[1, 0, z] - (2*I)*Pi*G[1 + y, x]*G[1, 0, z] + 3*G[-1, y]*G[1 + y, x]*G[1, 0, z] + (2*I)*Pi*G[-z, y]*G[1, 0, z] - G[0, x]*G[-z, y]*G[1, 0, z] - 3*G[1 + y, x]*G[-z, y]*G[1, 0, z] + (2*I)*Pi*G[y + z, x]*G[1, 0, z] + 3*G[-1, -1, y]*G[1, 0, z] - 3*G[-1, -z, y]*G[1, 0, z] - G[0, -1, y]*G[1, 0, z] + G[0, 1, x]*G[1, 0, z] + G[0, 1 + y, x]*G[1, 0, z] + G[0, -z, y]*G[1, 0, z] - G[0, z, x]*G[1, 0, z] + G[0, y + z, x]*G[1, 0, z] - 2*G[0, (y + z)/z, x]*G[1, 0, z] - (4*I)*Pi*G[-1, y]*G[1, 1, z] + G[-1, y]*G[0, x]*G[1, 1, z] - (4*I)*Pi*G[1 + y, x]*G[1, 1, z] + 3*G[-1, y]*G[1 + y, x]*G[1, 1, z] + (4*I)*Pi*G[-z, y]*G[1, 1, z] - G[0, x]*G[-z, y]*G[1, 1, z] + G[1 + y, x]*G[-z, y]*G[1, 1, z] + (4*I)*Pi*G[y + z, x]*G[1, 1, z] - 4*G[-z, y]*G[y + z, x]*G[1, 1, z] + 3*G[-1, -1, y]*G[1, 1, z] + G[-1, -z, y]*G[1, 1, z] - G[0, -1, y]*G[1, 1, z] - 3*G[0, 1, x]*G[1, 1, z] + G[0, 1 + y, x]*G[1, 1, z] + G[0, -z, y]*G[1, 1, z] + 3*G[0, z, x]*G[1, 1, z] - 3*G[0, y + z, x]*G[1, 1, z] + 2*G[0, (y + z)/z, x]*G[1, 1, z] + (11*Pi^2*G[1 + y, 0, x])/6 + (3*I)*Pi*G[-1, y]*G[1 + y, 0, x] + (2*I)*Pi*G[0, z]*G[1 + y, 0, x] - 3*G[-1, y]*G[0, z]*G[1 + y, 0, x] - (2*I)*Pi*G[1, z]*G[1 + y, 0, x] + 3*G[-1, y]*G[1, z]*G[1 + y, 0, x] + (2*I)*Pi*G[-z, y]*G[1 + y, 0, x] - G[0, z]*G[-z, y]*G[1 + y, 0, x] - G[1, z]*G[-z, y]*G[1 + y, 0, x] - 3*G[-1, -z, y]*G[1 + y, 0, x] - G[0, 0, z]*G[1 + y, 0, x] - G[0, 1, z]*G[1 + y, 0, x] + G[0, -z, y]*G[1 + y, 0, x] + G[1, 0, z]*G[1 + y, 0, x] + G[1, 1, z]*G[1 + y, 0, x] - (11*Pi^2*G[1 + y, 1, x])/6 + (2*I)*Pi*G[-1, y]*G[1 + y, 1, x] - (2*I)*Pi*G[0, z]*G[1 + y, 1, x] - 2*G[-1, y]*G[0, z]*G[1 + y, 1, x] + 2*G[-1, y]*G[1, z]*G[1 + y, 1, x] - (2*I)*Pi*G[-z, y]*G[1 + y, 1, x] + 2*G[0, z]*G[-z, y]*G[1 + y, 1, x] - 2*G[1, z]*G[-z, y]*G[1 + y, 1, x] - 2*G[-1, -z, y]*G[1 + y, 1, x] + G[0, 0, z]*G[1 + y, 1, x] + G[0, 1, z]*G[1 + y, 1, x] + G[1, 0, z]*G[1 + y, 1, x] - 3*G[1, 1, z]*G[1 + y, 1, x] - (2*I)*Pi*G[-1, y]*G[1 + y, y, x] + 2*G[-1, y]*G[0, z]*G[1 + y, y, x] - 2*G[-1, y]*G[1, z]*G[1 + y, y, x] - (2*I)*Pi*G[-z, y]*G[1 + y, y, x] + 2*G[0, z]*G[-z, y]*G[1 + y, y, x] + 2*G[-1, -z, y]*G[1 + y, y, x] + (11*Pi^2*G[1 + y, 1 + y, x])/2 + (9*I)*Pi*G[-1, y]*G[1 + y, 1 + y, x] + (6*I)*Pi*G[0, z]*G[1 + y, 1 + y, x] - 9*G[-1, y]*G[0, z]*G[1 + y, 1 + y, x] - (6*I)*Pi*G[1, z]*G[1 + y, 1 + y, x] + 9*G[-1, y]*G[1, z]*G[1 + y, 1 + y, x] + (6*I)*Pi*G[-z, y]*G[1 + y, 1 + y, x] - 3*G[0, z]*G[-z, y]*G[1 + y, 1 + y, x] - 3*G[1, z]*G[-z, y]*G[1 + y, 1 + y, x] - 9*G[-1, -z, y]*G[1 + y, 1 + y, x] - 3*G[0, 0, z]*G[1 + y, 1 + y, x] - 3*G[0, 1, z]*G[1 + y, 1 + y, x] + 3*G[0, -z, y]*G[1 + y, 1 + y, x] + 3*G[1, 0, z]*G[1 + y, 1 + y, x] + 3*G[1, 1, z]*G[1 + y, 1 + y, x] + (I*Pi*G[-1, y] - G[-1, y]*G[0, z] + G[-1, y]*G[1, z] + I*Pi*G[1 + y, x] - G[0, z]*G[1 + y, x] + G[1, z]*G[1 + y, x] - G[1, z]*G[-z, y] - G[1 + y, x]*G[-z, y] - G[1, z]*G[y + z, x] - G[-1, -z, y] - G[1 + y, y + z, x])/ep^2 + (5*Pi^2*G[1 + y, y + z, x])/2 + (2*I)*Pi*G[0, z]*G[1 + y, y + z, x] + (2*I)*Pi*G[1, z]*G[1 + y, y + z, x] + (4*I)*Pi*G[-z, y]*G[1 + y, y + z, x] - 2*G[0, z]*G[-z, y]*G[1 + y, y + z, x] - 2*G[1, z]*G[-z, y]*G[1 + y, y + z, x] - G[0, 0, z]*G[1 + y, y + z, x] + G[0, 1, z]*G[1 + y, y + z, x] + 2*G[0, -z, y]*G[1 + y, y + z, x] - G[1, 0, z]*G[1 + y, y + z, x] - G[1, 1, z]*G[1 + y, y + z, x] - (2*I)*Pi*G[-1, y]*G[1 + y, (y + z)/z, x] + 2*G[-1, y]*G[0, z]*G[1 + y, (y + z)/z, x] + (2*I)*Pi*G[1, z]*G[1 + y, (y + z)/z, x] - 2*G[-1, y]*G[1, z]*G[1 + y, (y + z)/z, x] + 2*G[-1, -z, y]*G[1 + y, (y + z)/z, x] - 2*G[1, 0, z]*G[1 + y, (y + z)/z, x] + 2*G[1, 1, z]*G[1 + y, (y + z)/z, x] - (2*I)*Pi*G[1 + y, x]*G[-z, -1, y] + 2*G[0, z]*G[1 + y, x]*G[-z, -1, y] - 2*G[1, z]*G[1 + y, x]*G[-z, -1, y] + (2*I)*Pi*G[y + z, x]*G[-z, -1, y] - 2*G[0, z]*G[y + z, x]*G[-z, -1, y] + 2*G[1, z]*G[y + z, x]*G[-z, -1, y] + (2*I)*Pi*G[1, z]*G[-z, -z, y] - 2*G[0, x]*G[1, z]*G[-z, -z, y] + (4*I)*Pi*G[1 + y, x]*G[-z, -z, y] - 2*G[0, z]*G[1 + y, x]*G[-z, -z, y] - 2*G[1, z]*G[1 + y, x]*G[-z, -z, y] - 4*G[1, z]*G[y + z, x]*G[-z, -z, y] + 2*G[0, 1, x]*G[-z, -z, y] + 2*G[0, 1, z]*G[-z, -z, y] - 2*G[0, 1 + y, x]*G[-z, -z, y] - 4*G[1, 1, z]*G[-z, -z, y] - 2*G[1 + y, 0, x]*G[-z, -z, y] + 2*G[1 + y, 1, x]*G[-z, -z, y] + 2*G[1 + y, y, x]*G[-z, -z, y] - 6*G[1 + y, 1 + y, x]*G[-z, -z, y] - 4*G[1 + y, y + z, x]*G[-z, -z, y] + (2*I)*Pi*G[1, z]*G[y + z, 0, x] - 2*G[1, z]*G[-z, y]*G[y + z, 0, x] + G[0, 1, z]*G[y + z, 0, x] - G[1, 0, z]*G[y + z, 0, x] - G[1, 1, z]*G[y + z, 0, x] + 2*G[1, z]*G[-z, y]*G[y + z, y, x] - G[0, 1, z]*G[y + z, z, x] - G[1, 0, z]*G[y + z, z, x] + 3*G[1, 1, z]*G[y + z, z, x] + (4*I)*Pi*G[1, z]*G[y + z, y + z, x] - 4*G[1, z]*G[-z, y]*G[y + z, y + z, x] + 2*G[0, 1, z]*G[y + z, y + z, x] - 2*G[1, 0, z]*G[y + z, y + z, x] - 2*G[1, 1, z]*G[y + z, y + z, x] + (2*I)*Pi*G[-1, y]*G[y + z, (y + z)/z, x] - 2*G[-1, y]*G[0, z]*G[y + z, (y + z)/z, x] - (2*I)*Pi*G[1, z]*G[y + z, (y + z)/z, x] + 2*G[-1, y]*G[1, z]*G[y + z, (y + z)/z, x] - 2*G[-1, -z, y]*G[y + z, (y + z)/z, x] + 2*G[1, 0, z]*G[y + z, (y + z)/z, x] - 2*G[1, 1, z]*G[y + z, (y + z)/z, x] + (9*I)*Pi*G[-1, -1, -1, y] - 9*G[0, z]*G[-1, -1, -1, y] + 9*G[1, z]*G[-1, -1, -1, y] + (6*I)*Pi*G[-1, -1, -z, y] - 3*G[0, x]*G[-1, -1, -z, y] - 3*G[0, z]*G[-1, -1, -z, y] - 3*G[1, z]*G[-1, -1, -z, y] - 9*G[1 + y, x]*G[-1, -1, -z, y] - (5*I)*Pi*G[-1, 0, -1, y] + 5*G[0, z]*G[-1, 0, -1, y] - 5*G[1, z]*G[-1, 0, -1, y] - (2*I)*Pi*G[-1, 0, -z, y] + G[0, x]*G[-1, 0, -z, y] + G[0, z]*G[-1, 0, -z, y] + 3*G[1, z]*G[-1, 0, -z, y] + 3*G[1 + y, x]*G[-1, 0, -z, y] - (2*I)*Pi*G[-1, -z, -1, y] + 2*G[0, z]*G[-1, -z, -1, y] - 2*G[1, z]*G[-1, -z, -1, y] + (4*I)*Pi*G[-1, -z, -z, y] - 2*G[0, x]*G[-1, -z, -z, y] - 2*G[0, z]*G[-1, -z, -z, y] - 2*G[1, z]*G[-1, -z, -z, y] - 6*G[1 + y, x]*G[-1, -z, -z, y] - (3*I)*Pi*G[0, -1, -1, y] + 3*G[0, z]*G[0, -1, -1, y] - 3*G[1, z]*G[0, -1, -1, y] - (2*I)*Pi*G[0, -1, -z, y] + G[0, x]*G[0, -1, -z, y] + G[0, z]*G[0, -1, -z, y] + G[1, z]*G[0, -1, -z, y] + 5*G[1 + y, x]*G[0, -1, -z, y] + 2*G[y + z, x]*G[0, -1, -z, y] + I*Pi*G[0, 0, -1, y] - G[0, z]*G[0, 0, -1, y] + G[1, z]*G[0, 0, -1, y] - G[-1, y]*G[0, 0, 0, z] - G[1 + y, x]*G[0, 0, 0, z] - I*Pi*G[0, 0, 1, x] + G[0, z]*G[0, 0, 1, x] - G[1, z]*G[0, 0, 1, x] + G[-z, y]*G[0, 0, 1, x] + G[-1, y]*G[0, 0, 1, z] + G[1 + y, x]*G[0, 0, 1, z] - G[-z, y]*G[0, 0, 1, z] - G[y + z, x]*G[0, 0, 1, z] + I*Pi*G[0, 0, 1 + y, x] - G[0, z]*G[0, 0, 1 + y, x] + G[1, z]*G[0, 0, 1 + y, x] - G[-z, y]*G[0, 0, 1 + y, x] - G[1, z]*G[0, 0, -z, y] - G[1 + y, x]*G[0, 0, -z, y] + G[1, z]*G[0, 0, z, x] - G[1, z]*G[0, 0, y + z, x] - I*Pi*G[0, 1, 0, x] + G[0, z]*G[0, 1, 0, x] - G[1, z]*G[0, 1, 0, x] - 3*G[-1, y]*G[0, 1, 0, z] - 3*G[1 + y, x]*G[0, 1, 0, z] + G[-z, y]*G[0, 1, 0, z] + G[y + z, x]*G[0, 1, 0, z] - (4*I)*Pi*G[0, 1, 1, x] + 4*G[0, z]*G[0, 1, 1, x] - 4*G[1, z]*G[0, 1, 1, x] + 4*G[-z, y]*G[0, 1, 1, x] + G[-1, y]*G[0, 1, 1, z] + G[1 + y, x]*G[0, 1, 1, z] + G[-z, y]*G[0, 1, 1, z] + G[y + z, x]*G[0, 1, 1, z] + (2*I)*Pi*G[0, 1, 1 + y, x] - 2*G[0, z]*G[0, 1, 1 + y, x] + 2*G[1, z]*G[0, 1, 1 + y, x] - 2*G[-z, y]*G[0, 1, 1 + y, x] - G[0, z]*G[0, 1, z, x] + 3*G[1, z]*G[0, 1, z, x] - (2*I)*Pi*G[0, 1, y + z, x] + 2*G[0, z]*G[0, 1, y + z, x] - 2*G[1, z]*G[0, 1, y + z, x] + 2*G[-z, y]*G[0, 1, y + z, x] + I*Pi*G[0, 1 + y, 0, x] - G[0, z]*G[0, 1 + y, 0, x] + G[1, z]*G[0, 1 + y, 0, x] - G[-z, y]*G[0, 1 + y, 0, x] - I*Pi*G[0, 1 + y, 1, x] + G[0, z]*G[0, 1 + y, 1, x] - G[1, z]*G[0, 1 + y, 1, x] + G[-z, y]*G[0, 1 + y, 1, x] + G[-z, y]*G[0, 1 + y, y, x] + (3*I)*Pi*G[0, 1 + y, 1 + y, x] - 3*G[0, z]*G[0, 1 + y, 1 + y, x] + 3*G[1, z]*G[0, 1 + y, 1 + y, x] - 3*G[-z, y]*G[0, 1 + y, 1 + y, x] + (2*I)*Pi*G[0, 1 + y, y + z, x] - G[0, z]*G[0, 1 + y, y + z, x] - G[1, z]*G[0, 1 + y, y + z, x] - 2*G[-z, y]*G[0, 1 + y, y + z, x] + 2*G[1, z]*G[0, -z, -z, y] + 2*G[1 + y, x]*G[0, -z, -z, y] + G[1, z]*G[0, z, 0, x] + G[1, z]*G[0, z, z, x] - G[1, z]*G[0, y + z, 0, x] - (2*I)*Pi*G[0, y + z, 1, x] + 2*G[0, z]*G[0, y + z, 1, x] - 2*G[1, z]*G[0, y + z, 1, x] + 2*G[-z, y]*G[0, y + z, 1, x] + (2*I)*Pi*G[0, y + z, 1 + y, x] - 2*G[0, z]*G[0, y + z, 1 + y, x] + 2*G[1, z]*G[0, y + z, 1 + y, x] - 2*G[-z, y]*G[0, y + z, 1 + y, x] + G[1, z]*G[0, y + z, z, x] - 2*G[1, z]*G[0, y + z, y + z, x] + (2*I)*Pi*G[0, (y + z)/z, 1, x] - 2*G[0, z]*G[0, (y + z)/z, 1, x] + 2*G[1, z]*G[0, (y + z)/z, 1, x] - 2*G[-z, y]*G[0, (y + z)/z, 1, x] - (2*I)*Pi*G[0, (y + z)/z, 1 + y, x] + 2*G[0, z]*G[0, (y + z)/z, 1 + y, x] - 2*G[1, z]*G[0, (y + z)/z, 1 + y, x] + 2*G[-z, y]*G[0, (y + z)/z, 1 + y, x] + G[-1, y]*G[1, 0, 0, z] + G[1 + y, x]*G[1, 0, 0, z] - G[-z, y]*G[1, 0, 0, z] - G[y + z, x]*G[1, 0, 0, z] - G[-1, y]*G[1, 0, 1, z] - G[1 + y, x]*G[1, 0, 1, z] + G[-z, y]*G[1, 0, 1, z] + G[y + z, x]*G[1, 0, 1, z] + 3*G[-1, y]*G[1, 1, 0, z] + 3*G[1 + y, x]*G[1, 1, 0, z] - 3*G[-z, y]*G[1, 1, 0, z] - 3*G[y + z, x]*G[1, 1, 0, z] - G[-1, y]*G[1, 1, 1, z] - G[1 + y, x]*G[1, 1, 1, z] + G[-z, y]*G[1, 1, 1, z] + G[y + z, x]*G[1, 1, 1, z] + I*Pi*G[1 + y, 0, 0, x] - G[0, z]*G[1 + y, 0, 0, x] + G[1, z]*G[1 + y, 0, 0, x] - G[-z, y]*G[1 + y, 0, 0, x] - I*Pi*G[1 + y, 0, 1, x] + G[0, z]*G[1 + y, 0, 1, x] - G[1, z]*G[1 + y, 0, 1, x] + G[-z, y]*G[1 + y, 0, 1, x] + G[-z, y]*G[1 + y, 0, y, x] + (3*I)*Pi*G[1 + y, 0, 1 + y, x] - 3*G[0, z]*G[1 + y, 0, 1 + y, x] + 3*G[1, z]*G[1 + y, 0, 1 + y, x] - 3*G[-z, y]*G[1 + y, 0, 1 + y, x] + (2*I)*Pi*G[1 + y, 0, y + z, x] - G[0, z]*G[1 + y, 0, y + z, x] - G[1, z]*G[1 + y, 0, y + z, x] - 2*G[-z, y]*G[1 + y, 0, y + z, x] - I*Pi*G[1 + y, 1, 0, x] + G[0, z]*G[1 + y, 1, 0, x] - G[1, z]*G[1 + y, 1, 0, x] - (4*I)*Pi*G[1 + y, 1, 1, x] + 4*G[0, z]*G[1 + y, 1, 1, x] - 4*G[1, z]*G[1 + y, 1, 1, x] + 4*G[-z, y]*G[1 + y, 1, 1, x] + (2*I)*Pi*G[1 + y, 1, 1 + y, x] - 2*G[0, z]*G[1 + y, 1, 1 + y, x] + 2*G[1, z]*G[1 + y, 1, 1 + y, x] - 2*G[-z, y]*G[1 + y, 1, 1 + y, x] - G[0, z]*G[1 + y, 1, z, x] + 3*G[1, z]*G[1 + y, 1, z, x] - (2*I)*Pi*G[1 + y, 1, y + z, x] + 2*G[0, z]*G[1 + y, 1, y + z, x] - 2*G[1, z]*G[1 + y, 1, y + z, x] + 2*G[-z, y]*G[1 + y, 1, y + z, x] - (2*I)*Pi*G[1 + y, y, 1 + y, x] + 2*G[0, z]*G[1 + y, y, 1 + y, x] - 2*G[1, z]*G[1 + y, y, 1 + y, x] + 2*G[-z, y]*G[1 + y, y, 1 + y, x] - (2*I)*Pi*G[1 + y, y, y + z, x] + 2*G[0, z]*G[1 + y, y, y + z, x] + 2*G[-z, y]*G[1 + y, y, y + z, x] + (3*I)*Pi*G[1 + y, 1 + y, 0, x] - 3*G[0, z]*G[1 + y, 1 + y, 0, x] + 3*G[1, z]*G[1 + y, 1 + y, 0, x] - 3*G[-z, y]*G[1 + y, 1 + y, 0, x] - (3*I)*Pi*G[1 + y, 1 + y, 1, x] + 3*G[0, z]*G[1 + y, 1 + y, 1, x] - 3*G[1, z]*G[1 + y, 1 + y, 1, x] + 3*G[-z, y]*G[1 + y, 1 + y, 1, x] + 3*G[-z, y]*G[1 + y, 1 + y, y, x] + (9*I)*Pi*G[1 + y, 1 + y, 1 + y, x] - 9*G[0, z]*G[1 + y, 1 + y, 1 + y, x] + 9*G[1, z]*G[1 + y, 1 + y, 1 + y, x] - 9*G[-z, y]*G[1 + y, 1 + y, 1 + y, x] + (6*I)*Pi*G[1 + y, 1 + y, y + z, x] - 3*G[0, z]*G[1 + y, 1 + y, y + z, x] - 3*G[1, z]*G[1 + y, 1 + y, y + z, x] - 6*G[-z, y]*G[1 + y, 1 + y, y + z, x] + (2*I)*Pi*G[1 + y, y + z, 0, x] - G[0, z]*G[1 + y, y + z, 0, x] - G[1, z]*G[1 + y, y + z, 0, x] - 2*G[-z, y]*G[1 + y, y + z, 0, x] - (2*I)*Pi*G[1 + y, y + z, 1, x] + 2*G[0, z]*G[1 + y, y + z, 1, x] - 2*G[1, z]*G[1 + y, y + z, 1, x] + 2*G[-z, y]*G[1 + y, y + z, 1, x] + 2*G[-z, y]*G[1 + y, y + z, y, x] - G[0, z]*G[1 + y, y + z, z, x] + 3*G[1, z]*G[1 + y, y + z, z, x] + (4*I)*Pi*G[1 + y, y + z, y + z, x] - 2*G[0, z]*G[1 + y, y + z, y + z, x] - 2*G[1, z]*G[1 + y, y + z, y + z, x] - 4*G[-z, y]*G[1 + y, y + z, y + z, x] + (2*I)*Pi*G[1 + y, (y + z)/z, 1, x] - 2*G[0, z]*G[1 + y, (y + z)/z, 1, x] + 2*G[1, z]*G[1 + y, (y + z)/z, 1, x] - 2*G[-z, y]*G[1 + y, (y + z)/z, 1, x] - (2*I)*Pi*G[1 + y, (y + z)/z, 1 + y, x] + 2*G[0, z]*G[1 + y, (y + z)/z, 1 + y, x] - 2*G[1, z]*G[1 + y, (y + z)/z, 1 + y, x] + 2*G[-z, y]*G[1 + y, (y + z)/z, 1 + y, x] + 2*G[1 + y, x]*G[-z, -1, -z, y] - 2*G[y + z, x]*G[-z, -1, -z, y] - (2*I)*Pi*G[-z, 0, -1, y] + 2*G[0, z]*G[-z, 0, -1, y] - 2*G[1, z]*G[-z, 0, -1, y] + 4*G[1, z]*G[-z, 0, -z, y] + 2*G[1 + y, x]*G[-z, 0, -z, y] + (2*I)*Pi*G[-z, -z, -1, y] - 2*G[0, z]*G[-z, -z, -1, y] + 2*G[1, z]*G[-z, -z, -1, y] - 4*G[1, z]*G[-z, -z, -z, y] - 4*G[1 + y, x]*G[-z, -z, -z, y] - G[1, z]*G[y + z, 0, 0, x] + G[1, z]*G[y + z, 0, z, x] - 2*G[1, z]*G[y + z, 0, y + z, x] + 2*G[1, z]*G[y + z, y, y + z, x] + G[1, z]*G[y + z, z, 0, x] + ((-11*Pi^2*G[-1, y])/6 - I*Pi*G[-1, y]*G[0, x] - (2*I)*Pi*G[-1, y]*G[0, z] + G[-1, y]*G[0, x]*G[0, z] + (2*I)*Pi*G[-1, y]*G[1, z] - G[-1, y]*G[0, x]*G[1, z] - (11*Pi^2*G[1 + y, x])/6 - (3*I)*Pi*G[-1, y]*G[1 + y, x] - (2*I)*Pi*G[0, z]*G[1 + y, x] + 3*G[-1, y]*G[0, z]*G[1 + y, x] + (2*I)*Pi*G[1, z]*G[1 + y, x] - 3*G[-1, y]*G[1, z]*G[1 + y, x] - (2*I)*Pi*G[1, z]*G[-z, y] + G[0, x]*G[1, z]*G[-z, y] - (2*I)*Pi*G[1 + y, x]*G[-z, y] + G[0, z]*G[1 + y, x]*G[-z, y] + G[1, z]*G[1 + y, x]*G[-z, y] - (2*I)*Pi*G[1, z]*G[y + z, x] + 2*G[1, z]*G[-z, y]*G[y + z, x] - (3*I)*Pi*G[-1, -1, y] + 3*G[0, z]*G[-1, -1, y] - 3*G[1, z]*G[-1, -1, y] - (2*I)*Pi*G[-1, -z, y] + G[0, x]*G[-1, -z, y] + G[0, z]*G[-1, -z, y] + G[1, z]*G[-1, -z, y] + 3*G[1 + y, x]*G[-1, -z, y] + I*Pi*G[0, -1, y] - G[0, z]*G[0, -1, y] + G[1, z]*G[0, -1, y] + G[-1, y]*G[0, 0, z] + G[1 + y, x]*G[0, 0, z] + I*Pi*G[0, 1, x] - G[0, z]*G[0, 1, x] + G[1, z]*G[0, 1, x] - G[-z, y]*G[0, 1, x] + G[-1, y]*G[0, 1, z] + G[1 + y, x]*G[0, 1, z] - G[-z, y]*G[0, 1, z] - G[y + z, x]*G[0, 1, z] - I*Pi*G[0, 1 + y, x] + G[0, z]*G[0, 1 + y, x] - G[1, z]*G[0, 1 + y, x] + G[-z, y]*G[0, 1 + y, x] - G[1, z]*G[0, -z, y] - G[1 + y, x]*G[0, -z, y] - G[1, z]*G[0, z, x] + G[1, z]*G[0, y + z, x] - G[-1, y]*G[1, 0, z] - G[1 + y, x]*G[1, 0, z] + G[-z, y]*G[1, 0, z] + G[y + z, x]*G[1, 0, z] - G[-1, y]*G[1, 1, z] - G[1 + y, x]*G[1, 1, z] + G[-z, y]*G[1, 1, z] + G[y + z, x]*G[1, 1, z] - I*Pi*G[1 + y, 0, x] + G[0, z]*G[1 + y, 0, x] - G[1, z]*G[1 + y, 0, x] + G[-z, y]*G[1 + y, 0, x] + I*Pi*G[1 + y, 1, x] - G[0, z]*G[1 + y, 1, x] + G[1, z]*G[1 + y, 1, x] - G[-z, y]*G[1 + y, 1, x] - G[-z, y]*G[1 + y, y, x] - (3*I)*Pi*G[1 + y, 1 + y, x] + 3*G[0, z]*G[1 + y, 1 + y, x] - 3*G[1, z]*G[1 + y, 1 + y, x] + 3*G[-z, y]*G[1 + y, 1 + y, x] - (2*I)*Pi*G[1 + y, y + z, x] + G[0, z]*G[1 + y, y + z, x] + G[1, z]*G[1 + y, y + z, x] + 2*G[-z, y]*G[1 + y, y + z, x] + 2*G[1, z]*G[-z, -z, y] + 2*G[1 + y, x]*G[-z, -z, y] + G[1, z]*G[y + z, 0, x] - G[1, z]*G[y + z, z, x] + 2*G[1, z]*G[y + z, y + z, x] + 3*G[-1, -1, -z, y] - G[-1, 0, -z, y] + 2*G[-1, -z, -z, y] - G[0, -1, -z, y] - G[0, 1, y + z, x] + G[0, 1 + y, y + z, x] + G[0, z, 1, x] - G[0, y + z, 1, x] + G[1 + y, 0, y + z, x] - G[1 + y, 1, y + z, x] - G[1 + y, y, y + z, x] + 3*G[1 + y, 1 + y, y + z, x] + G[1 + y, y + z, 0, x] - G[1 + y, y + z, 1, x] + 2*G[1 + y, y + z, y + z, x] - G[y + z, 0, 1, x] + G[y + z, z, 1, x])/ep + G[1, z]*G[y + z, z, z, x] - 2*G[1, z]*G[y + z, y + z, 0, x] + 2*G[1, z]*G[y + z, y + z, z, x] - 4*G[1, z]*G[y + z, y + z, y + z, x] - (2*I)*Pi*G[y + z, (y + z)/z, 1, x] + 2*G[0, z]*G[y + z, (y + z)/z, 1, x] - 2*G[1, z]*G[y + z, (y + z)/z, 1, x] + 2*G[-z, y]*G[y + z, (y + z)/z, 1, x] + (2*I)*Pi*G[y + z, (y + z)/z, 1 + y, x] - 2*G[0, z]*G[y + z, (y + z)/z, 1 + y, x] + 2*G[1, z]*G[y + z, (y + z)/z, 1 + y, x] - 2*G[-z, y]*G[y + z, (y + z)/z, 1 + y, x] - 9*G[-1, -1, -1, -z, y] + 3*G[-1, -1, 0, -z, y] - 6*G[-1, -1, -z, -z, y] + 5*G[-1, 0, -1, -z, y] - G[-1, 0, 0, -z, y] + 2*G[-1, 0, -z, -z, y] + 2*G[-1, -z, -1, -z, y] + 2*G[-1, -z, 0, -z, y] - 4*G[-1, -z, -z, -z, y] + 3*G[0, -1, -1, -z, y] - G[0, -1, 0, -z, y] + 2*G[0, -1, -z, -z, y] - G[0, 0, -1, -z, y] + G[0, 0, 1, y + z, x] - G[0, 0, 1 + y, y + z, x] - G[0, 0, z, 1, x] + G[0, 0, y + z, 1, x] - 2*G[0, 1, 0, 1, x] + 4*G[0, 1, 1, y + z, x] - 2*G[0, 1, 1 + y, y + z, x] + G[0, 1, z, 0, x] - 3*G[0, 1, z, 1, x] + 4*G[0, 1, y + z, 1, x] + 2*G[0, 1, y + z, y + z, x] - G[0, 1 + y, 0, y + z, x] + G[0, 1 + y, 1, y + z, x] + G[0, 1 + y, y, y + z, x] - 3*G[0, 1 + y, 1 + y, y + z, x] - G[0, 1 + y, y + z, 0, x] + G[0, 1 + y, y + z, 1, x] - 2*G[0, 1 + y, y + z, y + z, x] + G[0, z, 0, 1, x] - 4*G[0, z, 1, 1, x] - G[0, z, z, 1, x] - G[0, y + z, 0, 1, x] + 4*G[0, y + z, 1, 1, x] + 2*G[0, y + z, 1, y + z, x] - 2*G[0, y + z, 1 + y, y + z, x] - G[0, y + z, z, 1, x] + 2*G[0, y + z, y + z, 1, x] + 2*G[0, (y + z)/z, 0, 1, x] - 2*G[0, (y + z)/z, 1, y + z, x] + 2*G[0, (y + z)/z, 1 + y, y + z, x] - 2*G[0, (y + z)/z, y + z, 1, x] - G[1 + y, 0, 0, y + z, x] + G[1 + y, 0, 1, y + z, x] + G[1 + y, 0, y, y + z, x] - 3*G[1 + y, 0, 1 + y, y + z, x] - G[1 + y, 0, y + z, 0, x] + G[1 + y, 0, y + z, 1, x] - 2*G[1 + y, 0, y + z, y + z, x] - 2*G[1 + y, 1, 0, 1, x] + 4*G[1 + y, 1, 1, y + z, x] - 2*G[1 + y, 1, 1 + y, y + z, x] + G[1 + y, 1, z, 0, x] - 3*G[1 + y, 1, z, 1, x] + 4*G[1 + y, 1, y + z, 1, x] + 2*G[1 + y, 1, y + z, y + z, x] + 2*G[1 + y, y, 1 + y, y + z, x] + 2*G[1 + y, y, y + z, y + z, x] - 3*G[1 + y, 1 + y, 0, y + z, x] + 3*G[1 + y, 1 + y, 1, y + z, x] + 3*G[1 + y, 1 + y, y, y + z, x] - 9*G[1 + y, 1 + y, 1 + y, y + z, x] - 3*G[1 + y, 1 + y, y + z, 0, x] + 3*G[1 + y, 1 + y, y + z, 1, x] - 6*G[1 + y, 1 + y, y + z, y + z, x] - G[1 + y, y + z, 0, 0, x] - G[1 + y, y + z, 0, 1, x] - 2*G[1 + y, y + z, 0, y + z, x] + 4*G[1 + y, y + z, 1, 1, x] + 2*G[1 + y, y + z, 1, y + z, x] + 2*G[1 + y, y + z, y, y + z, x] + G[1 + y, y + z, z, 0, x] - 3*G[1 + y, y + z, z, 1, x] - 2*G[1 + y, y + z, y + z, 0, x] + 2*G[1 + y, y + z, y + z, 1, x] - 4*G[1 + y, y + z, y + z, y + z, x] + 2*G[1 + y, (y + z)/z, 0, 1, x] - 2*G[1 + y, (y + z)/z, 1, y + z, x] + 2*G[1 + y, (y + z)/z, 1 + y, y + z, x] - 2*G[1 + y, (y + z)/z, y + z, 1, x] + 2*G[-z, 0, -1, -z, y] - 2*G[-z, -z, -1, -z, y] + G[y + z, 0, 0, 1, x] + 4*G[y + z, 0, 1, 1, x] - G[y + z, 0, z, 1, x] + G[y + z, z, 0, 1, x] - 4*G[y + z, z, 1, 1, x] - G[y + z, z, z, 1, x] + 2*G[y + z, y + z, 0, 1, x] - 2*G[y + z, y + z, z, 1, x] - 2*G[y + z, (y + z)/z, 0, 1, x] + 2*G[y + z, (y + z)/z, 1, y + z, x] - 2*G[y + z, (y + z)/z, 1 + y, y + z, x] + 2*G[y + z, (y + z)/z, y + z, 1, x] - 6*G[-1, y]*Zeta[3] - 6*G[1 + y, x]*Zeta[3], ((2*I)/3)*Pi^3*G[-1, y] - (5*Pi^2*G[-1, y]*G[0, x])/3 + (G[-1, y]/2 - G[1, z]/2)/ep^3 - ((2*I)/3)*Pi^3*G[1, z] + (5*Pi^2*G[-1, y]*G[1, z])/3 + (5*Pi^2*G[0, x]*G[1, z])/3 + (3*I)*Pi*G[-1, y]*G[0, x]*G[1, z] - (2*Pi^2*G[1, z]*G[-z, y])/3 - I*Pi*G[0, x]*G[1, z]*G[-z, y] + (5*Pi^2*G[-1, y]*G[y + z, x])/3 - (5*Pi^2*G[1, z]*G[y + z, x])/3 - (3*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] + I*Pi*G[1, z]*G[-z, y]*G[y + z, x] - 2*Pi^2*G[-1, -1, y] - (4*I)*Pi*G[0, x]*G[-1, -1, y] + (4*I)*Pi*G[1, z]*G[-1, -1, y] - 4*G[0, x]*G[1, z]*G[-1, -1, y] + (4*I)*Pi*G[y + z, x]*G[-1, -1, y] + 4*G[1, z]*G[y + z, x]*G[-1, -1, y] - (2*I)*Pi*G[1, z]*G[-1, -z, y] + 2*G[0, x]*G[1, z]*G[-1, -z, y] - 2*G[1, z]*G[y + z, x]*G[-1, -z, y] + Pi^2*G[0, -1, y] + (2*I)*Pi*G[0, x]*G[0, -1, y] - (2*I)*Pi*G[1, z]*G[0, -1, y] + 2*G[0, x]*G[1, z]*G[0, -1, y] - (2*I)*Pi*G[y + z, x]*G[0, -1, y] - 2*G[1, z]*G[y + z, x]*G[0, -1, y] - (3*I)*Pi*G[-1, y]*G[0, 0, x] + (3*I)*Pi*G[1, z]*G[0, 0, x] - 3*G[-1, y]*G[1, z]*G[0, 0, x] + G[1, z]*G[-z, y]*G[0, 0, x] + 4*G[-1, -1, y]*G[0, 0, x] - 2*G[0, -1, y]*G[0, 0, x] - (5*Pi^2*G[0, 1, z])/3 - (2*I)*Pi*G[-1, y]*G[0, 1, z] - (3*I)*Pi*G[0, x]*G[0, 1, z] + 2*G[-1, y]*G[0, x]*G[0, 1, z] + I*Pi*G[-z, y]*G[0, 1, z] - G[0, x]*G[-z, y]*G[0, 1, z] + (3*I)*Pi*G[y + z, x]*G[0, 1, z] - 2*G[-1, y]*G[y + z, x]*G[0, 1, z] + G[-z, y]*G[y + z, x]*G[0, 1, z] - 4*G[-1, -1, y]*G[0, 1, z] + G[-1, -z, y]*G[0, 1, z] + 2*G[0, -1, y]*G[0, 1, z] + 3*G[0, 0, x]*G[0, 1, z] + (5*Pi^2*G[0, -1 + z, x])/3 - I*Pi*G[1, z]*G[0, -1 + z, x] + I*Pi*G[-1, y]*G[0, y + z, x] - I*Pi*G[1, z]*G[0, y + z, x] + G[-1, y]*G[1, z]*G[0, y + z, x] - G[1, z]*G[-z, y]*G[0, y + z, x] - G[0, 1, z]*G[0, y + z, x] + (2*I)*Pi*G[-1, y]*G[0, y - y*z, x] + 2*G[-1, y]*G[1, z]*G[0, y - y*z, x] + 2*G[0, -1, y]*G[0, y - y*z, x] - (2*Pi^2*G[1, 1, z])/3 - I*Pi*G[-1, y]*G[1, 1, z] - I*Pi*G[0, x]*G[1, 1, z] + G[-1, y]*G[0, x]*G[1, 1, z] - I*Pi*G[-z, y]*G[1, 1, z] + G[0, x]*G[-z, y]*G[1, 1, z] + I*Pi*G[y + z, x]*G[1, 1, z] - G[-1, y]*G[y + z, x]*G[1, 1, z] - G[-z, y]*G[y + z, x]*G[1, 1, z] + 8*G[-1, -1, y]*G[1, 1, z] - 9*G[-1, -z, y]*G[1, 1, z] - 4*G[0, -1, y]*G[1, 1, z] + G[0, 0, x]*G[1, 1, z] + G[0, -1 + z, x]*G[1, 1, z] + 2*G[0, -z, y]*G[1, 1, z] - G[0, y + z, x]*G[1, 1, z] + (G[1, z]*G[-z, y] - 2*G[-1, -1, y] + G[0, -1, y] + G[1, 1, z] - G[-z, -1, y])/ep^2 + (2*Pi^2*G[-z, -1, y])/3 + I*Pi*G[0, x]*G[-z, -1, y] - I*Pi*G[1, z]*G[-z, -1, y] + G[0, x]*G[1, z]*G[-z, -1, y] - I*Pi*G[y + z, x]*G[-z, -1, y] - G[1, z]*G[y + z, x]*G[-z, -1, y] - G[0, 0, x]*G[-z, -1, y] - 4*G[0, 1, z]*G[-z, -1, y] + G[0, y + z, x]*G[-z, -1, y] + 3*G[1, 1, z]*G[-z, -1, y] - I*Pi*G[1, z]*G[-z, -z, y] + G[0, x]*G[1, z]*G[-z, -z, y] - G[1, z]*G[y + z, x]*G[-z, -z, y] - G[0, 1, z]*G[-z, -z, y] + G[1, 1, z]*G[-z, -z, y] + (3*I)*Pi*G[-1, y]*G[y + z, 0, x] - (3*I)*Pi*G[1, z]*G[y + z, 0, x] + 3*G[-1, y]*G[1, z]*G[y + z, 0, x] - G[1, z]*G[-z, y]*G[y + z, 0, x] - 4*G[-1, -1, y]*G[y + z, 0, x] + 2*G[0, -1, y]*G[y + z, 0, x] - 3*G[0, 1, z]*G[y + z, 0, x] - G[1, 1, z]*G[y + z, 0, x] + G[-z, -1, y]*G[y + z, 0, x] - (5*Pi^2*G[y + z, -1 + z, x])/3 + I*Pi*G[1, z]*G[y + z, -1 + z, x] - G[1, 1, z]*G[y + z, -1 + z, x] - I*Pi*G[-1, y]*G[y + z, y + z, x] + I*Pi*G[1, z]*G[y + z, y + z, x] - G[-1, y]*G[1, z]*G[y + z, y + z, x] + G[1, z]*G[-z, y]*G[y + z, y + z, x] + G[0, 1, z]*G[y + z, y + z, x] + G[1, 1, z]*G[y + z, y + z, x] - G[-z, -1, y]*G[y + z, y + z, x] - (2*I)*Pi*G[-1, y]*G[y + z, y - y*z, x] - 2*G[-1, y]*G[1, z]*G[y + z, y - y*z, x] - 2*G[0, -1, y]*G[y + z, y - y*z, x] - 4*G[1, z]*G[-1, -1, -z, y] + (2*I)*Pi*G[-1, 0, -1, y] - 2*G[0, x]*G[-1, 0, -1, y] + 2*G[1, z]*G[-1, 0, -1, y] + 2*G[y + z, x]*G[-1, 0, -1, y] + (2*I)*Pi*G[-1, -z, -1, y] - 2*G[0, x]*G[-1, -z, -1, y] + 2*G[1, z]*G[-1, -z, -1, y] + 2*G[y + z, x]*G[-1, -z, -1, y] + G[1, z]*G[-1, -z, -z, y] + 2*G[1, z]*G[0, -1, -z, y] - (2*I)*Pi*G[0, 0, -1, y] + 2*G[0, x]*G[0, 0, -1, y] - 2*G[1, z]*G[0, 0, -1, y] - 2*G[y + z, x]*G[0, 0, -1, y] + 3*G[-1, y]*G[0, 0, 0, x] - 3*G[1, z]*G[0, 0, 0, x] + (3*I)*Pi*G[0, 0, 1, z] + G[-1, y]*G[0, 0, 1, z] - 3*G[0, x]*G[0, 0, 1, z] + G[-z, y]*G[0, 0, 1, z] + 3*G[y + z, x]*G[0, 0, 1, z] + (3*I)*Pi*G[0, 0, -1 + z, x] + 3*G[1, z]*G[0, 0, -1 + z, x] + I*Pi*G[0, 1, 1, z] - 9*G[-1, y]*G[0, 1, 1, z] - G[0, x]*G[0, 1, 1, z] - G[-z, y]*G[0, 1, 1, z] + G[y + z, x]*G[0, 1, 1, z] + (3*I)*Pi*G[0, -1 + z, 0, x] + G[1, z]*G[0, -1 + z, 0, x] + I*Pi*G[0, -1 + z, -1 + z, x] + G[1, z]*G[0, -1 + z, -1 + z, x] - 2*G[1, z]*G[0, -z, -z, y] - G[-1, y]*G[0, y + z, 0, x] + G[1, z]*G[0, y + z, 0, x] - I*Pi*G[0, y + z, -1 + z, x] - G[1, z]*G[0, y + z, -1 + z, x] - 2*G[-1, y]*G[0, y - y*z, 0, x] - (2*I)*Pi*G[0, y - y*z, -1 + z, x] - 2*G[1, z]*G[0, y - y*z, -1 + z, x] - 3*G[-1, y]*G[1, 0, 1, z] + 2*G[-z, y]*G[1, 0, 1, z] - I*Pi*G[1, 1, 1, z] + 8*G[-1, y]*G[1, 1, 1, z] + G[0, x]*G[1, 1, 1, z] - G[-z, y]*G[1, 1, 1, z] - G[y + z, x]*G[1, 1, 1, z] + (4*I)*Pi*G[-z, -1, -1, y] - 4*G[0, x]*G[-z, -1, -1, y] + 4*G[1, z]*G[-z, -1, -1, y] + 4*G[y + z, x]*G[-z, -1, -1, y] - 4*G[1, z]*G[-z, -1, -z, y] - (2*I)*Pi*G[-z, 0, -1, y] + 2*G[0, x]*G[-z, 0, -1, y] - 2*G[1, z]*G[-z, 0, -1, y] - 2*G[y + z, x]*G[-z, 0, -1, y] + I*Pi*G[-z, -z, -1, y] - G[0, x]*G[-z, -z, -1, y] + G[1, z]*G[-z, -z, -1, y] + G[y + z, x]*G[-z, -z, -1, y] + G[1, z]*G[-z, -z, -z, y] - 3*G[-1, y]*G[y + z, 0, 0, x] + 3*G[1, z]*G[y + z, 0, 0, x] - (3*I)*Pi*G[y + z, 0, -1 + z, x] - 3*G[1, z]*G[y + z, 0, -1 + z, x] + ((Pi^2*G[-1, y])/2 + I*Pi*G[-1, y]*G[0, x] - (Pi^2*G[1, z])/2 - I*Pi*G[-1, y]*G[1, z] - I*Pi*G[0, x]*G[1, z] + G[-1, y]*G[0, x]*G[1, z] + I*Pi*G[1, z]*G[-z, y] - G[0, x]*G[1, z]*G[-z, y] - I*Pi*G[-1, y]*G[y + z, x] + I*Pi*G[1, z]*G[y + z, x] - G[-1, y]*G[1, z]*G[y + z, x] + G[1, z]*G[-z, y]*G[y + z, x] + G[1, z]*G[-1, -z, y] - G[-1, y]*G[0, 0, x] + G[1, z]*G[0, 0, x] + I*Pi*G[0, 1, z] + G[-1, y]*G[0, 1, z] - G[0, x]*G[0, 1, z] + G[-z, y]*G[0, 1, z] + G[y + z, x]*G[0, 1, z] - I*Pi*G[0, -1 + z, x] - G[1, z]*G[0, -1 + z, x] + I*Pi*G[1, 1, z] - 2*G[-1, y]*G[1, 1, z] - G[0, x]*G[1, 1, z] - G[-z, y]*G[1, 1, z] + G[y + z, x]*G[1, 1, z] - I*Pi*G[-z, -1, y] + G[0, x]*G[-z, -1, y] - G[1, z]*G[-z, -1, y] - G[y + z, x]*G[-z, -1, y] - G[1, z]*G[-z, -z, y] + G[-1, y]*G[y + z, 0, x] - G[1, z]*G[y + z, 0, x] + I*Pi*G[y + z, -1 + z, x] + G[1, z]*G[y + z, -1 + z, x] + 8*G[-1, -1, -1, y] - 2*G[-1, 0, -1, y] - G[-1, -z, -1, y] - 4*G[0, -1, -1, y] + G[0, 0, 1, z] + G[0, 1, 1, z] + G[0, -1 + z, 0, x] - G[1, 0, 1, z] + 4*G[-z, -1, -1, y] - 2*G[-z, 0, -1, y] + G[-z, -z, -1, y] - G[y + z, -1 + z, 0, x])/ep - (3*I)*Pi*G[y + z, -1 + z, 0, x] - G[1, z]*G[y + z, -1 + z, 0, x] - I*Pi*G[y + z, -1 + z, -1 + z, x] - G[1, z]*G[y + z, -1 + z, -1 + z, x] + G[-1, y]*G[y + z, y + z, 0, x] - G[1, z]*G[y + z, y + z, 0, x] + I*Pi*G[y + z, y + z, -1 + z, x] + G[1, z]*G[y + z, y + z, -1 + z, x] + 2*G[-1, y]*G[y + z, y - y*z, 0, x] + (2*I)*Pi*G[y + z, y - y*z, -1 + z, x] + 2*G[1, z]*G[y + z, y - y*z, -1 + z, x] - 32*G[-1, -1, -1, -1, y] + 8*G[-1, -1, 0, -1, y] + 4*G[-1, -1, -z, -1, y] + 8*G[-1, 0, -1, -1, y] + 2*G[-1, 0, 0, -1, y] + 4*G[-1, -z, -1, -1, y] - G[-1, -z, -z, -1, y] + 16*G[0, -1, -1, -1, y] - 4*G[0, -1, 0, -1, y] - 2*G[0, -1, -z, -1, y] - 2*G[0, 0, 0, -1, y] + 3*G[0, 0, 0, 1, z] + G[0, 0, 1, 1, z] - 3*G[0, 0, -1 + z, 0, x] - G[0, 1, 1, 1, z] - 3*G[0, -1 + z, 0, 0, x] - G[0, -1 + z, -1 + z, 0, x] - 2*G[0, -z, 0, -1, y] + 2*G[0, -z, -z, -1, y] + G[0, y + z, -1 + z, 0, x] + 2*G[0, y - y*z, -1 + z, 0, x] - 3*G[1, 0, 0, 1, z] + 7*G[1, 0, 1, 1, z] + 5*G[1, 1, 0, 1, z] - 8*G[1, 1, 1, 1, z] - 16*G[-z, -1, -1, -1, y] + 6*G[-z, -1, 0, -1, y] + 4*G[-z, -1, -z, -1, y] + 8*G[-z, 0, -1, -1, y] - 2*G[-z, 0, 0, -1, y] - 4*G[-z, -z, -1, -1, y] + 2*G[-z, -z, 0, -1, y] - G[-z, -z, -z, -1, y] + 3*G[y + z, 0, -1 + z, 0, x] + 3*G[y + z, -1 + z, 0, 0, x] + G[y + z, -1 + z, -1 + z, 0, x] - G[y + z, y + z, -1 + z, 0, x] - 2*G[y + z, y - y*z, -1 + z, 0, x] + 3*G[-1, y]*Zeta[3] - 3*G[1, z]*Zeta[3], 1/(2*ep^4) + (109*Pi^4)/180 + (2*I)*Pi^3*G[-1, y] + (2*I)*Pi^3*G[0, z] - (14*Pi^2*G[-1, y]*G[0, z])/3 - (2*Pi^2*G[-1, y]*G[1, z])/3 - (2*I)*Pi^3*G[1 + y, x] + (16*Pi^2*G[-1, y]*G[1 + y, x])/3 + (14*Pi^2*G[0, z]*G[1 + y, x])/3 + (8*I)*Pi*G[-1, y]*G[0, z]*G[1 + y, x] - 2*Pi^2*G[1, z]*G[1 + y, x] - (4*I)*Pi*G[-1, y]*G[1, z]*G[1 + y, x] + (2*I)*Pi^3*G[-z, y] - (14*Pi^2*G[0, z]*G[-z, y])/3 + (Pi^2*G[1, z]*G[-z, y])/3 + (14*Pi^2*G[1 + y, x]*G[-z, y])/3 + (8*I)*Pi*G[0, z]*G[1 + y, x]*G[-z, y] + (2*I)*Pi*G[1, z]*G[1 + y, x]*G[-z, y] + (8*Pi^2*G[1, z]*G[(1 + y)*z, x])/3 + (4*I)*Pi*G[-1, y]*G[1, z]*G[(1 + y)*z, x] - (2*I)*Pi*G[1, z]*G[-z, y]*G[(1 + y)*z, x] + (I*Pi - 2*G[-1, y] - G[0, z] + G[1, z] - G[-z, y] - G[y + z, x])/ep^3 + (2*I)*Pi^3*G[y + z, x] - 4*Pi^2*G[-1, y]*G[y + z, x] - (14*Pi^2*G[0, z]*G[y + z, x])/3 - (8*I)*Pi*G[-1, y]*G[0, z]*G[y + z, x] - (2*Pi^2*G[1, z]*G[y + z, x])/3 - (14*Pi^2*G[-z, y]*G[y + z, x])/3 - (8*I)*Pi*G[0, z]*G[-z, y]*G[y + z, x] - (8*Pi^2*G[-1, -1, y])/3 - (8*I)*Pi*G[0, z]*G[-1, -1, y] + (8*I)*Pi*G[1 + y, x]*G[-1, -1, y] - 8*G[0, z]*G[1 + y, x]*G[-1, -1, y] + 8*G[1, z]*G[1 + y, x]*G[-1, -1, y] - (8*I)*Pi*G[y + z, x]*G[-1, -1, y] + 8*G[0, z]*G[y + z, x]*G[-1, -1, y] - 8*G[1, z]*G[y + z, x]*G[-1, -1, y] - (14*Pi^2*G[-1, -z, y])/3 - (8*I)*Pi*G[0, z]*G[-1, -z, y] + (8*I)*Pi*G[1 + y, x]*G[-1, -z, y] - 8*G[0, z]*G[1 + y, x]*G[-1, -z, y] - 4*G[1, z]*G[1 + y, x]*G[-1, -z, y] - (8*I)*Pi*G[y + z, x]*G[-1, -z, y] + 8*G[0, z]*G[y + z, x]*G[-1, -z, y] + 4*G[1, z]*G[y + z, x]*G[-1, -z, y] + (20*Pi^2*G[0, -1, y])/3 + (12*I)*Pi*G[0, z]*G[0, -1, y] - (6*I)*Pi*G[1, z]*G[0, -1, y] - (6*I)*Pi*G[1 + y, x]*G[0, -1, y] + 6*G[0, z]*G[1 + y, x]*G[0, -1, y] - 6*G[1, z]*G[1 + y, x]*G[0, -1, y] - (6*I)*Pi*G[(1 + y)*z, x]*G[0, -1, y] + 6*G[0, z]*G[(1 + y)*z, x]*G[0, -1, y] - 6*G[1, z]*G[(1 + y)*z, x]*G[0, -1, y] + (12*I)*Pi*G[y + z, x]*G[0, -1, y] - 12*G[0, z]*G[y + z, x]*G[0, -1, y] + 12*G[1, z]*G[y + z, x]*G[0, -1, y] - (14*Pi^2*G[0, 0, z])/3 - (8*I)*Pi*G[-1, y]*G[0, 0, z] + (8*I)*Pi*G[1 + y, x]*G[0, 0, z] - 8*G[-1, y]*G[1 + y, x]*G[0, 0, z] - (8*I)*Pi*G[-z, y]*G[0, 0, z] - 8*G[1 + y, x]*G[-z, y]*G[0, 0, z] - (8*I)*Pi*G[y + z, x]*G[0, 0, z] + 8*G[-1, y]*G[y + z, x]*G[0, 0, z] + 8*G[-z, y]*G[y + z, x]*G[0, 0, z] + 8*G[-1, -1, y]*G[0, 0, z] + 8*G[-1, -z, y]*G[0, 0, z] - 12*G[0, -1, y]*G[0, 0, z] + 3*Pi^2*G[0, 1, z] + (4*I)*Pi*G[-1, y]*G[0, 1, z] + (2*I)*Pi*G[1 + y, x]*G[0, 1, z] - 4*G[-1, y]*G[1 + y, x]*G[0, 1, z] + (4*I)*Pi*G[-z, y]*G[0, 1, z] + 2*G[1 + y, x]*G[-z, y]*G[0, 1, z] - (6*I)*Pi*G[(1 + y)*z, x]*G[0, 1, z] + (4*I)*Pi*G[y + z, x]*G[0, 1, z] + 4*G[-1, y]*G[y + z, x]*G[0, 1, z] - 2*G[-z, y]*G[y + z, x]*G[0, 1, z] + 4*G[-1, -1, y]*G[0, 1, z] - 2*G[-1, -z, y]*G[0, 1, z] - 6*G[0, -1, y]*G[0, 1, z] + (6*I)*Pi*G[-1, y]*G[0, y, x] - 6*G[-1, y]*G[0, z]*G[0, y, x] + 6*G[-1, y]*G[1, z]*G[0, y, x] - 6*G[1, z]*G[-z, y]*G[0, y, x] - 6*G[-1, -z, y]*G[0, y, x] - 8*Pi^2*G[0, 1 + y, x] - (12*I)*Pi*G[-1, y]*G[0, 1 + y, x] - (12*I)*Pi*G[0, z]*G[0, 1 + y, x] + 12*G[-1, y]*G[0, z]*G[0, 1 + y, x] + (6*I)*Pi*G[1, z]*G[0, 1 + y, x] - 12*G[-1, y]*G[1, z]*G[0, 1 + y, x] - (12*I)*Pi*G[-z, y]*G[0, 1 + y, x] + 12*G[0, z]*G[-z, y]*G[0, 1 + y, x] + 6*G[1, z]*G[-z, y]*G[0, 1 + y, x] + 12*G[-1, -z, y]*G[0, 1 + y, x] + 12*G[0, 0, z]*G[0, 1 + y, x] + 6*G[0, 1, z]*G[0, 1 + y, x] + (6*I)*Pi*G[1, z]*G[0, -z, y] + 6*G[1, z]*G[1 + y, x]*G[0, -z, y] + 6*G[1, z]*G[(1 + y)*z, x]*G[0, -z, y] - 12*G[1, z]*G[y + z, x]*G[0, -z, y] + 6*G[0, 1, z]*G[0, -z, y] - (6*I)*Pi*G[1, z]*G[0, (1 + y)*z, x] - 6*G[0, -1, y]*G[0, (1 + y)*z, x] + 6*G[1, z]*G[-z, y]*G[0, y + z, x] - 24*G[-1, -1, y]*G[0, y + z, x] + 12*G[0, -1, y]*G[0, y + z, x] - 6*G[0, 1, z]*G[0, y + z, x] - (4*I)*Pi*G[1 + y, x]*G[1, 0, z] + 4*G[-1, y]*G[1 + y, x]*G[1, 0, z] - 2*G[1 + y, x]*G[-z, y]*G[1, 0, z] + (4*I)*Pi*G[(1 + y)*z, x]*G[1, 0, z] - 4*G[-1, y]*G[(1 + y)*z, x]*G[1, 0, z] + 2*G[-z, y]*G[(1 + y)*z, x]*G[1, 0, z] + 6*G[0, -1, y]*G[1, 0, z] - 6*G[0, 1 + y, x]*G[1, 0, z] - 6*G[0, -z, y]*G[1, 0, z] + 6*G[0, (1 + y)*z, x]*G[1, 0, z] - Pi^2*G[1, 1, z] - (4*I)*Pi*G[1 + y, x]*G[1, 1, z] + 8*G[-1, y]*G[1 + y, x]*G[1, 1, z] - 4*G[1 + y, x]*G[-z, y]*G[1, 1, z] + (4*I)*Pi*G[(1 + y)*z, x]*G[1, 1, z] + 4*G[-1, y]*G[(1 + y)*z, x]*G[1, 1, z] - 2*G[-z, y]*G[(1 + y)*z, x]*G[1, 1, z] - 12*G[-1, y]*G[y + z, x]*G[1, 1, z] + 6*G[-z, y]*G[y + z, x]*G[1, 1, z] - 12*G[-1, -1, y]*G[1, 1, z] + 6*G[-1, -z, y]*G[1, 1, z] + 12*G[0, -1, y]*G[1, 1, z] - 12*G[0, 1 + y, x]*G[1, 1, z] - 12*G[0, -z, y]*G[1, 1, z] - 6*G[0, (1 + y)*z, x]*G[1, 1, z] + 18*G[0, y + z, x]*G[1, 1, z] - (6*I)*Pi*G[-1, y]*G[1 + y, y, x] + 6*G[-1, y]*G[0, z]*G[1 + y, y, x] - 6*G[-1, y]*G[1, z]*G[1 + y, y, x] + 6*G[1, z]*G[-z, y]*G[1 + y, y, x] + 6*G[-1, -z, y]*G[1 + y, y, x] + (16*Pi^2*G[1 + y, 1 + y, x])/3 + (8*I)*Pi*G[-1, y]*G[1 + y, 1 + y, x] + (8*I)*Pi*G[0, z]*G[1 + y, 1 + y, x] - 8*G[-1, y]*G[0, z]*G[1 + y, 1 + y, x] - (4*I)*Pi*G[1, z]*G[1 + y, 1 + y, x] + 8*G[-1, y]*G[1, z]*G[1 + y, 1 + y, x] + (8*I)*Pi*G[-z, y]*G[1 + y, 1 + y, x] - 8*G[0, z]*G[-z, y]*G[1 + y, 1 + y, x] - 4*G[1, z]*G[-z, y]*G[1 + y, 1 + y, x] - 8*G[-1, -z, y]*G[1 + y, 1 + y, x] - 8*G[0, 0, z]*G[1 + y, 1 + y, x] - 4*G[0, 1, z]*G[1 + y, 1 + y, x] + 4*G[1, 0, z]*G[1 + y, 1 + y, x] + 8*G[1, 1, z]*G[1 + y, 1 + y, x] + (14*Pi^2*G[1 + y, y + z, x])/3 + (2*I)*Pi*G[-1, y]*G[1 + y, y + z, x] + (8*I)*Pi*G[0, z]*G[1 + y, y + z, x] - 2*G[-1, y]*G[0, z]*G[1 + y, y + z, x] + (2*I)*Pi*G[1, z]*G[1 + y, y + z, x] + 2*G[-1, y]*G[1, z]*G[1 + y, y + z, x] + (8*I)*Pi*G[-z, y]*G[1 + y, y + z, x] - 8*G[0, z]*G[-z, y]*G[1 + y, y + z, x] - 4*G[1, z]*G[-z, y]*G[1 + y, y + z, x] - 2*G[-1, -z, y]*G[1 + y, y + z, x] - 8*G[0, 0, z]*G[1 + y, y + z, x] + 2*G[0, 1, z]*G[1 + y, y + z, x] - 2*G[1, 0, z]*G[1 + y, y + z, x] - 4*G[1, 1, z]*G[1 + y, y + z, x] - 5*Pi^2*G[-z, -1, y] - (8*I)*Pi*G[0, z]*G[-z, -1, y] + (2*I)*Pi*G[1 + y, x]*G[-z, -1, y] - 2*G[0, z]*G[1 + y, x]*G[-z, -1, y] + 2*G[1, z]*G[1 + y, x]*G[-z, -1, y] + (6*I)*Pi*G[(1 + y)*z, x]*G[-z, -1, y] - 6*G[0, z]*G[(1 + y)*z, x]*G[-z, -1, y] + 6*G[1, z]*G[(1 + y)*z, x]*G[-z, -1, y] - (8*I)*Pi*G[y + z, x]*G[-z, -1, y] + 8*G[0, z]*G[y + z, x]*G[-z, -1, y] - 8*G[1, z]*G[y + z, x]*G[-z, -1, y] + 8*G[0, 0, z]*G[-z, -1, y] + 4*G[0, 1, z]*G[-z, -1, y] + 6*G[0, (1 + y)*z, x]*G[-z, -1, y] - 6*G[0, y + z, x]*G[-z, -1, y] - 12*G[1, 1, z]*G[-z, -1, y] - (14*Pi^2*G[-z, -z, y])/3 - (8*I)*Pi*G[0, z]*G[-z, -z, y] + (8*I)*Pi*G[1 + y, x]*G[-z, -z, y] - 8*G[0, z]*G[1 + y, x]*G[-z, -z, y] - 4*G[1, z]*G[1 + y, x]*G[-z, -z, y] - 6*G[1, z]*G[(1 + y)*z, x]*G[-z, -z, y] - (8*I)*Pi*G[y + z, x]*G[-z, -z, y] + 8*G[0, z]*G[y + z, x]*G[-z, -z, y] + 10*G[1, z]*G[y + z, x]*G[-z, -z, y] + 8*G[0, 0, z]*G[-z, -z, y] - 5*G[0, 1, z]*G[-z, -z, y] + 12*G[0, 1 + y, x]*G[-z, -z, y] + 15*G[1, 1, z]*G[-z, -z, y] - 8*G[1 + y, 1 + y, x]*G[-z, -z, y] - 8*G[1 + y, y + z, x]*G[-z, -z, y] - (8*Pi^2*G[(1 + y)*z, 1 + y, x])/3 - (4*I)*Pi*G[-1, y]*G[(1 + y)*z, 1 + y, x] - (4*I)*Pi*G[0, z]*G[(1 + y)*z, 1 + y, x] + 4*G[-1, y]*G[0, z]*G[(1 + y)*z, 1 + y, x] + (2*I)*Pi*G[1, z]*G[(1 + y)*z, 1 + y, x] - 4*G[-1, y]*G[1, z]*G[(1 + y)*z, 1 + y, x] - (4*I)*Pi*G[-z, y]*G[(1 + y)*z, 1 + y, x] + 4*G[0, z]*G[-z, y]*G[(1 + y)*z, 1 + y, x] + 2*G[1, z]*G[-z, y]*G[(1 + y)*z, 1 + y, x] + 4*G[-1, -z, y]*G[(1 + y)*z, 1 + y, x] + 4*G[0, 0, z]*G[(1 + y)*z, 1 + y, x] + 2*G[0, 1, z]*G[(1 + y)*z, 1 + y, x] - 2*G[1, 0, z]*G[(1 + y)*z, 1 + y, x] - 4*G[1, 1, z]*G[(1 + y)*z, 1 + y, x] + 4*G[-z, -z, y]*G[(1 + y)*z, 1 + y, x] + (2*I)*Pi*G[1, z]*G[(1 + y)*z, (1 + y)*z, x] + 2*G[0, -1, y]*G[(1 + y)*z, (1 + y)*z, x] - 2*G[1, 0, z]*G[(1 + y)*z, (1 + y)*z, x] + 2*G[1, 1, z]*G[(1 + y)*z, (1 + y)*z, x] - 2*G[-z, -1, y]*G[(1 + y)*z, (1 + y)*z, x] + (6*I)*Pi*G[-1, y]*G[(1 + y)*z, y + z, x] - 6*G[-1, y]*G[0, z]*G[(1 + y)*z, y + z, x] - (2*I)*Pi*G[1, z]*G[(1 + y)*z, y + z, x] + 6*G[-1, y]*G[1, z]*G[(1 + y)*z, y + z, x] - 6*G[1, z]*G[-z, y]*G[(1 + y)*z, y + z, x] - 8*G[-1, -1, y]*G[(1 + y)*z, y + z, x] - 6*G[-1, -z, y]*G[(1 + y)*z, y + z, x] + 4*G[0, -1, y]*G[(1 + y)*z, y + z, x] + 2*G[1, 0, z]*G[(1 + y)*z, y + z, x] - 2*G[1, 1, z]*G[(1 + y)*z, y + z, x] + 2*G[-z, -1, y]*G[(1 + y)*z, y + z, x] + (16*Pi^2*G[y + z, 1 + y, x])/3 + (8*I)*Pi*G[-1, y]*G[y + z, 1 + y, x] + (8*I)*Pi*G[0, z]*G[y + z, 1 + y, x] - 8*G[-1, y]*G[0, z]*G[y + z, 1 + y, x] - (4*I)*Pi*G[1, z]*G[y + z, 1 + y, x] + 8*G[-1, y]*G[1, z]*G[y + z, 1 + y, x] + (8*I)*Pi*G[-z, y]*G[y + z, 1 + y, x] - 8*G[0, z]*G[-z, y]*G[y + z, 1 + y, x] - 4*G[1, z]*G[-z, y]*G[y + z, 1 + y, x] - 8*G[-1, -z, y]*G[y + z, 1 + y, x] - 8*G[0, 0, z]*G[y + z, 1 + y, x] - 4*G[0, 1, z]*G[y + z, 1 + y, x] + 4*G[1, 0, z]*G[y + z, 1 + y, x] + 8*G[1, 1, z]*G[y + z, 1 + y, x] - 8*G[-z, -z, y]*G[y + z, 1 + y, x] + (4*I)*Pi*G[1, z]*G[y + z, (1 + y)*z, x] + 4*G[0, -1, y]*G[y + z, (1 + y)*z, x] - 4*G[1, 0, z]*G[y + z, (1 + y)*z, x] + 4*G[1, 1, z]*G[y + z, (1 + y)*z, x] - 4*G[-z, -1, y]*G[y + z, (1 + y)*z, x] - (14*Pi^2*G[y + z, y + z, x])/3 - (8*I)*Pi*G[-1, y]*G[y + z, y + z, x] - (8*I)*Pi*G[0, z]*G[y + z, y + z, x] + 8*G[-1, y]*G[0, z]*G[y + z, y + z, x] - 8*G[-1, y]*G[1, z]*G[y + z, y + z, x] - (8*I)*Pi*G[-z, y]*G[y + z, y + z, x] + 8*G[0, z]*G[-z, y]*G[y + z, y + z, x] + 4*G[1, z]*G[-z, y]*G[y + z, y + z, x] + 32*G[-1, -1, y]*G[y + z, y + z, x] + 8*G[-1, -z, y]*G[y + z, y + z, x] - 16*G[0, -1, y]*G[y + z, y + z, x] + 8*G[0, 0, z]*G[y + z, y + z, x] + 4*G[0, 1, z]*G[y + z, y + z, x] - 12*G[1, 1, z]*G[y + z, y + z, x] + 4*G[-z, -1, y]*G[y + z, y + z, x] + 8*G[-z, -z, y]*G[y + z, y + z, x] + ((-7*Pi^2)/6 - (2*I)*Pi*G[-1, y] - (2*I)*Pi*G[0, z] + 2*G[-1, y]*G[0, z] - 2*G[-1, y]*G[1, z] + (2*I)*Pi*G[1 + y, x] - 2*G[0, z]*G[1 + y, x] + 2*G[1, z]*G[1 + y, x] - (2*I)*Pi*G[-z, y] + 2*G[0, z]*G[-z, y] + G[1, z]*G[-z, y] - 2*G[1 + y, x]*G[-z, y] - (2*I)*Pi*G[y + z, x] + 4*G[-1, y]*G[y + z, x] + 2*G[0, z]*G[y + z, x] - 2*G[1, z]*G[y + z, x] + 2*G[-z, y]*G[y + z, x] + 8*G[-1, -1, y] + 2*G[-1, -z, y] - 4*G[0, -1, y] + 2*G[0, 0, z] + G[0, 1, z] - 3*G[1, 1, z] - 2*G[1 + y, y + z, x] + G[-z, -1, y] + 2*G[-z, -z, y] + 2*G[y + z, y + z, x])/ep^2 - (8*I)*Pi*G[-1, -1, -1, y] + 8*G[0, z]*G[-1, -1, -1, y] - 8*G[1, z]*G[-1, -1, -1, y] + 64*G[y + z, x]*G[-1, -1, -1, y] - (8*I)*Pi*G[-1, -1, -z, y] + 8*G[0, z]*G[-1, -1, -z, y] + 4*G[1, z]*G[-1, -1, -z, y] - 8*G[1 + y, x]*G[-1, -1, -z, y] + 8*G[y + z, x]*G[-1, -1, -z, y] + (12*I)*Pi*G[-1, 0, -1, y] - 12*G[0, z]*G[-1, 0, -1, y] + 12*G[1, z]*G[-1, 0, -1, y] + 4*G[(1 + y)*z, x]*G[-1, 0, -1, y] - 28*G[y + z, x]*G[-1, 0, -1, y] - 12*G[1, z]*G[-1, 0, -z, y] - (8*I)*Pi*G[-1, -z, -1, y] + 8*G[0, z]*G[-1, -z, -1, y] - 8*G[1, z]*G[-1, -z, -1, y] - 4*G[(1 + y)*z, x]*G[-1, -z, -1, y] + 4*G[y + z, x]*G[-1, -z, -1, y] - (8*I)*Pi*G[-1, -z, -z, y] + 8*G[0, z]*G[-1, -z, -z, y] + 10*G[1, z]*G[-1, -z, -z, y] - 8*G[1 + y, x]*G[-1, -z, -z, y] + 8*G[y + z, x]*G[-1, -z, -z, y] + (12*I)*Pi*G[0, -1, -1, y] - 12*G[0, z]*G[0, -1, -1, y] + 12*G[1, z]*G[0, -1, -1, y] + 8*G[(1 + y)*z, x]*G[0, -1, -1, y] - 32*G[y + z, x]*G[0, -1, -1, y] + (12*I)*Pi*G[0, -1, -z, y] - 12*G[0, z]*G[0, -1, -z, y] - 6*G[1, z]*G[0, -1, -z, y] + 6*G[1 + y, x]*G[0, -1, -z, y] + 6*G[(1 + y)*z, x]*G[0, -1, -z, y] - 12*G[y + z, x]*G[0, -1, -z, y] - (12*I)*Pi*G[0, 0, -1, y] + 12*G[0, z]*G[0, 0, -1, y] - 12*G[1, z]*G[0, 0, -1, y] - 6*G[(1 + y)*z, x]*G[0, 0, -1, y] + 12*G[y + z, x]*G[0, 0, -1, y] - (8*I)*Pi*G[0, 0, 0, z] + 8*G[-1, y]*G[0, 0, 0, z] - 8*G[1 + y, x]*G[0, 0, 0, z] + 8*G[-z, y]*G[0, 0, 0, z] + 8*G[y + z, x]*G[0, 0, 0, z] - (2*I)*Pi*G[0, 0, 1, z] - 2*G[-1, y]*G[0, 0, 1, z] + 2*G[1 + y, x]*G[0, 0, 1, z] + G[-z, y]*G[0, 0, 1, z] - 2*G[y + z, x]*G[0, 0, 1, z] + (6*I)*Pi*G[0, 0, 1 + y, x] - 6*G[0, z]*G[0, 0, 1 + y, x] + 6*G[1, z]*G[0, 0, 1 + y, x] - 6*G[-z, y]*G[0, 0, 1 + y, x] + 12*G[1, z]*G[0, 0, -z, y] + 6*G[-1, y]*G[0, 0, y + z, x] - 6*G[1, z]*G[0, 0, y + z, x] + (4*I)*Pi*G[0, 1, 0, z] - 4*G[-1, y]*G[0, 1, 0, z] - 2*G[1 + y, x]*G[0, 1, 0, z] - 4*G[-z, y]*G[0, 1, 0, z] + 6*G[(1 + y)*z, x]*G[0, 1, 0, z] - 4*G[y + z, x]*G[0, 1, 0, z] + (4*I)*Pi*G[0, 1, 1, z] + 10*G[-1, y]*G[0, 1, 1, z] - 4*G[1 + y, x]*G[0, 1, 1, z] + G[-z, y]*G[0, 1, 1, z] - 6*G[(1 + y)*z, x]*G[0, 1, 1, z] + 10*G[y + z, x]*G[0, 1, 1, z] + (6*I)*Pi*G[0, y, 1 + y, x] - 6*G[0, z]*G[0, y, 1 + y, x] + 6*G[1, z]*G[0, y, 1 + y, x] - 6*G[-z, y]*G[0, y, 1 + y, x] - 6*G[1, z]*G[0, y, y + z, x] - (12*I)*Pi*G[0, 1 + y, 1 + y, x] + 12*G[0, z]*G[0, 1 + y, 1 + y, x] - 12*G[1, z]*G[0, 1 + y, 1 + y, x] + 12*G[-z, y]*G[0, 1 + y, 1 + y, x] - (12*I)*Pi*G[0, 1 + y, y + z, x] + 12*G[0, z]*G[0, 1 + y, y + z, x] + 6*G[1, z]*G[0, 1 + y, y + z, x] + 12*G[-z, y]*G[0, 1 + y, y + z, x] + (6*I)*Pi*G[0, -z, -1, y] - 6*G[0, z]*G[0, -z, -1, y] + 6*G[1, z]*G[0, -z, -1, y] - 12*G[1, z]*G[0, -z, -z, y] + (6*I)*Pi*G[0, (1 + y)*z, 1 + y, x] - 6*G[0, z]*G[0, (1 + y)*z, 1 + y, x] + 6*G[1, z]*G[0, (1 + y)*z, 1 + y, x] - 6*G[-z, y]*G[0, (1 + y)*z, 1 + y, x] + 6*G[-1, y]*G[0, (1 + y)*z, y + z, x] - (12*I)*Pi*G[0, y + z, 1 + y, x] + 12*G[0, z]*G[0, y + z, 1 + y, x] - 12*G[1, z]*G[0, y + z, 1 + y, x] + 12*G[-z, y]*G[0, y + z, 1 + y, x] - 12*G[-1, y]*G[0, y + z, y + z, x] + 12*G[1, z]*G[0, y + z, y + z, x] + 4*G[1 + y, x]*G[1, 0, 0, z] - 4*G[(1 + y)*z, x]*G[1, 0, 0, z] + 6*G[-1, y]*G[1, 0, 1, z] - 4*G[1 + y, x]*G[1, 0, 1, z] - 3*G[-z, y]*G[1, 0, 1, z] - 2*G[(1 + y)*z, x]*G[1, 0, 1, z] + 6*G[y + z, x]*G[1, 0, 1, z] + 4*G[1 + y, x]*G[1, 1, 0, z] - 4*G[(1 + y)*z, x]*G[1, 1, 0, z] - 18*G[-1, y]*G[1, 1, 1, z] + 8*G[1 + y, x]*G[1, 1, 1, z] + 9*G[-z, y]*G[1, 1, 1, z] + 10*G[(1 + y)*z, x]*G[1, 1, 1, z] - 18*G[y + z, x]*G[1, 1, 1, z] - (6*I)*Pi*G[1 + y, y, 1 + y, x] + 6*G[0, z]*G[1 + y, y, 1 + y, x] - 6*G[1, z]*G[1 + y, y, 1 + y, x] + 6*G[-z, y]*G[1 + y, y, 1 + y, x] + 6*G[1, z]*G[1 + y, y, y + z, x] + (8*I)*Pi*G[1 + y, 1 + y, 1 + y, x] - 8*G[0, z]*G[1 + y, 1 + y, 1 + y, x] + 8*G[1, z]*G[1 + y, 1 + y, 1 + y, x] - 8*G[-z, y]*G[1 + y, 1 + y, 1 + y, x] + (8*I)*Pi*G[1 + y, 1 + y, y + z, x] - 8*G[0, z]*G[1 + y, 1 + y, y + z, x] - 4*G[1, z]*G[1 + y, 1 + y, y + z, x] - 8*G[-z, y]*G[1 + y, 1 + y, y + z, x] + (2*I)*Pi*G[1 + y, y + z, 1 + y, x] - 2*G[0, z]*G[1 + y, y + z, 1 + y, x] + 2*G[1, z]*G[1 + y, y + z, 1 + y, x] - 2*G[-z, y]*G[1 + y, y + z, 1 + y, x] + (8*I)*Pi*G[1 + y, y + z, y + z, x] - 8*G[0, z]*G[1 + y, y + z, y + z, x] - 4*G[1, z]*G[1 + y, y + z, y + z, x] - 8*G[-z, y]*G[1 + y, y + z, y + z, x] - (8*I)*Pi*G[-z, -1, -1, y] + 8*G[0, z]*G[-z, -1, -1, y] - 8*G[1, z]*G[-z, -1, -1, y] - 8*G[(1 + y)*z, x]*G[-z, -1, -1, y] + 8*G[y + z, x]*G[-z, -1, -1, y] - (8*I)*Pi*G[-z, -1, -z, y] + 8*G[0, z]*G[-z, -1, -z, y] + 4*G[1, z]*G[-z, -1, -z, y] - 2*G[1 + y, x]*G[-z, -1, -z, y] - 6*G[(1 + y)*z, x]*G[-z, -1, -z, y] + 8*G[y + z, x]*G[-z, -1, -z, y] + (12*I)*Pi*G[-z, 0, -1, y] - 12*G[0, z]*G[-z, 0, -1, y] + 12*G[1, z]*G[-z, 0, -1, y] + 4*G[(1 + y)*z, x]*G[-z, 0, -1, y] - 4*G[y + z, x]*G[-z, 0, -1, y] - 12*G[1, z]*G[-z, 0, -z, y] - (8*I)*Pi*G[-z, -z, -1, y] + 8*G[0, z]*G[-z, -z, -1, y] - 8*G[1, z]*G[-z, -z, -1, y] + 2*G[(1 + y)*z, x]*G[-z, -z, -1, y] - 2*G[y + z, x]*G[-z, -z, -1, y] - (8*I)*Pi*G[-z, -z, -z, y] + 8*G[0, z]*G[-z, -z, -z, y] + 13*G[1, z]*G[-z, -z, -z, y] - 8*G[1 + y, x]*G[-z, -z, -z, y] + 8*G[y + z, x]*G[-z, -z, -z, y] + (6*I)*Pi*G[(1 + y)*z, 0, 1 + y, x] - 6*G[0, z]*G[(1 + y)*z, 0, 1 + y, x] + 6*G[1, z]*G[(1 + y)*z, 0, 1 + y, x] - 6*G[-z, y]*G[(1 + y)*z, 0, 1 + y, x] + 6*G[-1, y]*G[(1 + y)*z, 0, y + z, x] - 6*G[1, z]*G[(1 + y)*z, 0, y + z, x] - (4*I)*Pi*G[(1 + y)*z, 1 + y, 1 + y, x] + 4*G[0, z]*G[(1 + y)*z, 1 + y, 1 + y, x] - 4*G[1, z]*G[(1 + y)*z, 1 + y, 1 + y, x] + 4*G[-z, y]*G[(1 + y)*z, 1 + y, 1 + y, x] - (4*I)*Pi*G[(1 + y)*z, 1 + y, y + z, x] + 4*G[0, z]*G[(1 + y)*z, 1 + y, y + z, x] + 2*G[1, z]*G[(1 + y)*z, 1 + y, y + z, x] + 4*G[-z, y]*G[(1 + y)*z, 1 + y, y + z, x] - (2*I)*Pi*G[(1 + y)*z, (1 + y)*z, 1 + y, x] + 2*G[0, z]*G[(1 + y)*z, (1 + y)*z, 1 + y, x] - 2*G[1, z]*G[(1 + y)*z, (1 + y)*z, 1 + y, x] + 2*G[-z, y]*G[(1 + y)*z, (1 + y)*z, 1 + y, x] - 2*G[-1, y]*G[(1 + y)*z, (1 + y)*z, y + z, x] + (2*I)*Pi*G[(1 + y)*z, y + z, 1 + y, x] - 2*G[0, z]*G[(1 + y)*z, y + z, 1 + y, x] + 2*G[1, z]*G[(1 + y)*z, y + z, 1 + y, x] - 2*G[-z, y]*G[(1 + y)*z, y + z, 1 + y, x] - 4*G[-1, y]*G[(1 + y)*z, y + z, y + z, x] - (12*I)*Pi*G[y + z, 0, 1 + y, x] + 12*G[0, z]*G[y + z, 0, 1 + y, x] - 12*G[1, z]*G[y + z, 0, 1 + y, x] + 12*G[-z, y]*G[y + z, 0, 1 + y, x] - 12*G[-1, y]*G[y + z, 0, y + z, x] + 12*G[1, z]*G[y + z, 0, y + z, x] + (8*I)*Pi*G[y + z, 1 + y, 1 + y, x] - 8*G[0, z]*G[y + z, 1 + y, 1 + y, x] + 8*G[1, z]*G[y + z, 1 + y, 1 + y, x] - 8*G[-z, y]*G[y + z, 1 + y, 1 + y, x] + (8*I)*Pi*G[y + z, 1 + y, y + z, x] - 8*G[0, z]*G[y + z, 1 + y, y + z, x] - 4*G[1, z]*G[y + z, 1 + y, y + z, x] - 8*G[-z, y]*G[y + z, 1 + y, y + z, x] - (4*I)*Pi*G[y + z, (1 + y)*z, 1 + y, x] + 4*G[0, z]*G[y + z, (1 + y)*z, 1 + y, x] - 4*G[1, z]*G[y + z, (1 + y)*z, 1 + y, x] + 4*G[-z, y]*G[y + z, (1 + y)*z, 1 + y, x] - 4*G[-1, y]*G[y + z, (1 + y)*z, y + z, x] + (8*I)*Pi*G[y + z, y + z, 1 + y, x] - 8*G[0, z]*G[y + z, y + z, 1 + y, x] + 8*G[1, z]*G[y + z, y + z, 1 + y, x] - 8*G[-z, y]*G[y + z, y + z, 1 + y, x] - (8*I)*Pi*G[y + z, y + z, y + z, x] + 16*G[-1, y]*G[y + z, y + z, y + z, x] + 8*G[0, z]*G[y + z, y + z, y + z, x] - 8*G[1, z]*G[y + z, y + z, y + z, x] + 8*G[-z, y]*G[y + z, y + z, y + z, x] + 128*G[-1, -1, -1, -1, y] + 8*G[-1, -1, -1, -z, y] - 52*G[-1, -1, 0, -1, y] + 4*G[-1, -1, -z, -1, y] + 8*G[-1, -1, -z, -z, y] - 56*G[-1, 0, -1, -1, y] - 12*G[-1, 0, -1, -z, y] + 18*G[-1, 0, 0, -1, y] + 8*G[-1, -z, -1, -1, y] + 8*G[-1, -z, -1, -z, y] - 4*G[-1, -z, 0, -1, y] - 2*G[-1, -z, -z, -1, y] + 8*G[-1, -z, -z, -z, y] - 64*G[0, -1, -1, -1, y] - 12*G[0, -1, -1, -z, y] + 24*G[0, -1, 0, -1, y] - 12*G[0, -1, -z, -z, y] + 24*G[0, 0, -1, -1, y] + 12*G[0, 0, -1, -z, y] - 6*G[0, 0, 0, -1, y] + 8*G[0, 0, 0, 0, z] + G[0, 0, 0, 1, z] + 2*G[0, 0, 1, 0, z] - 5*G[0, 0, 1, 1, z] - 6*G[0, 0, 1 + y, y + z, x] - 4*G[0, 1, 0, 0, z] - 5*G[0, 1, 0, 1, z] - 4*G[0, 1, 1, 0, z] + 19*G[0, 1, 1, 1, z] - 6*G[0, y, 1 + y, y + z, x] + 12*G[0, 1 + y, 1 + y, y + z, x] + 12*G[0, 1 + y, y + z, y + z, x] - 6*G[0, -z, -1, -z, y] - 6*G[0, (1 + y)*z, 1 + y, y + z, x] + 12*G[0, y + z, 1 + y, y + z, x] - 3*G[1, 0, 0, 1, z] + 9*G[1, 0, 1, 1, z] + 9*G[1, 1, 0, 1, z] - 27*G[1, 1, 1, 1, z] + 6*G[1 + y, y, 1 + y, y + z, x] - 8*G[1 + y, 1 + y, 1 + y, y + z, x] - 8*G[1 + y, 1 + y, y + z, y + z, x] - 2*G[1 + y, y + z, 1 + y, y + z, x] - 8*G[1 + y, y + z, y + z, y + z, x] + 16*G[-z, -1, -1, -1, y] + 8*G[-z, -1, -1, -z, y] - 10*G[-z, -1, 0, -1, y] + 4*G[-z, -1, -z, -1, y] + 8*G[-z, -1, -z, -z, y] - 8*G[-z, 0, -1, -1, y] - 12*G[-z, 0, -1, -z, y] + 6*G[-z, 0, 0, -1, y] - 4*G[-z, -z, -1, -1, y] + 8*G[-z, -z, -1, -z, y] + 2*G[-z, -z, 0, -1, y] - 5*G[-z, -z, -z, -1, y] + 8*G[-z, -z, -z, -z, y] - 6*G[(1 + y)*z, 0, 1 + y, y + z, x] + 4*G[(1 + y)*z, 1 + y, 1 + y, y + z, x] + 4*G[(1 + y)*z, 1 + y, y + z, y + z, x] + 2*G[(1 + y)*z, (1 + y)*z, 1 + y, y + z, x] - 2*G[(1 + y)*z, y + z, 1 + y, y + z, x] + 12*G[y + z, 0, 1 + y, y + z, x] - 8*G[y + z, 1 + y, 1 + y, y + z, x] - 8*G[y + z, 1 + y, y + z, y + z, x] + 4*G[y + z, (1 + y)*z, 1 + y, y + z, x] - 8*G[y + z, y + z, 1 + y, y + z, x] + 8*G[y + z, y + z, y + z, y + z, x] + ((-I)*Pi^3 + 2*Pi^2*G[-1, y] + (7*Pi^2*G[0, z])/3 + (4*I)*Pi*G[-1, y]*G[0, z] + (Pi^2*G[1, z])/3 - (8*Pi^2*G[1 + y, x])/3 - (4*I)*Pi*G[-1, y]*G[1 + y, x] - (4*I)*Pi*G[0, z]*G[1 + y, x] + 4*G[-1, y]*G[0, z]*G[1 + y, x] + (2*I)*Pi*G[1, z]*G[1 + y, x] - 4*G[-1, y]*G[1, z]*G[1 + y, x] + (7*Pi^2*G[-z, y])/3 + (4*I)*Pi*G[0, z]*G[-z, y] - (4*I)*Pi*G[1 + y, x]*G[-z, y] + 4*G[0, z]*G[1 + y, x]*G[-z, y] + 2*G[1, z]*G[1 + y, x]*G[-z, y] - (2*I)*Pi*G[1, z]*G[(1 + y)*z, x] + (7*Pi^2*G[y + z, x])/3 + (4*I)*Pi*G[-1, y]*G[y + z, x] + (4*I)*Pi*G[0, z]*G[y + z, x] - 4*G[-1, y]*G[0, z]*G[y + z, x] + 4*G[-1, y]*G[1, z]*G[y + z, x] + (4*I)*Pi*G[-z, y]*G[y + z, x] - 4*G[0, z]*G[-z, y]*G[y + z, x] - 2*G[1, z]*G[-z, y]*G[y + z, x] + (4*I)*Pi*G[-1, -1, y] - 4*G[0, z]*G[-1, -1, y] + 4*G[1, z]*G[-1, -1, y] - 16*G[y + z, x]*G[-1, -1, y] + (4*I)*Pi*G[-1, -z, y] - 4*G[0, z]*G[-1, -z, y] - 2*G[1, z]*G[-1, -z, y] + 4*G[1 + y, x]*G[-1, -z, y] - 4*G[y + z, x]*G[-1, -z, y] - (6*I)*Pi*G[0, -1, y] + 6*G[0, z]*G[0, -1, y] - 6*G[1, z]*G[0, -1, y] - 2*G[(1 + y)*z, x]*G[0, -1, y] + 8*G[y + z, x]*G[0, -1, y] + (4*I)*Pi*G[0, 0, z] - 4*G[-1, y]*G[0, 0, z] + 4*G[1 + y, x]*G[0, 0, z] - 4*G[-z, y]*G[0, 0, z] - 4*G[y + z, x]*G[0, 0, z] - (2*I)*Pi*G[0, 1, z] - 2*G[-1, y]*G[0, 1, z] + 2*G[1 + y, x]*G[0, 1, z] + G[-z, y]*G[0, 1, z] - 2*G[y + z, x]*G[0, 1, z] + (6*I)*Pi*G[0, 1 + y, x] - 6*G[0, z]*G[0, 1 + y, x] + 6*G[1, z]*G[0, 1 + y, x] - 6*G[-z, y]*G[0, 1 + y, x] + 6*G[1, z]*G[0, -z, y] + 6*G[-1, y]*G[0, y + z, x] - 6*G[1, z]*G[0, y + z, x] - 2*G[1 + y, x]*G[1, 0, z] + 2*G[(1 + y)*z, x]*G[1, 0, z] + 6*G[-1, y]*G[1, 1, z] - 4*G[1 + y, x]*G[1, 1, z] - 3*G[-z, y]*G[1, 1, z] - 2*G[(1 + y)*z, x]*G[1, 1, z] + 6*G[y + z, x]*G[1, 1, z] - (4*I)*Pi*G[1 + y, 1 + y, x] + 4*G[0, z]*G[1 + y, 1 + y, x] - 4*G[1, z]*G[1 + y, 1 + y, x] + 4*G[-z, y]*G[1 + y, 1 + y, x] - (4*I)*Pi*G[1 + y, y + z, x] + 4*G[0, z]*G[1 + y, y + z, x] + 2*G[1, z]*G[1 + y, y + z, x] + 4*G[-z, y]*G[1 + y, y + z, x] + (4*I)*Pi*G[-z, -1, y] - 4*G[0, z]*G[-z, -1, y] + 4*G[1, z]*G[-z, -1, y] + 2*G[(1 + y)*z, x]*G[-z, -1, y] - 2*G[y + z, x]*G[-z, -1, y] + (4*I)*Pi*G[-z, -z, y] - 4*G[0, z]*G[-z, -z, y] - 5*G[1, z]*G[-z, -z, y] + 4*G[1 + y, x]*G[-z, -z, y] - 4*G[y + z, x]*G[-z, -z, y] + (2*I)*Pi*G[(1 + y)*z, 1 + y, x] - 2*G[0, z]*G[(1 + y)*z, 1 + y, x] + 2*G[1, z]*G[(1 + y)*z, 1 + y, x] - 2*G[-z, y]*G[(1 + y)*z, 1 + y, x] + 2*G[-1, y]*G[(1 + y)*z, y + z, x] - (4*I)*Pi*G[y + z, 1 + y, x] + 4*G[0, z]*G[y + z, 1 + y, x] - 4*G[1, z]*G[y + z, 1 + y, x] + 4*G[-z, y]*G[y + z, 1 + y, x] + (4*I)*Pi*G[y + z, y + z, x] - 8*G[-1, y]*G[y + z, y + z, x] - 4*G[0, z]*G[y + z, y + z, x] + 4*G[1, z]*G[y + z, y + z, x] - 4*G[-z, y]*G[y + z, y + z, x] - 32*G[-1, -1, -1, y] - 4*G[-1, -1, -z, y] + 14*G[-1, 0, -1, y] - 2*G[-1, -z, -1, y] - 4*G[-1, -z, -z, y] + 16*G[0, -1, -1, y] + 6*G[0, -1, -z, y] - 6*G[0, 0, -1, y] - 4*G[0, 0, 0, z] + G[0, 0, 1, z] + 2*G[0, 1, 0, z] - 5*G[0, 1, 1, z] - 6*G[0, 1 + y, y + z, x] - 3*G[1, 0, 1, z] + 9*G[1, 1, 1, z] + 4*G[1 + y, 1 + y, y + z, x] + 4*G[1 + y, y + z, y + z, x] - 4*G[-z, -1, -1, y] - 4*G[-z, -1, -z, y] + 2*G[-z, 0, -1, y] + G[-z, -z, -1, y] - 4*G[-z, -z, -z, y] - 2*G[(1 + y)*z, 1 + y, y + z, x] + 4*G[y + z, 1 + y, y + z, x] - 4*G[y + z, y + z, y + z, x] - 5*Zeta[3])/ep - (10*I)*Pi*Zeta[3] + 12*G[-1, y]*Zeta[3] + 10*G[0, z]*Zeta[3] - 2*G[1, z]*Zeta[3] - 8*G[1 + y, x]*Zeta[3] + 10*G[-z, y]*Zeta[3] + 10*G[y + z, x]*Zeta[3], (-4*Pi^2*G[-1, y]*G[1, z])/3 + (4*Pi^2*G[1, z]*G[-z, y])/3 + (4*I)*Pi*G[-1, y]*G[1, z]*G[z, x] - (4*I)*Pi*G[1, z]*G[-z, y]*G[z, x] - (4*Pi^2*G[1, z]*G[(1 + y)*z, x])/3 - (2*I)*Pi*G[-1, y]*G[1, z]*G[(1 + y)*z, x] + I*Pi*G[1, z]*G[-z, y]*G[(1 + y)*z, x] - (4*Pi^2*G[-1, y]*G[y + z, x])/3 - (2*I)*Pi*G[-1, y]*G[0, z]*G[y + z, x] + (4*Pi^2*G[1, z]*G[y + z, x])/3 - I*Pi*G[-1, y]*G[1, z]*G[y + z, x] + (2*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (2*I)*Pi*G[1, z]*G[-1, -1, y] - (2*I)*Pi*G[y + z, x]*G[-1, -1, y] + 2*G[0, z]*G[y + z, x]*G[-1, -1, y] - 2*G[1, z]*G[y + z, x]*G[-1, -1, y] + I*Pi*G[1, z]*G[-1, -z, y] - (2*I)*Pi*G[y + z, x]*G[-1, -z, y] + 2*G[0, z]*G[y + z, x]*G[-1, -z, y] + G[1, z]*G[y + z, x]*G[-1, -z, y] + (4*Pi^2*G[0, -1, y])/3 + (2*I)*Pi*G[0, z]*G[0, -1, y] - I*Pi*G[1, z]*G[0, -1, y] - (4*I)*Pi*G[z, x]*G[0, -1, y] + 4*G[0, z]*G[z, x]*G[0, -1, y] - 4*G[1, z]*G[z, x]*G[0, -1, y] + (3*I)*Pi*G[(1 + y)*z, x]*G[0, -1, y] - 3*G[0, z]*G[(1 + y)*z, x]*G[0, -1, y] + 3*G[1, z]*G[(1 + y)*z, x]*G[0, -1, y] + (3*I)*Pi*G[y + z, x]*G[0, -1, y] - 3*G[0, z]*G[y + z, x]*G[0, -1, y] + 3*G[1, z]*G[y + z, x]*G[0, -1, y] + 2*G[-1, y]*G[y + z, x]*G[0, 0, z] - 2*G[0, -1, y]*G[0, 0, z] + (4*Pi^2*G[0, 1, z])/3 + (3*I)*Pi*G[-1, y]*G[0, 1, z] + I*Pi*G[-z, y]*G[0, 1, z] - (4*I)*Pi*G[z, x]*G[0, 1, z] + (3*I)*Pi*G[(1 + y)*z, x]*G[0, 1, z] + I*Pi*G[y + z, x]*G[0, 1, z] + G[-1, y]*G[y + z, x]*G[0, 1, z] - G[-z, y]*G[y + z, x]*G[0, 1, z] - G[0, -1, y]*G[0, 1, z] + I*Pi*G[-1, y]*G[0, y, x] - G[-1, y]*G[0, z]*G[0, y, x] + G[-1, y]*G[1, z]*G[0, y, x] - G[1, z]*G[-z, y]*G[0, y, x] - G[-1, -z, y]*G[0, y, x] - (4*Pi^2*G[0, 1 + y, x])/3 - (2*I)*Pi*G[-1, y]*G[0, 1 + y, x] - (2*I)*Pi*G[0, z]*G[0, 1 + y, x] + 2*G[-1, y]*G[0, z]*G[0, 1 + y, x] + I*Pi*G[1, z]*G[0, 1 + y, x] - 2*G[-1, y]*G[1, z]*G[0, 1 + y, x] - (2*I)*Pi*G[-z, y]*G[0, 1 + y, x] + 2*G[0, z]*G[-z, y]*G[0, 1 + y, x] + G[1, z]*G[-z, y]*G[0, 1 + y, x] + 2*G[-1, -z, y]*G[0, 1 + y, x] + 2*G[0, 0, z]*G[0, 1 + y, x] + G[0, 1, z]*G[0, 1 + y, x] + I*Pi*G[1, z]*G[0, -z, y] + 4*G[1, z]*G[z, x]*G[0, -z, y] - 3*G[1, z]*G[(1 + y)*z, x]*G[0, -z, y] - 3*G[1, z]*G[y + z, x]*G[0, -z, y] + G[0, 1, z]*G[0, -z, y] - I*Pi*G[1, z]*G[0, (1 + y)*z, x] - G[0, -1, y]*G[0, (1 + y)*z, x] + G[1, z]*G[-z, y]*G[0, y + z, x] - 4*G[-1, -1, y]*G[0, y + z, x] + 2*G[0, -1, y]*G[0, y + z, x] - G[0, 1, z]*G[0, y + z, x] - (2*I)*Pi*G[-1, y]*G[1, 0, z] + (2*I)*Pi*G[-z, y]*G[1, 0, z] - 4*G[-1, y]*G[z, x]*G[1, 0, z] + 4*G[-z, y]*G[z, x]*G[1, 0, z] - (2*I)*Pi*G[(1 + y)*z, x]*G[1, 0, z] + 2*G[-1, y]*G[(1 + y)*z, x]*G[1, 0, z] - G[-z, y]*G[(1 + y)*z, x]*G[1, 0, z] + (2*I)*Pi*G[y + z, x]*G[1, 0, z] + G[-1, y]*G[y + z, x]*G[1, 0, z] - 2*G[-z, y]*G[y + z, x]*G[1, 0, z] + 2*G[-1, -1, y]*G[1, 0, z] - G[-1, -z, y]*G[1, 0, z] + G[0, -1, y]*G[1, 0, z] - G[0, 1 + y, x]*G[1, 0, z] - G[0, -z, y]*G[1, 0, z] + G[0, (1 + y)*z, x]*G[1, 0, z] - (2*I)*Pi*G[-1, y]*G[1, 1, z] + (2*I)*Pi*G[-z, y]*G[1, 1, z] + 4*G[-1, y]*G[z, x]*G[1, 1, z] - 4*G[-z, y]*G[z, x]*G[1, 1, z] - (2*I)*Pi*G[(1 + y)*z, x]*G[1, 1, z] - 2*G[-1, y]*G[(1 + y)*z, x]*G[1, 1, z] + G[-z, y]*G[(1 + y)*z, x]*G[1, 1, z] + (2*I)*Pi*G[y + z, x]*G[1, 1, z] - 4*G[-1, y]*G[y + z, x]*G[1, 1, z] + 5*G[-z, y]*G[y + z, x]*G[1, 1, z] - 2*G[-1, -1, y]*G[1, 1, z] + G[-1, -z, y]*G[1, 1, z] + 2*G[0, -1, y]*G[1, 1, z] - 2*G[0, 1 + y, x]*G[1, 1, z] - 2*G[0, -z, y]*G[1, 1, z] - G[0, (1 + y)*z, x]*G[1, 1, z] + 3*G[0, y + z, x]*G[1, 1, z] - (4*Pi^2*G[-z, -1, y])/3 - (2*I)*Pi*G[0, z]*G[-z, -1, y] - I*Pi*G[1, z]*G[-z, -1, y] + (4*I)*Pi*G[z, x]*G[-z, -1, y] - 4*G[0, z]*G[z, x]*G[-z, -1, y] + 4*G[1, z]*G[z, x]*G[-z, -1, y] - (3*I)*Pi*G[(1 + y)*z, x]*G[-z, -1, y] + 3*G[0, z]*G[(1 + y)*z, x]*G[-z, -1, y] - 3*G[1, z]*G[(1 + y)*z, x]*G[-z, -1, y] - (2*I)*Pi*G[y + z, x]*G[-z, -1, y] + 2*G[0, z]*G[y + z, x]*G[-z, -1, y] - 2*G[1, z]*G[y + z, x]*G[-z, -1, y] + 2*G[0, 0, z]*G[-z, -1, y] + G[0, 1, z]*G[-z, -1, y] + G[0, (1 + y)*z, x]*G[-z, -1, y] - G[0, y + z, x]*G[-z, -1, y] + G[1, 0, z]*G[-z, -1, y] - 4*G[1, 1, z]*G[-z, -1, y] + (2*I)*Pi*G[1, z]*G[-z, -z, y] - 4*G[1, z]*G[z, x]*G[-z, -z, y] + 3*G[1, z]*G[(1 + y)*z, x]*G[-z, -z, y] + 3*G[1, z]*G[y + z, x]*G[-z, -z, y] - G[0, 1, z]*G[-z, -z, y] + 2*G[0, 1 + y, x]*G[-z, -z, y] - 2*G[1, 0, z]*G[-z, -z, y] + 5*G[1, 1, z]*G[-z, -z, y] + (4*I)*Pi*G[1, z]*G[z, (1 + y)*z, x] + 4*G[0, -1, y]*G[z, (1 + y)*z, x] - 4*G[1, 0, z]*G[z, (1 + y)*z, x] + 4*G[1, 1, z]*G[z, (1 + y)*z, x] - 4*G[-z, -1, y]*G[z, (1 + y)*z, x] + (4*I)*Pi*G[-1, y]*G[z, y + z, x] - 4*G[-1, y]*G[0, z]*G[z, y + z, x] - (4*I)*Pi*G[1, z]*G[z, y + z, x] + 4*G[-1, y]*G[1, z]*G[z, y + z, x] - 4*G[1, z]*G[-z, y]*G[z, y + z, x] - 4*G[-1, -z, y]*G[z, y + z, x] + 4*G[1, 0, z]*G[z, y + z, x] - 4*G[1, 1, z]*G[z, y + z, x] + 4*G[-z, -1, y]*G[z, y + z, x] + (4*Pi^2*G[(1 + y)*z, 1 + y, x])/3 + (2*I)*Pi*G[-1, y]*G[(1 + y)*z, 1 + y, x] + (2*I)*Pi*G[0, z]*G[(1 + y)*z, 1 + y, x] - 2*G[-1, y]*G[0, z]*G[(1 + y)*z, 1 + y, x] - I*Pi*G[1, z]*G[(1 + y)*z, 1 + y, x] + 2*G[-1, y]*G[1, z]*G[(1 + y)*z, 1 + y, x] + (2*I)*Pi*G[-z, y]*G[(1 + y)*z, 1 + y, x] - 2*G[0, z]*G[-z, y]*G[(1 + y)*z, 1 + y, x] - G[1, z]*G[-z, y]*G[(1 + y)*z, 1 + y, x] - 2*G[-1, -z, y]*G[(1 + y)*z, 1 + y, x] - 2*G[0, 0, z]*G[(1 + y)*z, 1 + y, x] - G[0, 1, z]*G[(1 + y)*z, 1 + y, x] + G[1, 0, z]*G[(1 + y)*z, 1 + y, x] + 2*G[1, 1, z]*G[(1 + y)*z, 1 + y, x] - 2*G[-z, -z, y]*G[(1 + y)*z, 1 + y, x] - I*Pi*G[1, z]*G[(1 + y)*z, (1 + y)*z, x] - G[0, -1, y]*G[(1 + y)*z, (1 + y)*z, x] + G[1, 0, z]*G[(1 + y)*z, (1 + y)*z, x] - G[1, 1, z]*G[(1 + y)*z, (1 + y)*z, x] + G[-z, -1, y]*G[(1 + y)*z, (1 + y)*z, x] - (3*I)*Pi*G[-1, y]*G[(1 + y)*z, y + z, x] + 3*G[-1, y]*G[0, z]*G[(1 + y)*z, y + z, x] + I*Pi*G[1, z]*G[(1 + y)*z, y + z, x] - 3*G[-1, y]*G[1, z]*G[(1 + y)*z, y + z, x] + 3*G[1, z]*G[-z, y]*G[(1 + y)*z, y + z, x] + 4*G[-1, -1, y]*G[(1 + y)*z, y + z, x] + 3*G[-1, -z, y]*G[(1 + y)*z, y + z, x] - 2*G[0, -1, y]*G[(1 + y)*z, y + z, x] - G[1, 0, z]*G[(1 + y)*z, y + z, x] + G[1, 1, z]*G[(1 + y)*z, y + z, x] - G[-z, -1, y]*G[(1 + y)*z, y + z, x] + I*Pi*G[-1, y]*G[y + z, y, x] - G[-1, y]*G[0, z]*G[y + z, y, x] + G[-1, y]*G[1, z]*G[y + z, y, x] - G[1, z]*G[-z, y]*G[y + z, y, x] - G[-1, -z, y]*G[y + z, y, x] - (4*Pi^2*G[y + z, 1 + y, x])/3 - (2*I)*Pi*G[-1, y]*G[y + z, 1 + y, x] - (2*I)*Pi*G[0, z]*G[y + z, 1 + y, x] + 2*G[-1, y]*G[0, z]*G[y + z, 1 + y, x] + I*Pi*G[1, z]*G[y + z, 1 + y, x] - 2*G[-1, y]*G[1, z]*G[y + z, 1 + y, x] - (2*I)*Pi*G[-z, y]*G[y + z, 1 + y, x] + 2*G[0, z]*G[-z, y]*G[y + z, 1 + y, x] + G[1, z]*G[-z, y]*G[y + z, 1 + y, x] + 2*G[-1, -z, y]*G[y + z, 1 + y, x] + 2*G[0, 0, z]*G[y + z, 1 + y, x] + G[0, 1, z]*G[y + z, 1 + y, x] - G[1, 0, z]*G[y + z, 1 + y, x] - 2*G[1, 1, z]*G[y + z, 1 + y, x] + 2*G[-z, -z, y]*G[y + z, 1 + y, x] - (2*I)*Pi*G[1, z]*G[y + z, (1 + y)*z, x] - 2*G[0, -1, y]*G[y + z, (1 + y)*z, x] + 2*G[1, 0, z]*G[y + z, (1 + y)*z, x] - 2*G[1, 1, z]*G[y + z, (1 + y)*z, x] + 2*G[-z, -1, y]*G[y + z, (1 + y)*z, x] - (2*I)*Pi*G[-1, y]*G[y + z, y + z, x] + 2*G[-1, y]*G[0, z]*G[y + z, y + z, x] + (2*I)*Pi*G[1, z]*G[y + z, y + z, x] - 2*G[-1, y]*G[1, z]*G[y + z, y + z, x] + 2*G[1, z]*G[-z, y]*G[y + z, y + z, x] + 2*G[-1, -z, y]*G[y + z, y + z, x] - 2*G[1, 0, z]*G[y + z, y + z, x] + 2*G[1, 1, z]*G[y + z, y + z, x] - 2*G[-z, -1, y]*G[y + z, y + z, x] + 2*G[y + z, x]*G[-1, -1, -z, y] + (3*I)*Pi*G[-1, 0, -1, y] - 3*G[0, z]*G[-1, 0, -1, y] + 3*G[1, z]*G[-1, 0, -1, y] + 4*G[z, x]*G[-1, 0, -1, y] - 2*G[(1 + y)*z, x]*G[-1, 0, -1, y] - 2*G[y + z, x]*G[-1, 0, -1, y] - 3*G[1, z]*G[-1, 0, -z, y] - (3*I)*Pi*G[-1, -z, -1, y] + 3*G[0, z]*G[-1, -z, -1, y] - 3*G[1, z]*G[-1, -z, -1, y] - 4*G[z, x]*G[-1, -z, -1, y] + 2*G[(1 + y)*z, x]*G[-1, -z, -1, y] + 2*G[y + z, x]*G[-1, -z, -1, y] + 3*G[1, z]*G[-1, -z, -z, y] + 2*G[y + z, x]*G[-1, -z, -z, y] + (2*I)*Pi*G[0, -1, -1, y] - 2*G[0, z]*G[0, -1, -1, y] + 2*G[1, z]*G[0, -1, -1, y] - 4*G[(1 + y)*z, x]*G[0, -1, -1, y] + (2*I)*Pi*G[0, -1, -z, y] - 2*G[0, z]*G[0, -1, -z, y] - G[1, z]*G[0, -1, -z, y] + 4*G[z, x]*G[0, -1, -z, y] - 3*G[(1 + y)*z, x]*G[0, -1, -z, y] - 3*G[y + z, x]*G[0, -1, -z, y] - (2*I)*Pi*G[0, 0, -1, y] + 2*G[0, z]*G[0, 0, -1, y] - 2*G[1, z]*G[0, 0, -1, y] - 4*G[z, x]*G[0, 0, -1, y] + 3*G[(1 + y)*z, x]*G[0, 0, -1, y] + 2*G[y + z, x]*G[0, 0, -1, y] - I*Pi*G[0, 0, 1, z] + I*Pi*G[0, 0, 1 + y, x] - G[0, z]*G[0, 0, 1 + y, x] + G[1, z]*G[0, 0, 1 + y, x] - G[-z, y]*G[0, 0, 1 + y, x] + 2*G[1, z]*G[0, 0, -z, y] + G[-1, y]*G[0, 0, y + z, x] - G[1, z]*G[0, 0, y + z, x] + (2*I)*Pi*G[0, 1, 0, z] - 3*G[-1, y]*G[0, 1, 0, z] - G[-z, y]*G[0, 1, 0, z] + 4*G[z, x]*G[0, 1, 0, z] - 3*G[(1 + y)*z, x]*G[0, 1, 0, z] - G[y + z, x]*G[0, 1, 0, z] + (2*I)*Pi*G[0, 1, 1, z] + 3*G[-1, y]*G[0, 1, 1, z] + G[-z, y]*G[0, 1, 1, z] - 4*G[z, x]*G[0, 1, 1, z] + 3*G[(1 + y)*z, x]*G[0, 1, 1, z] + G[y + z, x]*G[0, 1, 1, z] + I*Pi*G[0, y, 1 + y, x] - G[0, z]*G[0, y, 1 + y, x] + G[1, z]*G[0, y, 1 + y, x] - G[-z, y]*G[0, y, 1 + y, x] - G[1, z]*G[0, y, y + z, x] - (2*I)*Pi*G[0, 1 + y, 1 + y, x] + 2*G[0, z]*G[0, 1 + y, 1 + y, x] - 2*G[1, z]*G[0, 1 + y, 1 + y, x] + 2*G[-z, y]*G[0, 1 + y, 1 + y, x] - (2*I)*Pi*G[0, 1 + y, y + z, x] + 2*G[0, z]*G[0, 1 + y, y + z, x] + G[1, z]*G[0, 1 + y, y + z, x] + 2*G[-z, y]*G[0, 1 + y, y + z, x] + I*Pi*G[0, -z, -1, y] - G[0, z]*G[0, -z, -1, y] + G[1, z]*G[0, -z, -1, y] - 2*G[1, z]*G[0, -z, -z, y] + I*Pi*G[0, (1 + y)*z, 1 + y, x] - G[0, z]*G[0, (1 + y)*z, 1 + y, x] + G[1, z]*G[0, (1 + y)*z, 1 + y, x] - G[-z, y]*G[0, (1 + y)*z, 1 + y, x] + G[-1, y]*G[0, (1 + y)*z, y + z, x] - (2*I)*Pi*G[0, y + z, 1 + y, x] + 2*G[0, z]*G[0, y + z, 1 + y, x] - 2*G[1, z]*G[0, y + z, 1 + y, x] + 2*G[-z, y]*G[0, y + z, 1 + y, x] - 2*G[-1, y]*G[0, y + z, y + z, x] + 2*G[1, z]*G[0, y + z, y + z, x] + 2*G[-1, y]*G[1, 0, 0, z] - 2*G[-z, y]*G[1, 0, 0, z] + 2*G[(1 + y)*z, x]*G[1, 0, 0, z] - 2*G[y + z, x]*G[1, 0, 0, z] + G[-1, y]*G[1, 0, 1, z] - G[-z, y]*G[1, 0, 1, z] + G[(1 + y)*z, x]*G[1, 0, 1, z] - G[y + z, x]*G[1, 0, 1, z] + 2*G[-1, y]*G[1, 1, 0, z] - 2*G[-z, y]*G[1, 1, 0, z] + 2*G[(1 + y)*z, x]*G[1, 1, 0, z] - 2*G[y + z, x]*G[1, 1, 0, z] - 5*G[-1, y]*G[1, 1, 1, z] + 5*G[-z, y]*G[1, 1, 1, z] - 5*G[(1 + y)*z, x]*G[1, 1, 1, z] + 5*G[y + z, x]*G[1, 1, 1, z] - (2*I)*Pi*G[-z, -1, -1, y] + 2*G[0, z]*G[-z, -1, -1, y] - 2*G[1, z]*G[-z, -1, -1, y] + 4*G[(1 + y)*z, x]*G[-z, -1, -1, y] - 4*G[y + z, x]*G[-z, -1, -1, y] - (2*I)*Pi*G[-z, -1, -z, y] + 2*G[0, z]*G[-z, -1, -z, y] + G[1, z]*G[-z, -1, -z, y] - 4*G[z, x]*G[-z, -1, -z, y] + 3*G[(1 + y)*z, x]*G[-z, -1, -z, y] + 2*G[y + z, x]*G[-z, -1, -z, y] + (3*I)*Pi*G[-z, 0, -1, y] - 3*G[0, z]*G[-z, 0, -1, y] + 3*G[1, z]*G[-z, 0, -1, y] - 2*G[(1 + y)*z, x]*G[-z, 0, -1, y] + 2*G[y + z, x]*G[-z, 0, -1, y] - 3*G[1, z]*G[-z, 0, -z, y] - (2*I)*Pi*G[-z, -z, -1, y] + 2*G[0, z]*G[-z, -z, -1, y] - 2*G[1, z]*G[-z, -z, -1, y] + 4*G[z, x]*G[-z, -z, -1, y] - G[(1 + y)*z, x]*G[-z, -z, -1, y] - 3*G[y + z, x]*G[-z, -z, -1, y] + 3*G[1, z]*G[-z, -z, -z, y] + (4*I)*Pi*G[z, 0, 1 + y, x] - 4*G[0, z]*G[z, 0, 1 + y, x] + 4*G[1, z]*G[z, 0, 1 + y, x] - 4*G[-z, y]*G[z, 0, 1 + y, x] + 4*G[-1, y]*G[z, 0, y + z, x] - 4*G[1, z]*G[z, 0, y + z, x] - (4*I)*Pi*G[z, (1 + y)*z, 1 + y, x] + 4*G[0, z]*G[z, (1 + y)*z, 1 + y, x] - 4*G[1, z]*G[z, (1 + y)*z, 1 + y, x] + 4*G[-z, y]*G[z, (1 + y)*z, 1 + y, x] - 4*G[-1, y]*G[z, (1 + y)*z, y + z, x] + (4*I)*Pi*G[z, y + z, 1 + y, x] - 4*G[0, z]*G[z, y + z, 1 + y, x] + 4*G[1, z]*G[z, y + z, 1 + y, x] - 4*G[-z, y]*G[z, y + z, 1 + y, x] - (3*I)*Pi*G[(1 + y)*z, 0, 1 + y, x] + 3*G[0, z]*G[(1 + y)*z, 0, 1 + y, x] - 3*G[1, z]*G[(1 + y)*z, 0, 1 + y, x] + 3*G[-z, y]*G[(1 + y)*z, 0, 1 + y, x] - 3*G[-1, y]*G[(1 + y)*z, 0, y + z, x] + 3*G[1, z]*G[(1 + y)*z, 0, y + z, x] + (2*I)*Pi*G[(1 + y)*z, 1 + y, 1 + y, x] - 2*G[0, z]*G[(1 + y)*z, 1 + y, 1 + y, x] + 2*G[1, z]*G[(1 + y)*z, 1 + y, 1 + y, x] - 2*G[-z, y]*G[(1 + y)*z, 1 + y, 1 + y, x] + (2*I)*Pi*G[(1 + y)*z, 1 + y, y + z, x] - 2*G[0, z]*G[(1 + y)*z, 1 + y, y + z, x] - G[1, z]*G[(1 + y)*z, 1 + y, y + z, x] - 2*G[-z, y]*G[(1 + y)*z, 1 + y, y + z, x] + I*Pi*G[(1 + y)*z, (1 + y)*z, 1 + y, x] - G[0, z]*G[(1 + y)*z, (1 + y)*z, 1 + y, x] + G[1, z]*G[(1 + y)*z, (1 + y)*z, 1 + y, x] - G[-z, y]*G[(1 + y)*z, (1 + y)*z, 1 + y, x] + G[-1, y]*G[(1 + y)*z, (1 + y)*z, y + z, x] - I*Pi*G[(1 + y)*z, y + z, 1 + y, x] + G[0, z]*G[(1 + y)*z, y + z, 1 + y, x] - G[1, z]*G[(1 + y)*z, y + z, 1 + y, x] + G[-z, y]*G[(1 + y)*z, y + z, 1 + y, x] + 2*G[-1, y]*G[(1 + y)*z, y + z, y + z, x] - (2*I)*Pi*G[y + z, 0, 1 + y, x] + 2*G[0, z]*G[y + z, 0, 1 + y, x] - 2*G[1, z]*G[y + z, 0, 1 + y, x] + 2*G[-z, y]*G[y + z, 0, 1 + y, x] - 2*G[-1, y]*G[y + z, 0, y + z, x] + 2*G[1, z]*G[y + z, 0, y + z, x] + I*Pi*G[y + z, y, 1 + y, x] - G[0, z]*G[y + z, y, 1 + y, x] + G[1, z]*G[y + z, y, 1 + y, x] - G[-z, y]*G[y + z, y, 1 + y, x] - G[1, z]*G[y + z, y, y + z, x] - (2*I)*Pi*G[y + z, 1 + y, 1 + y, x] + 2*G[0, z]*G[y + z, 1 + y, 1 + y, x] - 2*G[1, z]*G[y + z, 1 + y, 1 + y, x] + 2*G[-z, y]*G[y + z, 1 + y, 1 + y, x] + (I*Pi*G[-1, y]*G[1, z] - I*Pi*G[1, z]*G[-z, y] + I*Pi*G[1, z]*G[(1 + y)*z, x] + I*Pi*G[-1, y]*G[y + z, x] - G[-1, y]*G[0, z]*G[y + z, x] - I*Pi*G[1, z]*G[y + z, x] + G[-1, y]*G[1, z]*G[y + z, x] - G[1, z]*G[-z, y]*G[y + z, x] - G[y + z, x]*G[-1, -z, y] - I*Pi*G[0, -1, y] + G[0, z]*G[0, -1, y] - G[1, z]*G[0, -1, y] + G[(1 + y)*z, x]*G[0, -1, y] - I*Pi*G[0, 1, z] + I*Pi*G[0, 1 + y, x] - G[0, z]*G[0, 1 + y, x] + G[1, z]*G[0, 1 + y, x] - G[-z, y]*G[0, 1 + y, x] + G[1, z]*G[0, -z, y] + G[-1, y]*G[0, y + z, x] - G[1, z]*G[0, y + z, x] - G[-1, y]*G[1, 0, z] + G[-z, y]*G[1, 0, z] - G[(1 + y)*z, x]*G[1, 0, z] + G[y + z, x]*G[1, 0, z] + G[-1, y]*G[1, 1, z] - G[-z, y]*G[1, 1, z] + G[(1 + y)*z, x]*G[1, 1, z] - G[y + z, x]*G[1, 1, z] + I*Pi*G[-z, -1, y] - G[0, z]*G[-z, -1, y] + G[1, z]*G[-z, -1, y] - G[(1 + y)*z, x]*G[-z, -1, y] + G[y + z, x]*G[-z, -1, y] - G[1, z]*G[-z, -z, y] - I*Pi*G[(1 + y)*z, 1 + y, x] + G[0, z]*G[(1 + y)*z, 1 + y, x] - G[1, z]*G[(1 + y)*z, 1 + y, x] + G[-z, y]*G[(1 + y)*z, 1 + y, x] - G[-1, y]*G[(1 + y)*z, y + z, x] + I*Pi*G[y + z, 1 + y, x] - G[0, z]*G[y + z, 1 + y, x] + G[1, z]*G[y + z, 1 + y, x] - G[-z, y]*G[y + z, 1 + y, x] + G[-1, 0, -1, y] - G[-1, -z, -1, y] + G[0, -1, -z, y] - G[0, 0, -1, y] + G[0, 1, 0, z] - G[0, 1, 1, z] - G[0, 1 + y, y + z, x] - G[-z, -1, -z, y] + G[-z, -z, -1, y] + G[(1 + y)*z, 1 + y, y + z, x] - G[y + z, 1 + y, y + z, x])/ep - (2*I)*Pi*G[y + z, 1 + y, y + z, x] + 2*G[0, z]*G[y + z, 1 + y, y + z, x] + G[1, z]*G[y + z, 1 + y, y + z, x] + 2*G[-z, y]*G[y + z, 1 + y, y + z, x] + (2*I)*Pi*G[y + z, (1 + y)*z, 1 + y, x] - 2*G[0, z]*G[y + z, (1 + y)*z, 1 + y, x] + 2*G[1, z]*G[y + z, (1 + y)*z, 1 + y, x] - 2*G[-z, y]*G[y + z, (1 + y)*z, 1 + y, x] + 2*G[-1, y]*G[y + z, (1 + y)*z, y + z, x] - (2*I)*Pi*G[y + z, y + z, 1 + y, x] + 2*G[0, z]*G[y + z, y + z, 1 + y, x] - 2*G[1, z]*G[y + z, y + z, 1 + y, x] + 2*G[-z, y]*G[y + z, y + z, 1 + y, x] - 2*G[-1, -1, 0, -1, y] + 2*G[-1, -1, -z, -1, y] - 4*G[-1, 0, -1, -1, y] - 3*G[-1, 0, -1, -z, y] + 3*G[-1, 0, 0, -1, y] + 4*G[-1, -z, -1, -1, y] + 3*G[-1, -z, -1, -z, y] - 2*G[-1, -z, 0, -1, y] - G[-1, -z, -z, -1, y] - 2*G[0, -1, -1, -z, y] - 2*G[0, -1, -z, -z, y] + 4*G[0, 0, -1, -1, y] + 2*G[0, 0, -1, -z, y] - G[0, 0, 0, -1, y] + G[0, 0, 1, 0, z] - G[0, 0, 1, 1, z] - G[0, 0, 1 + y, y + z, x] - 2*G[0, 1, 0, 0, z] - G[0, 1, 0, 1, z] - 2*G[0, 1, 1, 0, z] + 5*G[0, 1, 1, 1, z] - G[0, y, 1 + y, y + z, x] + 2*G[0, 1 + y, 1 + y, y + z, x] + 2*G[0, 1 + y, y + z, y + z, x] - G[0, -z, -1, -z, y] - G[0, (1 + y)*z, 1 + y, y + z, x] + 2*G[0, y + z, 1 + y, y + z, x] + 2*G[-z, -1, -1, -z, y] - 2*G[-z, -1, 0, -1, y] + 2*G[-z, -1, -z, -1, y] + 2*G[-z, -1, -z, -z, y] - 3*G[-z, 0, -1, -z, y] + 2*G[-z, 0, 0, -1, y] - 4*G[-z, -z, -1, -1, y] + 2*G[-z, -z, -1, -z, y] + 2*G[-z, -z, 0, -1, y] - 3*G[-z, -z, -z, -1, y] - 4*G[z, 0, 1 + y, y + z, x] + 4*G[z, (1 + y)*z, 1 + y, y + z, x] - 4*G[z, y + z, 1 + y, y + z, x] + 3*G[(1 + y)*z, 0, 1 + y, y + z, x] - 2*G[(1 + y)*z, 1 + y, 1 + y, y + z, x] - 2*G[(1 + y)*z, 1 + y, y + z, y + z, x] - G[(1 + y)*z, (1 + y)*z, 1 + y, y + z, x] + G[(1 + y)*z, y + z, 1 + y, y + z, x] + 2*G[y + z, 0, 1 + y, y + z, x] - G[y + z, y, 1 + y, y + z, x] + 2*G[y + z, 1 + y, 1 + y, y + z, x] + 2*G[y + z, 1 + y, y + z, y + z, x] - 2*G[y + z, (1 + y)*z, 1 + y, y + z, x] + 2*G[y + z, y + z, 1 + y, y + z, x], (4*Pi^2*G[1, z]*G[z, x])/3 + (4*Pi^2*G[0, 1, z])/3 - (3*I)*Pi*G[z, x]*G[0, 1, z] + I*Pi*G[z, x]*G[1, 1, z] + (2*I)*Pi*G[1, z]*G[z, 0, x] + 3*G[0, 1, z]*G[z, 0, x] - G[1, 1, z]*G[z, 0, x] + (4*Pi^2*G[z, -1 + z, x])/3 + I*Pi*G[1, z]*G[z, -1 + z, x] + 4*G[1, 1, z]*G[z, -1 + z, x] - (2*I)*Pi*G[1, z]*G[z, z, x] - 2*G[0, 1, z]*G[z, z, x] - 2*G[1, 1, z]*G[z, z, x] - I*Pi*G[0, 0, 1, z] - 4*G[z, x]*G[0, 0, 1, z] + (2*I)*Pi*G[0, 1, 0, z] + (2*I)*Pi*G[0, 1, 1, z] + 4*G[z, x]*G[1, 1, 1, z] - 2*G[1, z]*G[z, 0, 0, x] + I*Pi*G[z, 0, -1 + z, x] + G[1, z]*G[z, 0, -1 + z, x] + (2*I)*Pi*G[z, -1 + z, 0, x] - G[1, z]*G[z, -1 + z, 0, x] + ((-I)*Pi*G[1, z]*G[z, x] - I*Pi*G[0, 1, z] - G[z, x]*G[0, 1, z] - G[z, x]*G[1, 1, z] + G[1, z]*G[z, 0, x] - I*Pi*G[z, -1 + z, x] - G[1, z]*G[z, -1 + z, x] + G[0, 1, 0, z] - G[0, 1, 1, z] + G[z, -1 + z, 0, x])/ep + (2*I)*Pi*G[z, -1 + z, -1 + z, x] + 2*G[1, z]*G[z, -1 + z, -1 + z, x] + 2*G[1, z]*G[z, z, 0, x] - (2*I)*Pi*G[z, z, -1 + z, x] - 2*G[1, z]*G[z, z, -1 + z, x] + G[0, 0, 1, 0, z] - G[0, 0, 1, 1, z] - 2*G[0, 1, 0, 0, z] - G[0, 1, 0, 1, z] - 2*G[0, 1, 1, 0, z] + 5*G[0, 1, 1, 1, z] - G[z, 0, -1 + z, 0, x] - 2*G[z, -1 + z, 0, 0, x] - 2*G[z, -1 + z, -1 + z, 0, x] + 2*G[z, z, -1 + z, 0, x], 1/(2*ep^4) + (109*Pi^4)/180 - (2*I)*Pi^3*G[-1, y] + (2*I)*Pi^3*G[0, z] + (14*Pi^2*G[-1, y]*G[0, z])/3 + (4*I)*Pi^3*G[1, x] + (32*Pi^2*G[-1, y]*G[1, x])/3 - (28*Pi^2*G[0, z]*G[1, x])/3 + (16*I)*Pi*G[-1, y]*G[0, z]*G[1, x] - 2*Pi^2*G[-1, y]*G[1, z] - (4*Pi^2*G[1, x]*G[1, z])/3 - (8*I)*Pi*G[-1, y]*G[1, x]*G[1, z] - (2*I)*Pi^3*G[1 + y, x] + (16*Pi^2*G[-1, y]*G[1 + y, x])/3 + (14*Pi^2*G[0, z]*G[1 + y, x])/3 + (8*I)*Pi*G[-1, y]*G[0, z]*G[1 + y, x] - 2*Pi^2*G[1, z]*G[1 + y, x] - (4*I)*Pi*G[-1, y]*G[1, z]*G[1 + y, x] + (2*I)*Pi^3*G[-z, y] - (14*Pi^2*G[0, z]*G[-z, y])/3 - (28*Pi^2*G[1, x]*G[-z, y])/3 - (16*I)*Pi*G[0, z]*G[1, x]*G[-z, y] + 2*Pi^2*G[1, z]*G[-z, y] + (8*I)*Pi*G[1, x]*G[1, z]*G[-z, y] + (14*Pi^2*G[1 + y, x]*G[-z, y])/3 + (8*I)*Pi*G[0, z]*G[1 + y, x]*G[-z, y] + (2*I)*Pi*G[1, z]*G[1 + y, x]*G[-z, y] + Pi^2*G[1, z]*G[z, x] + (I*Pi - G[0, z] - 2*G[1, x] + G[1, z] - G[-z, y] - G[y + z, x])/ep^3 + (2*I)*Pi^3*G[y + z, x] + (16*Pi^2*G[-1, y]*G[y + z, x])/3 - (14*Pi^2*G[0, z]*G[y + z, x])/3 + (8*I)*Pi*G[-1, y]*G[0, z]*G[y + z, x] - (2*Pi^2*G[1, z]*G[y + z, x])/3 - (4*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] - (14*Pi^2*G[-z, y]*G[y + z, x])/3 - (8*I)*Pi*G[0, z]*G[-z, y]*G[y + z, x] + (4*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (8*Pi^2*G[-1, y]*G[(y + z)/z, x])/3 - (4*I)*Pi*G[-1, y]*G[0, z]*G[(y + z)/z, x] + (8*Pi^2*G[1, z]*G[(y + z)/z, x])/3 + (2*I)*Pi*G[-1, y]*G[1, z]*G[(y + z)/z, x] + (16*Pi^2*G[-1, -1, y])/3 + (8*I)*Pi*G[0, z]*G[-1, -1, y] + (16*I)*Pi*G[1, x]*G[-1, -1, y] - 16*G[0, z]*G[1, x]*G[-1, -1, y] - (4*I)*Pi*G[1, z]*G[-1, -1, y] + 16*G[1, x]*G[1, z]*G[-1, -1, y] + (8*I)*Pi*G[1 + y, x]*G[-1, -1, y] - 8*G[0, z]*G[1 + y, x]*G[-1, -1, y] + 8*G[1, z]*G[1 + y, x]*G[-1, -1, y] + (8*I)*Pi*G[y + z, x]*G[-1, -1, y] - 8*G[0, z]*G[y + z, x]*G[-1, -1, y] + 8*G[1, z]*G[y + z, x]*G[-1, -1, y] - (4*I)*Pi*G[(y + z)/z, x]*G[-1, -1, y] + 4*G[0, z]*G[(y + z)/z, x]*G[-1, -1, y] - 4*G[1, z]*G[(y + z)/z, x]*G[-1, -1, y] + (14*Pi^2*G[-1, -z, y])/3 + (8*I)*Pi*G[0, z]*G[-1, -z, y] + (16*I)*Pi*G[1, x]*G[-1, -z, y] - 16*G[0, z]*G[1, x]*G[-1, -z, y] + (2*I)*Pi*G[1, z]*G[-1, -z, y] - 8*G[1, x]*G[1, z]*G[-1, -z, y] + (8*I)*Pi*G[1 + y, x]*G[-1, -z, y] - 8*G[0, z]*G[1 + y, x]*G[-1, -z, y] - 4*G[1, z]*G[1 + y, x]*G[-1, -z, y] + (8*I)*Pi*G[y + z, x]*G[-1, -z, y] - 8*G[0, z]*G[y + z, x]*G[-1, -z, y] - 4*G[1, z]*G[y + z, x]*G[-1, -z, y] - (4*I)*Pi*G[(y + z)/z, x]*G[-1, -z, y] + 4*G[0, z]*G[(y + z)/z, x]*G[-1, -z, y] + 2*G[1, z]*G[(y + z)/z, x]*G[-1, -z, y] - 8*Pi^2*G[0, -1, y] - (12*I)*Pi*G[0, z]*G[0, -1, y] - (24*I)*Pi*G[1, x]*G[0, -1, y] + 24*G[0, z]*G[1, x]*G[0, -1, y] + (6*I)*Pi*G[1, z]*G[0, -1, y] - 24*G[1, x]*G[1, z]*G[0, -1, y] - (6*I)*Pi*G[1 + y, x]*G[0, -1, y] + 6*G[0, z]*G[1 + y, x]*G[0, -1, y] - 6*G[1, z]*G[1 + y, x]*G[0, -1, y] - (12*I)*Pi*G[y + z, x]*G[0, -1, y] + 12*G[0, z]*G[y + z, x]*G[0, -1, y] - 12*G[1, z]*G[y + z, x]*G[0, -1, y] + (6*I)*Pi*G[(y + z)/z, x]*G[0, -1, y] - 6*G[0, z]*G[(y + z)/z, x]*G[0, -1, y] + 6*G[1, z]*G[(y + z)/z, x]*G[0, -1, y] - (14*Pi^2*G[0, 0, z])/3 + (8*I)*Pi*G[-1, y]*G[0, 0, z] - (16*I)*Pi*G[1, x]*G[0, 0, z] - 16*G[-1, y]*G[1, x]*G[0, 0, z] + (8*I)*Pi*G[1 + y, x]*G[0, 0, z] - 8*G[-1, y]*G[1 + y, x]*G[0, 0, z] - (8*I)*Pi*G[-z, y]*G[0, 0, z] + 16*G[1, x]*G[-z, y]*G[0, 0, z] - 8*G[1 + y, x]*G[-z, y]*G[0, 0, z] - (8*I)*Pi*G[y + z, x]*G[0, 0, z] - 8*G[-1, y]*G[y + z, x]*G[0, 0, z] + 8*G[-z, y]*G[y + z, x]*G[0, 0, z] + 4*G[-1, y]*G[(y + z)/z, x]*G[0, 0, z] - 8*G[-1, -1, y]*G[0, 0, z] - 8*G[-1, -z, y]*G[0, 0, z] + 12*G[0, -1, y]*G[0, 0, z] + (20*Pi^2*G[0, 1, x])/3 - (12*I)*Pi*G[-1, y]*G[0, 1, x] + (12*I)*Pi*G[0, z]*G[0, 1, x] + 12*G[-1, y]*G[0, z]*G[0, 1, x] - 12*G[-1, y]*G[1, z]*G[0, 1, x] + (12*I)*Pi*G[-z, y]*G[0, 1, x] - 12*G[0, z]*G[-z, y]*G[0, 1, x] + 12*G[1, z]*G[-z, y]*G[0, 1, x] + 12*G[-1, -z, y]*G[0, 1, x] - 12*G[0, 0, z]*G[0, 1, x] + 3*Pi^2*G[0, 1, z] + (2*I)*Pi*G[-1, y]*G[0, 1, z] + (8*I)*Pi*G[1, x]*G[0, 1, z] - 8*G[-1, y]*G[1, x]*G[0, 1, z] + (2*I)*Pi*G[1 + y, x]*G[0, 1, z] - 4*G[-1, y]*G[1 + y, x]*G[0, 1, z] - (2*I)*Pi*G[-z, y]*G[0, 1, z] + 8*G[1, x]*G[-z, y]*G[0, 1, z] + 2*G[1 + y, x]*G[-z, y]*G[0, 1, z] + (4*I)*Pi*G[y + z, x]*G[0, 1, z] - 4*G[-1, y]*G[y + z, x]*G[0, 1, z] + 4*G[-z, y]*G[y + z, x]*G[0, 1, z] - (6*I)*Pi*G[(y + z)/z, x]*G[0, 1, z] + 2*G[-1, y]*G[(y + z)/z, x]*G[0, 1, z] - 4*G[-1, -1, y]*G[0, 1, z] + 2*G[-1, -z, y]*G[0, 1, z] + 6*G[0, -1, y]*G[0, 1, z] - 6*G[0, 1, x]*G[0, 1, z] - (6*I)*Pi*G[-1, y]*G[0, y, x] + 6*G[-1, y]*G[0, z]*G[0, y, x] - 6*G[-1, y]*G[1, z]*G[0, y, x] + 6*G[1, z]*G[-z, y]*G[0, y, x] + 6*G[-1, -z, y]*G[0, y, x] - (6*I)*Pi*G[1, z]*G[0, -z, y] + 24*G[1, x]*G[1, z]*G[0, -z, y] + 6*G[1, z]*G[1 + y, x]*G[0, -z, y] + 12*G[1, z]*G[y + z, x]*G[0, -z, y] - 6*G[1, z]*G[(y + z)/z, x]*G[0, -z, y] - 6*G[0, 1, z]*G[0, -z, y] + 6*G[0, 1, z]*G[0, z, x] - (6*I)*Pi*G[-1, y]*G[0, y + z, x] + 6*G[-1, y]*G[0, z]*G[0, y + z, x] + (6*I)*Pi*G[1, z]*G[0, y + z, x] - 6*G[-1, y]*G[1, z]*G[0, y + z, x] + 6*G[-1, -z, y]*G[0, y + z, x] + (6*I)*Pi*G[-1, y]*G[0, (y + z)/z, x] - 6*G[-1, y]*G[0, z]*G[0, (y + z)/z, x] - (6*I)*Pi*G[1, z]*G[0, (y + z)/z, x] + 6*G[-1, y]*G[1, z]*G[0, (y + z)/z, x] - 6*G[-1, -z, y]*G[0, (y + z)/z, x] - (4*I)*Pi*G[-1, y]*G[1, 0, z] + 8*G[-1, y]*G[1, x]*G[1, 0, z] - (4*I)*Pi*G[1 + y, x]*G[1, 0, z] + 4*G[-1, y]*G[1 + y, x]*G[1, 0, z] + (4*I)*Pi*G[-z, y]*G[1, 0, z] - 8*G[1, x]*G[-z, y]*G[1, 0, z] - 2*G[1 + y, x]*G[-z, y]*G[1, 0, z] + 4*G[-1, y]*G[y + z, x]*G[1, 0, z] - 4*G[-z, y]*G[y + z, x]*G[1, 0, z] + (4*I)*Pi*G[(y + z)/z, x]*G[1, 0, z] - 2*G[-1, y]*G[(y + z)/z, x]*G[1, 0, z] + 4*G[-1, -1, y]*G[1, 0, z] - 2*G[-1, -z, y]*G[1, 0, z] - 6*G[0, -1, y]*G[1, 0, z] + 6*G[0, -z, y]*G[1, 0, z] - 6*G[0, y + z, x]*G[1, 0, z] + 6*G[0, (y + z)/z, x]*G[1, 0, z] - (56*Pi^2*G[1, 1, x])/3 + (32*I)*Pi*G[-1, y]*G[1, 1, x] - (32*I)*Pi*G[0, z]*G[1, 1, x] - 32*G[-1, y]*G[0, z]*G[1, 1, x] + 32*G[-1, y]*G[1, z]*G[1, 1, x] - (32*I)*Pi*G[-z, y]*G[1, 1, x] + 32*G[0, z]*G[-z, y]*G[1, 1, x] - 32*G[1, z]*G[-z, y]*G[1, 1, x] - 32*G[-1, -z, y]*G[1, 1, x] + 32*G[0, 0, z]*G[1, 1, x] + 16*G[0, 1, z]*G[1, 1, x] - Pi^2*G[1, 1, z] - (4*I)*Pi*G[-1, y]*G[1, 1, z] + 16*G[-1, y]*G[1, x]*G[1, 1, z] - (4*I)*Pi*G[1 + y, x]*G[1, 1, z] + 8*G[-1, y]*G[1 + y, x]*G[1, 1, z] + (4*I)*Pi*G[-z, y]*G[1, 1, z] - 16*G[1, x]*G[-z, y]*G[1, 1, z] - 4*G[1 + y, x]*G[-z, y]*G[1, 1, z] + 8*G[-1, y]*G[y + z, x]*G[1, 1, z] - 8*G[-z, y]*G[y + z, x]*G[1, 1, z] + (4*I)*Pi*G[(y + z)/z, x]*G[1, 1, z] - 4*G[-1, y]*G[(y + z)/z, x]*G[1, 1, z] + 8*G[-1, -1, y]*G[1, 1, z] - 4*G[-1, -z, y]*G[1, 1, z] - 12*G[0, -1, y]*G[1, 1, z] + 18*G[0, 1, x]*G[1, 1, z] + 12*G[0, -z, y]*G[1, 1, z] - 18*G[0, z, x]*G[1, 1, z] + 6*G[0, y + z, x]*G[1, 1, z] - 6*G[0, (y + z)/z, x]*G[1, 1, z] - 48*G[1, 1, x]*G[1, 1, z] + (32*Pi^2*G[1, 1 + y, x])/3 + (16*I)*Pi*G[-1, y]*G[1, 1 + y, x] + (16*I)*Pi*G[0, z]*G[1, 1 + y, x] - 16*G[-1, y]*G[0, z]*G[1, 1 + y, x] - (8*I)*Pi*G[1, z]*G[1, 1 + y, x] + 16*G[-1, y]*G[1, z]*G[1, 1 + y, x] + (16*I)*Pi*G[-z, y]*G[1, 1 + y, x] - 16*G[0, z]*G[-z, y]*G[1, 1 + y, x] - 8*G[1, z]*G[-z, y]*G[1, 1 + y, x] - 16*G[-1, -z, y]*G[1, 1 + y, x] - 16*G[0, 0, z]*G[1, 1 + y, x] - 8*G[0, 1, z]*G[1, 1 + y, x] + 8*G[1, 0, z]*G[1, 1 + y, x] + 16*G[1, 1, z]*G[1, 1 + y, x] - 12*G[0, 1, z]*G[1, z, x] + 36*G[1, 1, z]*G[1, z, x] - (28*Pi^2*G[1, y + z, x])/3 + (16*I)*Pi*G[-1, y]*G[1, y + z, x] - (16*I)*Pi*G[0, z]*G[1, y + z, x] - 16*G[-1, y]*G[0, z]*G[1, y + z, x] + 16*G[-1, y]*G[1, z]*G[1, y + z, x] - (16*I)*Pi*G[-z, y]*G[1, y + z, x] + 16*G[0, z]*G[-z, y]*G[1, y + z, x] - 16*G[1, z]*G[-z, y]*G[1, y + z, x] - 16*G[-1, -z, y]*G[1, y + z, x] + 16*G[0, 0, z]*G[1, y + z, x] + 8*G[0, 1, z]*G[1, y + z, x] - 24*G[1, 1, z]*G[1, y + z, x] - (8*I)*Pi*G[-1, y]*G[1, (y + z)/z, x] + 8*G[-1, y]*G[0, z]*G[1, (y + z)/z, x] + (8*I)*Pi*G[1, z]*G[1, (y + z)/z, x] - 8*G[-1, y]*G[1, z]*G[1, (y + z)/z, x] + 8*G[-1, -z, y]*G[1, (y + z)/z, x] - 8*G[1, 0, z]*G[1, (y + z)/z, x] + 8*G[1, 1, z]*G[1, (y + z)/z, x] - (6*I)*Pi*G[-1, y]*G[1 + y, y, x] + 6*G[-1, y]*G[0, z]*G[1 + y, y, x] - 6*G[-1, y]*G[1, z]*G[1 + y, y, x] + 6*G[1, z]*G[-z, y]*G[1 + y, y, x] + 6*G[-1, -z, y]*G[1 + y, y, x] + (16*Pi^2*G[1 + y, 1 + y, x])/3 + (8*I)*Pi*G[-1, y]*G[1 + y, 1 + y, x] + (8*I)*Pi*G[0, z]*G[1 + y, 1 + y, x] - 8*G[-1, y]*G[0, z]*G[1 + y, 1 + y, x] - (4*I)*Pi*G[1, z]*G[1 + y, 1 + y, x] + 8*G[-1, y]*G[1, z]*G[1 + y, 1 + y, x] + (8*I)*Pi*G[-z, y]*G[1 + y, 1 + y, x] - 8*G[0, z]*G[-z, y]*G[1 + y, 1 + y, x] - 4*G[1, z]*G[-z, y]*G[1 + y, 1 + y, x] - 8*G[-1, -z, y]*G[1 + y, 1 + y, x] - 8*G[0, 0, z]*G[1 + y, 1 + y, x] - 4*G[0, 1, z]*G[1 + y, 1 + y, x] + 4*G[1, 0, z]*G[1 + y, 1 + y, x] + 8*G[1, 1, z]*G[1 + y, 1 + y, x] + (14*Pi^2*G[1 + y, y + z, x])/3 + (2*I)*Pi*G[-1, y]*G[1 + y, y + z, x] + (8*I)*Pi*G[0, z]*G[1 + y, y + z, x] - 2*G[-1, y]*G[0, z]*G[1 + y, y + z, x] + (2*I)*Pi*G[1, z]*G[1 + y, y + z, x] + 2*G[-1, y]*G[1, z]*G[1 + y, y + z, x] + (8*I)*Pi*G[-z, y]*G[1 + y, y + z, x] - 8*G[0, z]*G[-z, y]*G[1 + y, y + z, x] - 4*G[1, z]*G[-z, y]*G[1 + y, y + z, x] - 2*G[-1, -z, y]*G[1 + y, y + z, x] - 8*G[0, 0, z]*G[1 + y, y + z, x] + 2*G[0, 1, z]*G[1 + y, y + z, x] - 2*G[1, 0, z]*G[1 + y, y + z, x] - 4*G[1, 1, z]*G[1 + y, y + z, x] + (8*Pi^2*G[-z, -1, y])/3 + (4*I)*Pi*G[0, z]*G[-z, -1, y] + (8*I)*Pi*G[1, x]*G[-z, -1, y] - 8*G[0, z]*G[1, x]*G[-z, -1, y] - (2*I)*Pi*G[1, z]*G[-z, -1, y] + 8*G[1, x]*G[1, z]*G[-z, -1, y] + (2*I)*Pi*G[1 + y, x]*G[-z, -1, y] - 2*G[0, z]*G[1 + y, x]*G[-z, -1, y] + 2*G[1, z]*G[1 + y, x]*G[-z, -1, y] + (4*I)*Pi*G[y + z, x]*G[-z, -1, y] - 4*G[0, z]*G[y + z, x]*G[-z, -1, y] + 4*G[1, z]*G[y + z, x]*G[-z, -1, y] - 4*G[0, 0, z]*G[-z, -1, y] - 2*G[0, 1, z]*G[-z, -1, y] + 2*G[1, 0, z]*G[-z, -1, y] + 4*G[1, 1, z]*G[-z, -1, y] - (14*Pi^2*G[-z, -z, y])/3 - (8*I)*Pi*G[0, z]*G[-z, -z, y] - (16*I)*Pi*G[1, x]*G[-z, -z, y] + 16*G[0, z]*G[1, x]*G[-z, -z, y] + (4*I)*Pi*G[1, z]*G[-z, -z, y] - 16*G[1, x]*G[1, z]*G[-z, -z, y] + (8*I)*Pi*G[1 + y, x]*G[-z, -z, y] - 8*G[0, z]*G[1 + y, x]*G[-z, -z, y] - 4*G[1, z]*G[1 + y, x]*G[-z, -z, y] - (8*I)*Pi*G[y + z, x]*G[-z, -z, y] + 8*G[0, z]*G[y + z, x]*G[-z, -z, y] - 8*G[1, z]*G[y + z, x]*G[-z, -z, y] + 8*G[0, 0, z]*G[-z, -z, y] - 12*G[0, 1, x]*G[-z, -z, y] + 4*G[0, 1, z]*G[-z, -z, y] - 4*G[1, 0, z]*G[-z, -z, y] + 32*G[1, 1, x]*G[-z, -z, y] - 8*G[1, 1, z]*G[-z, -z, y] - 16*G[1, 1 + y, x]*G[-z, -z, y] + 16*G[1, y + z, x]*G[-z, -z, y] - 8*G[1 + y, 1 + y, x]*G[-z, -z, y] - 8*G[1 + y, y + z, x]*G[-z, -z, y] - Pi^2*G[z, 1, x] - 3*G[0, 1, z]*G[z, z, x] + 9*G[1, 1, z]*G[z, z, x] - (28*Pi^2*G[y + z, 1, x])/3 + (16*I)*Pi*G[-1, y]*G[y + z, 1, x] - (16*I)*Pi*G[0, z]*G[y + z, 1, x] - 16*G[-1, y]*G[0, z]*G[y + z, 1, x] + 16*G[-1, y]*G[1, z]*G[y + z, 1, x] - (16*I)*Pi*G[-z, y]*G[y + z, 1, x] + 16*G[0, z]*G[-z, y]*G[y + z, 1, x] - 16*G[1, z]*G[-z, y]*G[y + z, 1, x] - 16*G[-1, -z, y]*G[y + z, 1, x] + 16*G[0, 0, z]*G[y + z, 1, x] + 8*G[0, 1, z]*G[y + z, 1, x] - 24*G[1, 1, z]*G[y + z, 1, x] + 16*G[-z, -z, y]*G[y + z, 1, x] + (16*Pi^2*G[y + z, 1 + y, x])/3 + (8*I)*Pi*G[-1, y]*G[y + z, 1 + y, x] + (8*I)*Pi*G[0, z]*G[y + z, 1 + y, x] - 8*G[-1, y]*G[0, z]*G[y + z, 1 + y, x] - (4*I)*Pi*G[1, z]*G[y + z, 1 + y, x] + 8*G[-1, y]*G[1, z]*G[y + z, 1 + y, x] + (8*I)*Pi*G[-z, y]*G[y + z, 1 + y, x] - 8*G[0, z]*G[-z, y]*G[y + z, 1 + y, x] - 4*G[1, z]*G[-z, y]*G[y + z, 1 + y, x] - 8*G[-1, -z, y]*G[y + z, 1 + y, x] - 8*G[0, 0, z]*G[y + z, 1 + y, x] - 4*G[0, 1, z]*G[y + z, 1 + y, x] + 4*G[1, 0, z]*G[y + z, 1 + y, x] + 8*G[1, 1, z]*G[y + z, 1 + y, x] - 8*G[-z, -z, y]*G[y + z, 1 + y, x] - 6*G[0, 1, z]*G[y + z, z, x] + 18*G[1, 1, z]*G[y + z, z, x] - (14*Pi^2*G[y + z, y + z, x])/3 + (8*I)*Pi*G[-1, y]*G[y + z, y + z, x] - (8*I)*Pi*G[0, z]*G[y + z, y + z, x] - 8*G[-1, y]*G[0, z]*G[y + z, y + z, x] + 8*G[-1, y]*G[1, z]*G[y + z, y + z, x] - (8*I)*Pi*G[-z, y]*G[y + z, y + z, x] + 8*G[0, z]*G[-z, y]*G[y + z, y + z, x] - 8*G[1, z]*G[-z, y]*G[y + z, y + z, x] - 8*G[-1, -z, y]*G[y + z, y + z, x] + 8*G[0, 0, z]*G[y + z, y + z, x] + 4*G[0, 1, z]*G[y + z, y + z, x] - 12*G[1, 1, z]*G[y + z, y + z, x] + 8*G[-z, -z, y]*G[y + z, y + z, x] + ((-7*Pi^2)/6 + (2*I)*Pi*G[-1, y] - (2*I)*Pi*G[0, z] - 2*G[-1, y]*G[0, z] - (4*I)*Pi*G[1, x] + 4*G[0, z]*G[1, x] + 2*G[-1, y]*G[1, z] - 4*G[1, x]*G[1, z] + (2*I)*Pi*G[1 + y, x] - 2*G[0, z]*G[1 + y, x] + 2*G[1, z]*G[1 + y, x] - (2*I)*Pi*G[-z, y] + 2*G[0, z]*G[-z, y] + 4*G[1, x]*G[-z, y] - 2*G[1, z]*G[-z, y] - 2*G[1 + y, x]*G[-z, y] + 3*G[1, z]*G[z, x] - (2*I)*Pi*G[y + z, x] + 2*G[0, z]*G[y + z, x] - 2*G[1, z]*G[y + z, x] + 2*G[-z, y]*G[y + z, x] - 2*G[-1, -z, y] + 2*G[0, 0, z] - 4*G[0, 1, x] + G[0, 1, z] + 8*G[1, 1, x] - 3*G[1, 1, z] + 4*G[1, y + z, x] - 2*G[1 + y, y + z, x] + 2*G[-z, -z, y] - 3*G[z, 1, x] + 4*G[y + z, 1, x] + 2*G[y + z, y + z, x])/ep^2 - (4*I)*Pi*G[-1, y]*G[y + z, (y + z)/z, x] + 4*G[-1, y]*G[0, z]*G[y + z, (y + z)/z, x] + (4*I)*Pi*G[1, z]*G[y + z, (y + z)/z, x] - 4*G[-1, y]*G[1, z]*G[y + z, (y + z)/z, x] + 4*G[-1, -z, y]*G[y + z, (y + z)/z, x] - 4*G[1, 0, z]*G[y + z, (y + z)/z, x] + 4*G[1, 1, z]*G[y + z, (y + z)/z, x] + (8*Pi^2*G[(y + z)/z, 1, x])/3 - (4*I)*Pi*G[-1, y]*G[(y + z)/z, 1, x] + (4*I)*Pi*G[0, z]*G[(y + z)/z, 1, x] + 4*G[-1, y]*G[0, z]*G[(y + z)/z, 1, x] - 4*G[-1, y]*G[1, z]*G[(y + z)/z, 1, x] + (4*I)*Pi*G[-z, y]*G[(y + z)/z, 1, x] - 4*G[0, z]*G[-z, y]*G[(y + z)/z, 1, x] + 4*G[1, z]*G[-z, y]*G[(y + z)/z, 1, x] + 4*G[-1, -z, y]*G[(y + z)/z, 1, x] - 4*G[0, 0, z]*G[(y + z)/z, 1, x] - 2*G[0, 1, z]*G[(y + z)/z, 1, x] + 6*G[1, 1, z]*G[(y + z)/z, 1, x] - 4*G[-z, -z, y]*G[(y + z)/z, 1, x] - (8*Pi^2*G[(y + z)/z, 1 + y, x])/3 - (4*I)*Pi*G[-1, y]*G[(y + z)/z, 1 + y, x] - (4*I)*Pi*G[0, z]*G[(y + z)/z, 1 + y, x] + 4*G[-1, y]*G[0, z]*G[(y + z)/z, 1 + y, x] + (2*I)*Pi*G[1, z]*G[(y + z)/z, 1 + y, x] - 4*G[-1, y]*G[1, z]*G[(y + z)/z, 1 + y, x] - (4*I)*Pi*G[-z, y]*G[(y + z)/z, 1 + y, x] + 4*G[0, z]*G[-z, y]*G[(y + z)/z, 1 + y, x] + 2*G[1, z]*G[-z, y]*G[(y + z)/z, 1 + y, x] + 4*G[-1, -z, y]*G[(y + z)/z, 1 + y, x] + 4*G[0, 0, z]*G[(y + z)/z, 1 + y, x] + 2*G[0, 1, z]*G[(y + z)/z, 1 + y, x] - 2*G[1, 0, z]*G[(y + z)/z, 1 + y, x] - 4*G[1, 1, z]*G[(y + z)/z, 1 + y, x] + 4*G[-z, -z, y]*G[(y + z)/z, 1 + y, x] + (2*I)*Pi*G[-1, y]*G[(y + z)/z, y + z, x] - 2*G[-1, y]*G[0, z]*G[(y + z)/z, y + z, x] - (2*I)*Pi*G[1, z]*G[(y + z)/z, y + z, x] + 2*G[-1, y]*G[1, z]*G[(y + z)/z, y + z, x] - 2*G[-1, -z, y]*G[(y + z)/z, y + z, x] + 2*G[1, 0, z]*G[(y + z)/z, y + z, x] - 2*G[1, 1, z]*G[(y + z)/z, y + z, x] - (2*I)*Pi*G[-1, y]*G[(y + z)/z, (y + z)/z, x] + 2*G[-1, y]*G[0, z]*G[(y + z)/z, (y + z)/z, x] + (2*I)*Pi*G[1, z]*G[(y + z)/z, (y + z)/z, x] - 2*G[-1, y]*G[1, z]*G[(y + z)/z, (y + z)/z, x] + 2*G[-1, -z, y]*G[(y + z)/z, (y + z)/z, x] - 2*G[1, 0, z]*G[(y + z)/z, (y + z)/z, x] + 2*G[1, 1, z]*G[(y + z)/z, (y + z)/z, x] + (8*I)*Pi*G[-1, -1, -1, y] - 8*G[0, z]*G[-1, -1, -1, y] + 8*G[1, z]*G[-1, -1, -1, y] + (8*I)*Pi*G[-1, -1, -z, y] - 8*G[0, z]*G[-1, -1, -z, y] - 16*G[1, x]*G[-1, -1, -z, y] - 4*G[1, z]*G[-1, -1, -z, y] - 8*G[1 + y, x]*G[-1, -1, -z, y] - 8*G[y + z, x]*G[-1, -1, -z, y] + 4*G[(y + z)/z, x]*G[-1, -1, -z, y] - (6*I)*Pi*G[-1, 0, -1, y] + 6*G[0, z]*G[-1, 0, -1, y] - 6*G[1, z]*G[-1, 0, -1, y] + 6*G[1, z]*G[-1, 0, -z, y] + (2*I)*Pi*G[-1, -z, -1, y] - 2*G[0, z]*G[-1, -z, -1, y] + 2*G[1, z]*G[-1, -z, -1, y] + (8*I)*Pi*G[-1, -z, -z, y] - 8*G[0, z]*G[-1, -z, -z, y] - 16*G[1, x]*G[-1, -z, -z, y] - 4*G[1, z]*G[-1, -z, -z, y] - 8*G[1 + y, x]*G[-1, -z, -z, y] - 8*G[y + z, x]*G[-1, -z, -z, y] + 4*G[(y + z)/z, x]*G[-1, -z, -z, y] - (12*I)*Pi*G[0, -1, -1, y] + 12*G[0, z]*G[0, -1, -1, y] - 12*G[1, z]*G[0, -1, -1, y] - (12*I)*Pi*G[0, -1, -z, y] + 12*G[0, z]*G[0, -1, -z, y] + 24*G[1, x]*G[0, -1, -z, y] + 6*G[1, z]*G[0, -1, -z, y] + 6*G[1 + y, x]*G[0, -1, -z, y] + 12*G[y + z, x]*G[0, -1, -z, y] - 6*G[(y + z)/z, x]*G[0, -1, -z, y] + (12*I)*Pi*G[0, 0, -1, y] - 12*G[0, z]*G[0, 0, -1, y] + 12*G[1, z]*G[0, 0, -1, y] - (8*I)*Pi*G[0, 0, 0, z] - 8*G[-1, y]*G[0, 0, 0, z] + 16*G[1, x]*G[0, 0, 0, z] - 8*G[1 + y, x]*G[0, 0, 0, z] + 8*G[-z, y]*G[0, 0, 0, z] + 8*G[y + z, x]*G[0, 0, 0, z] - (6*I)*Pi*G[0, 0, 1, x] + 6*G[0, z]*G[0, 0, 1, x] - 6*G[1, z]*G[0, 0, 1, x] + 6*G[-z, y]*G[0, 0, 1, x] - (2*I)*Pi*G[0, 0, 1, z] + 2*G[-1, y]*G[0, 0, 1, z] - 4*G[1, x]*G[0, 0, 1, z] + 2*G[1 + y, x]*G[0, 0, 1, z] - 2*G[-z, y]*G[0, 0, 1, z] + 3*G[z, x]*G[0, 0, 1, z] - 2*G[y + z, x]*G[0, 0, 1, z] - 12*G[1, z]*G[0, 0, -z, y] + 6*G[1, z]*G[0, 0, z, x] + (4*I)*Pi*G[0, 1, 0, z] - 2*G[-1, y]*G[0, 1, 0, z] - 8*G[1, x]*G[0, 1, 0, z] - 2*G[1 + y, x]*G[0, 1, 0, z] + 2*G[-z, y]*G[0, 1, 0, z] - 4*G[y + z, x]*G[0, 1, 0, z] + 6*G[(y + z)/z, x]*G[0, 1, 0, z] + (24*I)*Pi*G[0, 1, 1, x] - 24*G[0, z]*G[0, 1, 1, x] + 24*G[1, z]*G[0, 1, 1, x] - 24*G[-z, y]*G[0, 1, 1, x] + (4*I)*Pi*G[0, 1, 1, z] - 4*G[-1, y]*G[0, 1, 1, z] + 20*G[1, x]*G[0, 1, 1, z] - 4*G[1 + y, x]*G[0, 1, 1, z] + 4*G[-z, y]*G[0, 1, 1, z] - 9*G[z, x]*G[0, 1, 1, z] + 10*G[y + z, x]*G[0, 1, 1, z] - 6*G[(y + z)/z, x]*G[0, 1, 1, z] - (12*I)*Pi*G[0, 1, 1 + y, x] + 12*G[0, z]*G[0, 1, 1 + y, x] - 12*G[1, z]*G[0, 1, 1 + y, x] + 12*G[-z, y]*G[0, 1, 1 + y, x] - 18*G[1, z]*G[0, 1, z, x] + (12*I)*Pi*G[0, 1, y + z, x] - 12*G[0, z]*G[0, 1, y + z, x] + 12*G[1, z]*G[0, 1, y + z, x] - 12*G[-z, y]*G[0, 1, y + z, x] - (6*I)*Pi*G[0, y, 1 + y, x] + 6*G[0, z]*G[0, y, 1 + y, x] - 6*G[1, z]*G[0, y, 1 + y, x] + 6*G[-z, y]*G[0, y, 1 + y, x] + 6*G[1, z]*G[0, y, y + z, x] - (6*I)*Pi*G[0, -z, -1, y] + 6*G[0, z]*G[0, -z, -1, y] - 6*G[1, z]*G[0, -z, -1, y] + 12*G[1, z]*G[0, -z, -z, y] - 6*G[1, z]*G[0, z, z, x] + (12*I)*Pi*G[0, y + z, 1, x] - 12*G[0, z]*G[0, y + z, 1, x] + 12*G[1, z]*G[0, y + z, 1, x] - 12*G[-z, y]*G[0, y + z, 1, x] - (6*I)*Pi*G[0, y + z, 1 + y, x] + 6*G[0, z]*G[0, y + z, 1 + y, x] - 6*G[1, z]*G[0, y + z, 1 + y, x] + 6*G[-z, y]*G[0, y + z, 1 + y, x] - 6*G[1, z]*G[0, y + z, z, x] - (6*I)*Pi*G[0, (y + z)/z, 1, x] + 6*G[0, z]*G[0, (y + z)/z, 1, x] - 6*G[1, z]*G[0, (y + z)/z, 1, x] + 6*G[-z, y]*G[0, (y + z)/z, 1, x] + (6*I)*Pi*G[0, (y + z)/z, 1 + y, x] - 6*G[0, z]*G[0, (y + z)/z, 1 + y, x] + 6*G[1, z]*G[0, (y + z)/z, 1 + y, x] - 6*G[-z, y]*G[0, (y + z)/z, 1 + y, x] + 4*G[-1, y]*G[1, 0, 0, z] + 4*G[1 + y, x]*G[1, 0, 0, z] - 4*G[-z, y]*G[1, 0, 0, z] - 4*G[(y + z)/z, x]*G[1, 0, 0, z] + (24*I)*Pi*G[1, 0, 1, x] - 24*G[0, z]*G[1, 0, 1, x] + 24*G[1, z]*G[1, 0, 1, x] - 24*G[-z, y]*G[1, 0, 1, x] - 4*G[-1, y]*G[1, 0, 1, z] + 12*G[1, x]*G[1, 0, 1, z] - 4*G[1 + y, x]*G[1, 0, 1, z] + 4*G[-z, y]*G[1, 0, 1, z] - 9*G[z, x]*G[1, 0, 1, z] + 6*G[y + z, x]*G[1, 0, 1, z] - 2*G[(y + z)/z, x]*G[1, 0, 1, z] - 24*G[1, z]*G[1, 0, z, x] + 4*G[-1, y]*G[1, 1, 0, z] + 4*G[1 + y, x]*G[1, 1, 0, z] - 4*G[-z, y]*G[1, 1, 0, z] - 4*G[(y + z)/z, x]*G[1, 1, 0, z] - (64*I)*Pi*G[1, 1, 1, x] + 64*G[0, z]*G[1, 1, 1, x] - 64*G[1, z]*G[1, 1, 1, x] + 64*G[-z, y]*G[1, 1, 1, x] + 8*G[-1, y]*G[1, 1, 1, z] - 36*G[1, x]*G[1, 1, 1, z] + 8*G[1 + y, x]*G[1, 1, 1, z] - 8*G[-z, y]*G[1, 1, 1, z] + 27*G[z, x]*G[1, 1, 1, z] - 18*G[y + z, x]*G[1, 1, 1, z] + 10*G[(y + z)/z, x]*G[1, 1, 1, z] + (32*I)*Pi*G[1, 1, 1 + y, x] - 32*G[0, z]*G[1, 1, 1 + y, x] + 32*G[1, z]*G[1, 1, 1 + y, x] - 32*G[-z, y]*G[1, 1, 1 + y, x] + 48*G[1, z]*G[1, 1, z, x] - (32*I)*Pi*G[1, 1, y + z, x] + 32*G[0, z]*G[1, 1, y + z, x] - 32*G[1, z]*G[1, 1, y + z, x] + 32*G[-z, y]*G[1, 1, y + z, x] + (16*I)*Pi*G[1, 1 + y, 1 + y, x] - 16*G[0, z]*G[1, 1 + y, 1 + y, x] + 16*G[1, z]*G[1, 1 + y, 1 + y, x] - 16*G[-z, y]*G[1, 1 + y, 1 + y, x] + (16*I)*Pi*G[1, 1 + y, y + z, x] - 16*G[0, z]*G[1, 1 + y, y + z, x] - 8*G[1, z]*G[1, 1 + y, y + z, x] - 16*G[-z, y]*G[1, 1 + y, y + z, x] + 12*G[1, z]*G[1, z, z, x] - (32*I)*Pi*G[1, y + z, 1, x] + 32*G[0, z]*G[1, y + z, 1, x] - 32*G[1, z]*G[1, y + z, 1, x] + 32*G[-z, y]*G[1, y + z, 1, x] + (16*I)*Pi*G[1, y + z, 1 + y, x] - 16*G[0, z]*G[1, y + z, 1 + y, x] + 16*G[1, z]*G[1, y + z, 1 + y, x] - 16*G[-z, y]*G[1, y + z, 1 + y, x] + 24*G[1, z]*G[1, y + z, z, x] - (16*I)*Pi*G[1, y + z, y + z, x] + 16*G[0, z]*G[1, y + z, y + z, x] - 16*G[1, z]*G[1, y + z, y + z, x] + 16*G[-z, y]*G[1, y + z, y + z, x] + (8*I)*Pi*G[1, (y + z)/z, 1, x] - 8*G[0, z]*G[1, (y + z)/z, 1, x] + 8*G[1, z]*G[1, (y + z)/z, 1, x] - 8*G[-z, y]*G[1, (y + z)/z, 1, x] - (8*I)*Pi*G[1, (y + z)/z, 1 + y, x] + 8*G[0, z]*G[1, (y + z)/z, 1 + y, x] - 8*G[1, z]*G[1, (y + z)/z, 1 + y, x] + 8*G[-z, y]*G[1, (y + z)/z, 1 + y, x] - (6*I)*Pi*G[1 + y, y, 1 + y, x] + 6*G[0, z]*G[1 + y, y, 1 + y, x] - 6*G[1, z]*G[1 + y, y, 1 + y, x] + 6*G[-z, y]*G[1 + y, y, 1 + y, x] + 6*G[1, z]*G[1 + y, y, y + z, x] + (8*I)*Pi*G[1 + y, 1 + y, 1 + y, x] - 8*G[0, z]*G[1 + y, 1 + y, 1 + y, x] + 8*G[1, z]*G[1 + y, 1 + y, 1 + y, x] - 8*G[-z, y]*G[1 + y, 1 + y, 1 + y, x] + (8*I)*Pi*G[1 + y, 1 + y, y + z, x] - 8*G[0, z]*G[1 + y, 1 + y, y + z, x] - 4*G[1, z]*G[1 + y, 1 + y, y + z, x] - 8*G[-z, y]*G[1 + y, 1 + y, y + z, x] + (2*I)*Pi*G[1 + y, y + z, 1 + y, x] - 2*G[0, z]*G[1 + y, y + z, 1 + y, x] + 2*G[1, z]*G[1 + y, y + z, 1 + y, x] - 2*G[-z, y]*G[1 + y, y + z, 1 + y, x] + (8*I)*Pi*G[1 + y, y + z, y + z, x] - 8*G[0, z]*G[1 + y, y + z, y + z, x] - 4*G[1, z]*G[1 + y, y + z, y + z, x] - 8*G[-z, y]*G[1 + y, y + z, y + z, x] + (4*I)*Pi*G[-z, -1, -1, y] - 4*G[0, z]*G[-z, -1, -1, y] + 4*G[1, z]*G[-z, -1, -1, y] + (4*I)*Pi*G[-z, -1, -z, y] - 4*G[0, z]*G[-z, -1, -z, y] - 8*G[1, x]*G[-z, -1, -z, y] - 2*G[1, z]*G[-z, -1, -z, y] - 2*G[1 + y, x]*G[-z, -1, -z, y] - 4*G[y + z, x]*G[-z, -1, -z, y] - (6*I)*Pi*G[-z, 0, -1, y] + 6*G[0, z]*G[-z, 0, -1, y] - 6*G[1, z]*G[-z, 0, -1, y] + 6*G[1, z]*G[-z, 0, -z, y] + (4*I)*Pi*G[-z, -z, -1, y] - 4*G[0, z]*G[-z, -z, -1, y] + 4*G[1, z]*G[-z, -z, -1, y] - (8*I)*Pi*G[-z, -z, -z, y] + 8*G[0, z]*G[-z, -z, -z, y] + 16*G[1, x]*G[-z, -z, -z, y] - 8*G[1, z]*G[-z, -z, -z, y] - 8*G[1 + y, x]*G[-z, -z, -z, y] + 8*G[y + z, x]*G[-z, -z, -z, y] + 3*G[1, z]*G[z, z, z, x] + (12*I)*Pi*G[y + z, 0, 1, x] - 12*G[0, z]*G[y + z, 0, 1, x] + 12*G[1, z]*G[y + z, 0, 1, x] - 12*G[-z, y]*G[y + z, 0, 1, x] - 12*G[1, z]*G[y + z, 0, z, x] - (32*I)*Pi*G[y + z, 1, 1, x] + 32*G[0, z]*G[y + z, 1, 1, x] - 32*G[1, z]*G[y + z, 1, 1, x] + 32*G[-z, y]*G[y + z, 1, 1, x] + (16*I)*Pi*G[y + z, 1, 1 + y, x] - 16*G[0, z]*G[y + z, 1, 1 + y, x] + 16*G[1, z]*G[y + z, 1, 1 + y, x] - 16*G[-z, y]*G[y + z, 1, 1 + y, x] + 24*G[1, z]*G[y + z, 1, z, x] - (16*I)*Pi*G[y + z, 1, y + z, x] + 16*G[0, z]*G[y + z, 1, y + z, x] - 16*G[1, z]*G[y + z, 1, y + z, x] + 16*G[-z, y]*G[y + z, 1, y + z, x] + (8*I)*Pi*G[y + z, 1 + y, 1 + y, x] - 8*G[0, z]*G[y + z, 1 + y, 1 + y, x] + 8*G[1, z]*G[y + z, 1 + y, 1 + y, x] - 8*G[-z, y]*G[y + z, 1 + y, 1 + y, x] + (8*I)*Pi*G[y + z, 1 + y, y + z, x] - 8*G[0, z]*G[y + z, 1 + y, y + z, x] - 4*G[1, z]*G[y + z, 1 + y, y + z, x] - 8*G[-z, y]*G[y + z, 1 + y, y + z, x] + 6*G[1, z]*G[y + z, z, z, x] - (16*I)*Pi*G[y + z, y + z, 1, x] + 16*G[0, z]*G[y + z, y + z, 1, x] - 16*G[1, z]*G[y + z, y + z, 1, x] + 16*G[-z, y]*G[y + z, y + z, 1, x] + (8*I)*Pi*G[y + z, y + z, 1 + y, x] - 8*G[0, z]*G[y + z, y + z, 1 + y, x] + 8*G[1, z]*G[y + z, y + z, 1 + y, x] - 8*G[-z, y]*G[y + z, y + z, 1 + y, x] + 12*G[1, z]*G[y + z, y + z, z, x] - (8*I)*Pi*G[y + z, y + z, y + z, x] + 8*G[0, z]*G[y + z, y + z, y + z, x] - 8*G[1, z]*G[y + z, y + z, y + z, x] + 8*G[-z, y]*G[y + z, y + z, y + z, x] + (4*I)*Pi*G[y + z, (y + z)/z, 1, x] - 4*G[0, z]*G[y + z, (y + z)/z, 1, x] + 4*G[1, z]*G[y + z, (y + z)/z, 1, x] - 4*G[-z, y]*G[y + z, (y + z)/z, 1, x] - (4*I)*Pi*G[y + z, (y + z)/z, 1 + y, x] + 4*G[0, z]*G[y + z, (y + z)/z, 1 + y, x] - 4*G[1, z]*G[y + z, (y + z)/z, 1 + y, x] + 4*G[-z, y]*G[y + z, (y + z)/z, 1 + y, x] - (6*I)*Pi*G[(y + z)/z, 0, 1, x] + 6*G[0, z]*G[(y + z)/z, 0, 1, x] - 6*G[1, z]*G[(y + z)/z, 0, 1, x] + 6*G[-z, y]*G[(y + z)/z, 0, 1, x] + 6*G[1, z]*G[(y + z)/z, 0, z, x] + (8*I)*Pi*G[(y + z)/z, 1, 1, x] - 8*G[0, z]*G[(y + z)/z, 1, 1, x] + 8*G[1, z]*G[(y + z)/z, 1, 1, x] - 8*G[-z, y]*G[(y + z)/z, 1, 1, x] - (4*I)*Pi*G[(y + z)/z, 1, 1 + y, x] + 4*G[0, z]*G[(y + z)/z, 1, 1 + y, x] - 4*G[1, z]*G[(y + z)/z, 1, 1 + y, x] + 4*G[-z, y]*G[(y + z)/z, 1, 1 + y, x] - 6*G[1, z]*G[(y + z)/z, 1, z, x] + (4*I)*Pi*G[(y + z)/z, 1, y + z, x] - 4*G[0, z]*G[(y + z)/z, 1, y + z, x] + 4*G[1, z]*G[(y + z)/z, 1, y + z, x] - 4*G[-z, y]*G[(y + z)/z, 1, y + z, x] - (4*I)*Pi*G[(y + z)/z, 1 + y, 1 + y, x] + 4*G[0, z]*G[(y + z)/z, 1 + y, 1 + y, x] - 4*G[1, z]*G[(y + z)/z, 1 + y, 1 + y, x] + 4*G[-z, y]*G[(y + z)/z, 1 + y, 1 + y, x] - (4*I)*Pi*G[(y + z)/z, 1 + y, y + z, x] + 4*G[0, z]*G[(y + z)/z, 1 + y, y + z, x] + 2*G[1, z]*G[(y + z)/z, 1 + y, y + z, x] + 4*G[-z, y]*G[(y + z)/z, 1 + y, y + z, x] + (4*I)*Pi*G[(y + z)/z, y + z, 1, x] - 4*G[0, z]*G[(y + z)/z, y + z, 1, x] + 4*G[1, z]*G[(y + z)/z, y + z, 1, x] - 4*G[-z, y]*G[(y + z)/z, y + z, 1, x] + (2*I)*Pi*G[(y + z)/z, y + z, 1 + y, x] - 2*G[0, z]*G[(y + z)/z, y + z, 1 + y, x] + 2*G[1, z]*G[(y + z)/z, y + z, 1 + y, x] - 2*G[-z, y]*G[(y + z)/z, y + z, 1 + y, x] - 6*G[1, z]*G[(y + z)/z, y + z, z, x] + (2*I)*Pi*G[(y + z)/z, (y + z)/z, 1, x] - 2*G[0, z]*G[(y + z)/z, (y + z)/z, 1, x] + 2*G[1, z]*G[(y + z)/z, (y + z)/z, 1, x] - 2*G[-z, y]*G[(y + z)/z, (y + z)/z, 1, x] - (2*I)*Pi*G[(y + z)/z, (y + z)/z, 1 + y, x] + 2*G[0, z]*G[(y + z)/z, (y + z)/z, 1 + y, x] - 2*G[1, z]*G[(y + z)/z, (y + z)/z, 1 + y, x] + 2*G[-z, y]*G[(y + z)/z, (y + z)/z, 1 + y, x] - 8*G[-1, -1, -1, -z, y] - 8*G[-1, -1, -z, -z, y] + 6*G[-1, 0, -1, -z, y] - 2*G[-1, -z, -1, -z, y] - 8*G[-1, -z, -z, -z, y] + 12*G[0, -1, -1, -z, y] + 12*G[0, -1, -z, -z, y] - 12*G[0, 0, -1, -z, y] + 8*G[0, 0, 0, 0, z] - 6*G[0, 0, 0, 1, x] + G[0, 0, 0, 1, z] + 2*G[0, 0, 1, 0, z] + 24*G[0, 0, 1, 1, x] - 5*G[0, 0, 1, 1, z] + 6*G[0, 0, 1, y + z, x] - 6*G[0, 0, z, 1, x] + 6*G[0, 0, y + z, 1, x] - 4*G[0, 1, 0, 0, z] + 30*G[0, 1, 0, 1, x] - 5*G[0, 1, 0, 1, z] - 4*G[0, 1, 1, 0, z] - 64*G[0, 1, 1, 1, x] + 19*G[0, 1, 1, 1, z] - 24*G[0, 1, 1, y + z, x] + 12*G[0, 1, 1 + y, y + z, x] + 18*G[0, 1, z, 1, x] - 24*G[0, 1, y + z, 1, x] - 12*G[0, 1, y + z, y + z, x] + 6*G[0, y, 1 + y, y + z, x] + 6*G[0, -z, -1, -z, y] - 12*G[0, z, 0, 1, x] + 24*G[0, z, 1, 1, x] + 6*G[0, z, z, 1, x] + 12*G[0, y + z, 0, 1, x] - 24*G[0, y + z, 1, 1, x] - 12*G[0, y + z, 1, y + z, x] + 6*G[0, y + z, 1 + y, y + z, x] + 6*G[0, y + z, z, 1, x] - 12*G[0, y + z, y + z, 1, x] - 6*G[0, (y + z)/z, 0, 1, x] + 6*G[0, (y + z)/z, 1, y + z, x] - 6*G[0, (y + z)/z, 1 + y, y + z, x] + 6*G[0, (y + z)/z, y + z, 1, x] + 24*G[1, 0, 0, 1, x] - 3*G[1, 0, 0, 1, z] - 64*G[1, 0, 1, 1, x] + 9*G[1, 0, 1, 1, z] - 24*G[1, 0, 1, y + z, x] + 24*G[1, 0, z, 1, x] - 24*G[1, 0, y + z, 1, x] - 64*G[1, 1, 0, 1, x] + 9*G[1, 1, 0, 1, z] + 128*G[1, 1, 1, 1, x] - 27*G[1, 1, 1, 1, z] + 64*G[1, 1, 1, y + z, x] - 32*G[1, 1, 1 + y, y + z, x] - 48*G[1, 1, z, 1, x] + 64*G[1, 1, y + z, 1, x] + 32*G[1, 1, y + z, y + z, x] - 16*G[1, 1 + y, 1 + y, y + z, x] - 16*G[1, 1 + y, y + z, y + z, x] + 24*G[1, z, 0, 1, x] - 48*G[1, z, 1, 1, x] - 12*G[1, z, z, 1, x] - 32*G[1, y + z, 0, 1, x] + 64*G[1, y + z, 1, 1, x] + 32*G[1, y + z, 1, y + z, x] - 16*G[1, y + z, 1 + y, y + z, x] - 24*G[1, y + z, z, 1, x] + 32*G[1, y + z, y + z, 1, x] + 16*G[1, y + z, y + z, y + z, x] + 8*G[1, (y + z)/z, 0, 1, x] - 8*G[1, (y + z)/z, 1, y + z, x] + 8*G[1, (y + z)/z, 1 + y, y + z, x] - 8*G[1, (y + z)/z, y + z, 1, x] + 6*G[1 + y, y, 1 + y, y + z, x] - 8*G[1 + y, 1 + y, 1 + y, y + z, x] - 8*G[1 + y, 1 + y, y + z, y + z, x] - 2*G[1 + y, y + z, 1 + y, y + z, x] - 8*G[1 + y, y + z, y + z, y + z, x] - 4*G[-z, -1, -1, -z, y] - 4*G[-z, -1, -z, -z, y] + 6*G[-z, 0, -1, -z, y] - 4*G[-z, -z, -1, -z, y] + 8*G[-z, -z, -z, -z, y] - 6*G[z, 0, 0, 1, x] + 24*G[z, 0, 1, 1, x] + 18*G[z, 1, 0, 1, x] - 48*G[z, 1, 1, 1, x] + 6*G[z, z, 0, 1, x] - 12*G[z, z, 1, 1, x] - 3*G[z, z, z, 1, x] + 12*G[y + z, 0, 0, 1, x] - 32*G[y + z, 0, 1, 1, x] - 12*G[y + z, 0, 1, y + z, x] + 12*G[y + z, 0, z, 1, x] - 12*G[y + z, 0, y + z, 1, x] - 32*G[y + z, 1, 0, 1, x] + 64*G[y + z, 1, 1, 1, x] + 32*G[y + z, 1, 1, y + z, x] - 16*G[y + z, 1, 1 + y, y + z, x] - 24*G[y + z, 1, z, 1, x] + 32*G[y + z, 1, y + z, 1, x] + 16*G[y + z, 1, y + z, y + z, x] - 8*G[y + z, 1 + y, 1 + y, y + z, x] - 8*G[y + z, 1 + y, y + z, y + z, x] + 12*G[y + z, z, 0, 1, x] - 24*G[y + z, z, 1, 1, x] - 6*G[y + z, z, z, 1, x] - 16*G[y + z, y + z, 0, 1, x] + 32*G[y + z, y + z, 1, 1, x] + 16*G[y + z, y + z, 1, y + z, x] - 8*G[y + z, y + z, 1 + y, y + z, x] - 12*G[y + z, y + z, z, 1, x] + 16*G[y + z, y + z, y + z, 1, x] + 8*G[y + z, y + z, y + z, y + z, x] + 4*G[y + z, (y + z)/z, 0, 1, x] - 4*G[y + z, (y + z)/z, 1, y + z, x] + 4*G[y + z, (y + z)/z, 1 + y, y + z, x] - 4*G[y + z, (y + z)/z, y + z, 1, x] - 6*G[(y + z)/z, 0, 0, 1, x] + 8*G[(y + z)/z, 0, 1, 1, x] + 6*G[(y + z)/z, 0, 1, y + z, x] - 6*G[(y + z)/z, 0, z, 1, x] + 6*G[(y + z)/z, 0, y + z, 1, x] + 2*G[(y + z)/z, 1, 0, 1, x] - 8*G[(y + z)/z, 1, 1, y + z, x] + 4*G[(y + z)/z, 1, 1 + y, y + z, x] + 6*G[(y + z)/z, 1, z, 1, x] - 8*G[(y + z)/z, 1, y + z, 1, x] - 4*G[(y + z)/z, 1, y + z, y + z, x] + 4*G[(y + z)/z, 1 + y, 1 + y, y + z, x] + 4*G[(y + z)/z, 1 + y, y + z, y + z, x] + 4*G[(y + z)/z, y + z, 0, 1, x] - 8*G[(y + z)/z, y + z, 1, 1, x] - 4*G[(y + z)/z, y + z, 1, y + z, x] - 2*G[(y + z)/z, y + z, 1 + y, y + z, x] + 6*G[(y + z)/z, y + z, z, 1, x] - 4*G[(y + z)/z, y + z, y + z, 1, x] + 2*G[(y + z)/z, (y + z)/z, 0, 1, x] - 2*G[(y + z)/z, (y + z)/z, 1, y + z, x] + 2*G[(y + z)/z, (y + z)/z, 1 + y, y + z, x] - 2*G[(y + z)/z, (y + z)/z, y + z, 1, x] + ((-I)*Pi^3 - (8*Pi^2*G[-1, y])/3 + (7*Pi^2*G[0, z])/3 - (4*I)*Pi*G[-1, y]*G[0, z] + (14*Pi^2*G[1, x])/3 - (8*I)*Pi*G[-1, y]*G[1, x] + (8*I)*Pi*G[0, z]*G[1, x] + 8*G[-1, y]*G[0, z]*G[1, x] + (Pi^2*G[1, z])/3 + (2*I)*Pi*G[-1, y]*G[1, z] - 8*G[-1, y]*G[1, x]*G[1, z] - (8*Pi^2*G[1 + y, x])/3 - (4*I)*Pi*G[-1, y]*G[1 + y, x] - (4*I)*Pi*G[0, z]*G[1 + y, x] + 4*G[-1, y]*G[0, z]*G[1 + y, x] + (2*I)*Pi*G[1, z]*G[1 + y, x] - 4*G[-1, y]*G[1, z]*G[1 + y, x] + (7*Pi^2*G[-z, y])/3 + (4*I)*Pi*G[0, z]*G[-z, y] + (8*I)*Pi*G[1, x]*G[-z, y] - 8*G[0, z]*G[1, x]*G[-z, y] - (2*I)*Pi*G[1, z]*G[-z, y] + 8*G[1, x]*G[1, z]*G[-z, y] - (4*I)*Pi*G[1 + y, x]*G[-z, y] + 4*G[0, z]*G[1 + y, x]*G[-z, y] + 2*G[1, z]*G[1 + y, x]*G[-z, y] + (7*Pi^2*G[y + z, x])/3 - (4*I)*Pi*G[-1, y]*G[y + z, x] + (4*I)*Pi*G[0, z]*G[y + z, x] + 4*G[-1, y]*G[0, z]*G[y + z, x] - 4*G[-1, y]*G[1, z]*G[y + z, x] + (4*I)*Pi*G[-z, y]*G[y + z, x] - 4*G[0, z]*G[-z, y]*G[y + z, x] + 4*G[1, z]*G[-z, y]*G[y + z, x] + (2*I)*Pi*G[-1, y]*G[(y + z)/z, x] - 2*G[-1, y]*G[0, z]*G[(y + z)/z, x] - (2*I)*Pi*G[1, z]*G[(y + z)/z, x] + 2*G[-1, y]*G[1, z]*G[(y + z)/z, x] - (4*I)*Pi*G[-1, -1, y] + 4*G[0, z]*G[-1, -1, y] - 4*G[1, z]*G[-1, -1, y] - (4*I)*Pi*G[-1, -z, y] + 4*G[0, z]*G[-1, -z, y] + 8*G[1, x]*G[-1, -z, y] + 2*G[1, z]*G[-1, -z, y] + 4*G[1 + y, x]*G[-1, -z, y] + 4*G[y + z, x]*G[-1, -z, y] - 2*G[(y + z)/z, x]*G[-1, -z, y] + (6*I)*Pi*G[0, -1, y] - 6*G[0, z]*G[0, -1, y] + 6*G[1, z]*G[0, -1, y] + (4*I)*Pi*G[0, 0, z] + 4*G[-1, y]*G[0, 0, z] - 8*G[1, x]*G[0, 0, z] + 4*G[1 + y, x]*G[0, 0, z] - 4*G[-z, y]*G[0, 0, z] - 4*G[y + z, x]*G[0, 0, z] - (6*I)*Pi*G[0, 1, x] + 6*G[0, z]*G[0, 1, x] - 6*G[1, z]*G[0, 1, x] + 6*G[-z, y]*G[0, 1, x] - (2*I)*Pi*G[0, 1, z] + 2*G[-1, y]*G[0, 1, z] - 4*G[1, x]*G[0, 1, z] + 2*G[1 + y, x]*G[0, 1, z] - 2*G[-z, y]*G[0, 1, z] + 3*G[z, x]*G[0, 1, z] - 2*G[y + z, x]*G[0, 1, z] - 6*G[1, z]*G[0, -z, y] + 6*G[1, z]*G[0, z, x] - 2*G[-1, y]*G[1, 0, z] - 2*G[1 + y, x]*G[1, 0, z] + 2*G[-z, y]*G[1, 0, z] + 2*G[(y + z)/z, x]*G[1, 0, z] + (16*I)*Pi*G[1, 1, x] - 16*G[0, z]*G[1, 1, x] + 16*G[1, z]*G[1, 1, x] - 16*G[-z, y]*G[1, 1, x] - 4*G[-1, y]*G[1, 1, z] + 12*G[1, x]*G[1, 1, z] - 4*G[1 + y, x]*G[1, 1, z] + 4*G[-z, y]*G[1, 1, z] - 9*G[z, x]*G[1, 1, z] + 6*G[y + z, x]*G[1, 1, z] - 2*G[(y + z)/z, x]*G[1, 1, z] - (8*I)*Pi*G[1, 1 + y, x] + 8*G[0, z]*G[1, 1 + y, x] - 8*G[1, z]*G[1, 1 + y, x] + 8*G[-z, y]*G[1, 1 + y, x] - 12*G[1, z]*G[1, z, x] + (8*I)*Pi*G[1, y + z, x] - 8*G[0, z]*G[1, y + z, x] + 8*G[1, z]*G[1, y + z, x] - 8*G[-z, y]*G[1, y + z, x] - (4*I)*Pi*G[1 + y, 1 + y, x] + 4*G[0, z]*G[1 + y, 1 + y, x] - 4*G[1, z]*G[1 + y, 1 + y, x] + 4*G[-z, y]*G[1 + y, 1 + y, x] - (4*I)*Pi*G[1 + y, y + z, x] + 4*G[0, z]*G[1 + y, y + z, x] + 2*G[1, z]*G[1 + y, y + z, x] + 4*G[-z, y]*G[1 + y, y + z, x] - (2*I)*Pi*G[-z, -1, y] + 2*G[0, z]*G[-z, -1, y] - 2*G[1, z]*G[-z, -1, y] + (4*I)*Pi*G[-z, -z, y] - 4*G[0, z]*G[-z, -z, y] - 8*G[1, x]*G[-z, -z, y] + 4*G[1, z]*G[-z, -z, y] + 4*G[1 + y, x]*G[-z, -z, y] - 4*G[y + z, x]*G[-z, -z, y] - 3*G[1, z]*G[z, z, x] + (8*I)*Pi*G[y + z, 1, x] - 8*G[0, z]*G[y + z, 1, x] + 8*G[1, z]*G[y + z, 1, x] - 8*G[-z, y]*G[y + z, 1, x] - (4*I)*Pi*G[y + z, 1 + y, x] + 4*G[0, z]*G[y + z, 1 + y, x] - 4*G[1, z]*G[y + z, 1 + y, x] + 4*G[-z, y]*G[y + z, 1 + y, x] - 6*G[1, z]*G[y + z, z, x] + (4*I)*Pi*G[y + z, y + z, x] - 4*G[0, z]*G[y + z, y + z, x] + 4*G[1, z]*G[y + z, y + z, x] - 4*G[-z, y]*G[y + z, y + z, x] - (2*I)*Pi*G[(y + z)/z, 1, x] + 2*G[0, z]*G[(y + z)/z, 1, x] - 2*G[1, z]*G[(y + z)/z, 1, x] + 2*G[-z, y]*G[(y + z)/z, 1, x] + (2*I)*Pi*G[(y + z)/z, 1 + y, x] - 2*G[0, z]*G[(y + z)/z, 1 + y, x] + 2*G[1, z]*G[(y + z)/z, 1 + y, x] - 2*G[-z, y]*G[(y + z)/z, 1 + y, x] + 4*G[-1, -1, -z, y] + 4*G[-1, -z, -z, y] - 6*G[0, -1, -z, y] - 4*G[0, 0, 0, z] - 6*G[0, 0, 1, x] + G[0, 0, 1, z] + 2*G[0, 1, 0, z] + 16*G[0, 1, 1, x] - 5*G[0, 1, 1, z] + 6*G[0, 1, y + z, x] - 6*G[0, z, 1, x] + 6*G[0, y + z, 1, x] + 16*G[1, 0, 1, x] - 3*G[1, 0, 1, z] - 32*G[1, 1, 1, x] + 9*G[1, 1, 1, z] - 16*G[1, 1, y + z, x] + 8*G[1, 1 + y, y + z, x] + 12*G[1, z, 1, x] - 16*G[1, y + z, 1, x] - 8*G[1, y + z, y + z, x] + 4*G[1 + y, 1 + y, y + z, x] + 4*G[1 + y, y + z, y + z, x] + 2*G[-z, -1, -z, y] - 4*G[-z, -z, -z, y] - 6*G[z, 0, 1, x] + 12*G[z, 1, 1, x] + 3*G[z, z, 1, x] + 8*G[y + z, 0, 1, x] - 16*G[y + z, 1, 1, x] - 8*G[y + z, 1, y + z, x] + 4*G[y + z, 1 + y, y + z, x] + 6*G[y + z, z, 1, x] - 8*G[y + z, y + z, 1, x] - 4*G[y + z, y + z, y + z, x] - 2*G[(y + z)/z, 0, 1, x] + 2*G[(y + z)/z, 1, y + z, x] - 2*G[(y + z)/z, 1 + y, y + z, x] + 2*G[(y + z)/z, y + z, 1, x] - 5*Zeta[3])/ep - (10*I)*Pi*Zeta[3] - 8*G[-1, y]*Zeta[3] + 10*G[0, z]*Zeta[3] + 20*G[1, x]*Zeta[3] - 2*G[1, z]*Zeta[3] - 8*G[1 + y, x]*Zeta[3] + 10*G[-z, y]*Zeta[3] + 10*G[y + z, x]*Zeta[3], (-4*Pi^2*G[-1, y]*G[y + z, x])/3 - (2*I)*Pi*G[-1, y]*G[0, z]*G[y + z, x] + (4*Pi^2*G[1, z]*G[y + z, x])/3 + I*Pi*G[-1, y]*G[1, z]*G[y + z, x] + (4*Pi^2*G[-1, y]*G[(y + z)/z, x])/3 + (2*I)*Pi*G[-1, y]*G[0, z]*G[(y + z)/z, x] - (4*Pi^2*G[1, z]*G[(y + z)/z, x])/3 - I*Pi*G[-1, y]*G[1, z]*G[(y + z)/z, x] - (2*I)*Pi*G[y + z, x]*G[-1, -1, y] + 2*G[0, z]*G[y + z, x]*G[-1, -1, y] - 2*G[1, z]*G[y + z, x]*G[-1, -1, y] + (2*I)*Pi*G[(y + z)/z, x]*G[-1, -1, y] - 2*G[0, z]*G[(y + z)/z, x]*G[-1, -1, y] + 2*G[1, z]*G[(y + z)/z, x]*G[-1, -1, y] - (2*I)*Pi*G[y + z, x]*G[-1, -z, y] + 2*G[0, z]*G[y + z, x]*G[-1, -z, y] + G[1, z]*G[y + z, x]*G[-1, -z, y] + (2*I)*Pi*G[(y + z)/z, x]*G[-1, -z, y] - 2*G[0, z]*G[(y + z)/z, x]*G[-1, -z, y] - G[1, z]*G[(y + z)/z, x]*G[-1, -z, y] - (4*Pi^2*G[0, -1, y])/3 - (2*I)*Pi*G[0, z]*G[0, -1, y] + I*Pi*G[1, z]*G[0, -1, y] - I*Pi*G[y + z, x]*G[0, -1, y] + G[0, z]*G[y + z, x]*G[0, -1, y] - G[1, z]*G[y + z, x]*G[0, -1, y] - (3*I)*Pi*G[(y + z)/z, x]*G[0, -1, y] + 3*G[0, z]*G[(y + z)/z, x]*G[0, -1, y] - 3*G[1, z]*G[(y + z)/z, x]*G[0, -1, y] + 2*G[-1, y]*G[y + z, x]*G[0, 0, z] - 2*G[-1, y]*G[(y + z)/z, x]*G[0, 0, z] + 2*G[0, -1, y]*G[0, 0, z] + (4*Pi^2*G[0, 1, x])/3 - (2*I)*Pi*G[-1, y]*G[0, 1, x] + (2*I)*Pi*G[0, z]*G[0, 1, x] + 2*G[-1, y]*G[0, z]*G[0, 1, x] - 2*G[-1, y]*G[1, z]*G[0, 1, x] + (2*I)*Pi*G[-z, y]*G[0, 1, x] - 2*G[0, z]*G[-z, y]*G[0, 1, x] + 2*G[1, z]*G[-z, y]*G[0, 1, x] + 2*G[-1, -z, y]*G[0, 1, x] - 2*G[0, 0, z]*G[0, 1, x] + (4*Pi^2*G[0, 1, z])/3 + I*Pi*G[y + z, x]*G[0, 1, z] + G[-1, y]*G[y + z, x]*G[0, 1, z] + (3*I)*Pi*G[(y + z)/z, x]*G[0, 1, z] - G[-1, y]*G[(y + z)/z, x]*G[0, 1, z] + G[0, -1, y]*G[0, 1, z] - G[0, 1, x]*G[0, 1, z] - I*Pi*G[-1, y]*G[0, y, x] + G[-1, y]*G[0, z]*G[0, y, x] - G[-1, y]*G[1, z]*G[0, y, x] + G[1, z]*G[-z, y]*G[0, y, x] + G[-1, -z, y]*G[0, y, x] - I*Pi*G[1, z]*G[0, -z, y] + G[1, z]*G[y + z, x]*G[0, -z, y] + 3*G[1, z]*G[(y + z)/z, x]*G[0, -z, y] - G[0, 1, z]*G[0, -z, y] + G[0, 1, z]*G[0, z, x] - I*Pi*G[-1, y]*G[0, y + z, x] + G[-1, y]*G[0, z]*G[0, y + z, x] + I*Pi*G[1, z]*G[0, y + z, x] - G[-1, y]*G[1, z]*G[0, y + z, x] + G[-1, -z, y]*G[0, y + z, x] + I*Pi*G[-1, y]*G[0, (y + z)/z, x] - G[-1, y]*G[0, z]*G[0, (y + z)/z, x] - I*Pi*G[1, z]*G[0, (y + z)/z, x] + G[-1, y]*G[1, z]*G[0, (y + z)/z, x] - G[-1, -z, y]*G[0, (y + z)/z, x] + (2*I)*Pi*G[y + z, x]*G[1, 0, z] - G[-1, y]*G[y + z, x]*G[1, 0, z] - (2*I)*Pi*G[(y + z)/z, x]*G[1, 0, z] + G[-1, y]*G[(y + z)/z, x]*G[1, 0, z] - G[0, -1, y]*G[1, 0, z] + G[0, -z, y]*G[1, 0, z] - G[0, y + z, x]*G[1, 0, z] + G[0, (y + z)/z, x]*G[1, 0, z] + (2*I)*Pi*G[y + z, x]*G[1, 1, z] - 2*G[-1, y]*G[y + z, x]*G[1, 1, z] - (2*I)*Pi*G[(y + z)/z, x]*G[1, 1, z] + 2*G[-1, y]*G[(y + z)/z, x]*G[1, 1, z] - 2*G[0, -1, y]*G[1, 1, z] + 3*G[0, 1, x]*G[1, 1, z] + 2*G[0, -z, y]*G[1, 1, z] - 3*G[0, z, x]*G[1, 1, z] + G[0, y + z, x]*G[1, 1, z] - G[0, (y + z)/z, x]*G[1, 1, z] - 2*G[0, 1, x]*G[-z, -z, y] + I*Pi*G[-1, y]*G[y + z, y, x] - G[-1, y]*G[0, z]*G[y + z, y, x] + G[-1, y]*G[1, z]*G[y + z, y, x] - G[1, z]*G[-z, y]*G[y + z, y, x] - G[-1, -z, y]*G[y + z, y, x] - (4*Pi^2*G[y + z, 1 + y, x])/3 - (2*I)*Pi*G[-1, y]*G[y + z, 1 + y, x] - (2*I)*Pi*G[0, z]*G[y + z, 1 + y, x] + 2*G[-1, y]*G[0, z]*G[y + z, 1 + y, x] + I*Pi*G[1, z]*G[y + z, 1 + y, x] - 2*G[-1, y]*G[1, z]*G[y + z, 1 + y, x] - (2*I)*Pi*G[-z, y]*G[y + z, 1 + y, x] + 2*G[0, z]*G[-z, y]*G[y + z, 1 + y, x] + G[1, z]*G[-z, y]*G[y + z, 1 + y, x] + 2*G[-1, -z, y]*G[y + z, 1 + y, x] + 2*G[0, 0, z]*G[y + z, 1 + y, x] + G[0, 1, z]*G[y + z, 1 + y, x] - G[1, 0, z]*G[y + z, 1 + y, x] - 2*G[1, 1, z]*G[y + z, 1 + y, x] + 2*G[-z, -z, y]*G[y + z, 1 + y, x] - G[0, 1, z]*G[y + z, z, x] + 3*G[1, 1, z]*G[y + z, z, x] - (2*I)*Pi*G[-1, y]*G[y + z, y + z, x] + 2*G[-1, y]*G[0, z]*G[y + z, y + z, x] + (2*I)*Pi*G[1, z]*G[y + z, y + z, x] - 2*G[-1, y]*G[1, z]*G[y + z, y + z, x] + 2*G[-1, -z, y]*G[y + z, y + z, x] - 2*G[1, 0, z]*G[y + z, y + z, x] + 2*G[1, 1, z]*G[y + z, y + z, x] + (2*I)*Pi*G[-1, y]*G[y + z, (y + z)/z, x] - 2*G[-1, y]*G[0, z]*G[y + z, (y + z)/z, x] - (2*I)*Pi*G[1, z]*G[y + z, (y + z)/z, x] + 2*G[-1, y]*G[1, z]*G[y + z, (y + z)/z, x] - 2*G[-1, -z, y]*G[y + z, (y + z)/z, x] + 2*G[1, 0, z]*G[y + z, (y + z)/z, x] - 2*G[1, 1, z]*G[y + z, (y + z)/z, x] - (4*Pi^2*G[(y + z)/z, 1, x])/3 + (2*I)*Pi*G[-1, y]*G[(y + z)/z, 1, x] - (2*I)*Pi*G[0, z]*G[(y + z)/z, 1, x] - 2*G[-1, y]*G[0, z]*G[(y + z)/z, 1, x] + 2*G[-1, y]*G[1, z]*G[(y + z)/z, 1, x] - (2*I)*Pi*G[-z, y]*G[(y + z)/z, 1, x] + 2*G[0, z]*G[-z, y]*G[(y + z)/z, 1, x] - 2*G[1, z]*G[-z, y]*G[(y + z)/z, 1, x] - 2*G[-1, -z, y]*G[(y + z)/z, 1, x] + 2*G[0, 0, z]*G[(y + z)/z, 1, x] + G[0, 1, z]*G[(y + z)/z, 1, x] - 3*G[1, 1, z]*G[(y + z)/z, 1, x] + 2*G[-z, -z, y]*G[(y + z)/z, 1, x] + (4*Pi^2*G[(y + z)/z, 1 + y, x])/3 + (2*I)*Pi*G[-1, y]*G[(y + z)/z, 1 + y, x] + (2*I)*Pi*G[0, z]*G[(y + z)/z, 1 + y, x] - 2*G[-1, y]*G[0, z]*G[(y + z)/z, 1 + y, x] - I*Pi*G[1, z]*G[(y + z)/z, 1 + y, x] + 2*G[-1, y]*G[1, z]*G[(y + z)/z, 1 + y, x] + (2*I)*Pi*G[-z, y]*G[(y + z)/z, 1 + y, x] - 2*G[0, z]*G[-z, y]*G[(y + z)/z, 1 + y, x] - G[1, z]*G[-z, y]*G[(y + z)/z, 1 + y, x] - 2*G[-1, -z, y]*G[(y + z)/z, 1 + y, x] - 2*G[0, 0, z]*G[(y + z)/z, 1 + y, x] - G[0, 1, z]*G[(y + z)/z, 1 + y, x] + G[1, 0, z]*G[(y + z)/z, 1 + y, x] + 2*G[1, 1, z]*G[(y + z)/z, 1 + y, x] - 2*G[-z, -z, y]*G[(y + z)/z, 1 + y, x] - I*Pi*G[-1, y]*G[(y + z)/z, y + z, x] + G[-1, y]*G[0, z]*G[(y + z)/z, y + z, x] + I*Pi*G[1, z]*G[(y + z)/z, y + z, x] - G[-1, y]*G[1, z]*G[(y + z)/z, y + z, x] + G[-1, -z, y]*G[(y + z)/z, y + z, x] - G[1, 0, z]*G[(y + z)/z, y + z, x] + G[1, 1, z]*G[(y + z)/z, y + z, x] + I*Pi*G[-1, y]*G[(y + z)/z, (y + z)/z, x] - G[-1, y]*G[0, z]*G[(y + z)/z, (y + z)/z, x] - I*Pi*G[1, z]*G[(y + z)/z, (y + z)/z, x] + G[-1, y]*G[1, z]*G[(y + z)/z, (y + z)/z, x] - G[-1, -z, y]*G[(y + z)/z, (y + z)/z, x] + G[1, 0, z]*G[(y + z)/z, (y + z)/z, x] - G[1, 1, z]*G[(y + z)/z, (y + z)/z, x] + 2*G[y + z, x]*G[-1, -1, -z, y] - 2*G[(y + z)/z, x]*G[-1, -1, -z, y] + 2*G[y + z, x]*G[-1, -z, -z, y] - 2*G[(y + z)/z, x]*G[-1, -z, -z, y] - (2*I)*Pi*G[0, -1, -1, y] + 2*G[0, z]*G[0, -1, -1, y] - 2*G[1, z]*G[0, -1, -1, y] - (2*I)*Pi*G[0, -1, -z, y] + 2*G[0, z]*G[0, -1, -z, y] + G[1, z]*G[0, -1, -z, y] + G[y + z, x]*G[0, -1, -z, y] + 3*G[(y + z)/z, x]*G[0, -1, -z, y] + (2*I)*Pi*G[0, 0, -1, y] - 2*G[0, z]*G[0, 0, -1, y] + 2*G[1, z]*G[0, 0, -1, y] - I*Pi*G[0, 0, 1, x] + G[0, z]*G[0, 0, 1, x] - G[1, z]*G[0, 0, 1, x] + G[-z, y]*G[0, 0, 1, x] - I*Pi*G[0, 0, 1, z] - 2*G[1, z]*G[0, 0, -z, y] + G[1, z]*G[0, 0, z, x] + (2*I)*Pi*G[0, 1, 0, z] - G[y + z, x]*G[0, 1, 0, z] - 3*G[(y + z)/z, x]*G[0, 1, 0, z] + (4*I)*Pi*G[0, 1, 1, x] - 4*G[0, z]*G[0, 1, 1, x] + 4*G[1, z]*G[0, 1, 1, x] - 4*G[-z, y]*G[0, 1, 1, x] + (2*I)*Pi*G[0, 1, 1, z] + G[y + z, x]*G[0, 1, 1, z] + 3*G[(y + z)/z, x]*G[0, 1, 1, z] - (2*I)*Pi*G[0, 1, 1 + y, x] + 2*G[0, z]*G[0, 1, 1 + y, x] - 2*G[1, z]*G[0, 1, 1 + y, x] + 2*G[-z, y]*G[0, 1, 1 + y, x] - 3*G[1, z]*G[0, 1, z, x] + (2*I)*Pi*G[0, 1, y + z, x] - 2*G[0, z]*G[0, 1, y + z, x] + 2*G[1, z]*G[0, 1, y + z, x] - 2*G[-z, y]*G[0, 1, y + z, x] - I*Pi*G[0, y, 1 + y, x] + G[0, z]*G[0, y, 1 + y, x] - G[1, z]*G[0, y, 1 + y, x] + G[-z, y]*G[0, y, 1 + y, x] + G[1, z]*G[0, y, y + z, x] - I*Pi*G[0, -z, -1, y] + G[0, z]*G[0, -z, -1, y] - G[1, z]*G[0, -z, -1, y] + 2*G[1, z]*G[0, -z, -z, y] - G[1, z]*G[0, z, z, x] + (2*I)*Pi*G[0, y + z, 1, x] - 2*G[0, z]*G[0, y + z, 1, x] + 2*G[1, z]*G[0, y + z, 1, x] - 2*G[-z, y]*G[0, y + z, 1, x] - I*Pi*G[0, y + z, 1 + y, x] + G[0, z]*G[0, y + z, 1 + y, x] - G[1, z]*G[0, y + z, 1 + y, x] + G[-z, y]*G[0, y + z, 1 + y, x] - G[1, z]*G[0, y + z, z, x] - I*Pi*G[0, (y + z)/z, 1, x] + G[0, z]*G[0, (y + z)/z, 1, x] - G[1, z]*G[0, (y + z)/z, 1, x] + G[-z, y]*G[0, (y + z)/z, 1, x] + I*Pi*G[0, (y + z)/z, 1 + y, x] - G[0, z]*G[0, (y + z)/z, 1 + y, x] + G[1, z]*G[0, (y + z)/z, 1 + y, x] - G[-z, y]*G[0, (y + z)/z, 1 + y, x] - 2*G[y + z, x]*G[1, 0, 0, z] + 2*G[(y + z)/z, x]*G[1, 0, 0, z] - G[y + z, x]*G[1, 0, 1, z] + G[(y + z)/z, x]*G[1, 0, 1, z] - 2*G[y + z, x]*G[1, 1, 0, z] + 2*G[(y + z)/z, x]*G[1, 1, 0, z] + 5*G[y + z, x]*G[1, 1, 1, z] - 5*G[(y + z)/z, x]*G[1, 1, 1, z] + (2*I)*Pi*G[y + z, 0, 1, x] - 2*G[0, z]*G[y + z, 0, 1, x] + 2*G[1, z]*G[y + z, 0, 1, x] - 2*G[-z, y]*G[y + z, 0, 1, x] - 2*G[1, z]*G[y + z, 0, z, x] + I*Pi*G[y + z, y, 1 + y, x] - G[0, z]*G[y + z, y, 1 + y, x] + G[1, z]*G[y + z, y, 1 + y, x] - G[-z, y]*G[y + z, y, 1 + y, x] - G[1, z]*G[y + z, y, y + z, x] - (2*I)*Pi*G[y + z, 1 + y, 1 + y, x] + 2*G[0, z]*G[y + z, 1 + y, 1 + y, x] - 2*G[1, z]*G[y + z, 1 + y, 1 + y, x] + 2*G[-z, y]*G[y + z, 1 + y, 1 + y, x] - (2*I)*Pi*G[y + z, 1 + y, y + z, x] + 2*G[0, z]*G[y + z, 1 + y, y + z, x] + G[1, z]*G[y + z, 1 + y, y + z, x] + 2*G[-z, y]*G[y + z, 1 + y, y + z, x] + G[1, z]*G[y + z, z, z, x] - (2*I)*Pi*G[y + z, y + z, 1 + y, x] + 2*G[0, z]*G[y + z, y + z, 1 + y, x] - 2*G[1, z]*G[y + z, y + z, 1 + y, x] + 2*G[-z, y]*G[y + z, y + z, 1 + y, x] + 2*G[1, z]*G[y + z, y + z, z, x] - (2*I)*Pi*G[y + z, (y + z)/z, 1, x] + 2*G[0, z]*G[y + z, (y + z)/z, 1, x] - 2*G[1, z]*G[y + z, (y + z)/z, 1, x] + 2*G[-z, y]*G[y + z, (y + z)/z, 1, x] + (2*I)*Pi*G[y + z, (y + z)/z, 1 + y, x] - 2*G[0, z]*G[y + z, (y + z)/z, 1 + y, x] + 2*G[1, z]*G[y + z, (y + z)/z, 1 + y, x] - 2*G[-z, y]*G[y + z, (y + z)/z, 1 + y, x] + (3*I)*Pi*G[(y + z)/z, 0, 1, x] - 3*G[0, z]*G[(y + z)/z, 0, 1, x] + 3*G[1, z]*G[(y + z)/z, 0, 1, x] - 3*G[-z, y]*G[(y + z)/z, 0, 1, x] - 3*G[1, z]*G[(y + z)/z, 0, z, x] - (4*I)*Pi*G[(y + z)/z, 1, 1, x] + 4*G[0, z]*G[(y + z)/z, 1, 1, x] - 4*G[1, z]*G[(y + z)/z, 1, 1, x] + 4*G[-z, y]*G[(y + z)/z, 1, 1, x] + (2*I)*Pi*G[(y + z)/z, 1, 1 + y, x] - 2*G[0, z]*G[(y + z)/z, 1, 1 + y, x] + 2*G[1, z]*G[(y + z)/z, 1, 1 + y, x] - 2*G[-z, y]*G[(y + z)/z, 1, 1 + y, x] + 3*G[1, z]*G[(y + z)/z, 1, z, x] - (2*I)*Pi*G[(y + z)/z, 1, y + z, x] + 2*G[0, z]*G[(y + z)/z, 1, y + z, x] - 2*G[1, z]*G[(y + z)/z, 1, y + z, x] + 2*G[-z, y]*G[(y + z)/z, 1, y + z, x] + (2*I)*Pi*G[(y + z)/z, 1 + y, 1 + y, x] - 2*G[0, z]*G[(y + z)/z, 1 + y, 1 + y, x] + 2*G[1, z]*G[(y + z)/z, 1 + y, 1 + y, x] - 2*G[-z, y]*G[(y + z)/z, 1 + y, 1 + y, x] + (2*I)*Pi*G[(y + z)/z, 1 + y, y + z, x] - 2*G[0, z]*G[(y + z)/z, 1 + y, y + z, x] - G[1, z]*G[(y + z)/z, 1 + y, y + z, x] - 2*G[-z, y]*G[(y + z)/z, 1 + y, y + z, x] + (I*Pi*G[-1, y]*G[y + z, x] - G[-1, y]*G[0, z]*G[y + z, x] - I*Pi*G[1, z]*G[y + z, x] + G[-1, y]*G[1, z]*G[y + z, x] - I*Pi*G[-1, y]*G[(y + z)/z, x] + G[-1, y]*G[0, z]*G[(y + z)/z, x] + I*Pi*G[1, z]*G[(y + z)/z, x] - G[-1, y]*G[1, z]*G[(y + z)/z, x] - G[y + z, x]*G[-1, -z, y] + G[(y + z)/z, x]*G[-1, -z, y] + I*Pi*G[0, -1, y] - G[0, z]*G[0, -1, y] + G[1, z]*G[0, -1, y] - I*Pi*G[0, 1, x] + G[0, z]*G[0, 1, x] - G[1, z]*G[0, 1, x] + G[-z, y]*G[0, 1, x] - I*Pi*G[0, 1, z] - G[1, z]*G[0, -z, y] + G[1, z]*G[0, z, x] + G[y + z, x]*G[1, 0, z] - G[(y + z)/z, x]*G[1, 0, z] - G[y + z, x]*G[1, 1, z] + G[(y + z)/z, x]*G[1, 1, z] + I*Pi*G[y + z, 1 + y, x] - G[0, z]*G[y + z, 1 + y, x] + G[1, z]*G[y + z, 1 + y, x] - G[-z, y]*G[y + z, 1 + y, x] - G[1, z]*G[y + z, z, x] + I*Pi*G[(y + z)/z, 1, x] - G[0, z]*G[(y + z)/z, 1, x] + G[1, z]*G[(y + z)/z, 1, x] - G[-z, y]*G[(y + z)/z, 1, x] - I*Pi*G[(y + z)/z, 1 + y, x] + G[0, z]*G[(y + z)/z, 1 + y, x] - G[1, z]*G[(y + z)/z, 1 + y, x] + G[-z, y]*G[(y + z)/z, 1 + y, x] - G[0, -1, -z, y] - G[0, 0, 1, x] + G[0, 1, 0, z] - G[0, 1, 1, z] + G[0, 1, y + z, x] - G[0, z, 1, x] + G[0, y + z, 1, x] - G[y + z, 1 + y, y + z, x] + G[y + z, z, 1, x] + G[(y + z)/z, 0, 1, x] - G[(y + z)/z, 1, y + z, x] + G[(y + z)/z, 1 + y, y + z, x] - G[(y + z)/z, y + z, 1, x])/ep - (2*I)*Pi*G[(y + z)/z, y + z, 1, x] + 2*G[0, z]*G[(y + z)/z, y + z, 1, x] - 2*G[1, z]*G[(y + z)/z, y + z, 1, x] + 2*G[-z, y]*G[(y + z)/z, y + z, 1, x] - I*Pi*G[(y + z)/z, y + z, 1 + y, x] + G[0, z]*G[(y + z)/z, y + z, 1 + y, x] - G[1, z]*G[(y + z)/z, y + z, 1 + y, x] + G[-z, y]*G[(y + z)/z, y + z, 1 + y, x] + 3*G[1, z]*G[(y + z)/z, y + z, z, x] - I*Pi*G[(y + z)/z, (y + z)/z, 1, x] + G[0, z]*G[(y + z)/z, (y + z)/z, 1, x] - G[1, z]*G[(y + z)/z, (y + z)/z, 1, x] + G[-z, y]*G[(y + z)/z, (y + z)/z, 1, x] + I*Pi*G[(y + z)/z, (y + z)/z, 1 + y, x] - G[0, z]*G[(y + z)/z, (y + z)/z, 1 + y, x] + G[1, z]*G[(y + z)/z, (y + z)/z, 1 + y, x] - G[-z, y]*G[(y + z)/z, (y + z)/z, 1 + y, x] + 2*G[0, -1, -1, -z, y] + 2*G[0, -1, -z, -z, y] - 2*G[0, 0, -1, -z, y] - G[0, 0, 0, 1, x] + G[0, 0, 1, 0, z] + 4*G[0, 0, 1, 1, x] - G[0, 0, 1, 1, z] + G[0, 0, 1, y + z, x] - G[0, 0, z, 1, x] + G[0, 0, y + z, 1, x] - 2*G[0, 1, 0, 0, z] + G[0, 1, 0, 1, x] - G[0, 1, 0, 1, z] - 2*G[0, 1, 1, 0, z] + 5*G[0, 1, 1, 1, z] - 4*G[0, 1, 1, y + z, x] + 2*G[0, 1, 1 + y, y + z, x] + 3*G[0, 1, z, 1, x] - 4*G[0, 1, y + z, 1, x] - 2*G[0, 1, y + z, y + z, x] + G[0, y, 1 + y, y + z, x] + G[0, -z, -1, -z, y] - 2*G[0, z, 0, 1, x] + 4*G[0, z, 1, 1, x] + G[0, z, z, 1, x] + 2*G[0, y + z, 0, 1, x] - 4*G[0, y + z, 1, 1, x] - 2*G[0, y + z, 1, y + z, x] + G[0, y + z, 1 + y, y + z, x] + G[0, y + z, z, 1, x] - 2*G[0, y + z, y + z, 1, x] - G[0, (y + z)/z, 0, 1, x] + G[0, (y + z)/z, 1, y + z, x] - G[0, (y + z)/z, 1 + y, y + z, x] + G[0, (y + z)/z, y + z, 1, x] + 2*G[y + z, 0, 0, 1, x] - 2*G[y + z, 0, 1, y + z, x] + 2*G[y + z, 0, z, 1, x] - 2*G[y + z, 0, y + z, 1, x] - G[y + z, y, 1 + y, y + z, x] + 2*G[y + z, 1 + y, 1 + y, y + z, x] + 2*G[y + z, 1 + y, y + z, y + z, x] + 2*G[y + z, z, 0, 1, x] - 4*G[y + z, z, 1, 1, x] - G[y + z, z, z, 1, x] + 2*G[y + z, y + z, 1 + y, y + z, x] - 2*G[y + z, y + z, z, 1, x] - 2*G[y + z, (y + z)/z, 0, 1, x] + 2*G[y + z, (y + z)/z, 1, y + z, x] - 2*G[y + z, (y + z)/z, 1 + y, y + z, x] + 2*G[y + z, (y + z)/z, y + z, 1, x] + 3*G[(y + z)/z, 0, 0, 1, x] - 4*G[(y + z)/z, 0, 1, 1, x] - 3*G[(y + z)/z, 0, 1, y + z, x] + 3*G[(y + z)/z, 0, z, 1, x] - 3*G[(y + z)/z, 0, y + z, 1, x] - G[(y + z)/z, 1, 0, 1, x] + 4*G[(y + z)/z, 1, 1, y + z, x] - 2*G[(y + z)/z, 1, 1 + y, y + z, x] - 3*G[(y + z)/z, 1, z, 1, x] + 4*G[(y + z)/z, 1, y + z, 1, x] + 2*G[(y + z)/z, 1, y + z, y + z, x] - 2*G[(y + z)/z, 1 + y, 1 + y, y + z, x] - 2*G[(y + z)/z, 1 + y, y + z, y + z, x] - 2*G[(y + z)/z, y + z, 0, 1, x] + 4*G[(y + z)/z, y + z, 1, 1, x] + 2*G[(y + z)/z, y + z, 1, y + z, x] + G[(y + z)/z, y + z, 1 + y, y + z, x] - 3*G[(y + z)/z, y + z, z, 1, x] + 2*G[(y + z)/z, y + z, y + z, 1, x] - G[(y + z)/z, (y + z)/z, 0, 1, x] + G[(y + z)/z, (y + z)/z, 1, y + z, x] - G[(y + z)/z, (y + z)/z, 1 + y, y + z, x] + G[(y + z)/z, (y + z)/z, y + z, 1, x], (131*Pi^4)/720 + ((7*I)/6)*Pi^3*G[0, x] + (-G[0, x]/2 + G[0, z]/2)/ep^3 - ((5*I)/6)*Pi^3*G[0, z] - (5*Pi^2*G[0, x]*G[0, z])/4 - I*Pi^3*G[1, x] + (Pi^2*G[0, z]*G[1, x])/6 + ((7*I)/6)*Pi^3*G[1, z] - (37*Pi^2*G[0, x]*G[1, z])/12 - (Pi^2*G[1, x]*G[1, z])/6 + (I/6)*Pi^3*G[z, x] + (13*Pi^2*G[0, z]*G[z, x])/12 + (17*Pi^2*G[1, z]*G[z, x])/12 - (5*Pi^2*G[0, 0, x])/4 - I*Pi*G[0, z]*G[0, 0, x] - (2*I)*Pi*G[1, z]*G[0, 0, x] + (41*Pi^2*G[0, 0, z])/12 - I*Pi*G[0, x]*G[0, 0, z] - (2*I)*Pi*G[1, x]*G[0, 0, z] + (3*I)*Pi*G[z, x]*G[0, 0, z] + (G[0, 0, x]*G[0, 0, z])/2 + (Pi^2*G[0, 1, x])/3 + G[0, 0, z]*G[0, 1, x] + (17*Pi^2*G[0, 1, z])/4 + (4*I)*Pi*G[0, x]*G[0, 1, z] - (2*I)*Pi*G[z, x]*G[0, 1, z] - (G[0, 0, x]*G[0, 1, z])/2 - (Pi^2*G[0, z, x])/12 + I*Pi*G[0, z]*G[0, z, x] - (3*G[0, 0, z]*G[0, z, x])/2 + (3*G[0, 1, z]*G[0, z, x])/2 + (11*Pi^2*G[1, 0, x])/6 + (2*I)*Pi*G[0, z]*G[1, 0, x] - (2*I)*Pi*G[1, z]*G[1, 0, x] - G[0, 0, z]*G[1, 0, x] - G[0, 1, z]*G[1, 0, x] + (11*Pi^2*G[1, 0, z])/12 - (3*I)*Pi*G[0, x]*G[1, 0, z] + (2*I)*Pi*G[1, x]*G[1, 0, z] + I*Pi*G[z, x]*G[1, 0, z] + (3*G[0, 0, x]*G[1, 0, z])/2 - G[0, 1, x]*G[1, 0, z] - (G[0, z, x]*G[1, 0, z])/2 + G[1, 0, x]*G[1, 0, z] + Pi^2*G[1, 1, x] + 2*G[0, 0, z]*G[1, 1, x] - 2*G[1, 0, z]*G[1, 1, x] - (29*Pi^2*G[1, 1, z])/12 - (4*I)*Pi*G[0, x]*G[1, 1, z] - (G[0, 0, x]*G[1, 1, z])/2 - (9*G[0, z, x]*G[1, 1, z])/2 + G[1, 0, x]*G[1, 1, z] + (Pi^2*G[1, z, x])/6 - (2*I)*Pi*G[0, z]*G[1, z, x] + 3*G[0, 0, z]*G[1, z, x] + G[1, 0, z]*G[1, z, x] + (-Pi^2/12 - I*Pi*G[0, x] + I*Pi*G[0, z] + (G[0, x]*G[0, z])/2 + (G[0, x]*G[1, z])/2 - (G[0, z]*G[z, x])/2 + G[0, 0, x]/2 - (3*G[0, 0, z])/2 - G[0, 1, x]/2 - G[1, 0, z]/2 + G[z, 0, x]/2)/ep^2 - (5*Pi^2*G[z, 0, x])/4 - I*Pi*G[0, z]*G[z, 0, x] + (2*I)*Pi*G[1, z]*G[z, 0, x] + (G[0, 0, z]*G[z, 0, x])/2 - (G[0, 1, z]*G[z, 0, x])/2 - (5*G[1, 0, z]*G[z, 0, x])/2 + (7*G[1, 1, z]*G[z, 0, x])/2 - (3*Pi^2*G[z, 1, x])/2 - 3*G[0, 0, z]*G[z, 1, x] + 3*G[1, 0, z]*G[z, 1, x] - (Pi^2*G[z, z, x])/12 + I*Pi*G[0, z]*G[z, z, x] - (3*G[0, 0, z]*G[z, z, x])/2 - (G[1, 0, z]*G[z, z, x])/2 - I*Pi*G[0, 0, 0, x] + (G[0, z]*G[0, 0, 0, x])/2 + (G[1, z]*G[0, 0, 0, x])/2 + (7*I)*Pi*G[0, 0, 0, z] + (G[0, x]*G[0, 0, 0, z])/2 + 3*G[1, x]*G[0, 0, 0, z] - (7*G[z, x]*G[0, 0, 0, z])/2 - (6*I)*Pi*G[0, 0, 1, z] + (G[0, x]*G[0, 0, 1, z])/2 - (G[0, z]*G[0, 0, z, x])/2 - (3*G[1, z]*G[0, 0, z, x])/2 + I*Pi*G[0, 1, 0, x] - G[0, z]*G[0, 1, 0, x] + G[1, z]*G[0, 1, 0, x] + (3*I)*Pi*G[0, 1, 0, z] - (7*G[0, x]*G[0, 1, 0, z])/2 + G[1, x]*G[0, 1, 0, z] + (5*G[z, x]*G[0, 1, 0, z])/2 + (4*I)*Pi*G[0, 1, 1, z] + (5*G[0, x]*G[0, 1, 1, z])/2 - 2*G[z, x]*G[0, 1, 1, z] + G[0, z]*G[0, 1, z, x] - I*Pi*G[0, z, 0, x] + (G[0, z]*G[0, z, 0, x])/2 + (G[1, z]*G[0, z, 0, x])/2 - (G[0, z]*G[0, z, z, x])/2 - (3*G[1, z]*G[0, z, z, x])/2 + I*Pi*G[1, 0, 0, x] - G[0, z]*G[1, 0, 0, x] + G[1, z]*G[1, 0, 0, x] + (5*I)*Pi*G[1, 0, 0, z] + (3*G[0, x]*G[1, 0, 0, z])/2 - 3*G[1, x]*G[1, 0, 0, z] + (3*G[z, x]*G[1, 0, 0, z])/2 + (6*I)*Pi*G[1, 0, 1, z] + (G[0, x]*G[1, 0, 1, z])/2 + G[0, z]*G[1, 0, z, x] - G[1, z]*G[1, 0, z, x] + (2*I)*Pi*G[1, 1, 0, x] - 2*G[0, z]*G[1, 1, 0, x] + 2*G[1, z]*G[1, 1, 0, x] - I*Pi*G[1, 1, 0, z] + (9*G[0, x]*G[1, 1, 0, z])/2 - G[1, x]*G[1, 1, 0, z] - (7*G[z, x]*G[1, 1, 0, z])/2 - (11*G[0, x]*G[1, 1, 1, z])/2 + 2*G[0, z]*G[1, 1, z, x] + (2*I)*Pi*G[1, z, 0, x] - G[0, z]*G[1, z, 0, x] - G[1, z]*G[1, z, 0, x] + G[0, z]*G[1, z, z, x] - I*Pi*G[z, 0, 0, x] + (G[0, z]*G[z, 0, 0, x])/2 + (G[1, z]*G[z, 0, 0, x])/2 - (G[0, z]*G[z, 0, z, x])/2 + (5*G[1, z]*G[z, 0, z, x])/2 - (3*I)*Pi*G[z, 1, 0, x] + 3*G[0, z]*G[z, 1, 0, x] - 3*G[1, z]*G[z, 1, 0, x] - 3*G[0, z]*G[z, 1, z, x] - I*Pi*G[z, z, 0, x] + (G[0, z]*G[z, z, 0, x])/2 + (G[1, z]*G[z, z, 0, x])/2 - (G[0, z]*G[z, z, z, x])/2 + G[0, 0, 0, 0, x]/2 - (15*G[0, 0, 0, 0, z])/2 - G[0, 0, 0, 1, x]/2 + (11*G[0, 0, 1, 0, z])/2 - 2*G[0, 0, 1, 1, x] - 6*G[0, 0, 1, 1, z] + G[0, 0, z, 0, x]/2 + (3*G[0, 0, z, 1, x])/2 + G[0, 1, 0, 0, z]/2 + 4*G[0, 1, 0, 1, x] - 2*G[0, 1, 0, 1, z] - (13*G[0, 1, 1, 0, z])/2 - 8*G[0, 1, 1, 1, x] + 10*G[0, 1, 1, 1, z] - G[0, 1, z, 0, x] + G[0, z, 0, 0, x]/2 - (7*G[0, z, 0, 1, x])/2 + 6*G[0, z, 1, 1, x] + G[0, z, z, 0, x]/2 + (3*G[0, z, z, 1, x])/2 - (13*G[1, 0, 0, 0, z])/2 - 3*G[1, 0, 0, 1, x] - (13*G[1, 0, 1, 0, z])/2 + 4*G[1, 0, 1, 1, x] + 6*G[1, 0, 1, 1, z] - G[1, 0, z, 0, x] + G[1, 0, z, 1, x] - (7*G[1, 1, 0, 0, z])/2 + 2*G[1, 1, 0, 1, x] + (11*G[1, 1, 1, 0, z])/2 - 2*G[1, 1, z, 0, x] - G[1, z, 0, 0, x] + G[1, z, 0, 1, x] - G[1, z, z, 0, x] + G[z, 0, 0, 0, x]/2 + (7*G[z, 0, 0, 1, x])/2 - 2*G[z, 0, 1, 1, x] + G[z, 0, z, 0, x]/2 - (5*G[z, 0, z, 1, x])/2 - 3*G[z, 1, 0, 1, x] + 3*G[z, 1, z, 0, x] + G[z, z, 0, 0, x]/2 - G[z, z, 0, 1, x]/2 + G[z, z, z, 0, x]/2 + (2*I)*Pi*Zeta[3] + 4*G[0, x]*Zeta[3] - 6*G[0, z]*Zeta[3] - 2*G[1, x]*Zeta[3] + G[1, z]*Zeta[3] - G[z, x]*Zeta[3] + ((-I/6)*Pi^3 + (5*Pi^2*G[0, x])/4 - (13*Pi^2*G[0, z])/12 + I*Pi*G[0, x]*G[0, z] - (Pi^2*G[1, x])/2 + (7*Pi^2*G[1, z])/12 + (2*I)*Pi*G[0, x]*G[1, z] + (Pi^2*G[z, x])/12 - I*Pi*G[0, z]*G[z, x] + I*Pi*G[0, 0, x] - (G[0, z]*G[0, 0, x])/2 - (G[1, z]*G[0, 0, x])/2 - (3*I)*Pi*G[0, 0, z] - (G[0, x]*G[0, 0, z])/2 - G[1, x]*G[0, 0, z] + (3*G[z, x]*G[0, 0, z])/2 - (2*I)*Pi*G[0, 1, z] + (G[0, x]*G[0, 1, z])/2 + (G[0, z]*G[0, z, x])/2 + (3*G[1, z]*G[0, z, x])/2 - I*Pi*G[1, 0, x] + G[0, z]*G[1, 0, x] - G[1, z]*G[1, 0, x] - I*Pi*G[1, 0, z] - (3*G[0, x]*G[1, 0, z])/2 + G[1, x]*G[1, 0, z] + (G[z, x]*G[1, 0, z])/2 + (G[0, x]*G[1, 1, z])/2 - G[0, z]*G[1, z, x] + I*Pi*G[z, 0, x] - (G[0, z]*G[z, 0, x])/2 - (G[1, z]*G[z, 0, x])/2 + (G[0, z]*G[z, z, x])/2 - G[0, 0, 0, x]/2 + (7*G[0, 0, 0, z])/2 + G[0, 0, 1, x]/2 + (3*G[0, 1, 0, z])/2 + 2*G[0, 1, 1, x] - 2*G[0, 1, 1, z] - G[0, z, 0, x]/2 - (3*G[0, z, 1, x])/2 + (5*G[1, 0, 0, z])/2 - G[1, 0, 1, x] - G[1, 1, 0, z]/2 + G[1, z, 0, x] - G[z, 0, 0, x]/2 + G[z, 0, 1, x]/2 - G[z, z, 0, x]/2 + Zeta[3])/ep, I*Pi^3*G[1, x] - (Pi^2*G[0, z]*G[1, x])/6 + (G[1, x]/2 - G[1, z]/2)/ep^3 - ((5*I)/6)*Pi^3*G[1, z] + (7*Pi^2*G[0, x]*G[1, z])/12 + (Pi^2*G[1, x]*G[1, z])/6 - (5*Pi^2*G[1, z]*G[z, x])/12 + (2*I)*Pi*G[1, x]*G[0, 0, z] - (Pi^2*G[0, 1, x])/3 - G[0, 0, z]*G[0, 1, x] - (7*Pi^2*G[0, 1, z])/12 + (2*I)*Pi*G[z, x]*G[0, 1, z] - (G[0, 0, x]*G[0, 1, z])/2 - (G[0, 1, z]*G[0, z, x])/2 - (11*Pi^2*G[1, 0, x])/6 - (2*I)*Pi*G[0, z]*G[1, 0, x] + (2*I)*Pi*G[1, z]*G[1, 0, x] + G[0, 0, z]*G[1, 0, x] + G[0, 1, z]*G[1, 0, x] + (5*Pi^2*G[1, 0, z])/4 + I*Pi*G[0, x]*G[1, 0, z] - (2*I)*Pi*G[1, x]*G[1, 0, z] + I*Pi*G[z, x]*G[1, 0, z] - (G[0, 0, x]*G[1, 0, z])/2 + G[0, 1, x]*G[1, 0, z] - (G[0, z, x]*G[1, 0, z])/2 - G[1, 0, x]*G[1, 0, z] - (5*Pi^2*G[1, 1, x])/3 - 2*G[0, 0, z]*G[1, 1, x] + 2*G[1, 0, z]*G[1, 1, x] + (7*Pi^2*G[1, 1, z])/4 + (3*G[0, 0, x]*G[1, 1, z])/2 + (3*G[0, z, x]*G[1, 1, z])/2 - G[1, 0, x]*G[1, 1, z] - (Pi^2*G[1, z, x])/6 + (2*I)*Pi*G[0, z]*G[1, z, x] - 3*G[0, 0, z]*G[1, z, x] - G[1, 0, z]*G[1, z, x] - (2*I)*Pi*G[1, z]*G[z, 0, x] - (G[0, 1, z]*G[z, 0, x])/2 + (3*G[1, 0, z]*G[z, 0, x])/2 - (G[1, 1, z]*G[z, 0, x])/2 + ((G[0, x]*G[1, z])/2 + (G[1, z]*G[z, x])/2 + G[0, 1, x]/2 - G[0, 1, z]/2 - G[1, 0, z]/2 - 2*G[1, 1, x] + (3*G[1, 1, z])/2 - G[z, 1, x]/2)/ep^2 + (Pi^2*G[z, 1, x])/3 + G[0, 0, z]*G[z, 1, x] - G[1, 0, z]*G[z, 1, x] - (G[0, 1, z]*G[z, z, x])/2 - (G[1, 0, z]*G[z, z, x])/2 + (3*G[1, 1, z]*G[z, z, x])/2 + (G[1, z]*G[0, 0, 0, x])/2 - 3*G[1, x]*G[0, 0, 0, z] + (G[0, x]*G[0, 0, 1, z])/2 + (G[z, x]*G[0, 0, 1, z])/2 + (G[1, z]*G[0, 0, z, x])/2 - I*Pi*G[0, 1, 0, x] + G[0, z]*G[0, 1, 0, x] - G[1, z]*G[0, 1, 0, x] - I*Pi*G[0, 1, 0, z] + (G[0, x]*G[0, 1, 0, z])/2 - G[1, x]*G[0, 1, 0, z] - (3*G[z, x]*G[0, 1, 0, z])/2 - (3*G[0, x]*G[0, 1, 1, z])/2 + (G[z, x]*G[0, 1, 1, z])/2 - G[0, z]*G[0, 1, z, x] + (G[1, z]*G[0, z, 0, x])/2 + (G[1, z]*G[0, z, z, x])/2 - I*Pi*G[1, 0, 0, x] + G[0, z]*G[1, 0, 0, x] - G[1, z]*G[1, 0, 0, x] + I*Pi*G[1, 0, 0, z] - (G[0, x]*G[1, 0, 0, z])/2 + 3*G[1, x]*G[1, 0, 0, z] - (5*G[z, x]*G[1, 0, 0, z])/2 - (2*I)*Pi*G[1, 0, 1, z] - (3*G[0, x]*G[1, 0, 1, z])/2 - (3*G[z, x]*G[1, 0, 1, z])/2 - G[0, z]*G[1, 0, z, x] + G[1, z]*G[1, 0, z, x] - (2*I)*Pi*G[1, 1, 0, x] + 2*G[0, z]*G[1, 1, 0, x] - 2*G[1, z]*G[1, 1, 0, x] + (3*I)*Pi*G[1, 1, 0, z] - (3*G[0, x]*G[1, 1, 0, z])/2 + G[1, x]*G[1, 1, 0, z] + (G[z, x]*G[1, 1, 0, z])/2 + (9*G[0, x]*G[1, 1, 1, z])/2 + (9*G[z, x]*G[1, 1, 1, z])/2 - 2*G[0, z]*G[1, 1, z, x] - (2*I)*Pi*G[1, z, 0, x] + G[0, z]*G[1, z, 0, x] + G[1, z]*G[1, z, 0, x] - G[0, z]*G[1, z, z, x] + (G[1, z]*G[z, 0, 0, x])/2 - (3*G[1, z]*G[z, 0, z, x])/2 + I*Pi*G[z, 1, 0, x] - G[0, z]*G[z, 1, 0, x] + G[1, z]*G[z, 1, 0, x] + G[0, z]*G[z, 1, z, x] + (G[1, z]*G[z, z, 0, x])/2 + ((2*Pi^2*G[1, x])/3 - (7*Pi^2*G[1, z])/12 - (G[1, z]*G[0, 0, x])/2 + G[1, x]*G[0, 0, z] + (G[0, x]*G[0, 1, z])/2 + (G[z, x]*G[0, 1, z])/2 - (G[1, z]*G[0, z, x])/2 + I*Pi*G[1, 0, x] - G[0, z]*G[1, 0, x] + G[1, z]*G[1, 0, x] - I*Pi*G[1, 0, z] + (G[0, x]*G[1, 0, z])/2 - G[1, x]*G[1, 0, z] + (G[z, x]*G[1, 0, z])/2 - (3*G[0, x]*G[1, 1, z])/2 - (3*G[z, x]*G[1, 1, z])/2 + G[0, z]*G[1, z, x] - (G[1, z]*G[z, 0, x])/2 - (G[1, z]*G[z, z, x])/2 - G[0, 0, 1, x]/2 - G[0, 0, 1, z]/2 - G[0, 1, 0, z]/2 - 2*G[0, 1, 1, x] + (3*G[0, 1, 1, z])/2 + G[0, z, 1, x]/2 + G[1, 0, 0, z]/2 - 2*G[1, 0, 1, x] + (3*G[1, 0, 1, z])/2 + (3*G[1, 1, 0, z])/2 + 8*G[1, 1, 1, x] - (9*G[1, 1, 1, z])/2 - G[1, z, 0, x] - G[z, 0, 1, x]/2 + 2*G[z, 1, 1, x] + G[z, z, 1, x]/2)/ep + (G[1, z]*G[z, z, z, x])/2 + G[0, 0, 0, 1, x]/2 - G[0, 0, 0, 1, z]/2 - G[0, 0, 1, 0, z]/2 + 2*G[0, 0, 1, 1, x] + (3*G[0, 0, 1, 1, z])/2 - G[0, 0, z, 1, x]/2 + G[0, 1, 0, 0, z]/2 - 4*G[0, 1, 0, 1, x] + (3*G[0, 1, 0, 1, z])/2 + (3*G[0, 1, 1, 0, z])/2 + 8*G[0, 1, 1, 1, x] - (9*G[0, 1, 1, 1, z])/2 + G[0, 1, z, 0, x] + G[0, z, 0, 1, x]/2 - 2*G[0, z, 1, 1, x] - G[0, z, z, 1, x]/2 - G[1, 0, 0, 0, z]/2 + (3*G[1, 0, 0, 1, z])/2 + (7*G[1, 0, 1, 0, z])/2 + 8*G[1, 0, 1, 1, x] - (13*G[1, 0, 1, 1, z])/2 + G[1, 0, z, 0, x] - G[1, 0, z, 1, x] - (3*G[1, 1, 0, 0, z])/2 + 10*G[1, 1, 0, 1, x] - (9*G[1, 1, 0, 1, z])/2 - (9*G[1, 1, 1, 0, z])/2 - 32*G[1, 1, 1, 1, x] + (27*G[1, 1, 1, 1, z])/2 + 2*G[1, 1, z, 0, x] + G[1, z, 0, 0, x] - G[1, z, 0, 1, x] + G[1, z, z, 0, x] - (3*G[z, 0, 0, 1, x])/2 + 2*G[z, 0, 1, 1, x] + (3*G[z, 0, z, 1, x])/2 + 4*G[z, 1, 0, 1, x] - 8*G[z, 1, 1, 1, x] - G[z, 1, z, 0, x] + G[z, z, 0, 1, x]/2 - 2*G[z, z, 1, 1, x] - G[z, z, z, 1, x]/2 + G[1, x]*Zeta[3] - 2*G[1, z]*Zeta[3], (Pi^2*G[0, 1, x])/2 + G[0, 0, z]*G[0, 1, x] - (Pi^2*G[0, 1, z])/2 - I*Pi*G[0, x]*G[0, 1, z] - G[0, 1, x]*G[1, 0, z] + G[0, z, x]*G[1, 0, z] + (2*I)*Pi*G[0, 0, 1, z] + I*Pi*G[0, 1, 0, x] - G[0, z]*G[0, 1, 0, x] + G[1, z]*G[0, 1, 0, x] + G[0, x]*G[0, 1, 0, z] - G[0, x]*G[0, 1, 1, z] + G[0, z]*G[0, 1, z, x] - G[1, z]*G[0, z, 0, x] - G[0, 0, 0, 1, x] - 2*G[0, 0, 1, 0, z] + 2*G[0, 0, 1, 1, z] - G[0, 1, 0, 0, z] + G[0, 1, 0, 1, x] + G[0, 1, 1, 0, z] - G[0, 1, z, 0, x] + G[0, z, 0, 1, x], (4*Pi^2*G[-1, y]*G[y, x])/3 + (2*I)*Pi*G[-1, y]*G[0, z]*G[y, x] - I*Pi*G[-1, y]*G[1, z]*G[y, x] + I*Pi*G[1, z]*G[y, x]*G[-z, y] + (2*I)*Pi*G[y, x]*G[-1, -1, y] - 2*G[0, z]*G[y, x]*G[-1, -1, y] + 2*G[1, z]*G[y, x]*G[-1, -1, y] + (2*I)*Pi*G[y, x]*G[-1, -z, y] - 2*G[0, z]*G[y, x]*G[-1, -z, y] - G[1, z]*G[y, x]*G[-1, -z, y] + (4*Pi^2*G[0, -1, y])/3 + (2*I)*Pi*G[0, z]*G[0, -1, y] - I*Pi*G[1, z]*G[0, -1, y] - (2*I)*Pi*G[y, x]*G[0, -1, y] + 2*G[0, z]*G[y, x]*G[0, -1, y] - 2*G[1, z]*G[y, x]*G[0, -1, y] - 2*G[-1, y]*G[y, x]*G[0, 0, z] - 2*G[0, -1, y]*G[0, 0, z] - G[-1, y]*G[y, x]*G[0, 1, z] + G[y, x]*G[-z, y]*G[0, 1, z] - G[0, -1, y]*G[0, 1, z] + I*Pi*G[1, z]*G[0, -z, y] + 2*G[1, z]*G[y, x]*G[0, -z, y] + G[0, 1, z]*G[0, -z, y] + G[-1, y]*G[y, x]*G[1, 0, z] - G[y, x]*G[-z, y]*G[1, 0, z] + G[0, -1, y]*G[1, 0, z] - G[0, -z, y]*G[1, 0, z] + 2*G[-1, y]*G[y, x]*G[1, 1, z] - 2*G[y, x]*G[-z, y]*G[1, 1, z] + 2*G[0, -1, y]*G[1, 1, z] - 2*G[0, -z, y]*G[1, 1, z] - (2*I)*Pi*G[-1, y]*G[y, y, x] + 2*G[-1, y]*G[0, z]*G[y, y, x] - 2*G[-1, y]*G[1, z]*G[y, y, x] + 2*G[1, z]*G[-z, y]*G[y, y, x] + 2*G[-1, -z, y]*G[y, y, x] + (4*Pi^2*G[y, 1 + y, x])/3 + (2*I)*Pi*G[-1, y]*G[y, 1 + y, x] + (2*I)*Pi*G[0, z]*G[y, 1 + y, x] - 2*G[-1, y]*G[0, z]*G[y, 1 + y, x] - I*Pi*G[1, z]*G[y, 1 + y, x] + 2*G[-1, y]*G[1, z]*G[y, 1 + y, x] + (2*I)*Pi*G[-z, y]*G[y, 1 + y, x] - 2*G[0, z]*G[-z, y]*G[y, 1 + y, x] - G[1, z]*G[-z, y]*G[y, 1 + y, x] - 2*G[-1, -z, y]*G[y, 1 + y, x] - 2*G[0, 0, z]*G[y, 1 + y, x] - G[0, 1, z]*G[y, 1 + y, x] + G[1, 0, z]*G[y, 1 + y, x] + 2*G[1, 1, z]*G[y, 1 + y, x] + I*Pi*G[-1, y]*G[y, y + z, x] - G[-1, y]*G[0, z]*G[y, y + z, x] + I*Pi*G[1, z]*G[y, y + z, x] + G[-1, y]*G[1, z]*G[y, y + z, x] - 2*G[1, z]*G[-z, y]*G[y, y + z, x] - G[-1, -z, y]*G[y, y + z, x] + G[0, 1, z]*G[y, y + z, x] - G[1, 0, z]*G[y, y + z, x] - 2*G[1, 1, z]*G[y, y + z, x] + I*Pi*G[y, x]*G[-z, -1, y] - G[0, z]*G[y, x]*G[-z, -1, y] + G[1, z]*G[y, x]*G[-z, -1, y] - 2*G[1, z]*G[y, x]*G[-z, -z, y] - 2*G[y, 1 + y, x]*G[-z, -z, y] - 2*G[y, x]*G[-1, -1, -z, y] - 2*G[y, x]*G[-1, -z, -z, y] + (2*I)*Pi*G[0, -1, -1, y] - 2*G[0, z]*G[0, -1, -1, y] + 2*G[1, z]*G[0, -1, -1, y] + (2*I)*Pi*G[0, -1, -z, y] - 2*G[0, z]*G[0, -1, -z, y] - G[1, z]*G[0, -1, -z, y] + 2*G[y, x]*G[0, -1, -z, y] - (2*I)*Pi*G[0, 0, -1, y] + 2*G[0, z]*G[0, 0, -1, y] - 2*G[1, z]*G[0, 0, -1, y] + 2*G[1, z]*G[0, 0, -z, y] + I*Pi*G[0, -z, -1, y] - G[0, z]*G[0, -z, -1, y] + G[1, z]*G[0, -z, -1, y] - 2*G[1, z]*G[0, -z, -z, y] - (2*I)*Pi*G[y, y, 1 + y, x] + 2*G[0, z]*G[y, y, 1 + y, x] - 2*G[1, z]*G[y, y, 1 + y, x] + 2*G[-z, y]*G[y, y, 1 + y, x] + 2*G[1, z]*G[y, y, y + z, x] + (2*I)*Pi*G[y, 1 + y, 1 + y, x] - 2*G[0, z]*G[y, 1 + y, 1 + y, x] + 2*G[1, z]*G[y, 1 + y, 1 + y, x] - 2*G[-z, y]*G[y, 1 + y, 1 + y, x] + (2*I)*Pi*G[y, 1 + y, y + z, x] - 2*G[0, z]*G[y, 1 + y, y + z, x] - G[1, z]*G[y, 1 + y, y + z, x] - 2*G[-z, y]*G[y, 1 + y, y + z, x] + ((-I)*Pi*G[-1, y]*G[y, x] + G[-1, y]*G[0, z]*G[y, x] - G[-1, y]*G[1, z]*G[y, x] + G[1, z]*G[y, x]*G[-z, y] + G[y, x]*G[-1, -z, y] - I*Pi*G[0, -1, y] + G[0, z]*G[0, -1, y] - G[1, z]*G[0, -1, y] + G[1, z]*G[0, -z, y] - I*Pi*G[y, 1 + y, x] + G[0, z]*G[y, 1 + y, x] - G[1, z]*G[y, 1 + y, x] + G[-z, y]*G[y, 1 + y, x] + G[1, z]*G[y, y + z, x] + G[0, -1, -z, y] + G[y, 1 + y, y + z, x])/ep + I*Pi*G[y, y + z, 1 + y, x] - G[0, z]*G[y, y + z, 1 + y, x] + G[1, z]*G[y, y + z, 1 + y, x] - G[-z, y]*G[y, y + z, 1 + y, x] - 2*G[1, z]*G[y, y + z, y + z, x] - G[y, x]*G[-z, -1, -z, y] - 2*G[0, -1, -1, -z, y] - 2*G[0, -1, -z, -z, y] + 2*G[0, 0, -1, -z, y] - G[0, -z, -1, -z, y] + 2*G[y, y, 1 + y, y + z, x] - 2*G[y, 1 + y, 1 + y, y + z, x] - 2*G[y, 1 + y, y + z, y + z, x] - G[y, y + z, 1 + y, y + z, x], -(Pi^2*G[0, 1, z])/3 - I*Pi*G[0, x]*G[0, 1, z] + G[0, 0, x]*G[0, 1, z] - (Pi^2*G[0, -1 + z, x])/3 + (2*I)*Pi*G[1, z]*G[0, -1 + z, x] - I*Pi*G[1, z]*G[0, z, x] - G[0, 1, z]*G[0, z, x] + (Pi^2*G[1, 1, z])/3 + I*Pi*G[0, x]*G[1, 1, z] - G[0, 0, x]*G[1, 1, z] + 3*G[0, -1 + z, x]*G[1, 1, z] - G[0, z, x]*G[1, 1, z] + (2*I)*Pi*G[0, 0, 1, z] - 2*G[0, x]*G[0, 0, 1, z] + I*Pi*G[0, 0, -1 + z, x] + G[1, z]*G[0, 0, -1 + z, x] + I*Pi*G[0, 1, 1, z] - G[0, x]*G[0, 1, 1, z] - I*Pi*G[0, -1 + z, 0, x] - 2*G[1, z]*G[0, -1 + z, 0, x] + I*Pi*G[0, -1 + z, -1 + z, x] + G[1, z]*G[0, -1 + z, -1 + z, x] + G[1, z]*G[0, z, 0, x] - I*Pi*G[0, z, -1 + z, x] - G[1, z]*G[0, z, -1 + z, x] - I*Pi*G[1, 0, 1, z] + G[0, x]*G[1, 0, 1, z] - (2*I)*Pi*G[1, 1, 1, z] + 2*G[0, x]*G[1, 1, 1, z] + 3*G[0, 0, 0, 1, z] + 3*G[0, 0, 1, 1, z] - G[0, 0, -1 + z, 0, x] - G[0, 1, 0, 1, z] + G[0, 1, 1, 1, z] + G[0, -1 + z, 0, 0, x] - G[0, -1 + z, -1 + z, 0, x] + G[0, z, -1 + z, 0, x] - G[1, 0, 0, 1, z] - 2*G[1, 0, 1, 1, z] - 3*G[1, 1, 1, 1, z], 1/(2*ep^4) + (109*Pi^4)/180 + (4*I)*Pi^3*G[-1, y] + (2*I)*Pi^3*G[0, x] - (28*Pi^2*G[-1, y]*G[0, x])/3 - (2*I)*Pi^3*G[1, z] + (28*Pi^2*G[-1, y]*G[1, z])/3 + (14*Pi^2*G[0, x]*G[1, z])/3 + (16*I)*Pi*G[-1, y]*G[0, x]*G[1, z] + (I*Pi - 2*G[-1, y] - G[0, x] + G[1, z])/ep^3 - (2*I)*Pi^3*G[-1 + z, x] + (10*Pi^2*G[1, z]*G[-1 + z, x])/3 - 7*Pi^2*G[1, z]*G[-z, y] - (12*I)*Pi*G[0, x]*G[1, z]*G[-z, y] + 8*Pi^2*G[-1, y]*G[y + z, x] - 8*Pi^2*G[1, z]*G[y + z, x] - (12*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] + (6*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] + (8*Pi^2*G[-1, y]*G[y - y*z, x])/3 - (4*I)*Pi*G[-1, y]*G[1, z]*G[y - y*z, x] + (6*I)*Pi*G[1, z]*G[-z, y]*G[y - y*z, x] - (56*Pi^2*G[-1, -1, y])/3 - (32*I)*Pi*G[0, x]*G[-1, -1, y] + (32*I)*Pi*G[1, z]*G[-1, -1, y] - 32*G[0, x]*G[1, z]*G[-1, -1, y] + (24*I)*Pi*G[y + z, x]*G[-1, -1, y] + 24*G[1, z]*G[y + z, x]*G[-1, -1, y] + (8*I)*Pi*G[y - y*z, x]*G[-1, -1, y] + 8*G[1, z]*G[y - y*z, x]*G[-1, -1, y] - (24*I)*Pi*G[1, z]*G[-1, -z, y] + 24*G[0, x]*G[1, z]*G[-1, -z, y] - 18*G[1, z]*G[y + z, x]*G[-1, -z, y] - 6*G[1, z]*G[y - y*z, x]*G[-1, -z, y] + (28*Pi^2*G[0, -1, y])/3 + (16*I)*Pi*G[0, x]*G[0, -1, y] - (16*I)*Pi*G[1, z]*G[0, -1, y] + 16*G[0, x]*G[1, z]*G[0, -1, y] - (12*I)*Pi*G[y + z, x]*G[0, -1, y] - 12*G[1, z]*G[y + z, x]*G[0, -1, y] - (4*I)*Pi*G[y - y*z, x]*G[0, -1, y] - 4*G[1, z]*G[y - y*z, x]*G[0, -1, y] - (14*Pi^2*G[0, 0, x])/3 - (16*I)*Pi*G[-1, y]*G[0, 0, x] + (8*I)*Pi*G[1, z]*G[0, 0, x] - 16*G[-1, y]*G[1, z]*G[0, 0, x] + 12*G[1, z]*G[-z, y]*G[0, 0, x] + 32*G[-1, -1, y]*G[0, 0, x] - 16*G[0, -1, y]*G[0, 0, x] - 7*Pi^2*G[0, 1, z] - (24*I)*Pi*G[-1, y]*G[0, 1, z] - (12*I)*Pi*G[0, x]*G[0, 1, z] + 24*G[-1, y]*G[0, x]*G[0, 1, z] - (6*I)*Pi*G[-1 + z, x]*G[0, 1, z] + (18*I)*Pi*G[-z, y]*G[0, 1, z] - 18*G[0, x]*G[-z, y]*G[0, 1, z] + (18*I)*Pi*G[y + z, x]*G[0, 1, z] - 18*G[-1, y]*G[y + z, x]*G[0, 1, z] + 12*G[-z, y]*G[y + z, x]*G[0, 1, z] - 6*G[-1, y]*G[y - y*z, x]*G[0, 1, z] + 6*G[-z, y]*G[y - y*z, x]*G[0, 1, z] + 48*G[-1, -1, y]*G[0, 1, z] - 36*G[-1, -z, y]*G[0, 1, z] - 24*G[0, -1, y]*G[0, 1, z] + 12*G[0, 0, x]*G[0, 1, z] + (16*Pi^2*G[0, -1 + z, x])/3 + (4*I)*Pi*G[1, z]*G[0, -1 + z, x] + (12*I)*Pi*G[1, z]*G[0, -z, y] - 12*G[0, x]*G[1, z]*G[0, -z, y] + 6*G[1, z]*G[y + z, x]*G[0, -z, y] + 6*G[1, z]*G[y - y*z, x]*G[0, -z, y] + 18*G[0, 1, z]*G[0, -z, y] + (12*I)*Pi*G[-1, y]*G[0, y + z, x] - (12*I)*Pi*G[1, z]*G[0, y + z, x] + 12*G[-1, y]*G[1, z]*G[0, y + z, x] - 12*G[1, z]*G[-z, y]*G[0, y + z, x] - 12*G[0, 1, z]*G[0, y + z, x] + (4*I)*Pi*G[-1, y]*G[0, y - y*z, x] + 4*G[-1, y]*G[1, z]*G[0, y - y*z, x] + 4*G[0, -1, y]*G[0, y - y*z, x] + (7*Pi^2*G[1, 1, z])/3 + (8*I)*Pi*G[-1, y]*G[1, 1, z] + (4*I)*Pi*G[0, x]*G[1, 1, z] - 8*G[-1, y]*G[0, x]*G[1, 1, z] + (2*I)*Pi*G[-1 + z, x]*G[1, 1, z] - (6*I)*Pi*G[-z, y]*G[1, 1, z] + 6*G[0, x]*G[-z, y]*G[1, 1, z] - (6*I)*Pi*G[y + z, x]*G[1, 1, z] + 6*G[-1, y]*G[y + z, x]*G[1, 1, z] - 12*G[-z, y]*G[y + z, x]*G[1, 1, z] + 2*G[-1, y]*G[y - y*z, x]*G[1, 1, z] + 6*G[-z, y]*G[y - y*z, x]*G[1, 1, z] - 16*G[-1, -1, y]*G[1, 1, z] + 12*G[-1, -z, y]*G[1, 1, z] + 8*G[0, -1, y]*G[1, 1, z] - 4*G[0, 0, x]*G[1, 1, z] + 16*G[0, -1 + z, x]*G[1, 1, z] - 6*G[0, -z, y]*G[1, 1, z] - 12*G[0, y + z, x]*G[1, 1, z] + (14*Pi^2*G[-1 + z, 0, x])/3 + (4*I)*Pi*G[1, z]*G[-1 + z, 0, x] + 6*G[0, 1, z]*G[-1 + z, 0, x] - 2*G[1, 1, z]*G[-1 + z, 0, x] + (16*Pi^2*G[-1 + z, -1 + z, x])/3 + (4*I)*Pi*G[1, z]*G[-1 + z, -1 + z, x] + 16*G[1, 1, z]*G[-1 + z, -1 + z, x] - (6*I)*Pi*G[1, z]*G[-1 + z, z, x] - 6*G[0, 1, z]*G[-1 + z, z, x] - 6*G[1, 1, z]*G[-1 + z, z, x] + ((-7*Pi^2)/6 - (4*I)*Pi*G[-1, y] - (2*I)*Pi*G[0, x] + 4*G[-1, y]*G[0, x] + (2*I)*Pi*G[1, z] - 4*G[-1, y]*G[1, z] - 2*G[0, x]*G[1, z] + (2*I)*Pi*G[-1 + z, x] + 2*G[1, z]*G[-1 + z, x] + 3*G[1, z]*G[-z, y] + 8*G[-1, -1, y] - 4*G[0, -1, y] + 2*G[0, 0, x] + 3*G[0, 1, z] - G[1, 1, z] - 2*G[-1 + z, 0, x] - 3*G[-z, -1, y])/ep^2 + 7*Pi^2*G[-z, -1, y] + (12*I)*Pi*G[0, x]*G[-z, -1, y] - (12*I)*Pi*G[1, z]*G[-z, -1, y] + 12*G[0, x]*G[1, z]*G[-z, -1, y] - (6*I)*Pi*G[y + z, x]*G[-z, -1, y] - 6*G[1, z]*G[y + z, x]*G[-z, -1, y] - (6*I)*Pi*G[y - y*z, x]*G[-z, -1, y] - 6*G[1, z]*G[y - y*z, x]*G[-z, -1, y] - 12*G[0, 0, x]*G[-z, -1, y] - 18*G[0, 1, z]*G[-z, -1, y] + 12*G[0, y + z, x]*G[-z, -1, y] + 6*G[1, 1, z]*G[-z, -1, y] + (6*I)*Pi*G[1, z]*G[-z, -z, y] - 6*G[0, x]*G[1, z]*G[-z, -z, y] + 6*G[1, z]*G[y - y*z, x]*G[-z, -z, y] + 9*G[0, 1, z]*G[-z, -z, y] - 3*G[1, 1, z]*G[-z, -z, y] + (12*I)*Pi*G[-1, y]*G[y + z, 0, x] - (12*I)*Pi*G[1, z]*G[y + z, 0, x] + 12*G[-1, y]*G[1, z]*G[y + z, 0, x] - 6*G[1, z]*G[-z, y]*G[y + z, 0, x] - 24*G[-1, -1, y]*G[y + z, 0, x] + 12*G[0, -1, y]*G[y + z, 0, x] - 18*G[0, 1, z]*G[y + z, 0, x] + 6*G[1, 1, z]*G[y + z, 0, x] + 6*G[-z, -1, y]*G[y + z, 0, x] - 8*Pi^2*G[y + z, -1 + z, x] - (6*I)*Pi*G[1, z]*G[y + z, -1 + z, x] - 24*G[1, 1, z]*G[y + z, -1 + z, x] + (6*I)*Pi*G[1, z]*G[y + z, z, x] + 6*G[0, 1, z]*G[y + z, z, x] + 6*G[1, 1, z]*G[y + z, z, x] - (6*I)*Pi*G[-1, y]*G[y + z, y + z, x] + (6*I)*Pi*G[1, z]*G[y + z, y + z, x] - 6*G[-1, y]*G[1, z]*G[y + z, y + z, x] + 6*G[1, z]*G[-z, y]*G[y + z, y + z, x] + 6*G[0, 1, z]*G[y + z, y + z, x] + 6*G[1, 1, z]*G[y + z, y + z, x] - 6*G[-z, -1, y]*G[y + z, y + z, x] - (6*I)*Pi*G[-1, y]*G[y + z, y - y*z, x] - 6*G[-1, y]*G[1, z]*G[y + z, y - y*z, x] - 6*G[0, -1, y]*G[y + z, y - y*z, x] + (4*I)*Pi*G[-1, y]*G[y - y*z, 0, x] + 4*G[-1, y]*G[1, z]*G[y - y*z, 0, x] - 6*G[1, z]*G[-z, y]*G[y - y*z, 0, x] - 8*G[-1, -1, y]*G[y - y*z, 0, x] + 4*G[0, -1, y]*G[y - y*z, 0, x] + 6*G[-z, -1, y]*G[y - y*z, 0, x] - (8*Pi^2*G[y - y*z, -1 + z, x])/3 - (2*I)*Pi*G[1, z]*G[y - y*z, -1 + z, x] - 8*G[1, 1, z]*G[y - y*z, -1 + z, x] - (6*I)*Pi*G[-1, y]*G[y - y*z, y + z, x] + (6*I)*Pi*G[1, z]*G[y - y*z, y + z, x] - 6*G[-1, y]*G[1, z]*G[y - y*z, y + z, x] + 6*G[1, z]*G[-z, y]*G[y - y*z, y + z, x] + 6*G[0, 1, z]*G[y - y*z, y + z, x] + 6*G[1, 1, z]*G[y - y*z, y + z, x] - 6*G[-z, -1, y]*G[y - y*z, y + z, x] + (2*I)*Pi*G[-1, y]*G[y - y*z, y - y*z, x] + 2*G[-1, y]*G[1, z]*G[y - y*z, y - y*z, x] + 2*G[0, -1, y]*G[y - y*z, y - y*z, x] - (64*I)*Pi*G[-1, -1, -1, y] + 64*G[0, x]*G[-1, -1, -1, y] - 64*G[1, z]*G[-1, -1, -1, y] + 48*G[1, z]*G[-1, -1, -z, y] + (32*I)*Pi*G[-1, 0, -1, y] - 32*G[0, x]*G[-1, 0, -1, y] + 32*G[1, z]*G[-1, 0, -1, y] + 6*G[y + z, x]*G[-1, 0, -1, y] + 2*G[y - y*z, x]*G[-1, 0, -1, y] - 24*G[1, z]*G[-1, 0, -z, y] + (24*I)*Pi*G[-1, -z, -1, y] - 24*G[0, x]*G[-1, -z, -1, y] + 24*G[1, z]*G[-1, -z, -1, y] + 18*G[y + z, x]*G[-1, -z, -1, y] + 6*G[y - y*z, x]*G[-1, -z, -1, y] - 12*G[1, z]*G[-1, -z, -z, y] + (32*I)*Pi*G[0, -1, -1, y] - 32*G[0, x]*G[0, -1, -1, y] + 32*G[1, z]*G[0, -1, -1, y] + 8*G[y - y*z, x]*G[0, -1, -1, y] - 24*G[1, z]*G[0, -1, -z, y] - (16*I)*Pi*G[0, 0, -1, y] + 16*G[0, x]*G[0, 0, -1, y] - 16*G[1, z]*G[0, 0, -1, y] - 6*G[y + z, x]*G[0, 0, -1, y] - 4*G[y - y*z, x]*G[0, 0, -1, y] - (8*I)*Pi*G[0, 0, 0, x] + 16*G[-1, y]*G[0, 0, 0, x] - 8*G[1, z]*G[0, 0, 0, x] + (18*I)*Pi*G[0, 0, 1, z] - 36*G[-1, y]*G[0, 0, 1, z] - 18*G[0, x]*G[0, 0, 1, z] - 6*G[-1 + z, x]*G[0, 0, 1, z] + 27*G[-z, y]*G[0, 0, 1, z] + 24*G[y + z, x]*G[0, 0, 1, z] + (8*I)*Pi*G[0, 0, -1 + z, x] + 8*G[1, z]*G[0, 0, -1 + z, x] + 12*G[1, z]*G[0, 0, -z, y] - (6*I)*Pi*G[0, 1, 1, z] + 12*G[-1, y]*G[0, 1, 1, z] + 6*G[0, x]*G[0, 1, 1, z] - 6*G[-1 + z, x]*G[0, 1, 1, z] - 9*G[-z, y]*G[0, 1, 1, z] + (8*I)*Pi*G[0, -1 + z, 0, x] - 4*G[1, z]*G[0, -1 + z, 0, x] + (8*I)*Pi*G[0, -1 + z, -1 + z, x] + 8*G[1, z]*G[0, -1 + z, -1 + z, x] - (12*I)*Pi*G[0, -z, -1, y] + 12*G[0, x]*G[0, -z, -1, y] - 12*G[1, z]*G[0, -z, -1, y] - 6*G[y + z, x]*G[0, -z, -1, y] - 6*G[y - y*z, x]*G[0, -z, -1, y] + 6*G[1, z]*G[0, -z, -z, y] - 12*G[-1, y]*G[0, y + z, 0, x] + 12*G[1, z]*G[0, y + z, 0, x] - (12*I)*Pi*G[0, y + z, -1 + z, x] - 12*G[1, z]*G[0, y + z, -1 + z, x] - 4*G[-1, y]*G[0, y - y*z, 0, x] - (4*I)*Pi*G[0, y - y*z, -1 + z, x] - 4*G[1, z]*G[0, y - y*z, -1 + z, x] - (6*I)*Pi*G[1, 0, 1, z] + 12*G[-1, y]*G[1, 0, 1, z] + 6*G[0, x]*G[1, 0, 1, z] - 6*G[-1 + z, x]*G[1, 0, 1, z] - 9*G[-z, y]*G[1, 0, 1, z] + (2*I)*Pi*G[1, 1, 1, z] - 4*G[-1, y]*G[1, 1, 1, z] - 2*G[0, x]*G[1, 1, 1, z] + 26*G[-1 + z, x]*G[1, 1, 1, z] + 3*G[-z, y]*G[1, 1, 1, z] - 24*G[y + z, x]*G[1, 1, 1, z] + (8*I)*Pi*G[-1 + z, 0, 0, x] - 4*G[1, z]*G[-1 + z, 0, 0, x] + (2*I)*Pi*G[-1 + z, 0, -1 + z, x] + 2*G[1, z]*G[-1 + z, 0, -1 + z, x] + (8*I)*Pi*G[-1 + z, -1 + z, 0, x] - 4*G[1, z]*G[-1 + z, -1 + z, 0, x] + (8*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] + 8*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] + 6*G[1, z]*G[-1 + z, z, 0, x] - (6*I)*Pi*G[-1 + z, z, -1 + z, x] - 6*G[1, z]*G[-1 + z, z, -1 + z, x] + (24*I)*Pi*G[-z, -1, -1, y] - 24*G[0, x]*G[-z, -1, -1, y] + 24*G[1, z]*G[-z, -1, -1, y] + 24*G[y + z, x]*G[-z, -1, -1, y] - 18*G[1, z]*G[-z, -1, -z, y] - (12*I)*Pi*G[-z, 0, -1, y] + 12*G[0, x]*G[-z, 0, -1, y] - 12*G[1, z]*G[-z, 0, -1, y] - 12*G[y + z, x]*G[-z, 0, -1, y] + 6*G[1, z]*G[-z, 0, -z, y] - (6*I)*Pi*G[-z, -z, -1, y] + 6*G[0, x]*G[-z, -z, -1, y] - 6*G[1, z]*G[-z, -z, -1, y] - 6*G[y - y*z, x]*G[-z, -z, -1, y] + 3*G[1, z]*G[-z, -z, -z, y] - 12*G[-1, y]*G[y + z, 0, 0, x] + 12*G[1, z]*G[y + z, 0, 0, x] - (12*I)*Pi*G[y + z, 0, -1 + z, x] - 12*G[1, z]*G[y + z, 0, -1 + z, x] - (12*I)*Pi*G[y + z, -1 + z, 0, x] + 6*G[1, z]*G[y + z, -1 + z, 0, x] - (12*I)*Pi*G[y + z, -1 + z, -1 + z, x] - 12*G[1, z]*G[y + z, -1 + z, -1 + z, x] - 6*G[1, z]*G[y + z, z, 0, x] + (6*I)*Pi*G[y + z, z, -1 + z, x] + 6*G[1, z]*G[y + z, z, -1 + z, x] + 6*G[-1, y]*G[y + z, y + z, 0, x] - 6*G[1, z]*G[y + z, y + z, 0, x] + (6*I)*Pi*G[y + z, y + z, -1 + z, x] + 6*G[1, z]*G[y + z, y + z, -1 + z, x] + 6*G[-1, y]*G[y + z, y - y*z, 0, x] + (6*I)*Pi*G[y + z, y - y*z, -1 + z, x] + 6*G[1, z]*G[y + z, y - y*z, -1 + z, x] - 4*G[-1, y]*G[y - y*z, 0, 0, x] + (2*I)*Pi*G[y - y*z, 0, -1 + z, x] + 2*G[1, z]*G[y - y*z, 0, -1 + z, x] - (4*I)*Pi*G[y - y*z, -1 + z, 0, x] + 2*G[1, z]*G[y - y*z, -1 + z, 0, x] - (4*I)*Pi*G[y - y*z, -1 + z, -1 + z, x] - 4*G[1, z]*G[y - y*z, -1 + z, -1 + z, x] + 6*G[-1, y]*G[y - y*z, y + z, 0, x] - 6*G[1, z]*G[y - y*z, y + z, 0, x] + (6*I)*Pi*G[y - y*z, y + z, -1 + z, x] + 6*G[1, z]*G[y - y*z, y + z, -1 + z, x] - 2*G[-1, y]*G[y - y*z, y - y*z, 0, x] - (2*I)*Pi*G[y - y*z, y - y*z, -1 + z, x] - 2*G[1, z]*G[y - y*z, y - y*z, -1 + z, x] + 128*G[-1, -1, -1, -1, y] - 64*G[-1, -1, 0, -1, y] - 48*G[-1, -1, -z, -1, y] - 64*G[-1, 0, -1, -1, y] + 32*G[-1, 0, 0, -1, y] + 24*G[-1, 0, -z, -1, y] - 48*G[-1, -z, -1, -1, y] + 24*G[-1, -z, 0, -1, y] + 12*G[-1, -z, -z, -1, y] - 64*G[0, -1, -1, -1, y] + 32*G[0, -1, 0, -1, y] + 24*G[0, -1, -z, -1, y] + 32*G[0, 0, -1, -1, y] - 16*G[0, 0, 0, -1, y] + 8*G[0, 0, 0, 0, x] + 27*G[0, 0, 0, 1, z] - 9*G[0, 0, 1, 1, z] - 8*G[0, 0, -1 + z, 0, x] - 12*G[0, 0, -z, -1, y] - 9*G[0, 1, 0, 1, z] + 3*G[0, 1, 1, 1, z] - 8*G[0, -1 + z, 0, 0, x] - 8*G[0, -1 + z, -1 + z, 0, x] + 24*G[0, -z, -1, -1, y] - 12*G[0, -z, 0, -1, y] - 6*G[0, -z, -z, -1, y] + 12*G[0, y + z, -1 + z, 0, x] + 4*G[0, y - y*z, -1 + z, 0, x] - 9*G[1, 0, 0, 1, z] + 3*G[1, 0, 1, 1, z] + 3*G[1, 1, 0, 1, z] - G[1, 1, 1, 1, z] - 8*G[-1 + z, 0, 0, 0, x] - 2*G[-1 + z, 0, -1 + z, 0, x] - 8*G[-1 + z, -1 + z, 0, 0, x] - 8*G[-1 + z, -1 + z, -1 + z, 0, x] + 6*G[-1 + z, z, -1 + z, 0, x] - 48*G[-z, -1, -1, -1, y] + 24*G[-z, -1, 0, -1, y] + 18*G[-z, -1, -z, -1, y] + 24*G[-z, 0, -1, -1, y] - 12*G[-z, 0, 0, -1, y] - 6*G[-z, 0, -z, -1, y] + 12*G[-z, -z, -1, -1, y] - 6*G[-z, -z, 0, -1, y] - 3*G[-z, -z, -z, -1, y] + 12*G[y + z, 0, -1 + z, 0, x] + 12*G[y + z, -1 + z, 0, 0, x] + 12*G[y + z, -1 + z, -1 + z, 0, x] - 6*G[y + z, z, -1 + z, 0, x] - 6*G[y + z, y + z, -1 + z, 0, x] - 6*G[y + z, y - y*z, -1 + z, 0, x] - 2*G[y - y*z, 0, -1 + z, 0, x] + 4*G[y - y*z, -1 + z, 0, 0, x] + 4*G[y - y*z, -1 + z, -1 + z, 0, x] - 6*G[y - y*z, y + z, -1 + z, 0, x] + 2*G[y - y*z, y - y*z, -1 + z, 0, x] + ((-I)*Pi^3 + (14*Pi^2*G[-1, y])/3 + (7*Pi^2*G[0, x])/3 + (8*I)*Pi*G[-1, y]*G[0, x] - (7*Pi^2*G[1, z])/3 - (8*I)*Pi*G[-1, y]*G[1, z] - (4*I)*Pi*G[0, x]*G[1, z] + 8*G[-1, y]*G[0, x]*G[1, z] - (8*Pi^2*G[-1 + z, x])/3 - (2*I)*Pi*G[1, z]*G[-1 + z, x] + (6*I)*Pi*G[1, z]*G[-z, y] - 6*G[0, x]*G[1, z]*G[-z, y] - (6*I)*Pi*G[-1, y]*G[y + z, x] + (6*I)*Pi*G[1, z]*G[y + z, x] - 6*G[-1, y]*G[1, z]*G[y + z, x] + 6*G[1, z]*G[-z, y]*G[y + z, x] - (2*I)*Pi*G[-1, y]*G[y - y*z, x] - 2*G[-1, y]*G[1, z]*G[y - y*z, x] + (16*I)*Pi*G[-1, -1, y] - 16*G[0, x]*G[-1, -1, y] + 16*G[1, z]*G[-1, -1, y] - 12*G[1, z]*G[-1, -z, y] - (8*I)*Pi*G[0, -1, y] + 8*G[0, x]*G[0, -1, y] - 8*G[1, z]*G[0, -1, y] - 2*G[y - y*z, x]*G[0, -1, y] + (4*I)*Pi*G[0, 0, x] - 8*G[-1, y]*G[0, 0, x] + 4*G[1, z]*G[0, 0, x] + (6*I)*Pi*G[0, 1, z] - 12*G[-1, y]*G[0, 1, z] - 6*G[0, x]*G[0, 1, z] + 9*G[-z, y]*G[0, 1, z] + 6*G[y + z, x]*G[0, 1, z] - (4*I)*Pi*G[0, -1 + z, x] - 4*G[1, z]*G[0, -1 + z, x] + 6*G[1, z]*G[0, -z, y] - (2*I)*Pi*G[1, 1, z] + 4*G[-1, y]*G[1, 1, z] + 2*G[0, x]*G[1, 1, z] - 8*G[-1 + z, x]*G[1, 1, z] - 3*G[-z, y]*G[1, 1, z] + 6*G[y + z, x]*G[1, 1, z] - (4*I)*Pi*G[-1 + z, 0, x] + 2*G[1, z]*G[-1 + z, 0, x] - (4*I)*Pi*G[-1 + z, -1 + z, x] - 4*G[1, z]*G[-1 + z, -1 + z, x] - (6*I)*Pi*G[-z, -1, y] + 6*G[0, x]*G[-z, -1, y] - 6*G[1, z]*G[-z, -1, y] - 6*G[y + z, x]*G[-z, -1, y] + 3*G[1, z]*G[-z, -z, y] + 6*G[-1, y]*G[y + z, 0, x] - 6*G[1, z]*G[y + z, 0, x] + (6*I)*Pi*G[y + z, -1 + z, x] + 6*G[1, z]*G[y + z, -1 + z, x] + 2*G[-1, y]*G[y - y*z, 0, x] + (2*I)*Pi*G[y - y*z, -1 + z, x] + 2*G[1, z]*G[y - y*z, -1 + z, x] - 32*G[-1, -1, -1, y] + 16*G[-1, 0, -1, y] + 12*G[-1, -z, -1, y] + 16*G[0, -1, -1, y] - 8*G[0, 0, -1, y] - 4*G[0, 0, 0, x] + 9*G[0, 0, 1, z] - 3*G[0, 1, 1, z] + 4*G[0, -1 + z, 0, x] - 6*G[0, -z, -1, y] - 3*G[1, 0, 1, z] + G[1, 1, 1, z] + 4*G[-1 + z, 0, 0, x] + 4*G[-1 + z, -1 + z, 0, x] + 12*G[-z, -1, -1, y] - 6*G[-z, 0, -1, y] - 3*G[-z, -z, -1, y] - 6*G[y + z, -1 + z, 0, x] - 2*G[y - y*z, -1 + z, 0, x] - 5*Zeta[3])/ep - (10*I)*Pi*Zeta[3] + 20*G[-1, y]*Zeta[3] + 10*G[0, x]*Zeta[3] - 10*G[1, z]*Zeta[3] - 8*G[-1 + z, x]*Zeta[3], (-4*Pi^2*G[1, z]*G[-z, y])/3 - (2*I)*Pi*G[0, x]*G[1, z]*G[-z, y] + (4*I)*Pi*G[1, z]*G[y, x]*G[-z, y] + (4*Pi^2*G[-1, y]*G[y + z, x])/3 - (4*Pi^2*G[1, z]*G[y + z, x])/3 - (2*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] + I*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (4*Pi^2*G[-1, y]*G[y - y*z, x])/3 + (2*I)*Pi*G[-1, y]*G[1, z]*G[y - y*z, x] - (3*I)*Pi*G[1, z]*G[-z, y]*G[y - y*z, x] + (4*I)*Pi*G[y + z, x]*G[-1, -1, y] + 4*G[1, z]*G[y + z, x]*G[-1, -1, y] - (4*I)*Pi*G[y - y*z, x]*G[-1, -1, y] - 4*G[1, z]*G[y - y*z, x]*G[-1, -1, y] - 3*G[1, z]*G[y + z, x]*G[-1, -z, y] + 3*G[1, z]*G[y - y*z, x]*G[-1, -z, y] - (2*I)*Pi*G[y + z, x]*G[0, -1, y] - 2*G[1, z]*G[y + z, x]*G[0, -1, y] + (2*I)*Pi*G[y - y*z, x]*G[0, -1, y] + 2*G[1, z]*G[y - y*z, x]*G[0, -1, y] + 2*G[1, z]*G[-z, y]*G[0, 0, x] + (3*I)*Pi*G[-z, y]*G[0, 1, z] - 3*G[0, x]*G[-z, y]*G[0, 1, z] + 4*G[y, x]*G[-z, y]*G[0, 1, z] + (3*I)*Pi*G[y + z, x]*G[0, 1, z] - 3*G[-1, y]*G[y + z, x]*G[0, 1, z] + 2*G[-z, y]*G[y + z, x]*G[0, 1, z] + 3*G[-1, y]*G[y - y*z, x]*G[0, 1, z] - 3*G[-z, y]*G[y - y*z, x]*G[0, 1, z] - (4*Pi^2*G[0, -1 + z, x])/3 - I*Pi*G[1, z]*G[0, -1 + z, x] + (2*I)*Pi*G[1, z]*G[0, -z, y] - 2*G[0, x]*G[1, z]*G[0, -z, y] + 4*G[1, z]*G[y, x]*G[0, -z, y] + G[1, z]*G[y + z, x]*G[0, -z, y] - 3*G[1, z]*G[y - y*z, x]*G[0, -z, y] + 3*G[0, 1, z]*G[0, -z, y] + I*Pi*G[1, z]*G[0, z, x] + G[0, 1, z]*G[0, z, x] + (2*I)*Pi*G[-1, y]*G[0, y + z, x] - (2*I)*Pi*G[1, z]*G[0, y + z, x] + 2*G[-1, y]*G[1, z]*G[0, y + z, x] - 2*G[1, z]*G[-z, y]*G[0, y + z, x] - 2*G[0, 1, z]*G[0, y + z, x] - (2*I)*Pi*G[-1, y]*G[0, y - y*z, x] - 2*G[-1, y]*G[1, z]*G[0, y - y*z, x] - 2*G[0, -1, y]*G[0, y - y*z, x] - I*Pi*G[-z, y]*G[1, 1, z] + G[0, x]*G[-z, y]*G[1, 1, z] + 4*G[y, x]*G[-z, y]*G[1, 1, z] - I*Pi*G[y + z, x]*G[1, 1, z] + G[-1, y]*G[y + z, x]*G[1, 1, z] - 2*G[-z, y]*G[y + z, x]*G[1, 1, z] - G[-1, y]*G[y - y*z, x]*G[1, 1, z] - 3*G[-z, y]*G[y - y*z, x]*G[1, 1, z] - 4*G[0, -1 + z, x]*G[1, 1, z] - G[0, -z, y]*G[1, 1, z] + G[0, z, x]*G[1, 1, z] - 2*G[0, y + z, x]*G[1, 1, z] - 4*G[1, z]*G[-z, y]*G[y, 0, x] - (4*I)*Pi*G[-1, y]*G[y, y + z, x] + (4*I)*Pi*G[1, z]*G[y, y + z, x] - 4*G[-1, y]*G[1, z]*G[y, y + z, x] + 4*G[1, z]*G[-z, y]*G[y, y + z, x] + 4*G[0, 1, z]*G[y, y + z, x] + 4*G[1, 1, z]*G[y, y + z, x] + (4*I)*Pi*G[-1, y]*G[y, y - y*z, x] + 4*G[-1, y]*G[1, z]*G[y, y - y*z, x] + 4*G[0, -1, y]*G[y, y - y*z, x] + (4*Pi^2*G[-z, -1, y])/3 + (2*I)*Pi*G[0, x]*G[-z, -1, y] - (2*I)*Pi*G[1, z]*G[-z, -1, y] + 2*G[0, x]*G[1, z]*G[-z, -1, y] - (4*I)*Pi*G[y, x]*G[-z, -1, y] - 4*G[1, z]*G[y, x]*G[-z, -1, y] - I*Pi*G[y + z, x]*G[-z, -1, y] - G[1, z]*G[y + z, x]*G[-z, -1, y] + (3*I)*Pi*G[y - y*z, x]*G[-z, -1, y] + 3*G[1, z]*G[y - y*z, x]*G[-z, -1, y] - 2*G[0, 0, x]*G[-z, -1, y] - 3*G[0, 1, z]*G[-z, -1, y] + 2*G[0, y + z, x]*G[-z, -1, y] + G[1, 1, z]*G[-z, -1, y] + 4*G[y, 0, x]*G[-z, -1, y] - 4*G[y, y + z, x]*G[-z, -1, y] + I*Pi*G[1, z]*G[-z, -z, y] - G[0, x]*G[1, z]*G[-z, -z, y] + 4*G[1, z]*G[y, x]*G[-z, -z, y] - 3*G[1, z]*G[y - y*z, x]*G[-z, -z, y] + 2*G[0, 1, z]*G[-z, -z, y] - 2*G[1, 1, z]*G[-z, -z, y] + (2*I)*Pi*G[-1, y]*G[y + z, 0, x] - (2*I)*Pi*G[1, z]*G[y + z, 0, x] + 2*G[-1, y]*G[1, z]*G[y + z, 0, x] - G[1, z]*G[-z, y]*G[y + z, 0, x] - 4*G[-1, -1, y]*G[y + z, 0, x] + 2*G[0, -1, y]*G[y + z, 0, x] - 3*G[0, 1, z]*G[y + z, 0, x] + G[1, 1, z]*G[y + z, 0, x] + G[-z, -1, y]*G[y + z, 0, x] - (4*Pi^2*G[y + z, -1 + z, x])/3 - I*Pi*G[1, z]*G[y + z, -1 + z, x] - 4*G[1, 1, z]*G[y + z, -1 + z, x] + I*Pi*G[1, z]*G[y + z, z, x] + G[0, 1, z]*G[y + z, z, x] + G[1, 1, z]*G[y + z, z, x] - I*Pi*G[-1, y]*G[y + z, y + z, x] + I*Pi*G[1, z]*G[y + z, y + z, x] - G[-1, y]*G[1, z]*G[y + z, y + z, x] + G[1, z]*G[-z, y]*G[y + z, y + z, x] + G[0, 1, z]*G[y + z, y + z, x] + G[1, 1, z]*G[y + z, y + z, x] - G[-z, -1, y]*G[y + z, y + z, x] - I*Pi*G[-1, y]*G[y + z, y - y*z, x] - G[-1, y]*G[1, z]*G[y + z, y - y*z, x] - G[0, -1, y]*G[y + z, y - y*z, x] - (2*I)*Pi*G[-1, y]*G[y - y*z, 0, x] - 2*G[-1, y]*G[1, z]*G[y - y*z, 0, x] + 3*G[1, z]*G[-z, y]*G[y - y*z, 0, x] + 4*G[-1, -1, y]*G[y - y*z, 0, x] - 2*G[0, -1, y]*G[y - y*z, 0, x] - 3*G[-z, -1, y]*G[y - y*z, 0, x] + (4*Pi^2*G[y - y*z, -1 + z, x])/3 + I*Pi*G[1, z]*G[y - y*z, -1 + z, x] + 4*G[1, 1, z]*G[y - y*z, -1 + z, x] + (3*I)*Pi*G[-1, y]*G[y - y*z, y + z, x] - (3*I)*Pi*G[1, z]*G[y - y*z, y + z, x] + 3*G[-1, y]*G[1, z]*G[y - y*z, y + z, x] - 3*G[1, z]*G[-z, y]*G[y - y*z, y + z, x] - 3*G[0, 1, z]*G[y - y*z, y + z, x] - 3*G[1, 1, z]*G[y - y*z, y + z, x] + 3*G[-z, -1, y]*G[y - y*z, y + z, x] - I*Pi*G[-1, y]*G[y - y*z, y - y*z, x] - G[-1, y]*G[1, z]*G[y - y*z, y - y*z, x] - G[0, -1, y]*G[y - y*z, y - y*z, x] + G[y + z, x]*G[-1, 0, -1, y] - G[y - y*z, x]*G[-1, 0, -1, y] + 3*G[y + z, x]*G[-1, -z, -1, y] - 3*G[y - y*z, x]*G[-1, -z, -1, y] - 4*G[y - y*z, x]*G[0, -1, -1, y] - G[y + z, x]*G[0, 0, -1, y] + 2*G[y - y*z, x]*G[0, 0, -1, y] + 4*G[-z, y]*G[0, 0, 1, z] + 4*G[y + z, x]*G[0, 0, 1, z] - (2*I)*Pi*G[0, 0, -1 + z, x] - 2*G[1, z]*G[0, 0, -1 + z, x] + 2*G[1, z]*G[0, 0, -z, y] - (2*I)*Pi*G[0, -1 + z, 0, x] + G[1, z]*G[0, -1 + z, 0, x] - (2*I)*Pi*G[0, -1 + z, -1 + z, x] - 2*G[1, z]*G[0, -1 + z, -1 + z, x] - (2*I)*Pi*G[0, -z, -1, y] + 2*G[0, x]*G[0, -z, -1, y] - 2*G[1, z]*G[0, -z, -1, y] - 4*G[y, x]*G[0, -z, -1, y] - G[y + z, x]*G[0, -z, -1, y] + 3*G[y - y*z, x]*G[0, -z, -1, y] + G[1, z]*G[0, -z, -z, y] - G[1, z]*G[0, z, 0, x] + I*Pi*G[0, z, -1 + z, x] + G[1, z]*G[0, z, -1 + z, x] - 2*G[-1, y]*G[0, y + z, 0, x] + 2*G[1, z]*G[0, y + z, 0, x] - (2*I)*Pi*G[0, y + z, -1 + z, x] - 2*G[1, z]*G[0, y + z, -1 + z, x] + 2*G[-1, y]*G[0, y - y*z, 0, x] + (2*I)*Pi*G[0, y - y*z, -1 + z, x] + 2*G[1, z]*G[0, y - y*z, -1 + z, x] - 4*G[-z, y]*G[1, 1, 1, z] - 4*G[y + z, x]*G[1, 1, 1, z] + (4*I)*Pi*G[y, 0, -1 + z, x] + 4*G[1, z]*G[y, 0, -1 + z, x] + 4*G[-1, y]*G[y, y + z, 0, x] - 4*G[1, z]*G[y, y + z, 0, x] + (4*I)*Pi*G[y, y + z, -1 + z, x] + 4*G[1, z]*G[y, y + z, -1 + z, x] - 4*G[-1, y]*G[y, y - y*z, 0, x] - (4*I)*Pi*G[y, y - y*z, -1 + z, x] - 4*G[1, z]*G[y, y - y*z, -1 + z, x] + (4*I)*Pi*G[-z, -1, -1, y] - 4*G[0, x]*G[-z, -1, -1, y] + 4*G[1, z]*G[-z, -1, -1, y] + 4*G[y + z, x]*G[-z, -1, -1, y] - 3*G[1, z]*G[-z, -1, -z, y] - (2*I)*Pi*G[-z, 0, -1, y] + 2*G[0, x]*G[-z, 0, -1, y] - 2*G[1, z]*G[-z, 0, -1, y] - 2*G[y + z, x]*G[-z, 0, -1, y] + G[1, z]*G[-z, 0, -z, y] - I*Pi*G[-z, -z, -1, y] + G[0, x]*G[-z, -z, -1, y] - G[1, z]*G[-z, -z, -1, y] - 4*G[y, x]*G[-z, -z, -1, y] + 3*G[y - y*z, x]*G[-z, -z, -1, y] - 2*G[-1, y]*G[y + z, 0, 0, x] + 2*G[1, z]*G[y + z, 0, 0, x] - (2*I)*Pi*G[y + z, 0, -1 + z, x] - 2*G[1, z]*G[y + z, 0, -1 + z, x] - (2*I)*Pi*G[y + z, -1 + z, 0, x] + G[1, z]*G[y + z, -1 + z, 0, x] - (2*I)*Pi*G[y + z, -1 + z, -1 + z, x] - 2*G[1, z]*G[y + z, -1 + z, -1 + z, x] - G[1, z]*G[y + z, z, 0, x] + I*Pi*G[y + z, z, -1 + z, x] + G[1, z]*G[y + z, z, -1 + z, x] + G[-1, y]*G[y + z, y + z, 0, x] - G[1, z]*G[y + z, y + z, 0, x] + I*Pi*G[y + z, y + z, -1 + z, x] + G[1, z]*G[y + z, y + z, -1 + z, x] + G[-1, y]*G[y + z, y - y*z, 0, x] + I*Pi*G[y + z, y - y*z, -1 + z, x] + G[1, z]*G[y + z, y - y*z, -1 + z, x] + 2*G[-1, y]*G[y - y*z, 0, 0, x] - I*Pi*G[y - y*z, 0, -1 + z, x] - G[1, z]*G[y - y*z, 0, -1 + z, x] + (2*I)*Pi*G[y - y*z, -1 + z, 0, x] - G[1, z]*G[y - y*z, -1 + z, 0, x] + (I*Pi*G[1, z]*G[-z, y] - G[0, x]*G[1, z]*G[-z, y] - I*Pi*G[-1, y]*G[y + z, x] + I*Pi*G[1, z]*G[y + z, x] - G[-1, y]*G[1, z]*G[y + z, x] + G[1, z]*G[-z, y]*G[y + z, x] + I*Pi*G[-1, y]*G[y - y*z, x] + G[-1, y]*G[1, z]*G[y - y*z, x] + G[y - y*z, x]*G[0, -1, y] + G[-z, y]*G[0, 1, z] + G[y + z, x]*G[0, 1, z] + I*Pi*G[0, -1 + z, x] + G[1, z]*G[0, -1 + z, x] + G[1, z]*G[0, -z, y] + G[-z, y]*G[1, 1, z] + G[y + z, x]*G[1, 1, z] - I*Pi*G[-z, -1, y] + G[0, x]*G[-z, -1, y] - G[1, z]*G[-z, -1, y] - G[y + z, x]*G[-z, -1, y] + G[1, z]*G[-z, -z, y] + G[-1, y]*G[y + z, 0, x] - G[1, z]*G[y + z, 0, x] + I*Pi*G[y + z, -1 + z, x] + G[1, z]*G[y + z, -1 + z, x] - G[-1, y]*G[y - y*z, 0, x] - I*Pi*G[y - y*z, -1 + z, x] - G[1, z]*G[y - y*z, -1 + z, x] - G[0, -1 + z, 0, x] - G[0, -z, -1, y] - G[-z, -z, -1, y] - G[y + z, -1 + z, 0, x] + G[y - y*z, -1 + z, 0, x])/ep + (2*I)*Pi*G[y - y*z, -1 + z, -1 + z, x] + 2*G[1, z]*G[y - y*z, -1 + z, -1 + z, x] - 3*G[-1, y]*G[y - y*z, y + z, 0, x] + 3*G[1, z]*G[y - y*z, y + z, 0, x] - (3*I)*Pi*G[y - y*z, y + z, -1 + z, x] - 3*G[1, z]*G[y - y*z, y + z, -1 + z, x] + G[-1, y]*G[y - y*z, y - y*z, 0, x] + I*Pi*G[y - y*z, y - y*z, -1 + z, x] + G[1, z]*G[y - y*z, y - y*z, -1 + z, x] + 2*G[0, 0, -1 + z, 0, x] - 2*G[0, 0, -z, -1, y] + 2*G[0, -1 + z, 0, 0, x] + 2*G[0, -1 + z, -1 + z, 0, x] + 4*G[0, -z, -1, -1, y] - 2*G[0, -z, 0, -1, y] - G[0, -z, -z, -1, y] - G[0, z, -1 + z, 0, x] + 2*G[0, y + z, -1 + z, 0, x] - 2*G[0, y - y*z, -1 + z, 0, x] - 4*G[y, 0, -1 + z, 0, x] - 4*G[y, y + z, -1 + z, 0, x] + 4*G[y, y - y*z, -1 + z, 0, x] + G[-z, -1, 0, -1, y] + 3*G[-z, -1, -z, -1, y] - G[-z, 0, 0, -1, y] - G[-z, 0, -z, -1, y] + 4*G[-z, -z, -1, -1, y] - 2*G[-z, -z, 0, -1, y] + 2*G[y + z, 0, -1 + z, 0, x] + 2*G[y + z, -1 + z, 0, 0, x] + 2*G[y + z, -1 + z, -1 + z, 0, x] - G[y + z, z, -1 + z, 0, x] - G[y + z, y + z, -1 + z, 0, x] - G[y + z, y - y*z, -1 + z, 0, x] + G[y - y*z, 0, -1 + z, 0, x] - 2*G[y - y*z, -1 + z, 0, 0, x] - 2*G[y - y*z, -1 + z, -1 + z, 0, x] + 3*G[y - y*z, y + z, -1 + z, 0, x] - G[y - y*z, y - y*z, -1 + z, 0, x], (-7*Pi^2*G[0, x]*G[-z, y])/3 + (7*Pi^2*G[0, z]*G[-z, y])/3 + (7*Pi^2*G[y, x]*G[-z, y])/3 + (4*I)*Pi*G[0, z]*G[y, x]*G[-z, y] - (7*Pi^2*G[0, z]*G[z, x])/3 + (7*Pi^2*G[0, z]*G[y + z, x])/3 + (4*I)*Pi*G[0, z]*G[-z, y]*G[y + z, x] - (4*I)*Pi*G[-z, y]*G[0, 0, x] + (4*I)*Pi*G[-z, y]*G[0, 0, z] - 4*G[y, x]*G[-z, y]*G[0, 0, z] - (4*I)*Pi*G[z, x]*G[0, 0, z] + (4*I)*Pi*G[y + z, x]*G[0, 0, z] - 4*G[-z, y]*G[y + z, x]*G[0, 0, z] + (4*I)*Pi*G[-z, y]*G[0, y, x] - 4*G[0, z]*G[-z, y]*G[0, y, x] + (7*Pi^2*G[0, -z, y])/3 + (4*I)*Pi*G[0, x]*G[0, -z, y] + (4*I)*Pi*G[y + z, x]*G[0, -z, y] - 4*G[0, 0, x]*G[0, -z, y] - (4*I)*Pi*G[0, z]*G[0, z, x] + 4*G[0, 0, z]*G[0, z, x] - (7*Pi^2*G[0, y + z, x])/3 - (4*I)*Pi*G[-z, y]*G[0, y + z, x] - 4*G[0, -z, y]*G[0, y + z, x] + (7*Pi^2*G[y, y + z, x])/3 + (4*I)*Pi*G[0, z]*G[y, y + z, x] + (4*I)*Pi*G[-z, y]*G[y, y + z, x] - 4*G[0, z]*G[-z, y]*G[y, y + z, x] - 4*G[0, 0, z]*G[y, y + z, x] - (4*I)*Pi*G[0, x]*G[-z, -z, y] + (4*I)*Pi*G[0, z]*G[-z, -z, y] + (4*I)*Pi*G[y, x]*G[-z, -z, y] - 4*G[0, z]*G[y, x]*G[-z, -z, y] - 4*G[0, z]*G[y + z, x]*G[-z, -z, y] + 4*G[0, 0, x]*G[-z, -z, y] - 4*G[0, 0, z]*G[-z, -z, y] - 4*G[0, y, x]*G[-z, -z, y] + 4*G[0, y + z, x]*G[-z, -z, y] - 4*G[y, y + z, x]*G[-z, -z, y] + (7*Pi^2*G[z, 0, x])/3 - (7*Pi^2*G[y + z, 0, x])/3 - (4*I)*Pi*G[-z, y]*G[y + z, 0, x] - 4*G[0, -z, y]*G[y + z, 0, x] + 4*G[-z, -z, y]*G[y + z, 0, x] + (G[0, x]*G[-z, y] - G[0, z]*G[-z, y] - G[y, x]*G[-z, y] + G[0, z]*G[z, x] - G[0, z]*G[y + z, x] - G[0, -z, y] + G[0, y + z, x] - G[y, y + z, x] - G[z, 0, x] + G[y + z, 0, x])/ep^2 + (4*I)*Pi*G[-z, y]*G[y + z, y, x] - 4*G[0, z]*G[-z, y]*G[y + z, y, x] - 4*G[-z, -z, y]*G[y + z, y, x] - (4*I)*Pi*G[0, z]*G[y + z, z, x] + 4*G[0, 0, z]*G[y + z, z, x] + (4*I)*Pi*G[0, z]*G[y + z, y + z, x] - 4*G[0, z]*G[-z, y]*G[y + z, y + z, x] - 4*G[0, 0, z]*G[y + z, y + z, x] - 4*G[0, -z, y]*G[y + z, y + z, x] + 4*G[-z, y]*G[0, 0, 0, x] - 4*G[-z, y]*G[0, 0, 0, z] + 4*G[z, x]*G[0, 0, 0, z] - 4*G[y + z, x]*G[0, 0, 0, z] - 4*G[-z, y]*G[0, 0, y, x] - (4*I)*Pi*G[0, 0, -z, y] + 4*G[0, x]*G[0, 0, -z, y] + 4*G[y + z, x]*G[0, 0, -z, y] + 4*G[0, z]*G[0, 0, z, x] - (4*I)*Pi*G[0, 0, y + z, x] + 4*G[-z, y]*G[0, 0, y + z, x] + (4*I)*Pi*G[0, y, y + z, x] - 4*G[0, z]*G[0, y, y + z, x] - 4*G[-z, y]*G[0, y, y + z, x] + (4*I)*Pi*G[0, -z, -z, y] - 4*G[0, x]*G[0, -z, -z, y] - 4*G[y + z, x]*G[0, -z, -z, y] + (4*I)*Pi*G[0, z, 0, x] - (4*I)*Pi*G[0, y + z, 0, x] + 4*G[-z, y]*G[0, y + z, 0, x] - 4*G[-z, y]*G[0, y + z, y, x] + 4*G[0, z]*G[0, y + z, z, x] - (4*I)*Pi*G[0, y + z, y + z, x] + 4*G[-z, y]*G[0, y + z, y + z, x] + (4*I)*Pi*G[y, y + z, y + z, x] - 4*G[0, z]*G[y, y + z, y + z, x] - 4*G[-z, y]*G[y, y + z, y + z, x] + (4*I)*Pi*G[-z, 0, -z, y] - 4*G[0, x]*G[-z, 0, -z, y] - 4*G[y + z, x]*G[-z, 0, -z, y] + 4*G[0, x]*G[-z, -z, -z, y] - 4*G[0, z]*G[-z, -z, -z, y] - 4*G[y, x]*G[-z, -z, -z, y] + (4*I)*Pi*G[z, 0, 0, x] - (4*I)*Pi*G[y + z, 0, 0, x] + 4*G[-z, y]*G[y + z, 0, 0, x] - 4*G[-z, y]*G[y + z, 0, y, x] + 4*G[0, z]*G[y + z, 0, z, x] - (4*I)*Pi*G[y + z, 0, y + z, x] + 4*G[-z, y]*G[y + z, 0, y + z, x] + (4*I)*Pi*G[y + z, y, y + z, x] - 4*G[0, z]*G[y + z, y, y + z, x] - 4*G[-z, y]*G[y + z, y, y + z, x] + (4*I)*Pi*G[y + z, z, 0, x] + ((2*I)*Pi*G[0, x]*G[-z, y] - (2*I)*Pi*G[0, z]*G[-z, y] - (2*I)*Pi*G[y, x]*G[-z, y] + 2*G[0, z]*G[y, x]*G[-z, y] + (2*I)*Pi*G[0, z]*G[z, x] - (2*I)*Pi*G[0, z]*G[y + z, x] + 2*G[0, z]*G[-z, y]*G[y + z, x] - 2*G[-z, y]*G[0, 0, x] + 2*G[-z, y]*G[0, 0, z] - 2*G[z, x]*G[0, 0, z] + 2*G[y + z, x]*G[0, 0, z] + 2*G[-z, y]*G[0, y, x] - (2*I)*Pi*G[0, -z, y] + 2*G[0, x]*G[0, -z, y] + 2*G[y + z, x]*G[0, -z, y] - 2*G[0, z]*G[0, z, x] + (2*I)*Pi*G[0, y + z, x] - 2*G[-z, y]*G[0, y + z, x] - (2*I)*Pi*G[y, y + z, x] + 2*G[0, z]*G[y, y + z, x] + 2*G[-z, y]*G[y, y + z, x] - 2*G[0, x]*G[-z, -z, y] + 2*G[0, z]*G[-z, -z, y] + 2*G[y, x]*G[-z, -z, y] - (2*I)*Pi*G[z, 0, x] + (2*I)*Pi*G[y + z, 0, x] - 2*G[-z, y]*G[y + z, 0, x] + 2*G[-z, y]*G[y + z, y, x] - 2*G[0, z]*G[y + z, z, x] + 2*G[0, z]*G[y + z, y + z, x] - 2*G[0, 0, -z, y] - 2*G[0, 0, y + z, x] + 2*G[0, y, y + z, x] + 2*G[0, -z, -z, y] + 2*G[0, z, 0, x] - 2*G[0, y + z, 0, x] - 2*G[0, y + z, y + z, x] + 2*G[y, y + z, y + z, x] + 2*G[-z, 0, -z, y] + 2*G[z, 0, 0, x] - 2*G[y + z, 0, 0, x] - 2*G[y + z, 0, y + z, x] + 2*G[y + z, y, y + z, x] + 2*G[y + z, z, 0, x] - 2*G[y + z, y + z, 0, x])/ep - (4*I)*Pi*G[y + z, y + z, 0, x] + 4*G[-z, y]*G[y + z, y + z, 0, x] - 4*G[-z, y]*G[y + z, y + z, y, x] + 4*G[0, z]*G[y + z, y + z, z, x] - 4*G[0, z]*G[y + z, y + z, y + z, x] - 4*G[0, 0, 0, -z, y] + 4*G[0, 0, 0, y + z, x] - 4*G[0, 0, y, y + z, x] + 4*G[0, 0, -z, -z, y] - 4*G[0, 0, z, 0, x] + 4*G[0, 0, y + z, 0, x] + 4*G[0, 0, y + z, y + z, x] - 4*G[0, y, y + z, y + z, x] + 4*G[0, -z, 0, -z, y] - 4*G[0, -z, -z, -z, y] - 4*G[0, z, 0, 0, x] + 4*G[0, y + z, 0, 0, x] + 4*G[0, y + z, 0, y + z, x] - 4*G[0, y + z, y, y + z, x] - 4*G[0, y + z, z, 0, x] + 4*G[0, y + z, y + z, 0, x] + 4*G[0, y + z, y + z, y + z, x] - 4*G[y, y + z, y + z, y + z, x] + 4*G[-z, 0, 0, -z, y] - 4*G[-z, 0, -z, -z, y] - 4*G[-z, -z, 0, -z, y] - 4*G[z, 0, 0, 0, x] + 4*G[y + z, 0, 0, 0, x] + 4*G[y + z, 0, 0, y + z, x] - 4*G[y + z, 0, y, y + z, x] - 4*G[y + z, 0, z, 0, x] + 4*G[y + z, 0, y + z, 0, x] + 4*G[y + z, 0, y + z, y + z, x] - 4*G[y + z, y, y + z, y + z, x] - 4*G[y + z, z, 0, 0, x] + 4*G[y + z, y + z, 0, 0, x] + 4*G[y + z, y + z, 0, y + z, x] - 4*G[y + z, y + z, y, y + z, x] - 4*G[y + z, y + z, z, 0, x] + 4*G[y + z, y + z, y + z, 0, x], 3/(2*ep^4) + (189*Pi^4)/80 + ((7*I)/2)*Pi^3*G[0, x] + ((7*I)/2)*Pi^3*G[0, z] - (15*Pi^2*G[0, x]*G[0, z])/4 + (7*I)*Pi^3*G[-z, y] - (15*Pi^2*G[0, x]*G[-z, y])/2 - (15*Pi^2*G[0, z]*G[-z, y])/2 - (6*I)*Pi*G[0, x]*G[0, z]*G[-z, y] + 7*Pi^2*G[y, x]*G[-z, y] + (12*I)*Pi*G[0, z]*G[y, x]*G[-z, y] - (I/2)*Pi^3*G[z, x] - (13*Pi^2*G[0, z]*G[z, x])/4 + ((3*I)*Pi - (3*G[0, x])/2 - (3*G[0, z])/2 - 3*G[-z, y] - 3*G[y + z, x])/ep^3 + (7*I)*Pi^3*G[y + z, x] - (15*Pi^2*G[0, z]*G[y + z, x])/2 - 15*Pi^2*G[-z, y]*G[y + z, x] - (12*I)*Pi*G[0, z]*G[-z, y]*G[y + z, x] - (15*Pi^2*G[0, 0, x])/4 - (3*I)*Pi*G[0, z]*G[0, 0, x] - (6*I)*Pi*G[-z, y]*G[0, 0, x] + 3*G[0, z]*G[-z, y]*G[0, 0, x] - (15*Pi^2*G[0, 0, z])/4 - (3*I)*Pi*G[0, x]*G[0, 0, z] - (6*I)*Pi*G[-z, y]*G[0, 0, z] + 3*G[0, x]*G[-z, y]*G[0, 0, z] - 12*G[y, x]*G[-z, y]*G[0, 0, z] - (9*I)*Pi*G[z, x]*G[0, 0, z] - (6*I)*Pi*G[y + z, x]*G[0, 0, z] + 6*G[-z, y]*G[y + z, x]*G[0, 0, z] + (3*G[0, 0, x]*G[0, 0, z])/2 + (6*I)*Pi*G[-z, y]*G[0, y, x] - 6*G[0, z]*G[-z, y]*G[0, y, x] + (15*Pi^2*G[0, -z, y])/2 + (6*I)*Pi*G[0, x]*G[0, -z, y] + (6*I)*Pi*G[0, z]*G[0, -z, y] - 3*G[0, x]*G[0, z]*G[0, -z, y] + (12*I)*Pi*G[y + z, x]*G[0, -z, y] - 6*G[0, z]*G[y + z, x]*G[0, -z, y] - 3*G[0, 0, x]*G[0, -z, y] - 3*G[0, 0, z]*G[0, -z, y] + (Pi^2*G[0, z, x])/4 - (3*I)*Pi*G[0, z]*G[0, z, x] + (9*G[0, 0, z]*G[0, z, x])/2 - (15*Pi^2*G[0, y + z, x])/2 - (6*I)*Pi*G[0, z]*G[0, y + z, x] - (12*I)*Pi*G[-z, y]*G[0, y + z, x] + 6*G[0, z]*G[-z, y]*G[0, y + z, x] + 3*G[0, 0, z]*G[0, y + z, x] - 6*G[0, -z, y]*G[0, y + z, x] + 7*Pi^2*G[y, y + z, x] + (12*I)*Pi*G[0, z]*G[y, y + z, x] + (12*I)*Pi*G[-z, y]*G[y, y + z, x] - 12*G[0, z]*G[-z, y]*G[y, y + z, x] - 12*G[0, 0, z]*G[y, y + z, x] - 15*Pi^2*G[-z, -z, y] - (12*I)*Pi*G[0, x]*G[-z, -z, y] - (12*I)*Pi*G[0, z]*G[-z, -z, y] + 6*G[0, x]*G[0, z]*G[-z, -z, y] + (12*I)*Pi*G[y, x]*G[-z, -z, y] - 12*G[0, z]*G[y, x]*G[-z, -z, y] - (24*I)*Pi*G[y + z, x]*G[-z, -z, y] + 12*G[0, z]*G[y + z, x]*G[-z, -z, y] + 6*G[0, 0, x]*G[-z, -z, y] + 6*G[0, 0, z]*G[-z, -z, y] - 6*G[0, y, x]*G[-z, -z, y] + 12*G[0, y + z, x]*G[-z, -z, y] - 12*G[y, y + z, x]*G[-z, -z, y] + (15*Pi^2*G[z, 0, x])/4 + (3*I)*Pi*G[0, z]*G[z, 0, x] - (3*G[0, 0, z]*G[z, 0, x])/2 + (Pi^2*G[z, z, x])/4 - (3*I)*Pi*G[0, z]*G[z, z, x] + (9*G[0, 0, z]*G[z, z, x])/2 - (15*Pi^2*G[y + z, 0, x])/2 - (6*I)*Pi*G[0, z]*G[y + z, 0, x] - (12*I)*Pi*G[-z, y]*G[y + z, 0, x] + 6*G[0, z]*G[-z, y]*G[y + z, 0, x] + 3*G[0, 0, z]*G[y + z, 0, x] - 6*G[0, -z, y]*G[y + z, 0, x] + 12*G[-z, -z, y]*G[y + z, 0, x] + (12*I)*Pi*G[-z, y]*G[y + z, y, x] - 12*G[0, z]*G[-z, y]*G[y + z, y, x] - 12*G[-z, -z, y]*G[y + z, y, x] + (Pi^2*G[y + z, z, x])/2 - (6*I)*Pi*G[0, z]*G[y + z, z, x] + 9*G[0, 0, z]*G[y + z, z, x] - 15*Pi^2*G[y + z, y + z, x] - (12*I)*Pi*G[0, z]*G[y + z, y + z, x] - (24*I)*Pi*G[-z, y]*G[y + z, y + z, x] + 12*G[0, z]*G[-z, y]*G[y + z, y + z, x] + 6*G[0, 0, z]*G[y + z, y + z, x] - 12*G[0, -z, y]*G[y + z, y + z, x] + 24*G[-z, -z, y]*G[y + z, y + z, x] + ((-15*Pi^2)/4 - (3*I)*Pi*G[0, x] - (3*I)*Pi*G[0, z] + (3*G[0, x]*G[0, z])/2 - (6*I)*Pi*G[-z, y] + 3*G[0, x]*G[-z, y] + 3*G[0, z]*G[-z, y] - 3*G[y, x]*G[-z, y] + (3*G[0, z]*G[z, x])/2 - (6*I)*Pi*G[y + z, x] + 3*G[0, z]*G[y + z, x] + 6*G[-z, y]*G[y + z, x] + (3*G[0, 0, x])/2 + (3*G[0, 0, z])/2 - 3*G[0, -z, y] + 3*G[0, y + z, x] - 3*G[y, y + z, x] + 6*G[-z, -z, y] - (3*G[z, 0, x])/2 + 3*G[y + z, 0, x] + 6*G[y + z, y + z, x])/ep^2 - (3*I)*Pi*G[0, 0, 0, x] + (3*G[0, z]*G[0, 0, 0, x])/2 + 3*G[-z, y]*G[0, 0, 0, x] - (3*I)*Pi*G[0, 0, 0, z] + (3*G[0, x]*G[0, 0, 0, z])/2 + 3*G[-z, y]*G[0, 0, 0, z] + (21*G[z, x]*G[0, 0, 0, z])/2 + 3*G[y + z, x]*G[0, 0, 0, z] - 3*G[-z, y]*G[0, 0, y, x] - (6*I)*Pi*G[0, 0, -z, y] + 3*G[0, x]*G[0, 0, -z, y] + 3*G[0, z]*G[0, 0, -z, y] + 6*G[y + z, x]*G[0, 0, -z, y] + (3*G[0, z]*G[0, 0, z, x])/2 - (6*I)*Pi*G[0, 0, y + z, x] + 3*G[0, z]*G[0, 0, y + z, x] + 6*G[-z, y]*G[0, 0, y + z, x] + (6*I)*Pi*G[0, y, y + z, x] - 6*G[0, z]*G[0, y, y + z, x] - 6*G[-z, y]*G[0, y, y + z, x] + (12*I)*Pi*G[0, -z, -z, y] - 6*G[0, x]*G[0, -z, -z, y] - 6*G[0, z]*G[0, -z, -z, y] - 12*G[y + z, x]*G[0, -z, -z, y] + (3*I)*Pi*G[0, z, 0, x] - (3*G[0, z]*G[0, z, 0, x])/2 + (3*G[0, z]*G[0, z, z, x])/2 - (6*I)*Pi*G[0, y + z, 0, x] + 3*G[0, z]*G[0, y + z, 0, x] + 6*G[-z, y]*G[0, y + z, 0, x] - 6*G[-z, y]*G[0, y + z, y, x] + 3*G[0, z]*G[0, y + z, z, x] - (12*I)*Pi*G[0, y + z, y + z, x] + 6*G[0, z]*G[0, y + z, y + z, x] + 12*G[-z, y]*G[0, y + z, y + z, x] + (12*I)*Pi*G[y, y + z, y + z, x] - 12*G[0, z]*G[y, y + z, y + z, x] - 12*G[-z, y]*G[y, y + z, y + z, x] + (12*I)*Pi*G[-z, 0, -z, y] - 6*G[0, x]*G[-z, 0, -z, y] - 6*G[0, z]*G[-z, 0, -z, y] - 12*G[y + z, x]*G[-z, 0, -z, y] - (24*I)*Pi*G[-z, -z, -z, y] + 12*G[0, x]*G[-z, -z, -z, y] + 12*G[0, z]*G[-z, -z, -z, y] - 12*G[y, x]*G[-z, -z, -z, y] + 24*G[y + z, x]*G[-z, -z, -z, y] + (3*I)*Pi*G[z, 0, 0, x] - (3*G[0, z]*G[z, 0, 0, x])/2 + (3*G[0, z]*G[z, 0, z, x])/2 + (3*I)*Pi*G[z, z, 0, x] - (3*G[0, z]*G[z, z, 0, x])/2 + (3*G[0, z]*G[z, z, z, x])/2 - (6*I)*Pi*G[y + z, 0, 0, x] + 3*G[0, z]*G[y + z, 0, 0, x] + 6*G[-z, y]*G[y + z, 0, 0, x] - 6*G[-z, y]*G[y + z, 0, y, x] + 3*G[0, z]*G[y + z, 0, z, x] - (12*I)*Pi*G[y + z, 0, y + z, x] + 6*G[0, z]*G[y + z, 0, y + z, x] + 12*G[-z, y]*G[y + z, 0, y + z, x] + (12*I)*Pi*G[y + z, y, y + z, x] - 12*G[0, z]*G[y + z, y, y + z, x] - 12*G[-z, y]*G[y + z, y, y + z, x] + (6*I)*Pi*G[y + z, z, 0, x] - 3*G[0, z]*G[y + z, z, 0, x] + 3*G[0, z]*G[y + z, z, z, x] - (12*I)*Pi*G[y + z, y + z, 0, x] + 6*G[0, z]*G[y + z, y + z, 0, x] + 12*G[-z, y]*G[y + z, y + z, 0, x] - 12*G[-z, y]*G[y + z, y + z, y, x] + 6*G[0, z]*G[y + z, y + z, z, x] - (24*I)*Pi*G[y + z, y + z, y + z, x] + 12*G[0, z]*G[y + z, y + z, y + z, x] + 24*G[-z, y]*G[y + z, y + z, y + z, x] + (3*G[0, 0, 0, 0, x])/2 + (3*G[0, 0, 0, 0, z])/2 - 3*G[0, 0, 0, -z, y] + 3*G[0, 0, 0, y + z, x] - 3*G[0, 0, y, y + z, x] + 6*G[0, 0, -z, -z, y] - (3*G[0, 0, z, 0, x])/2 + 3*G[0, 0, y + z, 0, x] + 6*G[0, 0, y + z, y + z, x] - 6*G[0, y, y + z, y + z, x] + 6*G[0, -z, 0, -z, y] - 12*G[0, -z, -z, -z, y] - (3*G[0, z, 0, 0, x])/2 - (3*G[0, z, z, 0, x])/2 + 3*G[0, y + z, 0, 0, x] + 6*G[0, y + z, 0, y + z, x] - 6*G[0, y + z, y, y + z, x] - 3*G[0, y + z, z, 0, x] + 6*G[0, y + z, y + z, 0, x] + 12*G[0, y + z, y + z, y + z, x] - 12*G[y, y + z, y + z, y + z, x] + 6*G[-z, 0, 0, -z, y] - 12*G[-z, 0, -z, -z, y] - 12*G[-z, -z, 0, -z, y] + 24*G[-z, -z, -z, -z, y] - (3*G[z, 0, 0, 0, x])/2 - (3*G[z, 0, z, 0, x])/2 - (3*G[z, z, 0, 0, x])/2 - (3*G[z, z, z, 0, x])/2 + 3*G[y + z, 0, 0, 0, x] + 6*G[y + z, 0, 0, y + z, x] - 6*G[y + z, 0, y, y + z, x] - 3*G[y + z, 0, z, 0, x] + 6*G[y + z, 0, y + z, 0, x] + 12*G[y + z, 0, y + z, y + z, x] - 12*G[y + z, y, y + z, y + z, x] - 3*G[y + z, z, 0, 0, x] - 3*G[y + z, z, z, 0, x] + 6*G[y + z, y + z, 0, 0, x] + 12*G[y + z, y + z, 0, y + z, x] - 12*G[y + z, y + z, y, y + z, x] - 6*G[y + z, y + z, z, 0, x] + 12*G[y + z, y + z, y + z, 0, x] + 24*G[y + z, y + z, y + z, y + z, x] + (((-7*I)/2)*Pi^3 + (15*Pi^2*G[0, x])/4 + (15*Pi^2*G[0, z])/4 + (3*I)*Pi*G[0, x]*G[0, z] + (15*Pi^2*G[-z, y])/2 + (6*I)*Pi*G[0, x]*G[-z, y] + (6*I)*Pi*G[0, z]*G[-z, y] - 3*G[0, x]*G[0, z]*G[-z, y] - (6*I)*Pi*G[y, x]*G[-z, y] + 6*G[0, z]*G[y, x]*G[-z, y] - (Pi^2*G[z, x])/4 + (3*I)*Pi*G[0, z]*G[z, x] + (15*Pi^2*G[y + z, x])/2 + (6*I)*Pi*G[0, z]*G[y + z, x] + (12*I)*Pi*G[-z, y]*G[y + z, x] - 6*G[0, z]*G[-z, y]*G[y + z, x] + (3*I)*Pi*G[0, 0, x] - (3*G[0, z]*G[0, 0, x])/2 - 3*G[-z, y]*G[0, 0, x] + (3*I)*Pi*G[0, 0, z] - (3*G[0, x]*G[0, 0, z])/2 - 3*G[-z, y]*G[0, 0, z] - (9*G[z, x]*G[0, 0, z])/2 - 3*G[y + z, x]*G[0, 0, z] + 3*G[-z, y]*G[0, y, x] - (6*I)*Pi*G[0, -z, y] + 3*G[0, x]*G[0, -z, y] + 3*G[0, z]*G[0, -z, y] + 6*G[y + z, x]*G[0, -z, y] - (3*G[0, z]*G[0, z, x])/2 + (6*I)*Pi*G[0, y + z, x] - 3*G[0, z]*G[0, y + z, x] - 6*G[-z, y]*G[0, y + z, x] - (6*I)*Pi*G[y, y + z, x] + 6*G[0, z]*G[y, y + z, x] + 6*G[-z, y]*G[y, y + z, x] + (12*I)*Pi*G[-z, -z, y] - 6*G[0, x]*G[-z, -z, y] - 6*G[0, z]*G[-z, -z, y] + 6*G[y, x]*G[-z, -z, y] - 12*G[y + z, x]*G[-z, -z, y] - (3*I)*Pi*G[z, 0, x] + (3*G[0, z]*G[z, 0, x])/2 - (3*G[0, z]*G[z, z, x])/2 + (6*I)*Pi*G[y + z, 0, x] - 3*G[0, z]*G[y + z, 0, x] - 6*G[-z, y]*G[y + z, 0, x] + 6*G[-z, y]*G[y + z, y, x] - 3*G[0, z]*G[y + z, z, x] + (12*I)*Pi*G[y + z, y + z, x] - 6*G[0, z]*G[y + z, y + z, x] - 12*G[-z, y]*G[y + z, y + z, x] - (3*G[0, 0, 0, x])/2 - (3*G[0, 0, 0, z])/2 - 3*G[0, 0, -z, y] - 3*G[0, 0, y + z, x] + 3*G[0, y, y + z, x] + 6*G[0, -z, -z, y] + (3*G[0, z, 0, x])/2 - 3*G[0, y + z, 0, x] - 6*G[0, y + z, y + z, x] + 6*G[y, y + z, y + z, x] + 6*G[-z, 0, -z, y] - 12*G[-z, -z, -z, y] + (3*G[z, 0, 0, x])/2 + (3*G[z, z, 0, x])/2 - 3*G[y + z, 0, 0, x] - 6*G[y + z, 0, y + z, x] + 6*G[y + z, y, y + z, x] + 3*G[y + z, z, 0, x] - 6*G[y + z, y + z, 0, x] - 12*G[y + z, y + z, y + z, x] - 12*Zeta[3])/ep - (24*I)*Pi*Zeta[3] + 12*G[0, x]*Zeta[3] + 12*G[0, z]*Zeta[3] + 24*G[-z, y]*Zeta[3] + 3*G[z, x]*Zeta[3] + 24*G[y + z, x]*Zeta[3], (G[-1, y] + G[1, x] - G[1, z])/ep^3 - (4*Pi^2*G[1, z]*G[z, x])/3 - (4*Pi^2*G[-1, y]*G[(y + z)/(1 + y), x])/3 + (4*Pi^2*G[1, z]*G[(y + z)/(1 + y), x])/3 - (4*Pi^2*G[-1, -1, y])/3 + (4*Pi^2*G[0, -1, y])/3 + (4*Pi^2*G[0, 1, x])/3 - (4*Pi^2*G[0, 1, z])/3 - 6*G[0, 1, z]*G[0, z, x] + 18*G[0, -1, y]*G[0, y + z, x] - 18*G[0, 1, z]*G[0, y + z, x] + 24*G[-1, -1, y]*G[0, (y + z)/(1 + y), x] - 24*G[0, -1, y]*G[0, (y + z)/(1 + y), x] + 24*G[0, 1, z]*G[0, (y + z)/(1 + y), x] - (4*Pi^2*G[1, 1, x])/3 + (4*Pi^2*G[1, 1, z])/3 + 24*G[0, z, x]*G[1, 1, z] - 24*G[0, (y + z)/(1 + y), x]*G[1, 1, z] + (4*Pi^2*G[z, 1, x])/3 - 18*G[0, 1, z]*G[y + z, z, x] + 40*G[1, 1, z]*G[y + z, z, x] + 22*G[0, -1, y]*G[y + z, y + z, x] - 22*G[0, 1, z]*G[y + z, y + z, x] + 40*G[-1, -1, y]*G[y + z, (y + z)/(1 + y), x] - 40*G[0, -1, y]*G[y + z, (y + z)/(1 + y), x] + 40*G[0, 1, z]*G[y + z, (y + z)/(1 + y), x] - 40*G[1, 1, z]*G[y + z, (y + z)/(1 + y), x] + (-4*G[1, z]*G[z, x] - 4*G[-1, y]*G[(y + z)/(1 + y), x] + 4*G[1, z]*G[(y + z)/(1 + y), x] - 4*G[-1, -1, y] + 4*G[0, -1, y] + 4*G[0, 1, x] - 4*G[0, 1, z] - 4*G[1, 1, x] + 4*G[1, 1, z] + 4*G[z, 1, x] - 4*G[(y + z)/(1 + y), 1, x])/ep^2 - (4*Pi^2*G[(y + z)/(1 + y), 1, x])/3 + 24*G[0, 1, z]*G[(y + z)/(1 + y), z, x] - 64*G[1, 1, z]*G[(y + z)/(1 + y), z, x] - 40*G[0, -1, y]*G[(y + z)/(1 + y), y + z, x] + 40*G[0, 1, z]*G[(y + z)/(1 + y), y + z, x] - 64*G[-1, -1, y]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] + 64*G[0, -1, y]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] - 64*G[0, 1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] + 64*G[1, 1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] - 64*G[(y + z)/(1 + y), x]*G[-1, -1, -1, y] + 24*G[(y + z)/(1 + y), x]*G[-1, 0, -1, y] - 40*G[y + z, x]*G[0, -1, -1, y] + 64*G[(y + z)/(1 + y), x]*G[0, -1, -1, y] + 18*G[y + z, x]*G[0, 0, -1, y] - 24*G[(y + z)/(1 + y), x]*G[0, 0, -1, y] - 6*G[z, x]*G[0, 0, 1, z] - 18*G[y + z, x]*G[0, 0, 1, z] + 24*G[(y + z)/(1 + y), x]*G[0, 0, 1, z] - 6*G[1, z]*G[0, 0, z, x] - 6*G[-1, y]*G[0, 0, (y + z)/(1 + y), x] + 6*G[1, z]*G[0, 0, (y + z)/(1 + y), x] + 24*G[z, x]*G[0, 1, 1, z] + 40*G[y + z, x]*G[0, 1, 1, z] - 64*G[(y + z)/(1 + y), x]*G[0, 1, 1, z] - 18*G[1, z]*G[0, y + z, z, x] - 18*G[-1, y]*G[0, y + z, (y + z)/(1 + y), x] + 18*G[1, z]*G[0, y + z, (y + z)/(1 + y), x] + 24*G[1, z]*G[0, (y + z)/(1 + y), z, x] + 24*G[-1, y]*G[0, (y + z)/(1 + y), (y + z)/(1 + y), x] - 24*G[1, z]*G[0, (y + z)/(1 + y), (y + z)/(1 + y), x] + 24*G[z, x]*G[1, 0, 1, z] - 24*G[(y + z)/(1 + y), x]*G[1, 0, 1, z] - 64*G[z, x]*G[1, 1, 1, z] + 64*G[(y + z)/(1 + y), x]*G[1, 1, 1, z] - 18*G[1, z]*G[y + z, 0, z, x] - 18*G[-1, y]*G[y + z, 0, (y + z)/(1 + y), x] + 18*G[1, z]*G[y + z, 0, (y + z)/(1 + y), x] - 22*G[1, z]*G[y + z, y + z, z, x] - 22*G[-1, y]*G[y + z, y + z, (y + z)/(1 + y), x] + 22*G[1, z]*G[y + z, y + z, (y + z)/(1 + y), x] + 40*G[1, z]*G[y + z, (y + z)/(1 + y), z, x] + 40*G[-1, y]*G[y + z, (y + z)/(1 + y), (y + z)/(1 + y), x] - 40*G[1, z]*G[y + z, (y + z)/(1 + y), (y + z)/(1 + y), x] + 24*G[1, z]*G[(y + z)/(1 + y), 0, z, x] + 24*G[-1, y]*G[(y + z)/(1 + y), 0, (y + z)/(1 + y), x] - 24*G[1, z]*G[(y + z)/(1 + y), 0, (y + z)/(1 + y), x] + 40*G[1, z]*G[(y + z)/(1 + y), y + z, z, x] + 40*G[-1, y]*G[(y + z)/(1 + y), y + z, (y + z)/(1 + y), x] - 40*G[1, z]*G[(y + z)/(1 + y), y + z, (y + z)/(1 + y), x] + ((Pi^2*G[-1, y])/3 + (Pi^2*G[1, x])/3 - (Pi^2*G[1, z])/3 + 16*G[(y + z)/(1 + y), x]*G[-1, -1, y] + 10*G[y + z, x]*G[0, -1, y] - 16*G[(y + z)/(1 + y), x]*G[0, -1, y] - 6*G[z, x]*G[0, 1, z] - 10*G[y + z, x]*G[0, 1, z] + 16*G[(y + z)/(1 + y), x]*G[0, 1, z] - 6*G[1, z]*G[0, z, x] - 6*G[-1, y]*G[0, (y + z)/(1 + y), x] + 6*G[1, z]*G[0, (y + z)/(1 + y), x] + 16*G[z, x]*G[1, 1, z] - 16*G[(y + z)/(1 + y), x]*G[1, 1, z] - 10*G[1, z]*G[y + z, z, x] - 10*G[-1, y]*G[y + z, (y + z)/(1 + y), x] + 10*G[1, z]*G[y + z, (y + z)/(1 + y), x] + 16*G[1, z]*G[(y + z)/(1 + y), z, x] + 16*G[-1, y]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] - 16*G[1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] + 16*G[-1, -1, -1, y] - 6*G[-1, 0, -1, y] - 16*G[0, -1, -1, y] + 6*G[0, 0, -1, y] + 6*G[0, 0, 1, x] - 6*G[0, 0, 1, z] - 16*G[0, 1, 1, x] + 16*G[0, 1, 1, z] + 6*G[0, z, 1, x] - 6*G[0, (y + z)/(1 + y), 1, x] - 6*G[1, 0, 1, x] + 6*G[1, 0, 1, z] + 16*G[1, 1, 1, x] - 16*G[1, 1, 1, z] + 6*G[z, 0, 1, x] - 16*G[z, 1, 1, x] + 10*G[y + z, 0, 1, x] + 10*G[y + z, z, 1, x] - 10*G[y + z, (y + z)/(1 + y), 1, x] - 16*G[(y + z)/(1 + y), 0, 1, x] + 16*G[(y + z)/(1 + y), 1, 1, x] - 16*G[(y + z)/(1 + y), z, 1, x] + 16*G[(y + z)/(1 + y), (y + z)/(1 + y), 1, x])/ep - 64*G[1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), z, x] - 64*G[-1, y]*G[(y + z)/(1 + y), (y + z)/(1 + y), (y + z)/(1 + y), x] + 64*G[1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), (y + z)/(1 + y), x] - 64*G[-1, -1, -1, -1, y] + 24*G[-1, -1, 0, -1, y] + 24*G[-1, 0, -1, -1, y] - 6*G[-1, 0, 0, -1, y] + 64*G[0, -1, -1, -1, y] - 24*G[0, -1, 0, -1, y] - 24*G[0, 0, -1, -1, y] + 6*G[0, 0, 0, -1, y] + 6*G[0, 0, 0, 1, x] - 6*G[0, 0, 0, 1, z] - 24*G[0, 0, 1, 1, x] + 24*G[0, 0, 1, 1, z] + 6*G[0, 0, z, 1, x] - 6*G[0, 0, (y + z)/(1 + y), 1, x] - 24*G[0, 1, 0, 1, x] + 24*G[0, 1, 0, 1, z] + 64*G[0, 1, 1, 1, x] - 64*G[0, 1, 1, 1, z] + 6*G[0, z, 0, 1, x] - 24*G[0, z, 1, 1, x] + 18*G[0, y + z, 0, 1, x] + 18*G[0, y + z, z, 1, x] - 18*G[0, y + z, (y + z)/(1 + y), 1, x] - 24*G[0, (y + z)/(1 + y), 0, 1, x] + 24*G[0, (y + z)/(1 + y), 1, 1, x] - 24*G[0, (y + z)/(1 + y), z, 1, x] + 24*G[0, (y + z)/(1 + y), (y + z)/(1 + y), 1, x] - 6*G[1, 0, 0, 1, x] + 6*G[1, 0, 0, 1, z] + 24*G[1, 0, 1, 1, x] - 24*G[1, 0, 1, 1, z] + 24*G[1, 1, 0, 1, x] - 24*G[1, 1, 0, 1, z] - 64*G[1, 1, 1, 1, x] + 64*G[1, 1, 1, 1, z] + 6*G[z, 0, 0, 1, x] - 24*G[z, 0, 1, 1, x] - 24*G[z, 1, 0, 1, x] + 64*G[z, 1, 1, 1, x] + 18*G[y + z, 0, 0, 1, x] - 40*G[y + z, 0, 1, 1, x] + 18*G[y + z, 0, z, 1, x] - 18*G[y + z, 0, (y + z)/(1 + y), 1, x] + 18*G[y + z, z, 0, 1, x] - 40*G[y + z, z, 1, 1, x] + 22*G[y + z, y + z, 0, 1, x] + 22*G[y + z, y + z, z, 1, x] - 22*G[y + z, y + z, (y + z)/(1 + y), 1, x] - 40*G[y + z, (y + z)/(1 + y), 0, 1, x] + 40*G[y + z, (y + z)/(1 + y), 1, 1, x] - 40*G[y + z, (y + z)/(1 + y), z, 1, x] + 40*G[y + z, (y + z)/(1 + y), (y + z)/(1 + y), 1, x] - 24*G[(y + z)/(1 + y), 0, 0, 1, x] + 64*G[(y + z)/(1 + y), 0, 1, 1, x] - 24*G[(y + z)/(1 + y), 0, z, 1, x] + 24*G[(y + z)/(1 + y), 0, (y + z)/(1 + y), 1, x] + 24*G[(y + z)/(1 + y), 1, 0, 1, x] - 64*G[(y + z)/(1 + y), 1, 1, 1, x] - 24*G[(y + z)/(1 + y), z, 0, 1, x] + 64*G[(y + z)/(1 + y), z, 1, 1, x] - 40*G[(y + z)/(1 + y), y + z, 0, 1, x] - 40*G[(y + z)/(1 + y), y + z, z, 1, x] + 40*G[(y + z)/(1 + y), y + z, (y + z)/(1 + y), 1, x] + 64*G[(y + z)/(1 + y), (y + z)/(1 + y), 0, 1, x] - 64*G[(y + z)/(1 + y), (y + z)/(1 + y), 1, 1, x] + 64*G[(y + z)/(1 + y), (y + z)/(1 + y), z, 1, x] - 64*G[(y + z)/(1 + y), (y + z)/(1 + y), (y + z)/(1 + y), 1, x] - 2*G[-1, y]*Zeta[3] - 2*G[1, x]*Zeta[3] + 2*G[1, z]*Zeta[3], (Pi^2*G[1, z]*G[z, x])/3 + (Pi^2*G[-1, y]*G[(y + z)/(1 + y), x])/3 - (Pi^2*G[1, z]*G[(y + z)/(1 + y), x])/3 - (Pi^2*G[0, -1, y])/3 - (Pi^2*G[0, 1, x])/3 + (Pi^2*G[0, 1, z])/3 + 2*G[0, 1, z]*G[0, z, x] - 6*G[0, -1, y]*G[0, y + z, x] + 6*G[0, 1, z]*G[0, y + z, x] - 8*G[-1, -1, y]*G[0, (y + z)/(1 + y), x] + 8*G[0, -1, y]*G[0, (y + z)/(1 + y), x] - 8*G[0, 1, z]*G[0, (y + z)/(1 + y), x] - 8*G[0, z, x]*G[1, 1, z] + 8*G[0, (y + z)/(1 + y), x]*G[1, 1, z] - (Pi^2*G[z, 1, x])/3 + 4*G[0, 1, z]*G[y + z, z, x] - 8*G[1, 1, z]*G[y + z, z, x] - 4*G[0, -1, y]*G[y + z, y + z, x] + 4*G[0, 1, z]*G[y + z, y + z, x] - 8*G[-1, -1, y]*G[y + z, (y + z)/(1 + y), x] + 8*G[0, -1, y]*G[y + z, (y + z)/(1 + y), x] - 8*G[0, 1, z]*G[y + z, (y + z)/(1 + y), x] + 8*G[1, 1, z]*G[y + z, (y + z)/(1 + y), x] + (Pi^2*G[(y + z)/(1 + y), 1, x])/3 + (G[1, z]*G[z, x] + G[-1, y]*G[(y + z)/(1 + y), x] - G[1, z]*G[(y + z)/(1 + y), x] - G[0, -1, y] - G[0, 1, x] + G[0, 1, z] - G[z, 1, x] + G[(y + z)/(1 + y), 1, x])/ep^2 - 6*G[0, 1, z]*G[(y + z)/(1 + y), z, x] + 16*G[1, 1, z]*G[(y + z)/(1 + y), z, x] + 10*G[0, -1, y]*G[(y + z)/(1 + y), y + z, x] - 10*G[0, 1, z]*G[(y + z)/(1 + y), y + z, x] + 16*G[-1, -1, y]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] - 16*G[0, -1, y]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] + 16*G[0, 1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] - 16*G[1, 1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] + 16*G[(y + z)/(1 + y), x]*G[-1, -1, -1, y] - 6*G[(y + z)/(1 + y), x]*G[-1, 0, -1, y] + 8*G[y + z, x]*G[0, -1, -1, y] - 16*G[(y + z)/(1 + y), x]*G[0, -1, -1, y] - 4*G[y + z, x]*G[0, 0, -1, y] + 6*G[(y + z)/(1 + y), x]*G[0, 0, -1, y] + 2*G[z, x]*G[0, 0, 1, z] + 4*G[y + z, x]*G[0, 0, 1, z] - 6*G[(y + z)/(1 + y), x]*G[0, 0, 1, z] + 2*G[1, z]*G[0, 0, z, x] + 2*G[-1, y]*G[0, 0, (y + z)/(1 + y), x] - 2*G[1, z]*G[0, 0, (y + z)/(1 + y), x] - 8*G[z, x]*G[0, 1, 1, z] - 8*G[y + z, x]*G[0, 1, 1, z] + 16*G[(y + z)/(1 + y), x]*G[0, 1, 1, z] + 6*G[1, z]*G[0, y + z, z, x] + 6*G[-1, y]*G[0, y + z, (y + z)/(1 + y), x] - 6*G[1, z]*G[0, y + z, (y + z)/(1 + y), x] - 8*G[1, z]*G[0, (y + z)/(1 + y), z, x] - 8*G[-1, y]*G[0, (y + z)/(1 + y), (y + z)/(1 + y), x] + 8*G[1, z]*G[0, (y + z)/(1 + y), (y + z)/(1 + y), x] - 6*G[z, x]*G[1, 0, 1, z] + 6*G[(y + z)/(1 + y), x]*G[1, 0, 1, z] + 16*G[z, x]*G[1, 1, 1, z] - 16*G[(y + z)/(1 + y), x]*G[1, 1, 1, z] + 4*G[1, z]*G[y + z, 0, z, x] + 4*G[-1, y]*G[y + z, 0, (y + z)/(1 + y), x] - 4*G[1, z]*G[y + z, 0, (y + z)/(1 + y), x] + 4*G[1, z]*G[y + z, y + z, z, x] + 4*G[-1, y]*G[y + z, y + z, (y + z)/(1 + y), x] - 4*G[1, z]*G[y + z, y + z, (y + z)/(1 + y), x] - 8*G[1, z]*G[y + z, (y + z)/(1 + y), z, x] - 8*G[-1, y]*G[y + z, (y + z)/(1 + y), (y + z)/(1 + y), x] + 8*G[1, z]*G[y + z, (y + z)/(1 + y), (y + z)/(1 + y), x] - 6*G[1, z]*G[(y + z)/(1 + y), 0, z, x] - 6*G[-1, y]*G[(y + z)/(1 + y), 0, (y + z)/(1 + y), x] + 6*G[1, z]*G[(y + z)/(1 + y), 0, (y + z)/(1 + y), x] - 10*G[1, z]*G[(y + z)/(1 + y), y + z, z, x] - 10*G[-1, y]*G[(y + z)/(1 + y), y + z, (y + z)/(1 + y), x] + 10*G[1, z]*G[(y + z)/(1 + y), y + z, (y + z)/(1 + y), x] + (-4*G[(y + z)/(1 + y), x]*G[-1, -1, y] - 2*G[y + z, x]*G[0, -1, y] + 4*G[(y + z)/(1 + y), x]*G[0, -1, y] + 2*G[z, x]*G[0, 1, z] + 2*G[y + z, x]*G[0, 1, z] - 4*G[(y + z)/(1 + y), x]*G[0, 1, z] + 2*G[1, z]*G[0, z, x] + 2*G[-1, y]*G[0, (y + z)/(1 + y), x] - 2*G[1, z]*G[0, (y + z)/(1 + y), x] - 4*G[z, x]*G[1, 1, z] + 4*G[(y + z)/(1 + y), x]*G[1, 1, z] + 2*G[1, z]*G[y + z, z, x] + 2*G[-1, y]*G[y + z, (y + z)/(1 + y), x] - 2*G[1, z]*G[y + z, (y + z)/(1 + y), x] - 4*G[1, z]*G[(y + z)/(1 + y), z, x] - 4*G[-1, y]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] + 4*G[1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), x] + 4*G[0, -1, -1, y] - 2*G[0, 0, -1, y] - 2*G[0, 0, 1, x] + 2*G[0, 0, 1, z] + 4*G[0, 1, 1, x] - 4*G[0, 1, 1, z] - 2*G[0, z, 1, x] + 2*G[0, (y + z)/(1 + y), 1, x] - 2*G[z, 0, 1, x] + 4*G[z, 1, 1, x] - 2*G[y + z, 0, 1, x] - 2*G[y + z, z, 1, x] + 2*G[y + z, (y + z)/(1 + y), 1, x] + 4*G[(y + z)/(1 + y), 0, 1, x] - 4*G[(y + z)/(1 + y), 1, 1, x] + 4*G[(y + z)/(1 + y), z, 1, x] - 4*G[(y + z)/(1 + y), (y + z)/(1 + y), 1, x])/ep + 16*G[1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), z, x] + 16*G[-1, y]*G[(y + z)/(1 + y), (y + z)/(1 + y), (y + z)/(1 + y), x] - 16*G[1, z]*G[(y + z)/(1 + y), (y + z)/(1 + y), (y + z)/(1 + y), x] - 16*G[0, -1, -1, -1, y] + 6*G[0, -1, 0, -1, y] + 8*G[0, 0, -1, -1, y] - 2*G[0, 0, 0, -1, y] - 2*G[0, 0, 0, 1, x] + 2*G[0, 0, 0, 1, z] + 8*G[0, 0, 1, 1, x] - 8*G[0, 0, 1, 1, z] - 2*G[0, 0, z, 1, x] + 2*G[0, 0, (y + z)/(1 + y), 1, x] + 6*G[0, 1, 0, 1, x] - 6*G[0, 1, 0, 1, z] - 16*G[0, 1, 1, 1, x] + 16*G[0, 1, 1, 1, z] - 2*G[0, z, 0, 1, x] + 8*G[0, z, 1, 1, x] - 6*G[0, y + z, 0, 1, x] - 6*G[0, y + z, z, 1, x] + 6*G[0, y + z, (y + z)/(1 + y), 1, x] + 8*G[0, (y + z)/(1 + y), 0, 1, x] - 8*G[0, (y + z)/(1 + y), 1, 1, x] + 8*G[0, (y + z)/(1 + y), z, 1, x] - 8*G[0, (y + z)/(1 + y), (y + z)/(1 + y), 1, x] - 2*G[z, 0, 0, 1, x] + 8*G[z, 0, 1, 1, x] + 6*G[z, 1, 0, 1, x] - 16*G[z, 1, 1, 1, x] - 4*G[y + z, 0, 0, 1, x] + 8*G[y + z, 0, 1, 1, x] - 4*G[y + z, 0, z, 1, x] + 4*G[y + z, 0, (y + z)/(1 + y), 1, x] - 4*G[y + z, z, 0, 1, x] + 8*G[y + z, z, 1, 1, x] - 4*G[y + z, y + z, 0, 1, x] - 4*G[y + z, y + z, z, 1, x] + 4*G[y + z, y + z, (y + z)/(1 + y), 1, x] + 8*G[y + z, (y + z)/(1 + y), 0, 1, x] - 8*G[y + z, (y + z)/(1 + y), 1, 1, x] + 8*G[y + z, (y + z)/(1 + y), z, 1, x] - 8*G[y + z, (y + z)/(1 + y), (y + z)/(1 + y), 1, x] + 6*G[(y + z)/(1 + y), 0, 0, 1, x] - 16*G[(y + z)/(1 + y), 0, 1, 1, x] + 6*G[(y + z)/(1 + y), 0, z, 1, x] - 6*G[(y + z)/(1 + y), 0, (y + z)/(1 + y), 1, x] - 6*G[(y + z)/(1 + y), 1, 0, 1, x] + 16*G[(y + z)/(1 + y), 1, 1, 1, x] + 6*G[(y + z)/(1 + y), z, 0, 1, x] - 16*G[(y + z)/(1 + y), z, 1, 1, x] + 10*G[(y + z)/(1 + y), y + z, 0, 1, x] + 10*G[(y + z)/(1 + y), y + z, z, 1, x] - 10*G[(y + z)/(1 + y), y + z, (y + z)/(1 + y), 1, x] - 16*G[(y + z)/(1 + y), (y + z)/(1 + y), 0, 1, x] + 16*G[(y + z)/(1 + y), (y + z)/(1 + y), 1, 1, x] - 16*G[(y + z)/(1 + y), (y + z)/(1 + y), z, 1, x] + 16*G[(y + z)/(1 + y), (y + z)/(1 + y), (y + z)/(1 + y), 1, x], Pi^2*G[1, z]*G[z, x] + Pi^2*G[0, 1, z] + I*Pi*G[0, x]*G[0, 1, z] - (3*I)*Pi*G[z, x]*G[0, 1, z] - G[0, 0, x]*G[0, 1, z] + I*Pi*G[1, z]*G[0, z, x] + G[0, 1, z]*G[0, z, x] + (3*I)*Pi*G[z, x]*G[1, 1, z] + G[0, z, x]*G[1, 1, z] + I*Pi*G[1, z]*G[z, 0, x] + 3*G[0, 1, z]*G[z, 0, x] - 3*G[1, 1, z]*G[z, 0, x] + Pi^2*G[z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[z, -1 + z, x] + 7*G[1, 1, z]*G[z, -1 + z, x] - (3*I)*Pi*G[1, z]*G[z, z, x] - 3*G[0, 1, z]*G[z, z, x] - 3*G[1, 1, z]*G[z, z, x] - (3*I)*Pi*G[0, 0, 1, z] + 3*G[0, x]*G[0, 0, 1, z] - 5*G[z, x]*G[0, 0, 1, z] + (3*I)*Pi*G[0, 1, 1, z] - 3*G[0, x]*G[0, 1, 1, z] + G[z, x]*G[0, 1, 1, z] - G[1, z]*G[0, z, 0, x] + I*Pi*G[0, z, -1 + z, x] + G[1, z]*G[0, z, -1 + z, x] + 7*G[z, x]*G[1, 1, 1, z] - G[1, z]*G[z, 0, 0, x] + I*Pi*G[z, 0, -1 + z, x] + G[1, z]*G[z, 0, -1 + z, x] + I*Pi*G[z, -1 + z, 0, x] - 3*G[1, z]*G[z, -1 + z, 0, x] + ((-I)*Pi*G[1, z]*G[z, x] - I*Pi*G[0, 1, z] + G[0, x]*G[0, 1, z] - G[z, x]*G[0, 1, z] - G[z, x]*G[1, 1, z] + G[1, z]*G[z, 0, x] - I*Pi*G[z, -1 + z, x] - G[1, z]*G[z, -1 + z, x] - G[0, 0, 1, x] - G[0, 0, 1, z] - G[0, 1, 1, z] + G[z, -1 + z, 0, x])/ep + (3*I)*Pi*G[z, -1 + z, -1 + z, x] + 3*G[1, z]*G[z, -1 + z, -1 + z, x] + 3*G[1, z]*G[z, z, 0, x] - (3*I)*Pi*G[z, z, -1 + z, x] - 3*G[1, z]*G[z, z, -1 + z, x] - G[0, 0, 0, 1, x] - 5*G[0, 0, 0, 1, z] + 4*G[0, 0, 1, 1, x] + G[0, 0, 1, 1, z] + 7*G[0, 1, 1, 1, z] - G[0, z, -1 + z, 0, x] - G[z, 0, -1 + z, 0, x] - G[z, -1 + z, 0, 0, x] - 3*G[z, -1 + z, -1 + z, 0, x] + 3*G[z, z, -1 + z, 0, x], G[0, -1, y]/ep^2 + (Pi^2*G[0, -1, y])/3 + (-4*G[0, -1, -1, y] + 2*G[0, 0, -1, y])/ep + 16*G[0, -1, -1, -1, y] - 6*G[0, -1, 0, -1, y] - 8*G[0, 0, -1, -1, y] + 2*G[0, 0, 0, -1, y], 1/(2*ep^4) + Pi^4/20 + (I/3)*Pi^3*G[-1, y] + (I/6)*Pi^3*G[0, x] - (2*Pi^2*G[-1, y]*G[0, x])/3 + ((I/2)*Pi - G[-1, y] - G[0, x]/2 + G[1, z]/2)/ep^3 - (I/6)*Pi^3*G[1, z] + (2*Pi^2*G[-1, y]*G[1, z])/3 + (Pi^2*G[0, x]*G[1, z])/3 + I*Pi*G[-1, y]*G[0, x]*G[1, z] - (I/6)*Pi^3*G[-1 + z, x] + (5*Pi^2*G[1, z]*G[-1 + z, x])/3 - (2*Pi^2*G[1, z]*G[-z, y])/3 - I*Pi*G[0, x]*G[1, z]*G[-z, y] - Pi^2*G[1, z]*G[z, x] + Pi^2*G[-1, y]*G[y + z, x] - Pi^2*G[1, z]*G[y + z, x] - I*Pi*G[-1, y]*G[1, z]*G[y + z, x] + I*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (8*Pi^2*G[-1, -1, y])/3 - (4*I)*Pi*G[0, x]*G[-1, -1, y] + (4*I)*Pi*G[1, z]*G[-1, -1, y] - 4*G[0, x]*G[1, z]*G[-1, -1, y] + (4*I)*Pi*G[y + z, x]*G[-1, -1, y] + 4*G[1, z]*G[y + z, x]*G[-1, -1, y] - (4*I)*Pi*G[1, z]*G[-1, -z, y] + 4*G[0, x]*G[1, z]*G[-1, -z, y] - 4*G[1, z]*G[y + z, x]*G[-1, -z, y] + 2*Pi^2*G[0, -1, y] + (3*I)*Pi*G[0, x]*G[0, -1, y] - (3*I)*Pi*G[1, z]*G[0, -1, y] + 3*G[0, x]*G[1, z]*G[0, -1, y] - (3*I)*Pi*G[y + z, x]*G[0, -1, y] - 3*G[1, z]*G[y + z, x]*G[0, -1, y] - (Pi^2*G[0, 0, x])/3 - I*Pi*G[-1, y]*G[0, 0, x] + (I/2)*Pi*G[1, z]*G[0, 0, x] - G[-1, y]*G[1, z]*G[0, 0, x] + G[1, z]*G[-z, y]*G[0, 0, x] + 4*G[-1, -1, y]*G[0, 0, x] - 3*G[0, -1, y]*G[0, 0, x] - (4*Pi^2*G[0, 1, z])/3 - (4*I)*Pi*G[-1, y]*G[0, 1, z] - (2*I)*Pi*G[0, x]*G[0, 1, z] + 4*G[-1, y]*G[0, x]*G[0, 1, z] - (3*I)*Pi*G[-1 + z, x]*G[0, 1, z] + (4*I)*Pi*G[-z, y]*G[0, 1, z] - 4*G[0, x]*G[-z, y]*G[0, 1, z] + I*Pi*G[z, x]*G[0, 1, z] + (4*I)*Pi*G[y + z, x]*G[0, 1, z] - 4*G[-1, y]*G[y + z, x]*G[0, 1, z] + 4*G[-z, y]*G[y + z, x]*G[0, 1, z] + 16*G[-1, -1, y]*G[0, 1, z] - 10*G[-1, -z, y]*G[0, 1, z] - 12*G[0, -1, y]*G[0, 1, z] + 2*G[0, 0, x]*G[0, 1, z] + (Pi^2*G[0, -1 + z, x])/2 + ((3*I)/2)*Pi*G[1, z]*G[0, -1 + z, x] + (3*I)*Pi*G[1, z]*G[0, -z, y] - 3*G[0, x]*G[1, z]*G[0, -z, y] + 3*G[1, z]*G[y + z, x]*G[0, -z, y] + 6*G[0, 1, z]*G[0, -z, y] - I*Pi*G[1, z]*G[0, z, x] - G[0, 1, z]*G[0, z, x] + I*Pi*G[-1, y]*G[0, y + z, x] - I*Pi*G[1, z]*G[0, y + z, x] + G[-1, y]*G[1, z]*G[0, y + z, x] - G[1, z]*G[-z, y]*G[0, y + z, x] - G[0, 1, z]*G[0, y + z, x] + Pi^2*G[1, 1, z] + (3*I)*Pi*G[-1, y]*G[1, 1, z] + ((3*I)/2)*Pi*G[0, x]*G[1, 1, z] - 3*G[-1, y]*G[0, x]*G[1, 1, z] + ((9*I)/2)*Pi*G[-1 + z, x]*G[1, 1, z] - (3*I)*Pi*G[-z, y]*G[1, 1, z] + 3*G[0, x]*G[-z, y]*G[1, 1, z] - (3*I)*Pi*G[z, x]*G[1, 1, z] - (3*I)*Pi*G[y + z, x]*G[1, 1, z] + 3*G[-1, y]*G[y + z, x]*G[1, 1, z] - 3*G[-z, y]*G[y + z, x]*G[1, 1, z] - 12*G[-1, -1, y]*G[1, 1, z] + 12*G[-1, -z, y]*G[1, 1, z] + 9*G[0, -1, y]*G[1, 1, z] - (3*G[0, 0, x]*G[1, 1, z])/2 + (7*G[0, -1 + z, x]*G[1, 1, z])/2 - 9*G[0, -z, y]*G[1, 1, z] - G[0, z, x]*G[1, 1, z] - G[0, y + z, x]*G[1, 1, z] + (Pi^2*G[-1 + z, 0, x])/3 + ((3*I)/2)*Pi*G[1, z]*G[-1 + z, 0, x] + 3*G[0, 1, z]*G[-1 + z, 0, x] - (9*G[1, 1, z]*G[-1 + z, 0, x])/2 + (3*Pi^2*G[-1 + z, -1 + z, x])/2 + ((9*I)/2)*Pi*G[1, z]*G[-1 + z, -1 + z, x] + (21*G[1, 1, z]*G[-1 + z, -1 + z, x])/2 - (3*I)*Pi*G[1, z]*G[-1 + z, z, x] - 3*G[0, 1, z]*G[-1 + z, z, x] - 3*G[1, 1, z]*G[-1 + z, z, x] + (-Pi^2/3 - I*Pi*G[-1, y] - (I/2)*Pi*G[0, x] + G[-1, y]*G[0, x] + (I/2)*Pi*G[1, z] - G[-1, y]*G[1, z] - (G[0, x]*G[1, z])/2 + (I/2)*Pi*G[-1 + z, x] + (G[1, z]*G[-1 + z, x])/2 + G[1, z]*G[-z, y] + 4*G[-1, -1, y] - 3*G[0, -1, y] + G[0, 0, x]/2 + 2*G[0, 1, z] - (3*G[1, 1, z])/2 - G[-1 + z, 0, x]/2 - G[-z, -1, y])/ep^2 + (2*Pi^2*G[-z, -1, y])/3 + I*Pi*G[0, x]*G[-z, -1, y] - I*Pi*G[1, z]*G[-z, -1, y] + G[0, x]*G[1, z]*G[-z, -1, y] - I*Pi*G[y + z, x]*G[-z, -1, y] - G[1, z]*G[y + z, x]*G[-z, -1, y] - G[0, 0, x]*G[-z, -1, y] - 4*G[0, 1, z]*G[-z, -1, y] + G[0, y + z, x]*G[-z, -1, y] + 3*G[1, 1, z]*G[-z, -1, y] + I*Pi*G[1, z]*G[-z, -z, y] - G[0, x]*G[1, z]*G[-z, -z, y] + G[1, z]*G[y + z, x]*G[-z, -z, y] + 4*G[0, 1, z]*G[-z, -z, y] - 3*G[1, 1, z]*G[-z, -z, y] - I*Pi*G[1, z]*G[z, 0, x] - G[0, 1, z]*G[z, 0, x] + 3*G[1, 1, z]*G[z, 0, x] - Pi^2*G[z, -1 + z, x] - (3*I)*Pi*G[1, z]*G[z, -1 + z, x] - 7*G[1, 1, z]*G[z, -1 + z, x] + I*Pi*G[1, z]*G[z, z, x] + G[0, 1, z]*G[z, z, x] + G[1, 1, z]*G[z, z, x] + I*Pi*G[-1, y]*G[y + z, 0, x] - I*Pi*G[1, z]*G[y + z, 0, x] + G[-1, y]*G[1, z]*G[y + z, 0, x] - G[1, z]*G[-z, y]*G[y + z, 0, x] - 4*G[-1, -1, y]*G[y + z, 0, x] + 3*G[0, -1, y]*G[y + z, 0, x] - 4*G[0, 1, z]*G[y + z, 0, x] + 3*G[1, 1, z]*G[y + z, 0, x] + G[-z, -1, y]*G[y + z, 0, x] - Pi^2*G[y + z, -1 + z, x] - (3*I)*Pi*G[1, z]*G[y + z, -1 + z, x] - 7*G[1, 1, z]*G[y + z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[y + z, z, x] + 3*G[0, 1, z]*G[y + z, z, x] + 3*G[1, 1, z]*G[y + z, z, x] - I*Pi*G[-1, y]*G[y + z, y + z, x] + I*Pi*G[1, z]*G[y + z, y + z, x] - G[-1, y]*G[1, z]*G[y + z, y + z, x] + G[1, z]*G[-z, y]*G[y + z, y + z, x] + G[0, 1, z]*G[y + z, y + z, x] + G[1, 1, z]*G[y + z, y + z, x] - G[-z, -1, y]*G[y + z, y + z, x] - (16*I)*Pi*G[-1, -1, -1, y] + 16*G[0, x]*G[-1, -1, -1, y] - 16*G[1, z]*G[-1, -1, -1, y] + 16*G[1, z]*G[-1, -1, -z, y] + (6*I)*Pi*G[-1, 0, -1, y] - 6*G[0, x]*G[-1, 0, -1, y] + 6*G[1, z]*G[-1, 0, -1, y] - 6*G[1, z]*G[-1, 0, -z, y] + (4*I)*Pi*G[-1, -z, -1, y] - 4*G[0, x]*G[-1, -z, -1, y] + 4*G[1, z]*G[-1, -z, -1, y] + 4*G[y + z, x]*G[-1, -z, -1, y] - 4*G[1, z]*G[-1, -z, -z, y] + (12*I)*Pi*G[0, -1, -1, y] - 12*G[0, x]*G[0, -1, -1, y] + 12*G[1, z]*G[0, -1, -1, y] - 12*G[1, z]*G[0, -1, -z, y] - (3*I)*Pi*G[0, 0, -1, y] + 3*G[0, x]*G[0, 0, -1, y] - 3*G[1, z]*G[0, 0, -1, y] - (I/2)*Pi*G[0, 0, 0, x] + G[-1, y]*G[0, 0, 0, x] - (G[1, z]*G[0, 0, 0, x])/2 + (5*I)*Pi*G[0, 0, 1, z] - 10*G[-1, y]*G[0, 0, 1, z] - 5*G[0, x]*G[0, 0, 1, z] - 3*G[-1 + z, x]*G[0, 0, 1, z] + 10*G[-z, y]*G[0, 0, 1, z] + G[z, x]*G[0, 0, 1, z] + 7*G[y + z, x]*G[0, 0, 1, z] + (I/2)*Pi*G[0, 0, -1 + z, x] + (G[1, z]*G[0, 0, -1 + z, x])/2 + 3*G[1, z]*G[0, 0, -z, y] - (6*I)*Pi*G[0, 1, 1, z] + 12*G[-1, y]*G[0, 1, 1, z] + 6*G[0, x]*G[0, 1, 1, z] - 3*G[-1 + z, x]*G[0, 1, 1, z] - 12*G[-z, y]*G[0, 1, 1, z] - 3*G[z, x]*G[0, 1, 1, z] + (I/2)*Pi*G[0, -1 + z, 0, x] - (3*G[1, z]*G[0, -1 + z, 0, x])/2 + ((3*I)/2)*Pi*G[0, -1 + z, -1 + z, x] + (3*G[1, z]*G[0, -1 + z, -1 + z, x])/2 - (3*I)*Pi*G[0, -z, -1, y] + 3*G[0, x]*G[0, -z, -1, y] - 3*G[1, z]*G[0, -z, -1, y] - 3*G[y + z, x]*G[0, -z, -1, y] + 3*G[1, z]*G[0, -z, -z, y] + G[1, z]*G[0, z, 0, x] - I*Pi*G[0, z, -1 + z, x] - G[1, z]*G[0, z, -1 + z, x] - G[-1, y]*G[0, y + z, 0, x] + G[1, z]*G[0, y + z, 0, x] - I*Pi*G[0, y + z, -1 + z, x] - G[1, z]*G[0, y + z, -1 + z, x] - (3*I)*Pi*G[1, 0, 1, z] + 6*G[-1, y]*G[1, 0, 1, z] + 3*G[0, x]*G[1, 0, 1, z] - 3*G[-1 + z, x]*G[1, 0, 1, z] - 6*G[-z, y]*G[1, 0, 1, z] + ((9*I)/2)*Pi*G[1, 1, 1, z] - 9*G[-1, y]*G[1, 1, 1, z] - (9*G[0, x]*G[1, 1, 1, z])/2 + (37*G[-1 + z, x]*G[1, 1, 1, z])/2 + 9*G[-z, y]*G[1, 1, 1, z] - 7*G[z, x]*G[1, 1, 1, z] - 7*G[y + z, x]*G[1, 1, 1, z] + (I/2)*Pi*G[-1 + z, 0, 0, x] - (3*G[1, z]*G[-1 + z, 0, 0, x])/2 + ((3*I)/2)*Pi*G[-1 + z, 0, -1 + z, x] + (3*G[1, z]*G[-1 + z, 0, -1 + z, x])/2 + ((3*I)/2)*Pi*G[-1 + z, -1 + z, 0, x] - (9*G[1, z]*G[-1 + z, -1 + z, 0, x])/2 + ((9*I)/2)*Pi*G[-1 + z, -1 + z, -1 + z, x] + (9*G[1, z]*G[-1 + z, -1 + z, -1 + z, x])/2 + 3*G[1, z]*G[-1 + z, z, 0, x] - (3*I)*Pi*G[-1 + z, z, -1 + z, x] - 3*G[1, z]*G[-1 + z, z, -1 + z, x] + (4*I)*Pi*G[-z, -1, -1, y] - 4*G[0, x]*G[-z, -1, -1, y] + 4*G[1, z]*G[-z, -1, -1, y] + 4*G[y + z, x]*G[-z, -1, -1, y] - 4*G[1, z]*G[-z, -1, -z, y] - (3*I)*Pi*G[-z, 0, -1, y] + 3*G[0, x]*G[-z, 0, -1, y] - 3*G[1, z]*G[-z, 0, -1, y] - 3*G[y + z, x]*G[-z, 0, -1, y] + 3*G[1, z]*G[-z, 0, -z, y] - I*Pi*G[-z, -z, -1, y] + G[0, x]*G[-z, -z, -1, y] - G[1, z]*G[-z, -z, -1, y] - G[y + z, x]*G[-z, -z, -1, y] + G[1, z]*G[-z, -z, -z, y] + G[1, z]*G[z, 0, 0, x] - I*Pi*G[z, 0, -1 + z, x] - G[1, z]*G[z, 0, -1 + z, x] - I*Pi*G[z, -1 + z, 0, x] + 3*G[1, z]*G[z, -1 + z, 0, x] - (3*I)*Pi*G[z, -1 + z, -1 + z, x] - 3*G[1, z]*G[z, -1 + z, -1 + z, x] - G[1, z]*G[z, z, 0, x] + I*Pi*G[z, z, -1 + z, x] + G[1, z]*G[z, z, -1 + z, x] - G[-1, y]*G[y + z, 0, 0, x] + G[1, z]*G[y + z, 0, 0, x] - I*Pi*G[y + z, 0, -1 + z, x] - G[1, z]*G[y + z, 0, -1 + z, x] - I*Pi*G[y + z, -1 + z, 0, x] + 3*G[1, z]*G[y + z, -1 + z, 0, x] - (3*I)*Pi*G[y + z, -1 + z, -1 + z, x] - 3*G[1, z]*G[y + z, -1 + z, -1 + z, x] - 3*G[1, z]*G[y + z, z, 0, x] + (3*I)*Pi*G[y + z, z, -1 + z, x] + 3*G[1, z]*G[y + z, z, -1 + z, x] + G[-1, y]*G[y + z, y + z, 0, x] - G[1, z]*G[y + z, y + z, 0, x] + I*Pi*G[y + z, y + z, -1 + z, x] + G[1, z]*G[y + z, y + z, -1 + z, x] + 64*G[-1, -1, -1, -1, y] - 24*G[-1, -1, 0, -1, y] - 16*G[-1, -1, -z, -1, y] - 24*G[-1, 0, -1, -1, y] + 6*G[-1, 0, 0, -1, y] + 6*G[-1, 0, -z, -1, y] - 16*G[-1, -z, -1, -1, y] + 6*G[-1, -z, 0, -1, y] + 4*G[-1, -z, -z, -1, y] - 48*G[0, -1, -1, -1, y] + 18*G[0, -1, 0, -1, y] + 12*G[0, -1, -z, -1, y] + 12*G[0, 0, -1, -1, y] - 3*G[0, 0, 0, -1, y] + G[0, 0, 0, 0, x]/2 + 11*G[0, 0, 0, 1, z] - 15*G[0, 0, 1, 1, z] - G[0, 0, -1 + z, 0, x]/2 - 3*G[0, 0, -z, -1, y] - 12*G[0, 1, 0, 1, z] + 18*G[0, 1, 1, 1, z] - G[0, -1 + z, 0, 0, x]/2 - (3*G[0, -1 + z, -1 + z, 0, x])/2 + 12*G[0, -z, -1, -1, y] - 3*G[0, -z, 0, -1, y] - 3*G[0, -z, -z, -1, y] + G[0, z, -1 + z, 0, x] + G[0, y + z, -1 + z, 0, x] - 6*G[1, 0, 0, 1, z] + 9*G[1, 0, 1, 1, z] + 9*G[1, 1, 0, 1, z] - (27*G[1, 1, 1, 1, z])/2 - G[-1 + z, 0, 0, 0, x]/2 - (3*G[-1 + z, 0, -1 + z, 0, x])/2 - (3*G[-1 + z, -1 + z, 0, 0, x])/2 - (9*G[-1 + z, -1 + z, -1 + z, 0, x])/2 + 3*G[-1 + z, z, -1 + z, 0, x] - 16*G[-z, -1, -1, -1, y] + 6*G[-z, -1, 0, -1, y] + 4*G[-z, -1, -z, -1, y] + 12*G[-z, 0, -1, -1, y] - 3*G[-z, 0, 0, -1, y] - 3*G[-z, 0, -z, -1, y] + 4*G[-z, -z, -1, -1, y] - 3*G[-z, -z, 0, -1, y] - G[-z, -z, -z, -1, y] + G[z, 0, -1 + z, 0, x] + G[z, -1 + z, 0, 0, x] + 3*G[z, -1 + z, -1 + z, 0, x] - G[z, z, -1 + z, 0, x] + G[y + z, 0, -1 + z, 0, x] + G[y + z, -1 + z, 0, 0, x] + 3*G[y + z, -1 + z, -1 + z, 0, x] - 3*G[y + z, z, -1 + z, 0, x] - G[y + z, y + z, -1 + z, 0, x] + ((-I/6)*Pi^3 + (2*Pi^2*G[-1, y])/3 + (Pi^2*G[0, x])/3 + I*Pi*G[-1, y]*G[0, x] - (Pi^2*G[1, z])/3 - I*Pi*G[-1, y]*G[1, z] - (I/2)*Pi*G[0, x]*G[1, z] + G[-1, y]*G[0, x]*G[1, z] - (Pi^2*G[-1 + z, x])/2 - ((3*I)/2)*Pi*G[1, z]*G[-1 + z, x] + I*Pi*G[1, z]*G[-z, y] - G[0, x]*G[1, z]*G[-z, y] + I*Pi*G[1, z]*G[z, x] - I*Pi*G[-1, y]*G[y + z, x] + I*Pi*G[1, z]*G[y + z, x] - G[-1, y]*G[1, z]*G[y + z, x] + G[1, z]*G[-z, y]*G[y + z, x] + (4*I)*Pi*G[-1, -1, y] - 4*G[0, x]*G[-1, -1, y] + 4*G[1, z]*G[-1, -1, y] - 4*G[1, z]*G[-1, -z, y] - (3*I)*Pi*G[0, -1, y] + 3*G[0, x]*G[0, -1, y] - 3*G[1, z]*G[0, -1, y] + (I/2)*Pi*G[0, 0, x] - G[-1, y]*G[0, 0, x] + (G[1, z]*G[0, 0, x])/2 + (2*I)*Pi*G[0, 1, z] - 4*G[-1, y]*G[0, 1, z] - 2*G[0, x]*G[0, 1, z] + 4*G[-z, y]*G[0, 1, z] + G[z, x]*G[0, 1, z] + G[y + z, x]*G[0, 1, z] - (I/2)*Pi*G[0, -1 + z, x] - (G[1, z]*G[0, -1 + z, x])/2 + 3*G[1, z]*G[0, -z, y] - ((3*I)/2)*Pi*G[1, 1, z] + 3*G[-1, y]*G[1, 1, z] + (3*G[0, x]*G[1, 1, z])/2 - (7*G[-1 + z, x]*G[1, 1, z])/2 - 3*G[-z, y]*G[1, 1, z] + G[z, x]*G[1, 1, z] + G[y + z, x]*G[1, 1, z] - (I/2)*Pi*G[-1 + z, 0, x] + (3*G[1, z]*G[-1 + z, 0, x])/2 - ((3*I)/2)*Pi*G[-1 + z, -1 + z, x] - (3*G[1, z]*G[-1 + z, -1 + z, x])/2 - I*Pi*G[-z, -1, y] + G[0, x]*G[-z, -1, y] - G[1, z]*G[-z, -1, y] - G[y + z, x]*G[-z, -1, y] + G[1, z]*G[-z, -z, y] - G[1, z]*G[z, 0, x] + I*Pi*G[z, -1 + z, x] + G[1, z]*G[z, -1 + z, x] + G[-1, y]*G[y + z, 0, x] - G[1, z]*G[y + z, 0, x] + I*Pi*G[y + z, -1 + z, x] + G[1, z]*G[y + z, -1 + z, x] - 16*G[-1, -1, -1, y] + 6*G[-1, 0, -1, y] + 4*G[-1, -z, -1, y] + 12*G[0, -1, -1, y] - 3*G[0, 0, -1, y] - G[0, 0, 0, x]/2 + 5*G[0, 0, 1, z] - 6*G[0, 1, 1, z] + G[0, -1 + z, 0, x]/2 - 3*G[0, -z, -1, y] - 3*G[1, 0, 1, z] + (9*G[1, 1, 1, z])/2 + G[-1 + z, 0, 0, x]/2 + (3*G[-1 + z, -1 + z, 0, x])/2 + 4*G[-z, -1, -1, y] - 3*G[-z, 0, -1, y] - G[-z, -z, -1, y] - G[z, -1 + z, 0, x] - G[y + z, -1 + z, 0, x] - Zeta[3])/ep - I*Pi*Zeta[3] + 2*G[-1, y]*Zeta[3] + G[0, x]*Zeta[3] - G[1, z]*Zeta[3], G[-1, y]/ep^3 - (I/3)*Pi^3*G[-1, y] + (2*Pi^2*G[-1, y]*G[0, x])/3 - (2*Pi^2*G[-1, y]*G[1, z])/3 - I*Pi*G[-1, y]*G[0, x]*G[1, z] + (2*Pi^2*G[1, z]*G[-z, y])/3 + I*Pi*G[0, x]*G[1, z]*G[-z, y] - Pi^2*G[1, z]*G[z, x] - Pi^2*G[-1, y]*G[y + z, x] + Pi^2*G[1, z]*G[y + z, x] + I*Pi*G[-1, y]*G[1, z]*G[y + z, x] - I*Pi*G[1, z]*G[-z, y]*G[y + z, x] + (8*Pi^2*G[-1, -1, y])/3 + (4*I)*Pi*G[0, x]*G[-1, -1, y] - (4*I)*Pi*G[1, z]*G[-1, -1, y] + 4*G[0, x]*G[1, z]*G[-1, -1, y] - (4*I)*Pi*G[y + z, x]*G[-1, -1, y] - 4*G[1, z]*G[y + z, x]*G[-1, -1, y] + (4*I)*Pi*G[1, z]*G[-1, -z, y] - 4*G[0, x]*G[1, z]*G[-1, -z, y] + 4*G[1, z]*G[y + z, x]*G[-1, -z, y] + I*Pi*G[-1, y]*G[0, 0, x] + G[-1, y]*G[1, z]*G[0, 0, x] - G[1, z]*G[-z, y]*G[0, 0, x] - 4*G[-1, -1, y]*G[0, 0, x] + (4*I)*Pi*G[-1, y]*G[0, 1, z] - 4*G[-1, y]*G[0, x]*G[0, 1, z] - I*Pi*G[-z, y]*G[0, 1, z] + G[0, x]*G[-z, y]*G[0, 1, z] + I*Pi*G[z, x]*G[0, 1, z] - I*Pi*G[y + z, x]*G[0, 1, z] + 4*G[-1, y]*G[y + z, x]*G[0, 1, z] - G[-z, y]*G[y + z, x]*G[0, 1, z] - 16*G[-1, -1, y]*G[0, 1, z] + 10*G[-1, -z, y]*G[0, 1, z] - I*Pi*G[1, z]*G[0, z, x] - G[0, 1, z]*G[0, z, x] - I*Pi*G[-1, y]*G[0, y + z, x] + I*Pi*G[1, z]*G[0, y + z, x] - G[-1, y]*G[1, z]*G[0, y + z, x] + G[1, z]*G[-z, y]*G[0, y + z, x] + G[0, 1, z]*G[0, y + z, x] - (3*I)*Pi*G[-1, y]*G[1, 1, z] + 3*G[-1, y]*G[0, x]*G[1, 1, z] + (3*I)*Pi*G[-z, y]*G[1, 1, z] - 3*G[0, x]*G[-z, y]*G[1, 1, z] - (3*I)*Pi*G[z, x]*G[1, 1, z] + (3*I)*Pi*G[y + z, x]*G[1, 1, z] - 3*G[-1, y]*G[y + z, x]*G[1, 1, z] + 3*G[-z, y]*G[y + z, x]*G[1, 1, z] + 12*G[-1, -1, y]*G[1, 1, z] - 12*G[-1, -z, y]*G[1, 1, z] - G[0, z, x]*G[1, 1, z] + G[0, y + z, x]*G[1, 1, z] - (2*Pi^2*G[-z, -1, y])/3 - I*Pi*G[0, x]*G[-z, -1, y] + I*Pi*G[1, z]*G[-z, -1, y] - G[0, x]*G[1, z]*G[-z, -1, y] + I*Pi*G[y + z, x]*G[-z, -1, y] + G[1, z]*G[y + z, x]*G[-z, -1, y] + G[0, 0, x]*G[-z, -1, y] + 4*G[0, 1, z]*G[-z, -1, y] - G[0, y + z, x]*G[-z, -1, y] - 3*G[1, 1, z]*G[-z, -1, y] + (I*Pi*G[-1, y] - G[-1, y]*G[0, x] + G[-1, y]*G[1, z] - G[1, z]*G[-z, y] - 4*G[-1, -1, y] + G[-z, -1, y])/ep^2 - I*Pi*G[1, z]*G[-z, -z, y] + G[0, x]*G[1, z]*G[-z, -z, y] - G[1, z]*G[y + z, x]*G[-z, -z, y] - G[0, 1, z]*G[-z, -z, y] + 3*G[1, 1, z]*G[-z, -z, y] - I*Pi*G[1, z]*G[z, 0, x] - G[0, 1, z]*G[z, 0, x] + 3*G[1, 1, z]*G[z, 0, x] - Pi^2*G[z, -1 + z, x] - (3*I)*Pi*G[1, z]*G[z, -1 + z, x] - 7*G[1, 1, z]*G[z, -1 + z, x] + I*Pi*G[1, z]*G[z, z, x] + G[0, 1, z]*G[z, z, x] + G[1, 1, z]*G[z, z, x] - I*Pi*G[-1, y]*G[y + z, 0, x] + I*Pi*G[1, z]*G[y + z, 0, x] - G[-1, y]*G[1, z]*G[y + z, 0, x] + G[1, z]*G[-z, y]*G[y + z, 0, x] + 4*G[-1, -1, y]*G[y + z, 0, x] + G[0, 1, z]*G[y + z, 0, x] - 3*G[1, 1, z]*G[y + z, 0, x] - G[-z, -1, y]*G[y + z, 0, x] + Pi^2*G[y + z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[y + z, -1 + z, x] + 7*G[1, 1, z]*G[y + z, -1 + z, x] + I*Pi*G[-1, y]*G[y + z, y + z, x] - I*Pi*G[1, z]*G[y + z, y + z, x] + G[-1, y]*G[1, z]*G[y + z, y + z, x] - G[1, z]*G[-z, y]*G[y + z, y + z, x] - G[0, 1, z]*G[y + z, y + z, x] - G[1, 1, z]*G[y + z, y + z, x] + G[-z, -1, y]*G[y + z, y + z, x] + (16*I)*Pi*G[-1, -1, -1, y] - 16*G[0, x]*G[-1, -1, -1, y] + 16*G[1, z]*G[-1, -1, -1, y] - 16*G[1, z]*G[-1, -1, -z, y] - (6*I)*Pi*G[-1, 0, -1, y] + 6*G[0, x]*G[-1, 0, -1, y] - 6*G[1, z]*G[-1, 0, -1, y] + 6*G[1, z]*G[-1, 0, -z, y] - (4*I)*Pi*G[-1, -z, -1, y] + 4*G[0, x]*G[-1, -z, -1, y] - 4*G[1, z]*G[-1, -z, -1, y] - 4*G[y + z, x]*G[-1, -z, -1, y] + 4*G[1, z]*G[-1, -z, -z, y] - G[-1, y]*G[0, 0, 0, x] + 10*G[-1, y]*G[0, 0, 1, z] - G[-z, y]*G[0, 0, 1, z] + G[z, x]*G[0, 0, 1, z] - G[y + z, x]*G[0, 0, 1, z] - 12*G[-1, y]*G[0, 1, 1, z] + 3*G[-z, y]*G[0, 1, 1, z] - 3*G[z, x]*G[0, 1, 1, z] + 3*G[y + z, x]*G[0, 1, 1, z] + G[1, z]*G[0, z, 0, x] - I*Pi*G[0, z, -1 + z, x] - G[1, z]*G[0, z, -1 + z, x] + G[-1, y]*G[0, y + z, 0, x] - G[1, z]*G[0, y + z, 0, x] + I*Pi*G[0, y + z, -1 + z, x] + G[1, z]*G[0, y + z, -1 + z, x] - 6*G[-1, y]*G[1, 0, 1, z] + 6*G[-z, y]*G[1, 0, 1, z] + 9*G[-1, y]*G[1, 1, 1, z] - 9*G[-z, y]*G[1, 1, 1, z] - 7*G[z, x]*G[1, 1, 1, z] + 7*G[y + z, x]*G[1, 1, 1, z] - (4*I)*Pi*G[-z, -1, -1, y] + 4*G[0, x]*G[-z, -1, -1, y] - 4*G[1, z]*G[-z, -1, -1, y] - 4*G[y + z, x]*G[-z, -1, -1, y] + 4*G[1, z]*G[-z, -1, -z, y] + I*Pi*G[-z, -z, -1, y] - G[0, x]*G[-z, -z, -1, y] + G[1, z]*G[-z, -z, -1, y] + G[y + z, x]*G[-z, -z, -1, y] - G[1, z]*G[-z, -z, -z, y] + G[1, z]*G[z, 0, 0, x] - I*Pi*G[z, 0, -1 + z, x] - G[1, z]*G[z, 0, -1 + z, x] - I*Pi*G[z, -1 + z, 0, x] + 3*G[1, z]*G[z, -1 + z, 0, x] - (3*I)*Pi*G[z, -1 + z, -1 + z, x] - 3*G[1, z]*G[z, -1 + z, -1 + z, x] - G[1, z]*G[z, z, 0, x] + I*Pi*G[z, z, -1 + z, x] + G[1, z]*G[z, z, -1 + z, x] + G[-1, y]*G[y + z, 0, 0, x] - G[1, z]*G[y + z, 0, 0, x] + I*Pi*G[y + z, 0, -1 + z, x] + G[1, z]*G[y + z, 0, -1 + z, x] + I*Pi*G[y + z, -1 + z, 0, x] - 3*G[1, z]*G[y + z, -1 + z, 0, x] + ((-2*Pi^2*G[-1, y])/3 - I*Pi*G[-1, y]*G[0, x] + I*Pi*G[-1, y]*G[1, z] - G[-1, y]*G[0, x]*G[1, z] - I*Pi*G[1, z]*G[-z, y] + G[0, x]*G[1, z]*G[-z, y] + I*Pi*G[1, z]*G[z, x] + I*Pi*G[-1, y]*G[y + z, x] - I*Pi*G[1, z]*G[y + z, x] + G[-1, y]*G[1, z]*G[y + z, x] - G[1, z]*G[-z, y]*G[y + z, x] - (4*I)*Pi*G[-1, -1, y] + 4*G[0, x]*G[-1, -1, y] - 4*G[1, z]*G[-1, -1, y] + 4*G[1, z]*G[-1, -z, y] + G[-1, y]*G[0, 0, x] + 4*G[-1, y]*G[0, 1, z] - G[-z, y]*G[0, 1, z] + G[z, x]*G[0, 1, z] - G[y + z, x]*G[0, 1, z] - 3*G[-1, y]*G[1, 1, z] + 3*G[-z, y]*G[1, 1, z] + G[z, x]*G[1, 1, z] - G[y + z, x]*G[1, 1, z] + I*Pi*G[-z, -1, y] - G[0, x]*G[-z, -1, y] + G[1, z]*G[-z, -1, y] + G[y + z, x]*G[-z, -1, y] - G[1, z]*G[-z, -z, y] - G[1, z]*G[z, 0, x] + I*Pi*G[z, -1 + z, x] + G[1, z]*G[z, -1 + z, x] - G[-1, y]*G[y + z, 0, x] + G[1, z]*G[y + z, 0, x] - I*Pi*G[y + z, -1 + z, x] - G[1, z]*G[y + z, -1 + z, x] + 16*G[-1, -1, -1, y] - 6*G[-1, 0, -1, y] - 4*G[-1, -z, -1, y] - 4*G[-z, -1, -1, y] + G[-z, -z, -1, y] - G[z, -1 + z, 0, x] + G[y + z, -1 + z, 0, x])/ep + (3*I)*Pi*G[y + z, -1 + z, -1 + z, x] + 3*G[1, z]*G[y + z, -1 + z, -1 + z, x] - G[-1, y]*G[y + z, y + z, 0, x] + G[1, z]*G[y + z, y + z, 0, x] - I*Pi*G[y + z, y + z, -1 + z, x] - G[1, z]*G[y + z, y + z, -1 + z, x] - 64*G[-1, -1, -1, -1, y] + 24*G[-1, -1, 0, -1, y] + 16*G[-1, -1, -z, -1, y] + 24*G[-1, 0, -1, -1, y] - 6*G[-1, 0, 0, -1, y] - 6*G[-1, 0, -z, -1, y] + 16*G[-1, -z, -1, -1, y] - 6*G[-1, -z, 0, -1, y] - 4*G[-1, -z, -z, -1, y] + G[0, z, -1 + z, 0, x] - G[0, y + z, -1 + z, 0, x] + 16*G[-z, -1, -1, -1, y] - 6*G[-z, -1, 0, -1, y] - 4*G[-z, -1, -z, -1, y] - 4*G[-z, -z, -1, -1, y] + G[-z, -z, -z, -1, y] + G[z, 0, -1 + z, 0, x] + G[z, -1 + z, 0, 0, x] + 3*G[z, -1 + z, -1 + z, 0, x] - G[z, z, -1 + z, 0, x] - G[y + z, 0, -1 + z, 0, x] - G[y + z, -1 + z, 0, 0, x] - 3*G[y + z, -1 + z, -1 + z, 0, x] + G[y + z, y + z, -1 + z, 0, x] - 2*G[-1, y]*Zeta[3], (-G[1, x]/2 + G[1, z]/2)/ep^3 - (Pi^2*G[1, z]*G[z, x])/6 - (Pi^2*G[0, 1, x])/3 + (Pi^2*G[0, 1, z])/6 + (2*Pi^2*G[1, 1, x])/3 - (Pi^2*G[1, 1, z])/2 + (-(G[1, z]*G[z, x])/2 - G[0, 1, x] + G[0, 1, z]/2 + 2*G[1, 1, x] - (3*G[1, 1, z])/2 + G[z, 1, x]/2)/ep^2 + (Pi^2*G[z, 1, x])/6 + (G[0, 1, z]*G[z, z, x])/2 - (3*G[1, 1, z]*G[z, z, x])/2 - (G[z, x]*G[0, 0, 1, z])/2 + (3*G[z, x]*G[0, 1, 1, z])/2 + (3*G[z, x]*G[1, 0, 1, z])/2 - (9*G[z, x]*G[1, 1, 1, z])/2 + (-(Pi^2*G[1, x])/6 + (Pi^2*G[1, z])/6 - (G[z, x]*G[0, 1, z])/2 + (3*G[z, x]*G[1, 1, z])/2 + (G[1, z]*G[z, z, x])/2 - G[0, 0, 1, x] + G[0, 0, 1, z]/2 + 4*G[0, 1, 1, x] - (3*G[0, 1, 1, z])/2 + 3*G[1, 0, 1, x] - (3*G[1, 0, 1, z])/2 - 8*G[1, 1, 1, x] + (9*G[1, 1, 1, z])/2 + G[z, 0, 1, x] - 2*G[z, 1, 1, x] - G[z, z, 1, x]/2)/ep - (G[1, z]*G[z, z, z, x])/2 - G[0, 0, 0, 1, x] + G[0, 0, 0, 1, z]/2 + 4*G[0, 0, 1, 1, x] - (3*G[0, 0, 1, 1, z])/2 + 6*G[0, 1, 0, 1, x] - (3*G[0, 1, 0, 1, z])/2 - 16*G[0, 1, 1, 1, x] + (9*G[0, 1, 1, 1, z])/2 + 3*G[1, 0, 0, 1, x] - (3*G[1, 0, 0, 1, z])/2 - 12*G[1, 0, 1, 1, x] + (9*G[1, 0, 1, 1, z])/2 - 12*G[1, 1, 0, 1, x] + (9*G[1, 1, 0, 1, z])/2 + 32*G[1, 1, 1, 1, x] - (27*G[1, 1, 1, 1, z])/2 + G[z, 0, 0, 1, x] - 4*G[z, 0, 1, 1, x] - 3*G[z, 1, 0, 1, x] + 8*G[z, 1, 1, 1, x] - G[z, z, 0, 1, x] + 2*G[z, z, 1, 1, x] + G[z, z, z, 1, x]/2 + G[1, x]*Zeta[3] - G[1, z]*Zeta[3], (-5*Pi^4)/9 + I*Pi^3*G[-1, y] - (2*I)*Pi^3*G[0, z] - (7*Pi^2*G[-1, y]*G[0, z])/3 + I*Pi^3*G[1, z] + Pi^2*G[-1, y]*G[1, z] + 4*Pi^2*G[-1, y]*G[y, x] + (6*I)*Pi*G[-1, y]*G[0, z]*G[y, x] - (3*I)*Pi*G[-1, y]*G[1, z]*G[y, x] + I*Pi^3*G[1 + y, x] - (8*Pi^2*G[-1, y]*G[1 + y, x])/3 - (7*Pi^2*G[0, z]*G[1 + y, x])/3 - (4*I)*Pi*G[-1, y]*G[0, z]*G[1 + y, x] + Pi^2*G[1, z]*G[1 + y, x] + (2*I)*Pi*G[-1, y]*G[1, z]*G[1 + y, x] - (2*I)*Pi^3*G[-z, y] + (14*Pi^2*G[0, z]*G[-z, y])/3 - 2*Pi^2*G[1, z]*G[-z, y] + (3*I)*Pi*G[1, z]*G[y, x]*G[-z, y] - (7*Pi^2*G[1 + y, x]*G[-z, y])/3 - (4*I)*Pi*G[0, z]*G[1 + y, x]*G[-z, y] - I*Pi*G[1, z]*G[1 + y, x]*G[-z, y] - (2*I)*Pi^3*G[y + z, x] - (8*Pi^2*G[-1, y]*G[y + z, x])/3 + (14*Pi^2*G[0, z]*G[y + z, x])/3 - (4*I)*Pi*G[-1, y]*G[0, z]*G[y + z, x] - 2*Pi^2*G[1, z]*G[y + z, x] + (2*I)*Pi*G[-1, y]*G[1, z]*G[y + z, x] + (14*Pi^2*G[-z, y]*G[y + z, x])/3 + (8*I)*Pi*G[0, z]*G[-z, y]*G[y + z, x] - (4*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] + ((-I)*Pi + G[0, z] - G[1, z] + G[-z, y] + G[y + z, x])/ep^3 - (8*Pi^2*G[-1, -1, y])/3 - (4*I)*Pi*G[0, z]*G[-1, -1, y] + (2*I)*Pi*G[1, z]*G[-1, -1, y] + (6*I)*Pi*G[y, x]*G[-1, -1, y] - 6*G[0, z]*G[y, x]*G[-1, -1, y] + 6*G[1, z]*G[y, x]*G[-1, -1, y] - (4*I)*Pi*G[1 + y, x]*G[-1, -1, y] + 4*G[0, z]*G[1 + y, x]*G[-1, -1, y] - 4*G[1, z]*G[1 + y, x]*G[-1, -1, y] - (4*I)*Pi*G[y + z, x]*G[-1, -1, y] + 4*G[0, z]*G[y + z, x]*G[-1, -1, y] - 4*G[1, z]*G[y + z, x]*G[-1, -1, y] - (7*Pi^2*G[-1, -z, y])/3 - (4*I)*Pi*G[0, z]*G[-1, -z, y] - I*Pi*G[1, z]*G[-1, -z, y] + (6*I)*Pi*G[y, x]*G[-1, -z, y] - 6*G[0, z]*G[y, x]*G[-1, -z, y] - 3*G[1, z]*G[y, x]*G[-1, -z, y] - (4*I)*Pi*G[1 + y, x]*G[-1, -z, y] + 4*G[0, z]*G[1 + y, x]*G[-1, -z, y] + 2*G[1, z]*G[1 + y, x]*G[-1, -z, y] - (4*I)*Pi*G[y + z, x]*G[-1, -z, y] + 4*G[0, z]*G[y + z, x]*G[-1, -z, y] + 2*G[1, z]*G[y + z, x]*G[-1, -z, y] + 4*Pi^2*G[0, -1, y] + (6*I)*Pi*G[0, z]*G[0, -1, y] - (3*I)*Pi*G[1, z]*G[0, -1, y] - (6*I)*Pi*G[y, x]*G[0, -1, y] + 6*G[0, z]*G[y, x]*G[0, -1, y] - 6*G[1, z]*G[y, x]*G[0, -1, y] + (3*I)*Pi*G[1 + y, x]*G[0, -1, y] - 3*G[0, z]*G[1 + y, x]*G[0, -1, y] + 3*G[1, z]*G[1 + y, x]*G[0, -1, y] + (6*I)*Pi*G[y + z, x]*G[0, -1, y] - 6*G[0, z]*G[y + z, x]*G[0, -1, y] + 6*G[1, z]*G[y + z, x]*G[0, -1, y] + (14*Pi^2*G[0, 0, z])/3 - (4*I)*Pi*G[-1, y]*G[0, 0, z] - 6*G[-1, y]*G[y, x]*G[0, 0, z] - (4*I)*Pi*G[1 + y, x]*G[0, 0, z] + 4*G[-1, y]*G[1 + y, x]*G[0, 0, z] + (8*I)*Pi*G[-z, y]*G[0, 0, z] + 4*G[1 + y, x]*G[-z, y]*G[0, 0, z] + (8*I)*Pi*G[y + z, x]*G[0, 0, z] + 4*G[-1, y]*G[y + z, x]*G[0, 0, z] - 8*G[-z, y]*G[y + z, x]*G[0, 0, z] + 4*G[-1, -1, y]*G[0, 0, z] + 4*G[-1, -z, y]*G[0, 0, z] - 6*G[0, -1, y]*G[0, 0, z] + Pi^2*G[0, 1, z] - I*Pi*G[-1, y]*G[0, 1, z] - 3*G[-1, y]*G[y, x]*G[0, 1, z] - I*Pi*G[1 + y, x]*G[0, 1, z] + 2*G[-1, y]*G[1 + y, x]*G[0, 1, z] + (2*I)*Pi*G[-z, y]*G[0, 1, z] + 3*G[y, x]*G[-z, y]*G[0, 1, z] - G[1 + y, x]*G[-z, y]*G[0, 1, z] + (2*I)*Pi*G[y + z, x]*G[0, 1, z] + 2*G[-1, y]*G[y + z, x]*G[0, 1, z] - 4*G[-z, y]*G[y + z, x]*G[0, 1, z] + 2*G[-1, -1, y]*G[0, 1, z] - G[-1, -z, y]*G[0, 1, z] - 3*G[0, -1, y]*G[0, 1, z] + (3*I)*Pi*G[1, z]*G[0, -z, y] + 6*G[1, z]*G[y, x]*G[0, -z, y] - 3*G[1, z]*G[1 + y, x]*G[0, -z, y] - 6*G[1, z]*G[y + z, x]*G[0, -z, y] + 3*G[0, 1, z]*G[0, -z, y] - (7*Pi^2*G[1, 0, z])/3 + (2*I)*Pi*G[-1, y]*G[1, 0, z] + 3*G[-1, y]*G[y, x]*G[1, 0, z] + (2*I)*Pi*G[1 + y, x]*G[1, 0, z] - 2*G[-1, y]*G[1 + y, x]*G[1, 0, z] - (4*I)*Pi*G[-z, y]*G[1, 0, z] - 3*G[y, x]*G[-z, y]*G[1, 0, z] + G[1 + y, x]*G[-z, y]*G[1, 0, z] - (4*I)*Pi*G[y + z, x]*G[1, 0, z] - 2*G[-1, y]*G[y + z, x]*G[1, 0, z] + 4*G[-z, y]*G[y + z, x]*G[1, 0, z] - 2*G[-1, -1, y]*G[1, 0, z] + G[-1, -z, y]*G[1, 0, z] + 3*G[0, -1, y]*G[1, 0, z] - 3*G[0, -z, y]*G[1, 0, z] - 2*Pi^2*G[1, 1, z] + (2*I)*Pi*G[-1, y]*G[1, 1, z] + 6*G[-1, y]*G[y, x]*G[1, 1, z] + (2*I)*Pi*G[1 + y, x]*G[1, 1, z] - 4*G[-1, y]*G[1 + y, x]*G[1, 1, z] - (4*I)*Pi*G[-z, y]*G[1, 1, z] - 6*G[y, x]*G[-z, y]*G[1, 1, z] + 2*G[1 + y, x]*G[-z, y]*G[1, 1, z] - (4*I)*Pi*G[y + z, x]*G[1, 1, z] - 4*G[-1, y]*G[y + z, x]*G[1, 1, z] + 8*G[-z, y]*G[y + z, x]*G[1, 1, z] - 4*G[-1, -1, y]*G[1, 1, z] + 2*G[-1, -z, y]*G[1, 1, z] + 6*G[0, -1, y]*G[1, 1, z] - 6*G[0, -z, y]*G[1, 1, z] - (6*I)*Pi*G[-1, y]*G[y, y, x] + 6*G[-1, y]*G[0, z]*G[y, y, x] - 6*G[-1, y]*G[1, z]*G[y, y, x] + 6*G[1, z]*G[-z, y]*G[y, y, x] + 6*G[-1, -z, y]*G[y, y, x] + 4*Pi^2*G[y, 1 + y, x] + (6*I)*Pi*G[-1, y]*G[y, 1 + y, x] + (6*I)*Pi*G[0, z]*G[y, 1 + y, x] - 6*G[-1, y]*G[0, z]*G[y, 1 + y, x] - (3*I)*Pi*G[1, z]*G[y, 1 + y, x] + 6*G[-1, y]*G[1, z]*G[y, 1 + y, x] + (6*I)*Pi*G[-z, y]*G[y, 1 + y, x] - 6*G[0, z]*G[-z, y]*G[y, 1 + y, x] - 3*G[1, z]*G[-z, y]*G[y, 1 + y, x] - 6*G[-1, -z, y]*G[y, 1 + y, x] - 6*G[0, 0, z]*G[y, 1 + y, x] - 3*G[0, 1, z]*G[y, 1 + y, x] + 3*G[1, 0, z]*G[y, 1 + y, x] + 6*G[1, 1, z]*G[y, 1 + y, x] + (3*I)*Pi*G[-1, y]*G[y, y + z, x] - 3*G[-1, y]*G[0, z]*G[y, y + z, x] + (3*I)*Pi*G[1, z]*G[y, y + z, x] + 3*G[-1, y]*G[1, z]*G[y, y + z, x] - 6*G[1, z]*G[-z, y]*G[y, y + z, x] - 3*G[-1, -z, y]*G[y, y + z, x] + 3*G[0, 1, z]*G[y, y + z, x] - 3*G[1, 0, z]*G[y, y + z, x] - 6*G[1, 1, z]*G[y, y + z, x] + (3*I)*Pi*G[-1, y]*G[1 + y, y, x] - 3*G[-1, y]*G[0, z]*G[1 + y, y, x] + 3*G[-1, y]*G[1, z]*G[1 + y, y, x] - 3*G[1, z]*G[-z, y]*G[1 + y, y, x] - 3*G[-1, -z, y]*G[1 + y, y, x] - (8*Pi^2*G[1 + y, 1 + y, x])/3 - (4*I)*Pi*G[-1, y]*G[1 + y, 1 + y, x] - (4*I)*Pi*G[0, z]*G[1 + y, 1 + y, x] + 4*G[-1, y]*G[0, z]*G[1 + y, 1 + y, x] + (2*I)*Pi*G[1, z]*G[1 + y, 1 + y, x] - 4*G[-1, y]*G[1, z]*G[1 + y, 1 + y, x] - (4*I)*Pi*G[-z, y]*G[1 + y, 1 + y, x] + 4*G[0, z]*G[-z, y]*G[1 + y, 1 + y, x] + 2*G[1, z]*G[-z, y]*G[1 + y, 1 + y, x] + 4*G[-1, -z, y]*G[1 + y, 1 + y, x] + 4*G[0, 0, z]*G[1 + y, 1 + y, x] + 2*G[0, 1, z]*G[1 + y, 1 + y, x] - 2*G[1, 0, z]*G[1 + y, 1 + y, x] - 4*G[1, 1, z]*G[1 + y, 1 + y, x] - (7*Pi^2*G[1 + y, y + z, x])/3 - I*Pi*G[-1, y]*G[1 + y, y + z, x] - (4*I)*Pi*G[0, z]*G[1 + y, y + z, x] + G[-1, y]*G[0, z]*G[1 + y, y + z, x] - I*Pi*G[1, z]*G[1 + y, y + z, x] - G[-1, y]*G[1, z]*G[1 + y, y + z, x] - (4*I)*Pi*G[-z, y]*G[1 + y, y + z, x] + 4*G[0, z]*G[-z, y]*G[1 + y, y + z, x] + 2*G[1, z]*G[-z, y]*G[1 + y, y + z, x] + G[-1, -z, y]*G[1 + y, y + z, x] + 4*G[0, 0, z]*G[1 + y, y + z, x] - G[0, 1, z]*G[1 + y, y + z, x] + G[1, 0, z]*G[1 + y, y + z, x] + 2*G[1, 1, z]*G[1 + y, y + z, x] - (8*Pi^2*G[-z, -1, y])/3 - (4*I)*Pi*G[0, z]*G[-z, -1, y] + (2*I)*Pi*G[1, z]*G[-z, -1, y] + (3*I)*Pi*G[y, x]*G[-z, -1, y] - 3*G[0, z]*G[y, x]*G[-z, -1, y] + 3*G[1, z]*G[y, x]*G[-z, -1, y] - I*Pi*G[1 + y, x]*G[-z, -1, y] + G[0, z]*G[1 + y, x]*G[-z, -1, y] - G[1, z]*G[1 + y, x]*G[-z, -1, y] - (4*I)*Pi*G[y + z, x]*G[-z, -1, y] + 4*G[0, z]*G[y + z, x]*G[-z, -1, y] - 4*G[1, z]*G[y + z, x]*G[-z, -1, y] + 4*G[0, 0, z]*G[-z, -1, y] + 2*G[0, 1, z]*G[-z, -1, y] - 2*G[1, 0, z]*G[-z, -1, y] - 4*G[1, 1, z]*G[-z, -1, y] + (14*Pi^2*G[-z, -z, y])/3 + (8*I)*Pi*G[0, z]*G[-z, -z, y] - (4*I)*Pi*G[1, z]*G[-z, -z, y] - 6*G[1, z]*G[y, x]*G[-z, -z, y] - (4*I)*Pi*G[1 + y, x]*G[-z, -z, y] + 4*G[0, z]*G[1 + y, x]*G[-z, -z, y] + 2*G[1, z]*G[1 + y, x]*G[-z, -z, y] + (8*I)*Pi*G[y + z, x]*G[-z, -z, y] - 8*G[0, z]*G[y + z, x]*G[-z, -z, y] + 8*G[1, z]*G[y + z, x]*G[-z, -z, y] - 8*G[0, 0, z]*G[-z, -z, y] - 4*G[0, 1, z]*G[-z, -z, y] + 4*G[1, 0, z]*G[-z, -z, y] + 8*G[1, 1, z]*G[-z, -z, y] - 6*G[y, 1 + y, x]*G[-z, -z, y] + 4*G[1 + y, 1 + y, x]*G[-z, -z, y] + 4*G[1 + y, y + z, x]*G[-z, -z, y] + (6*I)*Pi*G[-1, y]*G[y + z, y, x] - 6*G[-1, y]*G[0, z]*G[y + z, y, x] + 6*G[-1, y]*G[1, z]*G[y + z, y, x] - 6*G[1, z]*G[-z, y]*G[y + z, y, x] - 6*G[-1, -z, y]*G[y + z, y, x] - (8*Pi^2*G[y + z, 1 + y, x])/3 - (4*I)*Pi*G[-1, y]*G[y + z, 1 + y, x] - (4*I)*Pi*G[0, z]*G[y + z, 1 + y, x] + 4*G[-1, y]*G[0, z]*G[y + z, 1 + y, x] + (2*I)*Pi*G[1, z]*G[y + z, 1 + y, x] - 4*G[-1, y]*G[1, z]*G[y + z, 1 + y, x] - (4*I)*Pi*G[-z, y]*G[y + z, 1 + y, x] + 4*G[0, z]*G[-z, y]*G[y + z, 1 + y, x] + 2*G[1, z]*G[-z, y]*G[y + z, 1 + y, x] + 4*G[-1, -z, y]*G[y + z, 1 + y, x] + 4*G[0, 0, z]*G[y + z, 1 + y, x] + 2*G[0, 1, z]*G[y + z, 1 + y, x] - 2*G[1, 0, z]*G[y + z, 1 + y, x] - 4*G[1, 1, z]*G[y + z, 1 + y, x] + 4*G[-z, -z, y]*G[y + z, 1 + y, x] + ((4*Pi^2)/3 - I*Pi*G[-1, y] + (2*I)*Pi*G[0, z] + G[-1, y]*G[0, z] - I*Pi*G[1, z] - G[-1, y]*G[1, z] - I*Pi*G[1 + y, x] + G[0, z]*G[1 + y, x] - G[1, z]*G[1 + y, x] + (2*I)*Pi*G[-z, y] - 2*G[0, z]*G[-z, y] + 2*G[1, z]*G[-z, y] + G[1 + y, x]*G[-z, y] + (2*I)*Pi*G[y + z, x] - 2*G[0, z]*G[y + z, x] + 2*G[1, z]*G[y + z, x] - 2*G[-z, y]*G[y + z, x] + G[-1, -z, y] - 2*G[0, 0, z] - G[0, 1, z] + G[1, 0, z] + 2*G[1, 1, z] + G[1 + y, y + z, x] - 2*G[-z, -z, y] - 2*G[y + z, y + z, x])/ep^2 + (14*Pi^2*G[y + z, y + z, x])/3 - (4*I)*Pi*G[-1, y]*G[y + z, y + z, x] + (8*I)*Pi*G[0, z]*G[y + z, y + z, x] + 4*G[-1, y]*G[0, z]*G[y + z, y + z, x] - (4*I)*Pi*G[1, z]*G[y + z, y + z, x] - 4*G[-1, y]*G[1, z]*G[y + z, y + z, x] + (8*I)*Pi*G[-z, y]*G[y + z, y + z, x] - 8*G[0, z]*G[-z, y]*G[y + z, y + z, x] + 8*G[1, z]*G[-z, y]*G[y + z, y + z, x] + 4*G[-1, -z, y]*G[y + z, y + z, x] - 8*G[0, 0, z]*G[y + z, y + z, x] - 4*G[0, 1, z]*G[y + z, y + z, x] + 4*G[1, 0, z]*G[y + z, y + z, x] + 8*G[1, 1, z]*G[y + z, y + z, x] - 8*G[-z, -z, y]*G[y + z, y + z, x] - (4*I)*Pi*G[-1, -1, -1, y] + 4*G[0, z]*G[-1, -1, -1, y] - 4*G[1, z]*G[-1, -1, -1, y] - (4*I)*Pi*G[-1, -1, -z, y] + 4*G[0, z]*G[-1, -1, -z, y] + 2*G[1, z]*G[-1, -1, -z, y] - 6*G[y, x]*G[-1, -1, -z, y] + 4*G[1 + y, x]*G[-1, -1, -z, y] + 4*G[y + z, x]*G[-1, -1, -z, y] + (3*I)*Pi*G[-1, 0, -1, y] - 3*G[0, z]*G[-1, 0, -1, y] + 3*G[1, z]*G[-1, 0, -1, y] - 3*G[1, z]*G[-1, 0, -z, y] - I*Pi*G[-1, -z, -1, y] + G[0, z]*G[-1, -z, -1, y] - G[1, z]*G[-1, -z, -1, y] - (4*I)*Pi*G[-1, -z, -z, y] + 4*G[0, z]*G[-1, -z, -z, y] + 2*G[1, z]*G[-1, -z, -z, y] - 6*G[y, x]*G[-1, -z, -z, y] + 4*G[1 + y, x]*G[-1, -z, -z, y] + 4*G[y + z, x]*G[-1, -z, -z, y] + (6*I)*Pi*G[0, -1, -1, y] - 6*G[0, z]*G[0, -1, -1, y] + 6*G[1, z]*G[0, -1, -1, y] + (6*I)*Pi*G[0, -1, -z, y] - 6*G[0, z]*G[0, -1, -z, y] - 3*G[1, z]*G[0, -1, -z, y] + 6*G[y, x]*G[0, -1, -z, y] - 3*G[1 + y, x]*G[0, -1, -z, y] - 6*G[y + z, x]*G[0, -1, -z, y] - (6*I)*Pi*G[0, 0, -1, y] + 6*G[0, z]*G[0, 0, -1, y] - 6*G[1, z]*G[0, 0, -1, y] + (8*I)*Pi*G[0, 0, 0, z] + 4*G[-1, y]*G[0, 0, 0, z] + 4*G[1 + y, x]*G[0, 0, 0, z] - 8*G[-z, y]*G[0, 0, 0, z] - 8*G[y + z, x]*G[0, 0, 0, z] - I*Pi*G[0, 0, 1, z] - G[-1, y]*G[0, 0, 1, z] - G[1 + y, x]*G[0, 0, 1, z] + 2*G[-z, y]*G[0, 0, 1, z] + 2*G[y + z, x]*G[0, 0, 1, z] + 6*G[1, z]*G[0, 0, -z, y] + (2*I)*Pi*G[0, 1, 0, z] + G[-1, y]*G[0, 1, 0, z] + G[1 + y, x]*G[0, 1, 0, z] - 2*G[-z, y]*G[0, 1, 0, z] - 2*G[y + z, x]*G[0, 1, 0, z] + (2*I)*Pi*G[0, 1, 1, z] + 2*G[-1, y]*G[0, 1, 1, z] + 2*G[1 + y, x]*G[0, 1, 1, z] - 4*G[-z, y]*G[0, 1, 1, z] - 4*G[y + z, x]*G[0, 1, 1, z] + (3*I)*Pi*G[0, -z, -1, y] - 3*G[0, z]*G[0, -z, -1, y] + 3*G[1, z]*G[0, -z, -1, y] - 6*G[1, z]*G[0, -z, -z, y] - (4*I)*Pi*G[1, 0, 0, z] - 2*G[-1, y]*G[1, 0, 0, z] - 2*G[1 + y, x]*G[1, 0, 0, z] + 4*G[-z, y]*G[1, 0, 0, z] + 4*G[y + z, x]*G[1, 0, 0, z] + (2*I)*Pi*G[1, 0, 1, z] + 2*G[-1, y]*G[1, 0, 1, z] + 2*G[1 + y, x]*G[1, 0, 1, z] - 4*G[-z, y]*G[1, 0, 1, z] - 4*G[y + z, x]*G[1, 0, 1, z] - (4*I)*Pi*G[1, 1, 0, z] - 2*G[-1, y]*G[1, 1, 0, z] - 2*G[1 + y, x]*G[1, 1, 0, z] + 4*G[-z, y]*G[1, 1, 0, z] + 4*G[y + z, x]*G[1, 1, 0, z] - (4*I)*Pi*G[1, 1, 1, z] - 4*G[-1, y]*G[1, 1, 1, z] - 4*G[1 + y, x]*G[1, 1, 1, z] + 8*G[-z, y]*G[1, 1, 1, z] + 8*G[y + z, x]*G[1, 1, 1, z] - (6*I)*Pi*G[y, y, 1 + y, x] + 6*G[0, z]*G[y, y, 1 + y, x] - 6*G[1, z]*G[y, y, 1 + y, x] + 6*G[-z, y]*G[y, y, 1 + y, x] + 6*G[1, z]*G[y, y, y + z, x] + (6*I)*Pi*G[y, 1 + y, 1 + y, x] - 6*G[0, z]*G[y, 1 + y, 1 + y, x] + 6*G[1, z]*G[y, 1 + y, 1 + y, x] - 6*G[-z, y]*G[y, 1 + y, 1 + y, x] + (6*I)*Pi*G[y, 1 + y, y + z, x] - 6*G[0, z]*G[y, 1 + y, y + z, x] - 3*G[1, z]*G[y, 1 + y, y + z, x] - 6*G[-z, y]*G[y, 1 + y, y + z, x] + (3*I)*Pi*G[y, y + z, 1 + y, x] - 3*G[0, z]*G[y, y + z, 1 + y, x] + 3*G[1, z]*G[y, y + z, 1 + y, x] - 3*G[-z, y]*G[y, y + z, 1 + y, x] - 6*G[1, z]*G[y, y + z, y + z, x] + (3*I)*Pi*G[1 + y, y, 1 + y, x] - 3*G[0, z]*G[1 + y, y, 1 + y, x] + 3*G[1, z]*G[1 + y, y, 1 + y, x] - 3*G[-z, y]*G[1 + y, y, 1 + y, x] - 3*G[1, z]*G[1 + y, y, y + z, x] - (4*I)*Pi*G[1 + y, 1 + y, 1 + y, x] + 4*G[0, z]*G[1 + y, 1 + y, 1 + y, x] - 4*G[1, z]*G[1 + y, 1 + y, 1 + y, x] + 4*G[-z, y]*G[1 + y, 1 + y, 1 + y, x] - (4*I)*Pi*G[1 + y, 1 + y, y + z, x] + 4*G[0, z]*G[1 + y, 1 + y, y + z, x] + 2*G[1, z]*G[1 + y, 1 + y, y + z, x] + 4*G[-z, y]*G[1 + y, 1 + y, y + z, x] - I*Pi*G[1 + y, y + z, 1 + y, x] + G[0, z]*G[1 + y, y + z, 1 + y, x] - G[1, z]*G[1 + y, y + z, 1 + y, x] + G[-z, y]*G[1 + y, y + z, 1 + y, x] - (4*I)*Pi*G[1 + y, y + z, y + z, x] + 4*G[0, z]*G[1 + y, y + z, y + z, x] + 2*G[1, z]*G[1 + y, y + z, y + z, x] + 4*G[-z, y]*G[1 + y, y + z, y + z, x] - (4*I)*Pi*G[-z, -1, -1, y] + 4*G[0, z]*G[-z, -1, -1, y] - 4*G[1, z]*G[-z, -1, -1, y] - (4*I)*Pi*G[-z, -1, -z, y] + 4*G[0, z]*G[-z, -1, -z, y] + 2*G[1, z]*G[-z, -1, -z, y] - 3*G[y, x]*G[-z, -1, -z, y] + G[1 + y, x]*G[-z, -1, -z, y] + 4*G[y + z, x]*G[-z, -1, -z, y] + (6*I)*Pi*G[-z, 0, -1, y] - 6*G[0, z]*G[-z, 0, -1, y] + 6*G[1, z]*G[-z, 0, -1, y] - 6*G[1, z]*G[-z, 0, -z, y] - (4*I)*Pi*G[-z, -z, -1, y] + 4*G[0, z]*G[-z, -z, -1, y] - 4*G[1, z]*G[-z, -z, -1, y] + (8*I)*Pi*G[-z, -z, -z, y] - 8*G[0, z]*G[-z, -z, -z, y] + 8*G[1, z]*G[-z, -z, -z, y] + 4*G[1 + y, x]*G[-z, -z, -z, y] - 8*G[y + z, x]*G[-z, -z, -z, y] + (6*I)*Pi*G[y + z, y, 1 + y, x] - 6*G[0, z]*G[y + z, y, 1 + y, x] + 6*G[1, z]*G[y + z, y, 1 + y, x] - 6*G[-z, y]*G[y + z, y, 1 + y, x] - 6*G[1, z]*G[y + z, y, y + z, x] - (4*I)*Pi*G[y + z, 1 + y, 1 + y, x] + 4*G[0, z]*G[y + z, 1 + y, 1 + y, x] - 4*G[1, z]*G[y + z, 1 + y, 1 + y, x] + 4*G[-z, y]*G[y + z, 1 + y, 1 + y, x] - (4*I)*Pi*G[y + z, 1 + y, y + z, x] + 4*G[0, z]*G[y + z, 1 + y, y + z, x] + 2*G[1, z]*G[y + z, 1 + y, y + z, x] + 4*G[-z, y]*G[y + z, 1 + y, y + z, x] - (4*I)*Pi*G[y + z, y + z, 1 + y, x] + 4*G[0, z]*G[y + z, y + z, 1 + y, x] - 4*G[1, z]*G[y + z, y + z, 1 + y, x] + 4*G[-z, y]*G[y + z, y + z, 1 + y, x] + (8*I)*Pi*G[y + z, y + z, y + z, x] - 8*G[0, z]*G[y + z, y + z, y + z, x] + 8*G[1, z]*G[y + z, y + z, y + z, x] - 8*G[-z, y]*G[y + z, y + z, y + z, x] + 4*G[-1, -1, -1, -z, y] + 4*G[-1, -1, -z, -z, y] - 3*G[-1, 0, -1, -z, y] + G[-1, -z, -1, -z, y] + 4*G[-1, -z, -z, -z, y] - 6*G[0, -1, -1, -z, y] - 6*G[0, -1, -z, -z, y] + 6*G[0, 0, -1, -z, y] - 8*G[0, 0, 0, 0, z] - G[0, 0, 0, 1, z] + G[0, 0, 1, 0, z] + 2*G[0, 0, 1, 1, z] - 2*G[0, 1, 0, 0, z] + 2*G[0, 1, 0, 1, z] - 2*G[0, 1, 1, 0, z] - 4*G[0, 1, 1, 1, z] - 3*G[0, -z, -1, -z, y] + 4*G[1, 0, 0, 0, z] + 2*G[1, 0, 0, 1, z] - 2*G[1, 0, 1, 0, z] - 4*G[1, 0, 1, 1, z] + 4*G[1, 1, 0, 0, z] - 4*G[1, 1, 0, 1, z] + 4*G[1, 1, 1, 0, z] + 8*G[1, 1, 1, 1, z] + 6*G[y, y, 1 + y, y + z, x] - 6*G[y, 1 + y, 1 + y, y + z, x] - 6*G[y, 1 + y, y + z, y + z, x] - 3*G[y, y + z, 1 + y, y + z, x] - 3*G[1 + y, y, 1 + y, y + z, x] + 4*G[1 + y, 1 + y, 1 + y, y + z, x] + 4*G[1 + y, 1 + y, y + z, y + z, x] + G[1 + y, y + z, 1 + y, y + z, x] + 4*G[1 + y, y + z, y + z, y + z, x] + 4*G[-z, -1, -1, -z, y] + 4*G[-z, -1, -z, -z, y] - 6*G[-z, 0, -1, -z, y] + 4*G[-z, -z, -1, -z, y] - 8*G[-z, -z, -z, -z, y] - 6*G[y + z, y, 1 + y, y + z, x] + 4*G[y + z, 1 + y, 1 + y, y + z, x] + 4*G[y + z, 1 + y, y + z, y + z, x] + 4*G[y + z, y + z, 1 + y, y + z, x] - 8*G[y + z, y + z, y + z, y + z, x] + (10*I)*Pi*Zeta[3] + 4*G[-1, y]*Zeta[3] - 10*G[0, z]*Zeta[3] + 6*G[1, z]*Zeta[3] + 4*G[1 + y, x]*Zeta[3] - 10*G[-z, y]*Zeta[3] - 10*G[y + z, x]*Zeta[3] + (I*Pi^3 + (4*Pi^2*G[-1, y])/3 - (7*Pi^2*G[0, z])/3 + (2*I)*Pi*G[-1, y]*G[0, z] + Pi^2*G[1, z] - I*Pi*G[-1, y]*G[1, z] - (3*I)*Pi*G[-1, y]*G[y, x] + 3*G[-1, y]*G[0, z]*G[y, x] - 3*G[-1, y]*G[1, z]*G[y, x] + (4*Pi^2*G[1 + y, x])/3 + (2*I)*Pi*G[-1, y]*G[1 + y, x] + (2*I)*Pi*G[0, z]*G[1 + y, x] - 2*G[-1, y]*G[0, z]*G[1 + y, x] - I*Pi*G[1, z]*G[1 + y, x] + 2*G[-1, y]*G[1, z]*G[1 + y, x] - (7*Pi^2*G[-z, y])/3 - (4*I)*Pi*G[0, z]*G[-z, y] + (2*I)*Pi*G[1, z]*G[-z, y] + 3*G[1, z]*G[y, x]*G[-z, y] + (2*I)*Pi*G[1 + y, x]*G[-z, y] - 2*G[0, z]*G[1 + y, x]*G[-z, y] - G[1, z]*G[1 + y, x]*G[-z, y] - (7*Pi^2*G[y + z, x])/3 + (2*I)*Pi*G[-1, y]*G[y + z, x] - (4*I)*Pi*G[0, z]*G[y + z, x] - 2*G[-1, y]*G[0, z]*G[y + z, x] + (2*I)*Pi*G[1, z]*G[y + z, x] + 2*G[-1, y]*G[1, z]*G[y + z, x] - (4*I)*Pi*G[-z, y]*G[y + z, x] + 4*G[0, z]*G[-z, y]*G[y + z, x] - 4*G[1, z]*G[-z, y]*G[y + z, x] + (2*I)*Pi*G[-1, -1, y] - 2*G[0, z]*G[-1, -1, y] + 2*G[1, z]*G[-1, -1, y] + (2*I)*Pi*G[-1, -z, y] - 2*G[0, z]*G[-1, -z, y] - G[1, z]*G[-1, -z, y] + 3*G[y, x]*G[-1, -z, y] - 2*G[1 + y, x]*G[-1, -z, y] - 2*G[y + z, x]*G[-1, -z, y] - (3*I)*Pi*G[0, -1, y] + 3*G[0, z]*G[0, -1, y] - 3*G[1, z]*G[0, -1, y] - (4*I)*Pi*G[0, 0, z] - 2*G[-1, y]*G[0, 0, z] - 2*G[1 + y, x]*G[0, 0, z] + 4*G[-z, y]*G[0, 0, z] + 4*G[y + z, x]*G[0, 0, z] - I*Pi*G[0, 1, z] - G[-1, y]*G[0, 1, z] - G[1 + y, x]*G[0, 1, z] + 2*G[-z, y]*G[0, 1, z] + 2*G[y + z, x]*G[0, 1, z] + 3*G[1, z]*G[0, -z, y] + (2*I)*Pi*G[1, 0, z] + G[-1, y]*G[1, 0, z] + G[1 + y, x]*G[1, 0, z] - 2*G[-z, y]*G[1, 0, z] - 2*G[y + z, x]*G[1, 0, z] + (2*I)*Pi*G[1, 1, z] + 2*G[-1, y]*G[1, 1, z] + 2*G[1 + y, x]*G[1, 1, z] - 4*G[-z, y]*G[1, 1, z] - 4*G[y + z, x]*G[1, 1, z] - (3*I)*Pi*G[y, 1 + y, x] + 3*G[0, z]*G[y, 1 + y, x] - 3*G[1, z]*G[y, 1 + y, x] + 3*G[-z, y]*G[y, 1 + y, x] + 3*G[1, z]*G[y, y + z, x] + (2*I)*Pi*G[1 + y, 1 + y, x] - 2*G[0, z]*G[1 + y, 1 + y, x] + 2*G[1, z]*G[1 + y, 1 + y, x] - 2*G[-z, y]*G[1 + y, 1 + y, x] + (2*I)*Pi*G[1 + y, y + z, x] - 2*G[0, z]*G[1 + y, y + z, x] - G[1, z]*G[1 + y, y + z, x] - 2*G[-z, y]*G[1 + y, y + z, x] + (2*I)*Pi*G[-z, -1, y] - 2*G[0, z]*G[-z, -1, y] + 2*G[1, z]*G[-z, -1, y] - (4*I)*Pi*G[-z, -z, y] + 4*G[0, z]*G[-z, -z, y] - 4*G[1, z]*G[-z, -z, y] - 2*G[1 + y, x]*G[-z, -z, y] + 4*G[y + z, x]*G[-z, -z, y] + (2*I)*Pi*G[y + z, 1 + y, x] - 2*G[0, z]*G[y + z, 1 + y, x] + 2*G[1, z]*G[y + z, 1 + y, x] - 2*G[-z, y]*G[y + z, 1 + y, x] - (4*I)*Pi*G[y + z, y + z, x] + 4*G[0, z]*G[y + z, y + z, x] - 4*G[1, z]*G[y + z, y + z, x] + 4*G[-z, y]*G[y + z, y + z, x] - 2*G[-1, -1, -z, y] - 2*G[-1, -z, -z, y] + 3*G[0, -1, -z, y] + 4*G[0, 0, 0, z] - G[0, 0, 1, z] + G[0, 1, 0, z] + 2*G[0, 1, 1, z] - 2*G[1, 0, 0, z] + 2*G[1, 0, 1, z] - 2*G[1, 1, 0, z] - 4*G[1, 1, 1, z] + 3*G[y, 1 + y, y + z, x] - 2*G[1 + y, 1 + y, y + z, x] - 2*G[1 + y, y + z, y + z, x] - 2*G[-z, -1, -z, y] + 4*G[-z, -z, -z, y] - 2*G[y + z, 1 + y, y + z, x] + 4*G[y + z, y + z, y + z, x] + 4*Zeta[3])/ep, I*Pi^3*G[-1, y] - (7*Pi^2*G[-1, y]*G[0, z])/3 + Pi^2*G[-1, y]*G[1, z] + (8*Pi^2*G[-1, y]*G[y, x])/3 + (4*I)*Pi*G[-1, y]*G[0, z]*G[y, x] - (2*I)*Pi*G[-1, y]*G[1, z]*G[y, x] + I*Pi^3*G[1 + y, x] - (8*Pi^2*G[-1, y]*G[1 + y, x])/3 - (7*Pi^2*G[0, z]*G[1 + y, x])/3 - (4*I)*Pi*G[-1, y]*G[0, z]*G[1 + y, x] + Pi^2*G[1, z]*G[1 + y, x] + (2*I)*Pi*G[-1, y]*G[1, z]*G[1 + y, x] - Pi^2*G[1, z]*G[-z, y] + (2*I)*Pi*G[1, z]*G[y, x]*G[-z, y] - (7*Pi^2*G[1 + y, x]*G[-z, y])/3 - (4*I)*Pi*G[0, z]*G[1 + y, x]*G[-z, y] - I*Pi*G[1, z]*G[1 + y, x]*G[-z, y] - (4*Pi^2*G[-1, y]*G[y + z, x])/3 - (2*I)*Pi*G[-1, y]*G[0, z]*G[y + z, x] - Pi^2*G[1, z]*G[y + z, x] + I*Pi*G[-1, y]*G[1, z]*G[y + z, x] - (2*I)*Pi*G[1, z]*G[-z, y]*G[y + z, x] - (8*Pi^2*G[-1, -1, y])/3 - (4*I)*Pi*G[0, z]*G[-1, -1, y] + (2*I)*Pi*G[1, z]*G[-1, -1, y] + (4*I)*Pi*G[y, x]*G[-1, -1, y] - 4*G[0, z]*G[y, x]*G[-1, -1, y] + 4*G[1, z]*G[y, x]*G[-1, -1, y] - (4*I)*Pi*G[1 + y, x]*G[-1, -1, y] + 4*G[0, z]*G[1 + y, x]*G[-1, -1, y] - 4*G[1, z]*G[1 + y, x]*G[-1, -1, y] - (2*I)*Pi*G[y + z, x]*G[-1, -1, y] + 2*G[0, z]*G[y + z, x]*G[-1, -1, y] - 2*G[1, z]*G[y + z, x]*G[-1, -1, y] - (7*Pi^2*G[-1, -z, y])/3 - (4*I)*Pi*G[0, z]*G[-1, -z, y] - I*Pi*G[1, z]*G[-1, -z, y] + (4*I)*Pi*G[y, x]*G[-1, -z, y] - 4*G[0, z]*G[y, x]*G[-1, -z, y] - 2*G[1, z]*G[y, x]*G[-1, -z, y] - (4*I)*Pi*G[1 + y, x]*G[-1, -z, y] + 4*G[0, z]*G[1 + y, x]*G[-1, -z, y] + 2*G[1, z]*G[1 + y, x]*G[-1, -z, y] - (2*I)*Pi*G[y + z, x]*G[-1, -z, y] + 2*G[0, z]*G[y + z, x]*G[-1, -z, y] + G[1, z]*G[y + z, x]*G[-1, -z, y] + (8*Pi^2*G[0, -1, y])/3 + (4*I)*Pi*G[0, z]*G[0, -1, y] - (2*I)*Pi*G[1, z]*G[0, -1, y] - (4*I)*Pi*G[y, x]*G[0, -1, y] + 4*G[0, z]*G[y, x]*G[0, -1, y] - 4*G[1, z]*G[y, x]*G[0, -1, y] + (3*I)*Pi*G[1 + y, x]*G[0, -1, y] - 3*G[0, z]*G[1 + y, x]*G[0, -1, y] + 3*G[1, z]*G[1 + y, x]*G[0, -1, y] + (3*I)*Pi*G[y + z, x]*G[0, -1, y] - 3*G[0, z]*G[y + z, x]*G[0, -1, y] + 3*G[1, z]*G[y + z, x]*G[0, -1, y] - (4*I)*Pi*G[-1, y]*G[0, 0, z] - 4*G[-1, y]*G[y, x]*G[0, 0, z] - (4*I)*Pi*G[1 + y, x]*G[0, 0, z] + 4*G[-1, y]*G[1 + y, x]*G[0, 0, z] + 4*G[1 + y, x]*G[-z, y]*G[0, 0, z] + 2*G[-1, y]*G[y + z, x]*G[0, 0, z] + 4*G[-1, -1, y]*G[0, 0, z] + 4*G[-1, -z, y]*G[0, 0, z] - 4*G[0, -1, y]*G[0, 0, z] - I*Pi*G[-1, y]*G[0, 1, z] - 2*G[-1, y]*G[y, x]*G[0, 1, z] - I*Pi*G[1 + y, x]*G[0, 1, z] + 2*G[-1, y]*G[1 + y, x]*G[0, 1, z] + I*Pi*G[-z, y]*G[0, 1, z] + 2*G[y, x]*G[-z, y]*G[0, 1, z] - G[1 + y, x]*G[-z, y]*G[0, 1, z] + I*Pi*G[y + z, x]*G[0, 1, z] + G[-1, y]*G[y + z, x]*G[0, 1, z] - 2*G[-z, y]*G[y + z, x]*G[0, 1, z] + 2*G[-1, -1, y]*G[0, 1, z] - G[-1, -z, y]*G[0, 1, z] - 2*G[0, -1, y]*G[0, 1, z] + (2*I)*Pi*G[1, z]*G[0, -z, y] + 4*G[1, z]*G[y, x]*G[0, -z, y] - 3*G[1, z]*G[1 + y, x]*G[0, -z, y] - 3*G[1, z]*G[y + z, x]*G[0, -z, y] + 2*G[0, 1, z]*G[0, -z, y] + (2*I)*Pi*G[-1, y]*G[1, 0, z] + 2*G[-1, y]*G[y, x]*G[1, 0, z] + (2*I)*Pi*G[1 + y, x]*G[1, 0, z] - 2*G[-1, y]*G[1 + y, x]*G[1, 0, z] - (2*I)*Pi*G[-z, y]*G[1, 0, z] - 2*G[y, x]*G[-z, y]*G[1, 0, z] + G[1 + y, x]*G[-z, y]*G[1, 0, z] - (2*I)*Pi*G[y + z, x]*G[1, 0, z] - G[-1, y]*G[y + z, x]*G[1, 0, z] + 2*G[-z, y]*G[y + z, x]*G[1, 0, z] - 2*G[-1, -1, y]*G[1, 0, z] + G[-1, -z, y]*G[1, 0, z] + 2*G[0, -1, y]*G[1, 0, z] - 2*G[0, -z, y]*G[1, 0, z] + (2*I)*Pi*G[-1, y]*G[1, 1, z] + 4*G[-1, y]*G[y, x]*G[1, 1, z] + (2*I)*Pi*G[1 + y, x]*G[1, 1, z] - 4*G[-1, y]*G[1 + y, x]*G[1, 1, z] - (2*I)*Pi*G[-z, y]*G[1, 1, z] - 4*G[y, x]*G[-z, y]*G[1, 1, z] + 2*G[1 + y, x]*G[-z, y]*G[1, 1, z] - (2*I)*Pi*G[y + z, x]*G[1, 1, z] - 2*G[-1, y]*G[y + z, x]*G[1, 1, z] + 4*G[-z, y]*G[y + z, x]*G[1, 1, z] - 4*G[-1, -1, y]*G[1, 1, z] + 2*G[-1, -z, y]*G[1, 1, z] + 4*G[0, -1, y]*G[1, 1, z] - 4*G[0, -z, y]*G[1, 1, z] - (4*I)*Pi*G[-1, y]*G[y, y, x] + 4*G[-1, y]*G[0, z]*G[y, y, x] - 4*G[-1, y]*G[1, z]*G[y, y, x] + 4*G[1, z]*G[-z, y]*G[y, y, x] + 4*G[-1, -z, y]*G[y, y, x] + (8*Pi^2*G[y, 1 + y, x])/3 + (4*I)*Pi*G[-1, y]*G[y, 1 + y, x] + (4*I)*Pi*G[0, z]*G[y, 1 + y, x] - 4*G[-1, y]*G[0, z]*G[y, 1 + y, x] - (2*I)*Pi*G[1, z]*G[y, 1 + y, x] + 4*G[-1, y]*G[1, z]*G[y, 1 + y, x] + (4*I)*Pi*G[-z, y]*G[y, 1 + y, x] - 4*G[0, z]*G[-z, y]*G[y, 1 + y, x] - 2*G[1, z]*G[-z, y]*G[y, 1 + y, x] - 4*G[-1, -z, y]*G[y, 1 + y, x] - 4*G[0, 0, z]*G[y, 1 + y, x] - 2*G[0, 1, z]*G[y, 1 + y, x] + 2*G[1, 0, z]*G[y, 1 + y, x] + 4*G[1, 1, z]*G[y, 1 + y, x] + (2*I)*Pi*G[-1, y]*G[y, y + z, x] - 2*G[-1, y]*G[0, z]*G[y, y + z, x] + (2*I)*Pi*G[1, z]*G[y, y + z, x] + 2*G[-1, y]*G[1, z]*G[y, y + z, x] - 4*G[1, z]*G[-z, y]*G[y, y + z, x] - 2*G[-1, -z, y]*G[y, y + z, x] + 2*G[0, 1, z]*G[y, y + z, x] - 2*G[1, 0, z]*G[y, y + z, x] - 4*G[1, 1, z]*G[y, y + z, x] + (3*I)*Pi*G[-1, y]*G[1 + y, y, x] - 3*G[-1, y]*G[0, z]*G[1 + y, y, x] + 3*G[-1, y]*G[1, z]*G[1 + y, y, x] - 3*G[1, z]*G[-z, y]*G[1 + y, y, x] - 3*G[-1, -z, y]*G[1 + y, y, x] - (8*Pi^2*G[1 + y, 1 + y, x])/3 - (4*I)*Pi*G[-1, y]*G[1 + y, 1 + y, x] - (4*I)*Pi*G[0, z]*G[1 + y, 1 + y, x] + 4*G[-1, y]*G[0, z]*G[1 + y, 1 + y, x] + (2*I)*Pi*G[1, z]*G[1 + y, 1 + y, x] - 4*G[-1, y]*G[1, z]*G[1 + y, 1 + y, x] - (4*I)*Pi*G[-z, y]*G[1 + y, 1 + y, x] + 4*G[0, z]*G[-z, y]*G[1 + y, 1 + y, x] + 2*G[1, z]*G[-z, y]*G[1 + y, 1 + y, x] + 4*G[-1, -z, y]*G[1 + y, 1 + y, x] + 4*G[0, 0, z]*G[1 + y, 1 + y, x] + 2*G[0, 1, z]*G[1 + y, 1 + y, x] - 2*G[1, 0, z]*G[1 + y, 1 + y, x] - 4*G[1, 1, z]*G[1 + y, 1 + y, x] - (7*Pi^2*G[1 + y, y + z, x])/3 - I*Pi*G[-1, y]*G[1 + y, y + z, x] - (4*I)*Pi*G[0, z]*G[1 + y, y + z, x] + G[-1, y]*G[0, z]*G[1 + y, y + z, x] - I*Pi*G[1, z]*G[1 + y, y + z, x] - G[-1, y]*G[1, z]*G[1 + y, y + z, x] - (4*I)*Pi*G[-z, y]*G[1 + y, y + z, x] + 4*G[0, z]*G[-z, y]*G[1 + y, y + z, x] + 2*G[1, z]*G[-z, y]*G[1 + y, y + z, x] + G[-1, -z, y]*G[1 + y, y + z, x] + 4*G[0, 0, z]*G[1 + y, y + z, x] - G[0, 1, z]*G[1 + y, y + z, x] + G[1, 0, z]*G[1 + y, y + z, x] + 2*G[1, 1, z]*G[1 + y, y + z, x] + ((-I)*Pi*G[-1, y] + G[-1, y]*G[0, z] - G[-1, y]*G[1, z] - I*Pi*G[1 + y, x] + G[0, z]*G[1 + y, x] - G[1, z]*G[1 + y, x] + G[1, z]*G[-z, y] + G[1 + y, x]*G[-z, y] + G[1, z]*G[y + z, x] + G[-1, -z, y] + G[1 + y, y + z, x])/ep^2 - (4*Pi^2*G[-z, -1, y])/3 - (2*I)*Pi*G[0, z]*G[-z, -1, y] + I*Pi*G[1, z]*G[-z, -1, y] + (2*I)*Pi*G[y, x]*G[-z, -1, y] - 2*G[0, z]*G[y, x]*G[-z, -1, y] + 2*G[1, z]*G[y, x]*G[-z, -1, y] - I*Pi*G[1 + y, x]*G[-z, -1, y] + G[0, z]*G[1 + y, x]*G[-z, -1, y] - G[1, z]*G[1 + y, x]*G[-z, -1, y] - (2*I)*Pi*G[y + z, x]*G[-z, -1, y] + 2*G[0, z]*G[y + z, x]*G[-z, -1, y] - 2*G[1, z]*G[y + z, x]*G[-z, -1, y] + 2*G[0, 0, z]*G[-z, -1, y] + G[0, 1, z]*G[-z, -1, y] - G[1, 0, z]*G[-z, -1, y] - 2*G[1, 1, z]*G[-z, -1, y] - (2*I)*Pi*G[1, z]*G[-z, -z, y] - 4*G[1, z]*G[y, x]*G[-z, -z, y] - (4*I)*Pi*G[1 + y, x]*G[-z, -z, y] + 4*G[0, z]*G[1 + y, x]*G[-z, -z, y] + 2*G[1, z]*G[1 + y, x]*G[-z, -z, y] + 4*G[1, z]*G[y + z, x]*G[-z, -z, y] - 2*G[0, 1, z]*G[-z, -z, y] + 2*G[1, 0, z]*G[-z, -z, y] + 4*G[1, 1, z]*G[-z, -z, y] - 4*G[y, 1 + y, x]*G[-z, -z, y] + 4*G[1 + y, 1 + y, x]*G[-z, -z, y] + 4*G[1 + y, y + z, x]*G[-z, -z, y] + (3*I)*Pi*G[-1, y]*G[y + z, y, x] - 3*G[-1, y]*G[0, z]*G[y + z, y, x] + 3*G[-1, y]*G[1, z]*G[y + z, y, x] - 3*G[1, z]*G[-z, y]*G[y + z, y, x] - 3*G[-1, -z, y]*G[y + z, y, x] - (4*Pi^2*G[y + z, 1 + y, x])/3 - (2*I)*Pi*G[-1, y]*G[y + z, 1 + y, x] - (2*I)*Pi*G[0, z]*G[y + z, 1 + y, x] + 2*G[-1, y]*G[0, z]*G[y + z, 1 + y, x] + I*Pi*G[1, z]*G[y + z, 1 + y, x] - 2*G[-1, y]*G[1, z]*G[y + z, 1 + y, x] - (2*I)*Pi*G[-z, y]*G[y + z, 1 + y, x] + 2*G[0, z]*G[-z, y]*G[y + z, 1 + y, x] + G[1, z]*G[-z, y]*G[y + z, 1 + y, x] + 2*G[-1, -z, y]*G[y + z, 1 + y, x] + 2*G[0, 0, z]*G[y + z, 1 + y, x] + G[0, 1, z]*G[y + z, 1 + y, x] - G[1, 0, z]*G[y + z, 1 + y, x] - 2*G[1, 1, z]*G[y + z, 1 + y, x] + 2*G[-z, -z, y]*G[y + z, 1 + y, x] - (2*I)*Pi*G[-1, y]*G[y + z, y + z, x] + 2*G[-1, y]*G[0, z]*G[y + z, y + z, x] - (2*I)*Pi*G[1, z]*G[y + z, y + z, x] - 2*G[-1, y]*G[1, z]*G[y + z, y + z, x] + 4*G[1, z]*G[-z, y]*G[y + z, y + z, x] + 2*G[-1, -z, y]*G[y + z, y + z, x] - 2*G[0, 1, z]*G[y + z, y + z, x] + 2*G[1, 0, z]*G[y + z, y + z, x] + 4*G[1, 1, z]*G[y + z, y + z, x] - (4*I)*Pi*G[-1, -1, -1, y] + 4*G[0, z]*G[-1, -1, -1, y] - 4*G[1, z]*G[-1, -1, -1, y] - (4*I)*Pi*G[-1, -1, -z, y] + 4*G[0, z]*G[-1, -1, -z, y] + 2*G[1, z]*G[-1, -1, -z, y] - 4*G[y, x]*G[-1, -1, -z, y] + 4*G[1 + y, x]*G[-1, -1, -z, y] + 2*G[y + z, x]*G[-1, -1, -z, y] + (3*I)*Pi*G[-1, 0, -1, y] - 3*G[0, z]*G[-1, 0, -1, y] + 3*G[1, z]*G[-1, 0, -1, y] - 3*G[1, z]*G[-1, 0, -z, y] - I*Pi*G[-1, -z, -1, y] + G[0, z]*G[-1, -z, -1, y] - G[1, z]*G[-1, -z, -1, y] - (4*I)*Pi*G[-1, -z, -z, y] + 4*G[0, z]*G[-1, -z, -z, y] + 2*G[1, z]*G[-1, -z, -z, y] - 4*G[y, x]*G[-1, -z, -z, y] + 4*G[1 + y, x]*G[-1, -z, -z, y] + 2*G[y + z, x]*G[-1, -z, -z, y] + (4*I)*Pi*G[0, -1, -1, y] - 4*G[0, z]*G[0, -1, -1, y] + 4*G[1, z]*G[0, -1, -1, y] + (4*I)*Pi*G[0, -1, -z, y] - 4*G[0, z]*G[0, -1, -z, y] - 2*G[1, z]*G[0, -1, -z, y] + 4*G[y, x]*G[0, -1, -z, y] - 3*G[1 + y, x]*G[0, -1, -z, y] - 3*G[y + z, x]*G[0, -1, -z, y] - (4*I)*Pi*G[0, 0, -1, y] + 4*G[0, z]*G[0, 0, -1, y] - 4*G[1, z]*G[0, 0, -1, y] + 4*G[-1, y]*G[0, 0, 0, z] + 4*G[1 + y, x]*G[0, 0, 0, z] - G[-1, y]*G[0, 0, 1, z] - G[1 + y, x]*G[0, 0, 1, z] + G[-z, y]*G[0, 0, 1, z] + G[y + z, x]*G[0, 0, 1, z] + 4*G[1, z]*G[0, 0, -z, y] + G[-1, y]*G[0, 1, 0, z] + G[1 + y, x]*G[0, 1, 0, z] - G[-z, y]*G[0, 1, 0, z] - G[y + z, x]*G[0, 1, 0, z] + 2*G[-1, y]*G[0, 1, 1, z] + 2*G[1 + y, x]*G[0, 1, 1, z] - 2*G[-z, y]*G[0, 1, 1, z] - 2*G[y + z, x]*G[0, 1, 1, z] + (2*I)*Pi*G[0, -z, -1, y] - 2*G[0, z]*G[0, -z, -1, y] + 2*G[1, z]*G[0, -z, -1, y] - 4*G[1, z]*G[0, -z, -z, y] - 2*G[-1, y]*G[1, 0, 0, z] - 2*G[1 + y, x]*G[1, 0, 0, z] + 2*G[-z, y]*G[1, 0, 0, z] + 2*G[y + z, x]*G[1, 0, 0, z] + 2*G[-1, y]*G[1, 0, 1, z] + 2*G[1 + y, x]*G[1, 0, 1, z] - 2*G[-z, y]*G[1, 0, 1, z] - 2*G[y + z, x]*G[1, 0, 1, z] - 2*G[-1, y]*G[1, 1, 0, z] - 2*G[1 + y, x]*G[1, 1, 0, z] + 2*G[-z, y]*G[1, 1, 0, z] + 2*G[y + z, x]*G[1, 1, 0, z] - 4*G[-1, y]*G[1, 1, 1, z] - 4*G[1 + y, x]*G[1, 1, 1, z] + 4*G[-z, y]*G[1, 1, 1, z] + 4*G[y + z, x]*G[1, 1, 1, z] - (4*I)*Pi*G[y, y, 1 + y, x] + 4*G[0, z]*G[y, y, 1 + y, x] - 4*G[1, z]*G[y, y, 1 + y, x] + 4*G[-z, y]*G[y, y, 1 + y, x] + 4*G[1, z]*G[y, y, y + z, x] + (4*I)*Pi*G[y, 1 + y, 1 + y, x] - 4*G[0, z]*G[y, 1 + y, 1 + y, x] + 4*G[1, z]*G[y, 1 + y, 1 + y, x] - 4*G[-z, y]*G[y, 1 + y, 1 + y, x] + (4*I)*Pi*G[y, 1 + y, y + z, x] - 4*G[0, z]*G[y, 1 + y, y + z, x] - 2*G[1, z]*G[y, 1 + y, y + z, x] - 4*G[-z, y]*G[y, 1 + y, y + z, x] + (2*I)*Pi*G[y, y + z, 1 + y, x] - 2*G[0, z]*G[y, y + z, 1 + y, x] + 2*G[1, z]*G[y, y + z, 1 + y, x] - 2*G[-z, y]*G[y, y + z, 1 + y, x] - 4*G[1, z]*G[y, y + z, y + z, x] + (3*I)*Pi*G[1 + y, y, 1 + y, x] - 3*G[0, z]*G[1 + y, y, 1 + y, x] + 3*G[1, z]*G[1 + y, y, 1 + y, x] - 3*G[-z, y]*G[1 + y, y, 1 + y, x] - 3*G[1, z]*G[1 + y, y, y + z, x] - (4*I)*Pi*G[1 + y, 1 + y, 1 + y, x] + 4*G[0, z]*G[1 + y, 1 + y, 1 + y, x] - 4*G[1, z]*G[1 + y, 1 + y, 1 + y, x] + 4*G[-z, y]*G[1 + y, 1 + y, 1 + y, x] - (4*I)*Pi*G[1 + y, 1 + y, y + z, x] + 4*G[0, z]*G[1 + y, 1 + y, y + z, x] + 2*G[1, z]*G[1 + y, 1 + y, y + z, x] + 4*G[-z, y]*G[1 + y, 1 + y, y + z, x] - I*Pi*G[1 + y, y + z, 1 + y, x] + G[0, z]*G[1 + y, y + z, 1 + y, x] - G[1, z]*G[1 + y, y + z, 1 + y, x] + G[-z, y]*G[1 + y, y + z, 1 + y, x] - (4*I)*Pi*G[1 + y, y + z, y + z, x] + 4*G[0, z]*G[1 + y, y + z, y + z, x] + 2*G[1, z]*G[1 + y, y + z, y + z, x] + 4*G[-z, y]*G[1 + y, y + z, y + z, x] - (2*I)*Pi*G[-z, -1, -1, y] + 2*G[0, z]*G[-z, -1, -1, y] - 2*G[1, z]*G[-z, -1, -1, y] - (2*I)*Pi*G[-z, -1, -z, y] + 2*G[0, z]*G[-z, -1, -z, y] + G[1, z]*G[-z, -1, -z, y] - 2*G[y, x]*G[-z, -1, -z, y] + G[1 + y, x]*G[-z, -1, -z, y] + 2*G[y + z, x]*G[-z, -1, -z, y] + (3*I)*Pi*G[-z, 0, -1, y] - 3*G[0, z]*G[-z, 0, -1, y] + 3*G[1, z]*G[-z, 0, -1, y] - 3*G[1, z]*G[-z, 0, -z, y] - (2*I)*Pi*G[-z, -z, -1, y] + 2*G[0, z]*G[-z, -z, -1, y] - 2*G[1, z]*G[-z, -z, -1, y] + 4*G[1, z]*G[-z, -z, -z, y] + 4*G[1 + y, x]*G[-z, -z, -z, y] + (3*I)*Pi*G[y + z, y, 1 + y, x] - 3*G[0, z]*G[y + z, y, 1 + y, x] + 3*G[1, z]*G[y + z, y, 1 + y, x] - 3*G[-z, y]*G[y + z, y, 1 + y, x] - 3*G[1, z]*G[y + z, y, y + z, x] - (2*I)*Pi*G[y + z, 1 + y, 1 + y, x] + 2*G[0, z]*G[y + z, 1 + y, 1 + y, x] - 2*G[1, z]*G[y + z, 1 + y, 1 + y, x] + 2*G[-z, y]*G[y + z, 1 + y, 1 + y, x] + ((4*Pi^2*G[-1, y])/3 + (2*I)*Pi*G[-1, y]*G[0, z] - I*Pi*G[-1, y]*G[1, z] - (2*I)*Pi*G[-1, y]*G[y, x] + 2*G[-1, y]*G[0, z]*G[y, x] - 2*G[-1, y]*G[1, z]*G[y, x] + (4*Pi^2*G[1 + y, x])/3 + (2*I)*Pi*G[-1, y]*G[1 + y, x] + (2*I)*Pi*G[0, z]*G[1 + y, x] - 2*G[-1, y]*G[0, z]*G[1 + y, x] - I*Pi*G[1, z]*G[1 + y, x] + 2*G[-1, y]*G[1, z]*G[1 + y, x] + I*Pi*G[1, z]*G[-z, y] + 2*G[1, z]*G[y, x]*G[-z, y] + (2*I)*Pi*G[1 + y, x]*G[-z, y] - 2*G[0, z]*G[1 + y, x]*G[-z, y] - G[1, z]*G[1 + y, x]*G[-z, y] + I*Pi*G[-1, y]*G[y + z, x] - G[-1, y]*G[0, z]*G[y + z, x] + I*Pi*G[1, z]*G[y + z, x] + G[-1, y]*G[1, z]*G[y + z, x] - 2*G[1, z]*G[-z, y]*G[y + z, x] + (2*I)*Pi*G[-1, -1, y] - 2*G[0, z]*G[-1, -1, y] + 2*G[1, z]*G[-1, -1, y] + (2*I)*Pi*G[-1, -z, y] - 2*G[0, z]*G[-1, -z, y] - G[1, z]*G[-1, -z, y] + 2*G[y, x]*G[-1, -z, y] - 2*G[1 + y, x]*G[-1, -z, y] - G[y + z, x]*G[-1, -z, y] - (2*I)*Pi*G[0, -1, y] + 2*G[0, z]*G[0, -1, y] - 2*G[1, z]*G[0, -1, y] - 2*G[-1, y]*G[0, 0, z] - 2*G[1 + y, x]*G[0, 0, z] - G[-1, y]*G[0, 1, z] - G[1 + y, x]*G[0, 1, z] + G[-z, y]*G[0, 1, z] + G[y + z, x]*G[0, 1, z] + 2*G[1, z]*G[0, -z, y] + G[-1, y]*G[1, 0, z] + G[1 + y, x]*G[1, 0, z] - G[-z, y]*G[1, 0, z] - G[y + z, x]*G[1, 0, z] + 2*G[-1, y]*G[1, 1, z] + 2*G[1 + y, x]*G[1, 1, z] - 2*G[-z, y]*G[1, 1, z] - 2*G[y + z, x]*G[1, 1, z] - (2*I)*Pi*G[y, 1 + y, x] + 2*G[0, z]*G[y, 1 + y, x] - 2*G[1, z]*G[y, 1 + y, x] + 2*G[-z, y]*G[y, 1 + y, x] + 2*G[1, z]*G[y, y + z, x] + (2*I)*Pi*G[1 + y, 1 + y, x] - 2*G[0, z]*G[1 + y, 1 + y, x] + 2*G[1, z]*G[1 + y, 1 + y, x] - 2*G[-z, y]*G[1 + y, 1 + y, x] + (2*I)*Pi*G[1 + y, y + z, x] - 2*G[0, z]*G[1 + y, y + z, x] - G[1, z]*G[1 + y, y + z, x] - 2*G[-z, y]*G[1 + y, y + z, x] + I*Pi*G[-z, -1, y] - G[0, z]*G[-z, -1, y] + G[1, z]*G[-z, -1, y] - 2*G[1, z]*G[-z, -z, y] - 2*G[1 + y, x]*G[-z, -z, y] + I*Pi*G[y + z, 1 + y, x] - G[0, z]*G[y + z, 1 + y, x] + G[1, z]*G[y + z, 1 + y, x] - G[-z, y]*G[y + z, 1 + y, x] - 2*G[1, z]*G[y + z, y + z, x] - 2*G[-1, -1, -z, y] - 2*G[-1, -z, -z, y] + 2*G[0, -1, -z, y] + 2*G[y, 1 + y, y + z, x] - 2*G[1 + y, 1 + y, y + z, x] - 2*G[1 + y, y + z, y + z, x] - G[-z, -1, -z, y] - G[y + z, 1 + y, y + z, x])/ep - (2*I)*Pi*G[y + z, 1 + y, y + z, x] + 2*G[0, z]*G[y + z, 1 + y, y + z, x] + G[1, z]*G[y + z, 1 + y, y + z, x] + 2*G[-z, y]*G[y + z, 1 + y, y + z, x] - (2*I)*Pi*G[y + z, y + z, 1 + y, x] + 2*G[0, z]*G[y + z, y + z, 1 + y, x] - 2*G[1, z]*G[y + z, y + z, 1 + y, x] + 2*G[-z, y]*G[y + z, y + z, 1 + y, x] + 4*G[1, z]*G[y + z, y + z, y + z, x] + 4*G[-1, -1, -1, -z, y] + 4*G[-1, -1, -z, -z, y] - 3*G[-1, 0, -1, -z, y] + G[-1, -z, -1, -z, y] + 4*G[-1, -z, -z, -z, y] - 4*G[0, -1, -1, -z, y] - 4*G[0, -1, -z, -z, y] + 4*G[0, 0, -1, -z, y] - 2*G[0, -z, -1, -z, y] + 4*G[y, y, 1 + y, y + z, x] - 4*G[y, 1 + y, 1 + y, y + z, x] - 4*G[y, 1 + y, y + z, y + z, x] - 2*G[y, y + z, 1 + y, y + z, x] - 3*G[1 + y, y, 1 + y, y + z, x] + 4*G[1 + y, 1 + y, 1 + y, y + z, x] + 4*G[1 + y, 1 + y, y + z, y + z, x] + G[1 + y, y + z, 1 + y, y + z, x] + 4*G[1 + y, y + z, y + z, y + z, x] + 2*G[-z, -1, -1, -z, y] + 2*G[-z, -1, -z, -z, y] - 3*G[-z, 0, -1, -z, y] + 2*G[-z, -z, -1, -z, y] - 3*G[y + z, y, 1 + y, y + z, x] + 2*G[y + z, 1 + y, 1 + y, y + z, x] + 2*G[y + z, 1 + y, y + z, y + z, x] + 2*G[y + z, y + z, 1 + y, y + z, x] + 4*G[-1, y]*Zeta[3] + 4*G[1 + y, x]*Zeta[3], -(G[1, z]/ep^3) + I*Pi^3*G[1, z] + Pi^2*G[0, 1, z] - (7*Pi^2*G[1, 0, z])/3 - 2*Pi^2*G[1, 1, z] + ((-I)*Pi*G[1, z] - G[0, 1, z] + G[1, 0, z] + 2*G[1, 1, z])/ep^2 - I*Pi*G[0, 0, 1, z] + (2*I)*Pi*G[0, 1, 0, z] + (2*I)*Pi*G[0, 1, 1, z] - (4*I)*Pi*G[1, 0, 0, z] + (2*I)*Pi*G[1, 0, 1, z] - (4*I)*Pi*G[1, 1, 0, z] + (Pi^2*G[1, z] - I*Pi*G[0, 1, z] + (2*I)*Pi*G[1, 0, z] + (2*I)*Pi*G[1, 1, z] - G[0, 0, 1, z] + G[0, 1, 0, z] + 2*G[0, 1, 1, z] - 2*G[1, 0, 0, z] + 2*G[1, 0, 1, z] - 2*G[1, 1, 0, z] - 4*G[1, 1, 1, z])/ep - (4*I)*Pi*G[1, 1, 1, z] - G[0, 0, 0, 1, z] + G[0, 0, 1, 0, z] + 2*G[0, 0, 1, 1, z] - 2*G[0, 1, 0, 0, z] + 2*G[0, 1, 0, 1, z] - 2*G[0, 1, 1, 0, z] - 4*G[0, 1, 1, 1, z] + 4*G[1, 0, 0, 0, z] + 2*G[1, 0, 0, 1, z] - 2*G[1, 0, 1, 0, z] - 4*G[1, 0, 1, 1, z] + 4*G[1, 1, 0, 0, z] - 4*G[1, 1, 0, 1, z] + 4*G[1, 1, 1, 0, z] + 8*G[1, 1, 1, 1, z] + 6*G[1, z]*Zeta[3], (-G[-1, y]/2 + G[1, z]/2)/ep^3 - (Pi^2*G[1, z]*G[-z, y])/6 + (2*Pi^2*G[-1, -1, y])/3 - (Pi^2*G[0, -1, y])/3 + (Pi^2*G[0, 1, z])/6 - (Pi^2*G[1, 1, z])/2 + (-(G[1, z]*G[-z, y])/2 + 2*G[-1, -1, y] - G[0, -1, y] + G[0, 1, z]/2 - (3*G[1, 1, z])/2 + G[-z, -1, y]/2)/ep^2 + (Pi^2*G[-z, -1, y])/6 + (G[0, 1, z]*G[-z, -z, y])/2 - (3*G[1, 1, z]*G[-z, -z, y])/2 - (G[-z, y]*G[0, 0, 1, z])/2 + (3*G[-z, y]*G[0, 1, 1, z])/2 + (3*G[-z, y]*G[1, 0, 1, z])/2 - (9*G[-z, y]*G[1, 1, 1, z])/2 + (-(Pi^2*G[-1, y])/6 + (Pi^2*G[1, z])/6 - (G[-z, y]*G[0, 1, z])/2 + (3*G[-z, y]*G[1, 1, z])/2 + (G[1, z]*G[-z, -z, y])/2 - 8*G[-1, -1, -1, y] + 3*G[-1, 0, -1, y] + 4*G[0, -1, -1, y] - G[0, 0, -1, y] + G[0, 0, 1, z]/2 - (3*G[0, 1, 1, z])/2 - (3*G[1, 0, 1, z])/2 + (9*G[1, 1, 1, z])/2 - 2*G[-z, -1, -1, y] + G[-z, 0, -1, y] - G[-z, -z, -1, y]/2)/ep - (G[1, z]*G[-z, -z, -z, y])/2 + 32*G[-1, -1, -1, -1, y] - 12*G[-1, -1, 0, -1, y] - 12*G[-1, 0, -1, -1, y] + 3*G[-1, 0, 0, -1, y] - 16*G[0, -1, -1, -1, y] + 6*G[0, -1, 0, -1, y] + 4*G[0, 0, -1, -1, y] - G[0, 0, 0, -1, y] + G[0, 0, 0, 1, z]/2 - (3*G[0, 0, 1, 1, z])/2 - (3*G[0, 1, 0, 1, z])/2 + (9*G[0, 1, 1, 1, z])/2 - (3*G[1, 0, 0, 1, z])/2 + (9*G[1, 0, 1, 1, z])/2 + (9*G[1, 1, 0, 1, z])/2 - (27*G[1, 1, 1, 1, z])/2 + 8*G[-z, -1, -1, -1, y] - 3*G[-z, -1, 0, -1, y] - 4*G[-z, 0, -1, -1, y] + G[-z, 0, 0, -1, y] + 2*G[-z, -z, -1, -1, y] - G[-z, -z, 0, -1, y] + G[-z, -z, -z, -1, y]/2 + G[-1, y]*Zeta[3] - G[1, z]*Zeta[3], (5*Pi^4)/9 + (2*I)*Pi^3*G[0, x] - (2*I)*Pi^3*G[1, z] + (14*Pi^2*G[0, x]*G[1, z])/3 + (I*Pi - G[0, x] + G[1, z])/ep^3 - I*Pi^3*G[-1 + z, x] + (5*Pi^2*G[1, z]*G[-1 + z, x])/3 - 4*Pi^2*G[1, z]*G[z, x] - (14*Pi^2*G[0, 0, x])/3 + (8*I)*Pi*G[1, z]*G[0, 0, x] - 7*Pi^2*G[0, 1, z] - (12*I)*Pi*G[0, x]*G[0, 1, z] - (3*I)*Pi*G[-1 + z, x]*G[0, 1, z] + (9*I)*Pi*G[z, x]*G[0, 1, z] + 12*G[0, 0, x]*G[0, 1, z] + (8*Pi^2*G[0, -1 + z, x])/3 + (2*I)*Pi*G[1, z]*G[0, -1 + z, x] - (6*I)*Pi*G[1, z]*G[0, z, x] - 6*G[0, 1, z]*G[0, z, x] + (7*Pi^2*G[1, 1, z])/3 + (4*I)*Pi*G[0, x]*G[1, 1, z] + I*Pi*G[-1 + z, x]*G[1, 1, z] - (3*I)*Pi*G[z, x]*G[1, 1, z] - 4*G[0, 0, x]*G[1, 1, z] + 8*G[0, -1 + z, x]*G[1, 1, z] - 6*G[0, z, x]*G[1, 1, z] + ((-4*Pi^2)/3 - (2*I)*Pi*G[0, x] + (2*I)*Pi*G[1, z] - 2*G[0, x]*G[1, z] + I*Pi*G[-1 + z, x] + G[1, z]*G[-1 + z, x] + 2*G[0, 0, x] + 3*G[0, 1, z] - G[1, 1, z] - G[-1 + z, 0, x])/ep^2 + (7*Pi^2*G[-1 + z, 0, x])/3 + (2*I)*Pi*G[1, z]*G[-1 + z, 0, x] + 3*G[0, 1, z]*G[-1 + z, 0, x] - G[1, 1, z]*G[-1 + z, 0, x] + (8*Pi^2*G[-1 + z, -1 + z, x])/3 + (2*I)*Pi*G[1, z]*G[-1 + z, -1 + z, x] + 8*G[1, 1, z]*G[-1 + z, -1 + z, x] - (3*I)*Pi*G[1, z]*G[-1 + z, z, x] - 3*G[0, 1, z]*G[-1 + z, z, x] - 3*G[1, 1, z]*G[-1 + z, z, x] - (6*I)*Pi*G[1, z]*G[z, 0, x] - 9*G[0, 1, z]*G[z, 0, x] + 3*G[1, 1, z]*G[z, 0, x] - 4*Pi^2*G[z, -1 + z, x] - (3*I)*Pi*G[1, z]*G[z, -1 + z, x] - 12*G[1, 1, z]*G[z, -1 + z, x] + (6*I)*Pi*G[1, z]*G[z, z, x] + 6*G[0, 1, z]*G[z, z, x] + 6*G[1, 1, z]*G[z, z, x] - (8*I)*Pi*G[0, 0, 0, x] - 8*G[1, z]*G[0, 0, 0, x] + (18*I)*Pi*G[0, 0, 1, z] - 18*G[0, x]*G[0, 0, 1, z] - 3*G[-1 + z, x]*G[0, 0, 1, z] + 12*G[z, x]*G[0, 0, 1, z] + (4*I)*Pi*G[0, 0, -1 + z, x] + 4*G[1, z]*G[0, 0, -1 + z, x] - (6*I)*Pi*G[0, 1, 1, z] + 6*G[0, x]*G[0, 1, 1, z] - 3*G[-1 + z, x]*G[0, 1, 1, z] + (4*I)*Pi*G[0, -1 + z, 0, x] - 2*G[1, z]*G[0, -1 + z, 0, x] + (4*I)*Pi*G[0, -1 + z, -1 + z, x] + 4*G[1, z]*G[0, -1 + z, -1 + z, x] + 6*G[1, z]*G[0, z, 0, x] - (6*I)*Pi*G[0, z, -1 + z, x] - 6*G[1, z]*G[0, z, -1 + z, x] - (6*I)*Pi*G[1, 0, 1, z] + 6*G[0, x]*G[1, 0, 1, z] - 3*G[-1 + z, x]*G[1, 0, 1, z] + (2*I)*Pi*G[1, 1, 1, z] - 2*G[0, x]*G[1, 1, 1, z] + 13*G[-1 + z, x]*G[1, 1, 1, z] - 12*G[z, x]*G[1, 1, 1, z] + (4*I)*Pi*G[-1 + z, 0, 0, x] - 2*G[1, z]*G[-1 + z, 0, 0, x] + I*Pi*G[-1 + z, 0, -1 + z, x] + G[1, z]*G[-1 + z, 0, -1 + z, x] + (4*I)*Pi*G[-1 + z, -1 + z, 0, x] - 2*G[1, z]*G[-1 + z, -1 + z, 0, x] + (4*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] + 4*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] + 3*G[1, z]*G[-1 + z, z, 0, x] - (3*I)*Pi*G[-1 + z, z, -1 + z, x] - 3*G[1, z]*G[-1 + z, z, -1 + z, x] + 6*G[1, z]*G[z, 0, 0, x] - (3*I)*Pi*G[z, 0, -1 + z, x] - 3*G[1, z]*G[z, 0, -1 + z, x] - (6*I)*Pi*G[z, -1 + z, 0, x] + 3*G[1, z]*G[z, -1 + z, 0, x] - (6*I)*Pi*G[z, -1 + z, -1 + z, x] - 6*G[1, z]*G[z, -1 + z, -1 + z, x] - 6*G[1, z]*G[z, z, 0, x] + (6*I)*Pi*G[z, z, -1 + z, x] + 6*G[1, z]*G[z, z, -1 + z, x] + 8*G[0, 0, 0, 0, x] + 27*G[0, 0, 0, 1, z] - 9*G[0, 0, 1, 1, z] - 4*G[0, 0, -1 + z, 0, x] - 9*G[0, 1, 0, 1, z] + 3*G[0, 1, 1, 1, z] - 4*G[0, -1 + z, 0, 0, x] - 4*G[0, -1 + z, -1 + z, 0, x] + 6*G[0, z, -1 + z, 0, x] - 9*G[1, 0, 0, 1, z] + 3*G[1, 0, 1, 1, z] + 3*G[1, 1, 0, 1, z] - G[1, 1, 1, 1, z] - 4*G[-1 + z, 0, 0, 0, x] - G[-1 + z, 0, -1 + z, 0, x] - 4*G[-1 + z, -1 + z, 0, 0, x] - 4*G[-1 + z, -1 + z, -1 + z, 0, x] + 3*G[-1 + z, z, -1 + z, 0, x] + 3*G[z, 0, -1 + z, 0, x] + 6*G[z, -1 + z, 0, 0, x] + 6*G[z, -1 + z, -1 + z, 0, x] - 6*G[z, z, -1 + z, 0, x] + ((-I)*Pi^3 + (7*Pi^2*G[0, x])/3 - (7*Pi^2*G[1, z])/3 - (4*I)*Pi*G[0, x]*G[1, z] - (4*Pi^2*G[-1 + z, x])/3 - I*Pi*G[1, z]*G[-1 + z, x] + (3*I)*Pi*G[1, z]*G[z, x] + (4*I)*Pi*G[0, 0, x] + 4*G[1, z]*G[0, 0, x] + (6*I)*Pi*G[0, 1, z] - 6*G[0, x]*G[0, 1, z] + 3*G[z, x]*G[0, 1, z] - (2*I)*Pi*G[0, -1 + z, x] - 2*G[1, z]*G[0, -1 + z, x] - (2*I)*Pi*G[1, 1, z] + 2*G[0, x]*G[1, 1, z] - 4*G[-1 + z, x]*G[1, 1, z] + 3*G[z, x]*G[1, 1, z] - (2*I)*Pi*G[-1 + z, 0, x] + G[1, z]*G[-1 + z, 0, x] - (2*I)*Pi*G[-1 + z, -1 + z, x] - 2*G[1, z]*G[-1 + z, -1 + z, x] - 3*G[1, z]*G[z, 0, x] + (3*I)*Pi*G[z, -1 + z, x] + 3*G[1, z]*G[z, -1 + z, x] - 4*G[0, 0, 0, x] + 9*G[0, 0, 1, z] - 3*G[0, 1, 1, z] + 2*G[0, -1 + z, 0, x] - 3*G[1, 0, 1, z] + G[1, 1, 1, z] + 2*G[-1 + z, 0, 0, x] + 2*G[-1 + z, -1 + z, 0, x] - 3*G[z, -1 + z, 0, x] - 4*Zeta[3])/ep - (10*I)*Pi*Zeta[3] + 10*G[0, x]*Zeta[3] - 10*G[1, z]*Zeta[3] - 4*G[-1 + z, x]*Zeta[3], I*Pi^3*G[1, z] - (7*Pi^2*G[0, x]*G[1, z])/3 + I*Pi^3*G[-1 + z, x] - (5*Pi^2*G[1, z]*G[-1 + z, x])/3 + (8*Pi^2*G[1, z]*G[z, x])/3 - (4*I)*Pi*G[1, z]*G[0, 0, x] + (11*Pi^2*G[0, 1, z])/3 + (6*I)*Pi*G[0, x]*G[0, 1, z] + (3*I)*Pi*G[-1 + z, x]*G[0, 1, z] - (6*I)*Pi*G[z, x]*G[0, 1, z] - 6*G[0, 0, x]*G[0, 1, z] - (4*Pi^2*G[0, -1 + z, x])/3 - I*Pi*G[1, z]*G[0, -1 + z, x] + (3*I)*Pi*G[1, z]*G[0, z, x] + 3*G[0, 1, z]*G[0, z, x] - (5*Pi^2*G[1, 1, z])/3 - (2*I)*Pi*G[0, x]*G[1, 1, z] - I*Pi*G[-1 + z, x]*G[1, 1, z] + (2*I)*Pi*G[z, x]*G[1, 1, z] + 2*G[0, 0, x]*G[1, 1, z] - 4*G[0, -1 + z, x]*G[1, 1, z] + 3*G[0, z, x]*G[1, 1, z] - (7*Pi^2*G[-1 + z, 0, x])/3 - (2*I)*Pi*G[1, z]*G[-1 + z, 0, x] - 3*G[0, 1, z]*G[-1 + z, 0, x] + G[1, 1, z]*G[-1 + z, 0, x] + ((-I)*Pi*G[1, z] + G[0, x]*G[1, z] - I*Pi*G[-1 + z, x] - G[1, z]*G[-1 + z, x] - G[0, 1, z] - G[1, 1, z] + G[-1 + z, 0, x])/ep^2 - (8*Pi^2*G[-1 + z, -1 + z, x])/3 - (2*I)*Pi*G[1, z]*G[-1 + z, -1 + z, x] - 8*G[1, 1, z]*G[-1 + z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[-1 + z, z, x] + 3*G[0, 1, z]*G[-1 + z, z, x] + 3*G[1, 1, z]*G[-1 + z, z, x] + (4*I)*Pi*G[1, z]*G[z, 0, x] + 6*G[0, 1, z]*G[z, 0, x] - 2*G[1, 1, z]*G[z, 0, x] + (8*Pi^2*G[z, -1 + z, x])/3 + (2*I)*Pi*G[1, z]*G[z, -1 + z, x] + 8*G[1, 1, z]*G[z, -1 + z, x] - (4*I)*Pi*G[1, z]*G[z, z, x] - 4*G[0, 1, z]*G[z, z, x] - 4*G[1, 1, z]*G[z, z, x] + 4*G[1, z]*G[0, 0, 0, x] - (9*I)*Pi*G[0, 0, 1, z] + 9*G[0, x]*G[0, 0, 1, z] + 3*G[-1 + z, x]*G[0, 0, 1, z] - 8*G[z, x]*G[0, 0, 1, z] - (2*I)*Pi*G[0, 0, -1 + z, x] - 2*G[1, z]*G[0, 0, -1 + z, x] + (3*I)*Pi*G[0, 1, 1, z] - 3*G[0, x]*G[0, 1, 1, z] + 3*G[-1 + z, x]*G[0, 1, 1, z] - (2*I)*Pi*G[0, -1 + z, 0, x] + G[1, z]*G[0, -1 + z, 0, x] - (2*I)*Pi*G[0, -1 + z, -1 + z, x] - 2*G[1, z]*G[0, -1 + z, -1 + z, x] - 3*G[1, z]*G[0, z, 0, x] + (3*I)*Pi*G[0, z, -1 + z, x] + 3*G[1, z]*G[0, z, -1 + z, x] + (3*I)*Pi*G[1, 0, 1, z] - 3*G[0, x]*G[1, 0, 1, z] + 3*G[-1 + z, x]*G[1, 0, 1, z] - I*Pi*G[1, 1, 1, z] + G[0, x]*G[1, 1, 1, z] - 13*G[-1 + z, x]*G[1, 1, 1, z] + 8*G[z, x]*G[1, 1, 1, z] - (4*I)*Pi*G[-1 + z, 0, 0, x] + 2*G[1, z]*G[-1 + z, 0, 0, x] - I*Pi*G[-1 + z, 0, -1 + z, x] - G[1, z]*G[-1 + z, 0, -1 + z, x] - (4*I)*Pi*G[-1 + z, -1 + z, 0, x] + 2*G[1, z]*G[-1 + z, -1 + z, 0, x] - (4*I)*Pi*G[-1 + z, -1 + z, -1 + z, x] - 4*G[1, z]*G[-1 + z, -1 + z, -1 + z, x] - 3*G[1, z]*G[-1 + z, z, 0, x] + (3*I)*Pi*G[-1 + z, z, -1 + z, x] + 3*G[1, z]*G[-1 + z, z, -1 + z, x] - 4*G[1, z]*G[z, 0, 0, x] + (2*I)*Pi*G[z, 0, -1 + z, x] + 2*G[1, z]*G[z, 0, -1 + z, x] + (4*I)*Pi*G[z, -1 + z, 0, x] - 2*G[1, z]*G[z, -1 + z, 0, x] + ((4*Pi^2*G[1, z])/3 + (2*I)*Pi*G[0, x]*G[1, z] + (4*Pi^2*G[-1 + z, x])/3 + I*Pi*G[1, z]*G[-1 + z, x] - (2*I)*Pi*G[1, z]*G[z, x] - 2*G[1, z]*G[0, 0, x] - (3*I)*Pi*G[0, 1, z] + 3*G[0, x]*G[0, 1, z] - 2*G[z, x]*G[0, 1, z] + I*Pi*G[0, -1 + z, x] + G[1, z]*G[0, -1 + z, x] + I*Pi*G[1, 1, z] - G[0, x]*G[1, 1, z] + 4*G[-1 + z, x]*G[1, 1, z] - 2*G[z, x]*G[1, 1, z] + (2*I)*Pi*G[-1 + z, 0, x] - G[1, z]*G[-1 + z, 0, x] + (2*I)*Pi*G[-1 + z, -1 + z, x] + 2*G[1, z]*G[-1 + z, -1 + z, x] + 2*G[1, z]*G[z, 0, x] - (2*I)*Pi*G[z, -1 + z, x] - 2*G[1, z]*G[z, -1 + z, x] - 4*G[0, 0, 1, z] - G[0, -1 + z, 0, x] + 4*G[1, 1, 1, z] - 2*G[-1 + z, 0, 0, x] - 2*G[-1 + z, -1 + z, 0, x] + 2*G[z, -1 + z, 0, x])/ep + (4*I)*Pi*G[z, -1 + z, -1 + z, x] + 4*G[1, z]*G[z, -1 + z, -1 + z, x] + 4*G[1, z]*G[z, z, 0, x] - (4*I)*Pi*G[z, z, -1 + z, x] - 4*G[1, z]*G[z, z, -1 + z, x] - 13*G[0, 0, 0, 1, z] + 3*G[0, 0, 1, 1, z] + 2*G[0, 0, -1 + z, 0, x] + 3*G[0, 1, 0, 1, z] + 3*G[0, 1, 1, 1, z] + 2*G[0, -1 + z, 0, 0, x] + 2*G[0, -1 + z, -1 + z, 0, x] - 3*G[0, z, -1 + z, 0, x] + 3*G[1, 0, 0, 1, z] + 3*G[1, 0, 1, 1, z] + 3*G[1, 1, 0, 1, z] - 13*G[1, 1, 1, 1, z] + 4*G[-1 + z, 0, 0, 0, x] + G[-1 + z, 0, -1 + z, 0, x] + 4*G[-1 + z, -1 + z, 0, 0, x] + 4*G[-1 + z, -1 + z, -1 + z, 0, x] - 3*G[-1 + z, z, -1 + z, 0, x] - 2*G[z, 0, -1 + z, 0, x] - 4*G[z, -1 + z, 0, 0, x] - 4*G[z, -1 + z, -1 + z, 0, x] + 4*G[z, z, -1 + z, 0, x] + 4*G[1, z]*Zeta[3] + 4*G[-1 + z, x]*Zeta[3], -(G[1, z]/ep^3) + (I/3)*Pi^3*G[1, z] - (2*Pi^2*G[0, x]*G[1, z])/3 - I*Pi*G[1, z]*G[0, 0, x] + (2*Pi^2*G[0, 1, z])/3 + I*Pi*G[0, x]*G[0, 1, z] - G[0, 0, x]*G[0, 1, z] - (4*Pi^2*G[1, 1, z])/3 - (2*I)*Pi*G[0, x]*G[1, 1, z] + 2*G[0, 0, x]*G[1, 1, z] + ((-I)*Pi*G[1, z] + G[0, x]*G[1, z] - G[0, 1, z] + 2*G[1, 1, z])/ep^2 + G[1, z]*G[0, 0, 0, x] - I*Pi*G[0, 0, 1, z] + G[0, x]*G[0, 0, 1, z] + (2*I)*Pi*G[0, 1, 1, z] - 2*G[0, x]*G[0, 1, 1, z] + (2*I)*Pi*G[1, 0, 1, z] - 2*G[0, x]*G[1, 0, 1, z] + ((2*Pi^2*G[1, z])/3 + I*Pi*G[0, x]*G[1, z] - G[1, z]*G[0, 0, x] - I*Pi*G[0, 1, z] + G[0, x]*G[0, 1, z] + (2*I)*Pi*G[1, 1, z] - 2*G[0, x]*G[1, 1, z] - G[0, 0, 1, z] + 2*G[0, 1, 1, z] + 2*G[1, 0, 1, z] - 4*G[1, 1, 1, z])/ep - (4*I)*Pi*G[1, 1, 1, z] + 4*G[0, x]*G[1, 1, 1, z] - G[0, 0, 0, 1, z] + 2*G[0, 0, 1, 1, z] + 2*G[0, 1, 0, 1, z] - 4*G[0, 1, 1, 1, z] + 2*G[1, 0, 0, 1, z] - 4*G[1, 0, 1, 1, z] - 4*G[1, 1, 0, 1, z] + 8*G[1, 1, 1, 1, z] + 2*G[1, z]*Zeta[3], (131*Pi^4)/720 + ((7*I)/6)*Pi^3*G[0, x] + (-G[0, x]/2 + G[0, z]/2)/ep^3 - ((5*I)/6)*Pi^3*G[0, z] - (5*Pi^2*G[0, x]*G[0, z])/4 + (I/6)*Pi^3*G[z, x] + (13*Pi^2*G[0, z]*G[z, x])/12 - (5*Pi^2*G[0, 0, x])/4 - I*Pi*G[0, z]*G[0, 0, x] + (41*Pi^2*G[0, 0, z])/12 - I*Pi*G[0, x]*G[0, 0, z] + (3*I)*Pi*G[z, x]*G[0, 0, z] + (G[0, 0, x]*G[0, 0, z])/2 - (Pi^2*G[0, z, x])/12 + I*Pi*G[0, z]*G[0, z, x] - (3*G[0, 0, z]*G[0, z, x])/2 + (-Pi^2/12 - I*Pi*G[0, x] + I*Pi*G[0, z] + (G[0, x]*G[0, z])/2 - (G[0, z]*G[z, x])/2 + G[0, 0, x]/2 - (3*G[0, 0, z])/2 + G[z, 0, x]/2)/ep^2 - (5*Pi^2*G[z, 0, x])/4 - I*Pi*G[0, z]*G[z, 0, x] + (G[0, 0, z]*G[z, 0, x])/2 - (Pi^2*G[z, z, x])/12 + I*Pi*G[0, z]*G[z, z, x] - (3*G[0, 0, z]*G[z, z, x])/2 - I*Pi*G[0, 0, 0, x] + (G[0, z]*G[0, 0, 0, x])/2 + (7*I)*Pi*G[0, 0, 0, z] + (G[0, x]*G[0, 0, 0, z])/2 - (7*G[z, x]*G[0, 0, 0, z])/2 - (G[0, z]*G[0, 0, z, x])/2 - I*Pi*G[0, z, 0, x] + (G[0, z]*G[0, z, 0, x])/2 - (G[0, z]*G[0, z, z, x])/2 - I*Pi*G[z, 0, 0, x] + (G[0, z]*G[z, 0, 0, x])/2 - (G[0, z]*G[z, 0, z, x])/2 - I*Pi*G[z, z, 0, x] + (G[0, z]*G[z, z, 0, x])/2 - (G[0, z]*G[z, z, z, x])/2 + G[0, 0, 0, 0, x]/2 - (15*G[0, 0, 0, 0, z])/2 + G[0, 0, z, 0, x]/2 + G[0, z, 0, 0, x]/2 + G[0, z, z, 0, x]/2 + G[z, 0, 0, 0, x]/2 + G[z, 0, z, 0, x]/2 + G[z, z, 0, 0, x]/2 + G[z, z, z, 0, x]/2 + (2*I)*Pi*Zeta[3] + 4*G[0, x]*Zeta[3] - 6*G[0, z]*Zeta[3] - G[z, x]*Zeta[3] + ((-I/6)*Pi^3 + (5*Pi^2*G[0, x])/4 - (13*Pi^2*G[0, z])/12 + I*Pi*G[0, x]*G[0, z] + (Pi^2*G[z, x])/12 - I*Pi*G[0, z]*G[z, x] + I*Pi*G[0, 0, x] - (G[0, z]*G[0, 0, x])/2 - (3*I)*Pi*G[0, 0, z] - (G[0, x]*G[0, 0, z])/2 + (3*G[z, x]*G[0, 0, z])/2 + (G[0, z]*G[0, z, x])/2 + I*Pi*G[z, 0, x] - (G[0, z]*G[z, 0, x])/2 + (G[0, z]*G[z, z, x])/2 - G[0, 0, 0, x]/2 + (7*G[0, 0, 0, z])/2 - G[0, z, 0, x]/2 - G[z, 0, 0, x]/2 - G[z, z, 0, x]/2 + Zeta[3])/ep, (I/6)*Pi^3*G[1, z] - (Pi^2*G[0, x]*G[1, z])/3 + (I/6)*Pi^3*G[-1 + z, x] - (5*Pi^2*G[1, z]*G[-1 + z, x])/3 + 2*Pi^2*G[1, z]*G[z, x] - (I/2)*Pi*G[1, z]*G[0, 0, x] + (11*Pi^2*G[0, 1, z])/6 + (2*I)*Pi*G[0, x]*G[0, 1, z] + (3*I)*Pi*G[-1 + z, x]*G[0, 1, z] - (5*I)*Pi*G[z, x]*G[0, 1, z] - 2*G[0, 0, x]*G[0, 1, z] - (Pi^2*G[0, -1 + z, x])/2 - ((3*I)/2)*Pi*G[1, z]*G[0, -1 + z, x] + (2*I)*Pi*G[1, z]*G[0, z, x] + 2*G[0, 1, z]*G[0, z, x] - (5*Pi^2*G[1, 1, z])/3 - ((3*I)/2)*Pi*G[0, x]*G[1, 1, z] - ((9*I)/2)*Pi*G[-1 + z, x]*G[1, 1, z] + (6*I)*Pi*G[z, x]*G[1, 1, z] + (3*G[0, 0, x]*G[1, 1, z])/2 - (7*G[0, -1 + z, x]*G[1, 1, z])/2 + 2*G[0, z, x]*G[1, 1, z] + ((-I/2)*Pi*G[1, z] + (G[0, x]*G[1, z])/2 - (I/2)*Pi*G[-1 + z, x] - (G[1, z]*G[-1 + z, x])/2 - G[0, 1, z]/2 - G[1, 1, z]/2 + G[-1 + z, 0, x]/2)/ep^2 - (Pi^2*G[-1 + z, 0, x])/3 - ((3*I)/2)*Pi*G[1, z]*G[-1 + z, 0, x] - 3*G[0, 1, z]*G[-1 + z, 0, x] + (9*G[1, 1, z]*G[-1 + z, 0, x])/2 - (3*Pi^2*G[-1 + z, -1 + z, x])/2 - ((9*I)/2)*Pi*G[1, z]*G[-1 + z, -1 + z, x] - (21*G[1, 1, z]*G[-1 + z, -1 + z, x])/2 + (3*I)*Pi*G[1, z]*G[-1 + z, z, x] + 3*G[0, 1, z]*G[-1 + z, z, x] + 3*G[1, 1, z]*G[-1 + z, z, x] + (2*I)*Pi*G[1, z]*G[z, 0, x] + 5*G[0, 1, z]*G[z, 0, x] - 6*G[1, 1, z]*G[z, 0, x] + 2*Pi^2*G[z, -1 + z, x] + (6*I)*Pi*G[1, z]*G[z, -1 + z, x] + 14*G[1, 1, z]*G[z, -1 + z, x] - (5*I)*Pi*G[1, z]*G[z, z, x] - 5*G[0, 1, z]*G[z, z, x] - 5*G[1, 1, z]*G[z, z, x] + (G[1, z]*G[0, 0, 0, x])/2 - (5*I)*Pi*G[0, 0, 1, z] + 5*G[0, x]*G[0, 0, 1, z] + 3*G[-1 + z, x]*G[0, 0, 1, z] - 8*G[z, x]*G[0, 0, 1, z] - (I/2)*Pi*G[0, 0, -1 + z, x] - (G[1, z]*G[0, 0, -1 + z, x])/2 + (6*I)*Pi*G[0, 1, 1, z] - 6*G[0, x]*G[0, 1, 1, z] + 3*G[-1 + z, x]*G[0, 1, 1, z] + 3*G[z, x]*G[0, 1, 1, z] - (I/2)*Pi*G[0, -1 + z, 0, x] + (3*G[1, z]*G[0, -1 + z, 0, x])/2 - ((3*I)/2)*Pi*G[0, -1 + z, -1 + z, x] - (3*G[1, z]*G[0, -1 + z, -1 + z, x])/2 - 2*G[1, z]*G[0, z, 0, x] + (2*I)*Pi*G[0, z, -1 + z, x] + 2*G[1, z]*G[0, z, -1 + z, x] + (3*I)*Pi*G[1, 0, 1, z] - 3*G[0, x]*G[1, 0, 1, z] + 3*G[-1 + z, x]*G[1, 0, 1, z] - ((9*I)/2)*Pi*G[1, 1, 1, z] + (9*G[0, x]*G[1, 1, 1, z])/2 - (37*G[-1 + z, x]*G[1, 1, 1, z])/2 + 14*G[z, x]*G[1, 1, 1, z] - (I/2)*Pi*G[-1 + z, 0, 0, x] + (3*G[1, z]*G[-1 + z, 0, 0, x])/2 - ((3*I)/2)*Pi*G[-1 + z, 0, -1 + z, x] - (3*G[1, z]*G[-1 + z, 0, -1 + z, x])/2 - ((3*I)/2)*Pi*G[-1 + z, -1 + z, 0, x] + (9*G[1, z]*G[-1 + z, -1 + z, 0, x])/2 - ((9*I)/2)*Pi*G[-1 + z, -1 + z, -1 + z, x] - (9*G[1, z]*G[-1 + z, -1 + z, -1 + z, x])/2 - 3*G[1, z]*G[-1 + z, z, 0, x] + (3*I)*Pi*G[-1 + z, z, -1 + z, x] + 3*G[1, z]*G[-1 + z, z, -1 + z, x] - 2*G[1, z]*G[z, 0, 0, x] + (2*I)*Pi*G[z, 0, -1 + z, x] + 2*G[1, z]*G[z, 0, -1 + z, x] + (2*I)*Pi*G[z, -1 + z, 0, x] - 6*G[1, z]*G[z, -1 + z, 0, x] + ((Pi^2*G[1, z])/2 + (I/2)*Pi*G[0, x]*G[1, z] + (Pi^2*G[-1 + z, x])/2 + ((3*I)/2)*Pi*G[1, z]*G[-1 + z, x] - (2*I)*Pi*G[1, z]*G[z, x] - (G[1, z]*G[0, 0, x])/2 - (2*I)*Pi*G[0, 1, z] + 2*G[0, x]*G[0, 1, z] - 2*G[z, x]*G[0, 1, z] + (I/2)*Pi*G[0, -1 + z, x] + (G[1, z]*G[0, -1 + z, x])/2 + ((3*I)/2)*Pi*G[1, 1, z] - (3*G[0, x]*G[1, 1, z])/2 + (7*G[-1 + z, x]*G[1, 1, z])/2 - 2*G[z, x]*G[1, 1, z] + (I/2)*Pi*G[-1 + z, 0, x] - (3*G[1, z]*G[-1 + z, 0, x])/2 + ((3*I)/2)*Pi*G[-1 + z, -1 + z, x] + (3*G[1, z]*G[-1 + z, -1 + z, x])/2 + 2*G[1, z]*G[z, 0, x] - (2*I)*Pi*G[z, -1 + z, x] - 2*G[1, z]*G[z, -1 + z, x] - (7*G[0, 0, 1, z])/2 - G[0, -1 + z, 0, x]/2 + (7*G[1, 1, 1, z])/2 - G[-1 + z, 0, 0, x]/2 - (3*G[-1 + z, -1 + z, 0, x])/2 + 2*G[z, -1 + z, 0, x])/ep + (6*I)*Pi*G[z, -1 + z, -1 + z, x] + 6*G[1, z]*G[z, -1 + z, -1 + z, x] + 5*G[1, z]*G[z, z, 0, x] - (5*I)*Pi*G[z, z, -1 + z, x] - 5*G[1, z]*G[z, z, -1 + z, x] - (19*G[0, 0, 0, 1, z])/2 + 9*G[0, 0, 1, 1, z] + G[0, 0, -1 + z, 0, x]/2 + 3*G[0, 1, 0, 1, z] + 6*G[0, 1, 1, 1, z] + G[0, -1 + z, 0, 0, x]/2 + (3*G[0, -1 + z, -1 + z, 0, x])/2 - 2*G[0, z, -1 + z, 0, x] + 3*G[1, 0, 0, 1, z] + 3*G[1, 0, 1, 1, z] + 3*G[1, 1, 0, 1, z] - (37*G[1, 1, 1, 1, z])/2 + G[-1 + z, 0, 0, 0, x]/2 + (3*G[-1 + z, 0, -1 + z, 0, x])/2 + (3*G[-1 + z, -1 + z, 0, 0, x])/2 + (9*G[-1 + z, -1 + z, -1 + z, 0, x])/2 - 3*G[-1 + z, z, -1 + z, 0, x] - 2*G[z, 0, -1 + z, 0, x] - 2*G[z, -1 + z, 0, 0, x] - 6*G[z, -1 + z, -1 + z, 0, x] + 5*G[z, z, -1 + z, 0, x], -(Pi^2*G[1, z]*G[z, x]) - Pi^2*G[0, 1, z] - I*Pi*G[0, x]*G[0, 1, z] + (3*I)*Pi*G[z, x]*G[0, 1, z] + G[0, 0, x]*G[0, 1, z] - I*Pi*G[1, z]*G[0, z, x] - G[0, 1, z]*G[0, z, x] - (3*I)*Pi*G[z, x]*G[1, 1, z] - G[0, z, x]*G[1, 1, z] - I*Pi*G[1, z]*G[z, 0, x] - 3*G[0, 1, z]*G[z, 0, x] + 3*G[1, 1, z]*G[z, 0, x] - Pi^2*G[z, -1 + z, x] - (3*I)*Pi*G[1, z]*G[z, -1 + z, x] - 7*G[1, 1, z]*G[z, -1 + z, x] + (3*I)*Pi*G[1, z]*G[z, z, x] + 3*G[0, 1, z]*G[z, z, x] + 3*G[1, 1, z]*G[z, z, x] + (3*I)*Pi*G[0, 0, 1, z] - 3*G[0, x]*G[0, 0, 1, z] + 5*G[z, x]*G[0, 0, 1, z] - (3*I)*Pi*G[0, 1, 1, z] + 3*G[0, x]*G[0, 1, 1, z] - G[z, x]*G[0, 1, 1, z] + G[1, z]*G[0, z, 0, x] - I*Pi*G[0, z, -1 + z, x] - G[1, z]*G[0, z, -1 + z, x] - 7*G[z, x]*G[1, 1, 1, z] + G[1, z]*G[z, 0, 0, x] - I*Pi*G[z, 0, -1 + z, x] - G[1, z]*G[z, 0, -1 + z, x] + (I*Pi*G[1, z]*G[z, x] + I*Pi*G[0, 1, z] - G[0, x]*G[0, 1, z] + G[z, x]*G[0, 1, z] + G[z, x]*G[1, 1, z] - G[1, z]*G[z, 0, x] + I*Pi*G[z, -1 + z, x] + G[1, z]*G[z, -1 + z, x] + 2*G[0, 0, 1, z] + G[0, 1, 1, z] - G[z, -1 + z, 0, x])/ep - I*Pi*G[z, -1 + z, 0, x] + 3*G[1, z]*G[z, -1 + z, 0, x] - (3*I)*Pi*G[z, -1 + z, -1 + z, x] - 3*G[1, z]*G[z, -1 + z, -1 + z, x] - 3*G[1, z]*G[z, z, 0, x] + (3*I)*Pi*G[z, z, -1 + z, x] + 3*G[1, z]*G[z, z, -1 + z, x] + 6*G[0, 0, 0, 1, z] - 5*G[0, 0, 1, 1, z] - 7*G[0, 1, 1, 1, z] + G[0, z, -1 + z, 0, x] + G[z, 0, -1 + z, 0, x] + G[z, -1 + z, 0, 0, x] + 3*G[z, -1 + z, -1 + z, 0, x] - 3*G[z, z, -1 + z, 0, x], ep^(-4) + (109*Pi^4)/90 + (4*I)*Pi^3*G[0, z] + (4*I)*Pi^3*G[-z, y] - (28*Pi^2*G[0, z]*G[-z, y])/3 + ((2*I)*Pi - 2*G[0, z] - 2*G[-z, y] - 2*G[y + z, x])/ep^3 + (4*I)*Pi^3*G[y + z, x] - (28*Pi^2*G[0, z]*G[y + z, x])/3 - (28*Pi^2*G[-z, y]*G[y + z, x])/3 - (16*I)*Pi*G[0, z]*G[-z, y]*G[y + z, x] - (28*Pi^2*G[0, 0, z])/3 - (16*I)*Pi*G[-z, y]*G[0, 0, z] - (16*I)*Pi*G[y + z, x]*G[0, 0, z] + 16*G[-z, y]*G[y + z, x]*G[0, 0, z] - (28*Pi^2*G[-z, -z, y])/3 - (16*I)*Pi*G[0, z]*G[-z, -z, y] - (16*I)*Pi*G[y + z, x]*G[-z, -z, y] + 16*G[0, z]*G[y + z, x]*G[-z, -z, y] + 16*G[0, 0, z]*G[-z, -z, y] - (28*Pi^2*G[y + z, y + z, x])/3 - (16*I)*Pi*G[0, z]*G[y + z, y + z, x] - (16*I)*Pi*G[-z, y]*G[y + z, y + z, x] + 16*G[0, z]*G[-z, y]*G[y + z, y + z, x] + 16*G[0, 0, z]*G[y + z, y + z, x] + 16*G[-z, -z, y]*G[y + z, y + z, x] + ((-7*Pi^2)/3 - (4*I)*Pi*G[0, z] - (4*I)*Pi*G[-z, y] + 4*G[0, z]*G[-z, y] - (4*I)*Pi*G[y + z, x] + 4*G[0, z]*G[y + z, x] + 4*G[-z, y]*G[y + z, x] + 4*G[0, 0, z] + 4*G[-z, -z, y] + 4*G[y + z, y + z, x])/ep^2 - (16*I)*Pi*G[0, 0, 0, z] + 16*G[-z, y]*G[0, 0, 0, z] + 16*G[y + z, x]*G[0, 0, 0, z] - (16*I)*Pi*G[-z, -z, -z, y] + 16*G[0, z]*G[-z, -z, -z, y] + 16*G[y + z, x]*G[-z, -z, -z, y] - (16*I)*Pi*G[y + z, y + z, y + z, x] + 16*G[0, z]*G[y + z, y + z, y + z, x] + 16*G[-z, y]*G[y + z, y + z, y + z, x] + 16*G[0, 0, 0, 0, z] + 16*G[-z, -z, -z, -z, y] + 16*G[y + z, y + z, y + z, y + z, x] + ((-2*I)*Pi^3 + (14*Pi^2*G[0, z])/3 + (14*Pi^2*G[-z, y])/3 + (8*I)*Pi*G[0, z]*G[-z, y] + (14*Pi^2*G[y + z, x])/3 + (8*I)*Pi*G[0, z]*G[y + z, x] + (8*I)*Pi*G[-z, y]*G[y + z, x] - 8*G[0, z]*G[-z, y]*G[y + z, x] + (8*I)*Pi*G[0, 0, z] - 8*G[-z, y]*G[0, 0, z] - 8*G[y + z, x]*G[0, 0, z] + (8*I)*Pi*G[-z, -z, y] - 8*G[0, z]*G[-z, -z, y] - 8*G[y + z, x]*G[-z, -z, y] + (8*I)*Pi*G[y + z, y + z, x] - 8*G[0, z]*G[y + z, y + z, x] - 8*G[-z, y]*G[y + z, y + z, x] - 8*G[0, 0, 0, z] - 8*G[-z, -z, -z, y] - 8*G[y + z, y + z, y + z, x] - 10*Zeta[3])/ep - (20*I)*Pi*Zeta[3] + 20*G[0, z]*Zeta[3] + 20*G[-z, y]*Zeta[3] + 20*G[y + z, x]*Zeta[3], ep^(-4) + (109*Pi^4)/90 + ((2*I)*Pi - 2*G[0, z])/ep^3 + (4*I)*Pi^3*G[0, z] - (28*Pi^2*G[0, 0, z])/3 + ((-7*Pi^2)/3 - (4*I)*Pi*G[0, z] + 4*G[0, 0, z])/ep^2 - (16*I)*Pi*G[0, 0, 0, z] + 16*G[0, 0, 0, 0, z] + ((-2*I)*Pi^3 + (14*Pi^2*G[0, z])/3 + (8*I)*Pi*G[0, 0, z] - 8*G[0, 0, 0, z] - 10*Zeta[3])/ep - (20*I)*Pi*Zeta[3] + 20*G[0, z]*Zeta[3], ep^(-4) + (109*Pi^4)/90 + ((2*I)*Pi - 2*G[0, x])/ep^3 + (4*I)*Pi^3*G[0, x] - (28*Pi^2*G[0, 0, x])/3 + ((-7*Pi^2)/3 - (4*I)*Pi*G[0, x] + 4*G[0, 0, x])/ep^2 - (16*I)*Pi*G[0, 0, 0, x] + 16*G[0, 0, 0, 0, x] + ((-2*I)*Pi^3 + (14*Pi^2*G[0, x])/3 + (8*I)*Pi*G[0, 0, x] - 8*G[0, 0, 0, x] - 10*Zeta[3])/ep - (20*I)*Pi*Zeta[3] + 20*G[0, x]*Zeta[3], -ep^(-4) - Pi^4/10 + (2*G[1, x])/ep^3 + (4*Pi^2*G[0, 1, x])/3 + (-Pi^2/3 + 4*G[0, 1, x] - 8*G[1, 1, x])/ep^2 - (8*Pi^2*G[1, 1, x])/3 + 4*G[0, 0, 0, 1, x] - 16*G[0, 0, 1, 1, x] - 24*G[0, 1, 0, 1, x] + 64*G[0, 1, 1, 1, x] - 12*G[1, 0, 0, 1, x] + 48*G[1, 0, 1, 1, x] + 48*G[1, 1, 0, 1, x] - 128*G[1, 1, 1, 1, x] - 4*G[1, x]*Zeta[3] + ((2*Pi^2*G[1, x])/3 + 4*G[0, 0, 1, x] - 16*G[0, 1, 1, x] - 12*G[1, 0, 1, x] + 32*G[1, 1, 1, x] + 2*Zeta[3])/ep, -(G[1, x]/ep^3) - (Pi^2*G[0, 1, x])/3 + (4*Pi^2*G[1, 1, x])/3 + (-G[0, 1, x] + 4*G[1, 1, x])/ep^2 + (-(Pi^2*G[1, x])/3 - G[0, 0, 1, x] + 4*G[0, 1, 1, x] + 6*G[1, 0, 1, x] - 16*G[1, 1, 1, x])/ep - G[0, 0, 0, 1, x] + 4*G[0, 0, 1, 1, x] + 6*G[0, 1, 0, 1, x] - 16*G[0, 1, 1, 1, x] + 6*G[1, 0, 0, 1, x] - 24*G[1, 0, 1, 1, x] - 24*G[1, 1, 0, 1, x] + 64*G[1, 1, 1, 1, x] + 2*G[1, x]*Zeta[3], ep^(-4) + Pi^4/10 - (2*G[1, z])/ep^3 - (4*Pi^2*G[0, 1, z])/3 + (8*Pi^2*G[1, 1, z])/3 + (Pi^2/3 - 4*G[0, 1, z] + 8*G[1, 1, z])/ep^2 - 4*G[0, 0, 0, 1, z] + 16*G[0, 0, 1, 1, z] + 24*G[0, 1, 0, 1, z] - 64*G[0, 1, 1, 1, z] + 12*G[1, 0, 0, 1, z] - 48*G[1, 0, 1, 1, z] - 48*G[1, 1, 0, 1, z] + 128*G[1, 1, 1, 1, z] + ((-2*Pi^2*G[1, z])/3 - 4*G[0, 0, 1, z] + 16*G[0, 1, 1, z] + 12*G[1, 0, 1, z] - 32*G[1, 1, 1, z] - 2*Zeta[3])/ep + 4*G[1, z]*Zeta[3], -(G[1, z]/ep^3) - (Pi^2*G[0, 1, z])/3 + (4*Pi^2*G[1, 1, z])/3 + (-G[0, 1, z] + 4*G[1, 1, z])/ep^2 + (-(Pi^2*G[1, z])/3 - G[0, 0, 1, z] + 4*G[0, 1, 1, z] + 6*G[1, 0, 1, z] - 16*G[1, 1, 1, z])/ep - G[0, 0, 0, 1, z] + 4*G[0, 0, 1, 1, z] + 6*G[0, 1, 0, 1, z] - 16*G[0, 1, 1, 1, z] + 6*G[1, 0, 0, 1, z] - 24*G[1, 0, 1, 1, z] - 24*G[1, 1, 0, 1, z] + 64*G[1, 1, 1, 1, z] + 2*G[1, z]*Zeta[3], -ep^(-4) - Pi^4/10 + (2*G[-1, y])/ep^3 - (8*Pi^2*G[-1, -1, y])/3 + (4*Pi^2*G[0, -1, y])/3 + (-Pi^2/3 - 8*G[-1, -1, y] + 4*G[0, -1, y])/ep^2 - 128*G[-1, -1, -1, -1, y] + 48*G[-1, -1, 0, -1, y] + 48*G[-1, 0, -1, -1, y] - 12*G[-1, 0, 0, -1, y] + 64*G[0, -1, -1, -1, y] - 24*G[0, -1, 0, -1, y] - 16*G[0, 0, -1, -1, y] + 4*G[0, 0, 0, -1, y] - 4*G[-1, y]*Zeta[3] + ((2*Pi^2*G[-1, y])/3 + 32*G[-1, -1, -1, y] - 12*G[-1, 0, -1, y] - 16*G[0, -1, -1, y] + 4*G[0, 0, -1, y] + 2*Zeta[3])/ep, -(G[-1, y]/ep^3) + (4*Pi^2*G[-1, -1, y])/3 + (4*G[-1, -1, y] - G[0, -1, y])/ep^2 - (Pi^2*G[0, -1, y])/3 + (-(Pi^2*G[-1, y])/3 - 16*G[-1, -1, -1, y] + 6*G[-1, 0, -1, y] + 4*G[0, -1, -1, y] - G[0, 0, -1, y])/ep + 64*G[-1, -1, -1, -1, y] - 24*G[-1, -1, 0, -1, y] - 24*G[-1, 0, -1, -1, y] + 6*G[-1, 0, 0, -1, y] - 16*G[0, -1, -1, -1, y] + 6*G[0, -1, 0, -1, y] + 4*G[0, 0, -1, -1, y] - G[0, 0, 0, -1, y] + 2*G[-1, y]*Zeta[3], ep^(-4) + Pi^2/(3*ep^2) + Pi^4/10 - (2*Zeta[3])/ep, -ep^(-4) - Pi^4/10 - (I/3)*Pi^3*G[0, x] + ((-I)*Pi + G[0, x])/ep^3 + ((2*Pi^2)/3 + I*Pi*G[0, x] - G[0, 0, x])/ep^2 + (2*Pi^2*G[0, 0, x])/3 + I*Pi*G[0, 0, 0, x] - G[0, 0, 0, 0, x] + (2*I)*Pi*Zeta[3] - 2*G[0, x]*Zeta[3] + ((I/3)*Pi^3 - (2*Pi^2*G[0, x])/3 - I*Pi*G[0, 0, x] + G[0, 0, 0, x] + 2*Zeta[3])/ep}
